Geometry Error Analysis of a parametric mapping for Higher Order Unfitted Space-Time Methods

In [Heimann, Lehrenfeld, Preu{\ss}, SIAM J. Sci. Comp. 45(2), 2023, B139 - B165] new geometrically unfitted space-time Finite Element methods for partial differential equations posed on moving domains of higher-order accuracy in space and time have been introduced. For geometrically higher-order accuracy a parametric mapping on a background space-time tensor-product mesh has been used. In this paper, we concentrate on the geometrical accuracy of the approximation and derive rigorous bounds for the distance between the realized and an ideal mapping in different norms and derive results for the space-time regularity of the parametric mapping. These results are important and lay the ground for the error analysis of corresponding unfitted space-time finite element methods.

==> analysis_diagram_1_content.tex <==

\begin{tikzpicture}[
    line/.style={draw, -latex'},
    block/.style={rectangle, rounded corners, draw, fill=gray!20, text width=8.5em, text centered, minimum height=3em}
]

\node[block, %fill=purple!20,
fill=Set1-A!30,
%shading = axis, left color=Set1-C!30, right color=Set1-B!30,shading angle=20
] (PsiG) {
ideal \\ mapping \\[1ex] \hrule ~\\[-0.5ex]
$\Psi^\Gamma_{\vphantom{\Delta t}}$ \eqref{eq:def:PsiG}
};

\node[block, 
shading = axis, left color=Set1-A!30, right color=Set1-C!30,shading angle=0,
%fill=teal!20, 
right=3.3cm of PsiG] (Psidt) {
discrete-in-time mapping \\[1ex] \hrule ~\\[-0.5ex]
$\Psi_{\Delta t}^\Gamma$ \eqref{def:PsidtG}
};

\node[block, 
shading = axis, left color=Set1-A!30, right color=Set1-C!30,shading angle=90,
fill=teal!20, below=1.8cm of PsiG] (PsiH) {
$\Psi_{H}^\Gamma$ \eqref{eq:def:PsiHG}
    \\[1ex] \hrule ~\\[-0.5ex]
discrete-in-space mapping 
};

\node[block, fill=Set1-C!30, right=3.3cm of PsiH] (Psih) {
$\Psi_{h}^\Gamma$ \eqref{eq:def:PsihG}
\\[1ex] \hrule ~\\[-0.5ex]
fully discrete mapping (disc.)
};

\node[block, fill=Set1-B!30, right=3.3cm of Psih, scale=1] (Thetah) {
$\Theta_{h}^\Gamma$ % = P_h^\Gamma \Psi_{h}^\Gamma$
\eqref{eq:def:ThehG}
\\[1ex] \hrule ~\\[-0.5ex]
fully discrete mapping (cont.)
};

\node[block, %fill=Set1-B!20,
shading = axis, left color=Set1-A!30, right color=Set1-B!30,shading angle=15,
right=3.3cm of Psidt, scale=1] (PhGPsidt) {
interpol. of discr.-in-time mapping
\\[1ex] \hrule ~\\[-0.5ex]
$P_h^\Gamma \Psi_{\Delta t}^\Gamma$
};


\node[fill=orange!20, rounded corners, above=0.35cm of PsiG] (toPsiG) {
$G,d$
};

\node[fill=orange!20, rounded corners, right=2cm of toPsiG] (totoPsiG) {
$(\phi, \phi^{\text{lin}})$
};


\node[fill=orange!20, rounded corners, below=0.35cm of PsiH] (toPsiH) {
$G_H, d_H$
};

\node[fill=orange!20, rounded corners, right=2cm of toPsiH] (totoPsiH) {
$(\phi_H, \phi^{\text{lin}})$
};


\node[fill=orange!20, rounded corners, above=0.35cm of Psidt] (toPsidt) {
$G_{\Delta t}, d_{\Delta t}$
};

\node[fill=orange!20, rounded corners, right=2.2cm of toPsidt] (totoPsidt) {
$(\phi_{\Delta t}, \phi^{\text{lin}})$
};

\node[fill=orange!20, rounded corners, below=0.35cm of Psih] (toPsih) {
$G_h, d_h$
};

\node[fill=orange!20, rounded corners, right=2.1cm of toPsih] (totoPsih) {
$(\phi_{h}, \phi^{\text{lin}})$
};

\path[line,->] (totoPsiG) -- 
node[midway, inner sep=0cm, below=-0.3cm, scale=0.8](totPsiG){
    \begin{minipage}{2cm}
      \centering 
      \eqref{ddef}\\
      $G = \nabla \phi$
    \end{minipage}
} (toPsiG);


\path[line,->] (totoPsidt) -- 
node[midway, inner sep=0cm, below=-0.3cm, scale=0.8](totPsidt){
    \begin{minipage}{2.2cm}
      \centering 
      \eqref{ddtdef}\\
      $G = \nabla \phi_{\Delta t}$
    \end{minipage}
} (toPsidt);


\path[line,->] (totoPsiH) -- 
node[midway, inner sep=0cm, below=-0.3cm, scale=0.8](totPsiH){
    \begin{minipage}{2.5cm}
      \centering 
      \eqref{def_dH}\\
      $G_H \!=\! {\color{gray}(P_h^\Gamma)} \nabla \phi_H$
    \end{minipage}
} (toPsiH);


\path[line,->] (totoPsih) -- 
node[midway, inner sep=0cm, below=-0.3cm, scale=0.8](totPsih){
    \begin{minipage}{2.5cm}
      \centering 
      \eqref{def_dhi}\\
      $G_h\! =\! {\color{gray}(P_h^\Gamma)} \nabla \phi_h$ 
    \end{minipage}
} (toPsih);





\path[line,<->] (PsiG.340) -- 
node[midway, above=0.25cm,scale=0.8](PsiGdt){
    \begin{minipage}{4cm}
        \centering 
        $\Vert \!\cdot\! \Vert_{\infty,\mathcal{Q}_h^n} \!\lesssim\! h^{q_s+1} \!\!\!+\! \Delta t^{q_t + 1}$ \\
        $\Vert \nabla \! \cdot\! \Vert_{\infty,\mathcal{Q}_h^n} \!\lesssim\! h^{q_s} \!+\! \Delta t^{q_t + 1}$ \\
        (\cref{lem:PsidtG-PsiG})
    \end{minipage}
} 
node[midway,draw=black,fill=white]{
    $\Psi^\Gamma\!-\!\Psi^\Gamma_{\Delta t}$
} 
(Psidt.200);

\path[line,<->] (PsiH.20) -- 
node[midway, below=0.3cm,scale=0.8](PsihH){
    \begin{minipage}{4cm}
        \centering 
        $\Vert \cdot \Vert_{\infty,\mathcal{Q}_h^n} \lesssim \Delta t^{q_t + 1}$ \\
        $\Vert \partial_t \cdot \Vert_{\infty,\mathcal{Q}_h^n} \lesssim \Delta t^{q_t}$ \\
        (\cref{lem:PsiHG-PsihG})
    \end{minipage}
} 
node[midway,draw=black,fill=white]{
    $\Psi_H^\Gamma\!-\!\Psi_h^\Gamma$
} 
(Psih.160);

\path[line,<->] (PsiG.270) -- 
node[midway, right=0.cm, scale=0.8](PsiGH){
    \begin{minipage}{4cm}
        \centering 
        $\Vert \partial_t \cdot \Vert_{\infty,\mathcal{Q}_h^n}$~~~  \\
        ~~~$\lesssim\! h^{q_s+1}\!\! +\!\! \Delta t^{q_t}$ \\
        (\cref{Psi_H_Psi_diff_lemma}) 
    \end{minipage}
} 
node[pos=0.5,draw=black,fill=white,rotate=0](L){
    $\Psi^\Gamma\!-\!\Psi_H^\Gamma$
} 
(PsiH.90);

\path[line,<->] (Psidt.270) -- 
node[midway, right=0.3cm, scale=0.8](Psihdt){
    \begin{minipage}{4cm}
        \centering 
        $\Vert \!\cdot\! \Vert_{\infty,\mathcal{Q}_h^n} \lesssim h^{q_s+1}$ \\
        (\cref{lem:PsidtG-PsihG}) %\\
        %\color{gray!50!black}$\Rightarrow \Vert \nabla \cdot \Vert_{\infty,\mathcal{Q}_h^n} \lesssim h^{q_s}$
    \end{minipage}
} 
node[midway,draw=black,fill=white,rotate=0](R){
    $\Psi_{\Delta t}^\Gamma\!-\!\Psi_h^\Gamma$
} 
(Psih.90);


\path[line,<->] (PhGPsidt.270) -- 
node[midway, left=0.35cm, scale=0.8](PhGPsidtQ){
    \begin{minipage}{4cm}
        \centering 
        $\Vert \!\cdot\! \Vert_{\infty,\mathcal{Q}_h^n} \!\lesssim\! h^{q_s\!+\!1}$ \\
        (\cref{lem:PhGPsidtG}) %\\
        %{lem:PhGPsidtG}
        %\color{gray!50!black}$\Rightarrow \Vert \nabla \cdot \Vert_{\infty,\mathcal{Q}_h^n} \lesssim h^{q_s}$
    \end{minipage}
} 
node[midway,draw=black,fill=white,rotate=0](R){
    $P_h^\Gamma \Psi_{\Delta t}^\Gamma\!-\!\Theta_h^\Gamma$
} 
(Thetah.90);


% \coordinate[below=0.2cm of PsiG.south west] (Q1);
% \coordinate[left=0.2cm of Q1] (Q2);
% \coordinate[above=3cm of Q2] (Q3);
% \coordinate[right=6cm of Q3] (Q4);
% \coordinate[below=1.1cm of Q4] (Q5);
% \coordinate[left=2.5cm of Q5] (Q6);
% \coordinate[below=1.9cm of Q6] (Q7);
% \path[line, fill=Set1-B, opacity=0.2] (Q1) -- (Q2) -- (Q3) -- (Q4) -- (Q5) -- (Q6) -- (Q7) -- cycle;


\path[line] (toPsiG) -- (PsiG);
\path[line] (toPsiH) -- (PsiH);
\path[line] (toPsidt) -- (Psidt);
\path[line] (toPsih) -- (Psih);






%\path[line, ->, thick] (Psih.20) -- node[midway, fill=white, draw=black] {$P_h^\Gamma$} (Thetah.160);

\path[line,<->] (Psidt.340) -- 
node[midway, above=0.25cm,scale=0.8](PsidtPhG){
    \begin{minipage}{4cm}
        \centering 
        $\Vert \!\cdot\! \Vert_{\infty,\mathcal{Q}_h^n} \!\lesssim\! h^{q_s+1} \!\!\!+\! \Delta t^{q_t + 1}$ \\
        $\Vert \nabla \! \cdot\! \Vert_{\infty,\mathcal{Q}_h^n} \!\lesssim\! h^{q_s} \!+\! \Delta t^{q_t + 1}$ \\
        (\cref{lem:PhGPsidtG})                
    \end{minipage}
} 
node[midway,draw=black,fill=white]{
    $\Psi^\Gamma_{\Delta t}\!-\!P_h^\Gamma \!\Psi^\Gamma_{\Delta t}$
} 
(PhGPsidt.200);
%\path[line, ->, thick] (Psidt.340) -- node[midway, fill=white, draw=black] {$P_h^\Gamma\!\!\!=\!\!I_{q_s}^s$} (PhGPsidt.200);

% \node[draw=black, draw opacity=0.9, dotted, thick,fit=(PsiG) (toPsiG) (totoPsiG),
%        text height=0cm,
%        inner sep=0.3cm, align=left] (G1) {\cref{sec:ideal_mapping}};

% \node[draw=black, draw opacity=0.9, dotted, thick,fit=(Psidt) (PsiGdt) (toPsidt) (totoPsidt),
%        text height=0cm,
%        inner sep=0.3cm, align=left] (G1) {\cref{sec:discrete-in-time-mapping}};

% \node[draw=black, draw opacity=0.9, dotted, thick,fit=(Psihdt) (Psih) (toPsih) (totoPsih) (Thetah) (R),
%        text height=0cm,
%        inner sep=0.4cm, align=right] (G1) {\cref{sec:discrete_mapping}};

% \node[draw=black, draw opacity=0.9, dotted, thick,fit=(PsihH) (PsiGH) (toPsiH) (totoPsiH) (L),
%        text height=0cm,
%        inner sep=0.3cm, align=left] (G1) {\cref{sec:discrete-in-space-mapping}};





% \path[line, dotted, ultra thick, Set1-B!75!Set1-A, <->] (PsiG.332) to[in=90,out=-0]
% node[midway,draw=Set1-B!75!Set1-A, solid, fill=white,rotate=-30](nab){
%     $\Psi^\Gamma\!-\!\Psi_h^\Gamma$
% } 
% (Psih.122);

% \path[line, dotted, ultra thick, Set1-A!75!Set1-B, <->] (PsiG.310) to[in=180,out=270]
% node[midway,draw=Set1-A!75!Set1-B, solid, fill=white,rotate=-30](dt){
%     $\Psi^\Gamma\!-\!\Psi_h^\Gamma$
% } 
% (Psih.153);

%\node[scale=1] (nab) {asdf};

% \node[block, fill=Set1-B!20, below=of A2] (A4) {
% stability of global problems \\[1ex]
% (\cref{ass:assumption_Th}) 

% };

% \node[block, fill=orange!20, below=of A4] (A6) {
% sufficiently weak coupling \\[1ex]
% (\cref{ass:inexacttrefftz})

% };


% \node[block, fill=Set1-A!20, right=1cm of A2] (Bhstab) { %$(A2.south)!0.5!(A5.north)$
%     stability of coupled problem \\[1ex] 
%     (\cref{thm:Tcoercivity:coupled})
% };

% \node[block, fill=Set1-B!20, below=of Bhstab] (A5) {
% continuity global operator \\[1ex]    
% (\cref{ass:cont_Th})
% };

% \node[block, fill=Set1-C!20, below=of A5] (A3) {
%     continuity local operator \\[1ex]   
%     (\cref{ass:local_strong})
% };

% \node[block, fill=Set1-A!20, right=1cm of $(Bhstab.south east)!0.5!(A5.north east)$] (Cea) {
%     Strang-type result \\[1ex]
%     (\cref{cor:cea})
% };


% \node[block, fill=Set1-C!20, left=1cm of A2] (eq20a) {
% local decomposition of local part \\[1ex]
% \eqref{eq:quasiortho:a}
% };

% \node[block, fill=Set1-C!20, below=of eq20a] (eq20b) {
% continuous space decomposition of local part \\[1ex]
%     \eqref{eq:quasiortho:b} 
% };

% \node[block, fill=Set1-C!20, below=of eq20b] (eq20c) {
% local stability of local problems \\[1ex]
% \eqref{eq:quasiortho:c} 
% };

% \node[block, fill=Set1-C!50!Set1-B!20, left=1cm of eq20a] (DG) {
% DG setting \\[1ex]
% (\cref{sec:DGsetting}) 
% };

% \node[block, fill=Set1-C!50!Set1-B!20, below=of DG] (A8) {
% Locality \& uniform boundedness of local operator \\[1ex]
% (\cref{ass:locality})
% };

% \node[block, fill=Set1-C!20, below=of A8] (AK0) {
%     Existence of suitable prototype operator \\[1ex]
%     (\cref{lem:abstractneumann})
% };

% \node[fill=gray!0, scale=1, below=0.02cm of $(eq20c.south west)!0.5!(AK0.south east)$] (tools) { 
%     \cref{sec:tools}
% };

% \node[fill=gray!0, scale=1, below=0.02cm of $(A3.south)$] (framework) { 
%     \cref{sec:framework}
% };

% \node[fill=gray!0, scale=1, above=0.02cm of $(DG.south west)!0.5!(A8.north west)$,rotate=90] (secDG) { 
%     \cref{sec:DGsetting}
% };


% \node[draw=gray, dashed, fill=violet, opacity=0.1, draw opacity=1.0,fit=(A2) (A3) (A4) (A5) (A6) (Bhstab) (Cea),inner sep=0.5cm] (G1) {};
% \node[draw=none,fill=teal, opacity=0.15, draw opacity=1.0, rectangle,fit=(eq20a) (eq20b) (eq20c),inner sep=0.5cm] (eq20) {};
% \node[draw=gray,dashed, fill=yellow, opacity=0.1, draw opacity=1.0,
%       rectangle,fit=(DG) (A8),inner sep=0.5cm] (DGset) {};
% \node[draw=none, fill=teal, opacity=0.15, draw opacity=1.0, 
%       rectangle,fit=(AK0),inner sep=0.5cm] (AK0bb) {};

% \draw[dashed] (AK0bb.south west) -- (AK0bb.north west) -- (AK0bb.north east) -- (DGset.north east) -- (G1.north west) -- (G1.south west) -- cycle;

% \node[block, fill=Set1-C!20, minimum height=2em, below=.25cm of $(eq20.290)$] (legend1) { local problems };
% \node[block, fill=Set1-B!20, minimum height=2em, right=.5cm of $(legend1.east)$] (legend2) { global problems };
% \node[block, fill=orange!20, minimum height=2em, right=.5cm of $(legend2.east)$] (legend3) { coupling};
% \node[block, fill=Set1-A!20, minimum height=2em, right=.5cm of $(legend3.east)$] (legend4) { result };
% \node[block, fill=none, text width=19.5em, draw=none, minimum height=2em, left=.5cm of $(legend1.east)$] (legend0) { \textbf{legend:} };


% \path[line] (A2.east) to[in=180,out=0] (Bhstab.170);
% \path[line] (A4.20) to[in=210,out=60] (Bhstab.190);
% \path[line] (A6.east) to[in=230,out=65] (Bhstab.210);

% \path[line] (Bhstab.east) to[in=195,out=-10] (Cea.170);
% \path[line] (A5.east) to[in=210,out=45] (Cea.190);
% \path[line] (A3.east) to[in=230,out=60] (Cea.210);

% \path[line] (eq20a.east) to[in=180,out=0]  (A2.170);
% \path[line] (eq20b.20) to[in=210,out=60] (A2.190);
% \path[line] (eq20c.east) to[in=230,out=65] (A2.210);

% \path[line] (A8.315) to[in=170,out=-10] (A3.100);
% \path[line] (A8.0) to[] (eq20a.180);
% \path[line] (DG.0) to[] (eq20b.180);

% \path[line] (AK0.0) to[in=180,out=0] (eq20c.180);

\end{tikzpicture}


==> mesh_examples/tikz_kite_mesh_E_I_paths_008.tex <==
\draw[backgrtriglin] ( -1.05 , -1.05 ) -- ( -0.8333333333333336 , -1.05 ) -- ( -1.05 , -0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -1.05 ) -- ( -0.9777777777777779 , -1.05 ) --  ( -0.9777777777777779 , -1.05 ) -- ( -0.9055555555555558 , -1.05 ) --  ( -0.9055555555555558 , -1.05 ) -- ( -0.8333333333333336 , -1.05 ) --  ( -0.8333333333333336 , -1.05 ) -- ( -0.9055555555555558 , -0.9722222222222222 ) --  ( -0.9055555555555558 , -0.9722222222222222 ) -- ( -0.9777777777777779 , -0.8944444444444445 ) --  ( -0.9777777777777779 , -0.8944444444444445 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -1.05 , -0.8944444444444445 ) --  ( -1.05 , -0.8944444444444445 ) -- ( -1.05 , -0.9722222222222222 ) --  ( -1.05 , -0.9722222222222222 ) -- ( -1.05 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333336 , -1.05 ) -- ( -0.6166666666666673 , -1.05 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333336 , -1.05 ) -- ( -0.7611111111111115 , -1.05 ) --  ( -0.7611111111111115 , -1.05 ) -- ( -0.6888888888888893 , -1.05 ) --  ( -0.6888888888888893 , -1.05 ) -- ( -0.6166666666666673 , -1.05 ) --  ( -0.6166666666666673 , -1.05 ) -- ( -0.6612754863548358 , -0.9822947328586014 ) --  ( -0.6612754863548358 , -0.9822947328586014 ) -- ( -0.7058843060430042 , -0.9145894657172028 ) --  ( -0.7058843060430042 , -0.9145894657172028 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7781065282652264 , -0.9145894657172028 ) --  ( -0.7781065282652264 , -0.9145894657172028 ) -- ( -0.80571993079928 , -0.9822947328586014 ) --  ( -0.80571993079928 , -0.9822947328586014 ) -- ( -0.8333333333333336 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666673 , -1.05 ) -- ( -0.4000000000000009 , -1.05 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666673 , -1.05 ) -- ( -0.5444444444444452 , -1.05 ) --  ( -0.5444444444444452 , -1.05 ) -- ( -0.47222222222222304 , -1.05 ) --  ( -0.47222222222222304 , -1.05 ) -- ( -0.4000000000000009 , -1.05 ) --  ( -0.4000000000000009 , -1.05 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4828202176120416 , -0.9175053889719849 ) --  ( -0.4828202176120416 , -0.9175053889719849 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5508725594506344 , -0.9113382702607377 ) --  ( -0.5508725594506344 , -0.9113382702607377 ) -- ( -0.5837696130586508 , -0.9806691351303689 ) --  ( -0.5837696130586508 , -0.9806691351303689 ) -- ( -0.6166666666666673 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666673 , -1.05 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666673 , -1.05 ) -- ( -0.5837696130586508 , -0.9806691351303689 ) --  ( -0.5837696130586508 , -0.9806691351303689 ) -- ( -0.5508725594506344 , -0.9113382702607378 ) --  ( -0.5508725594506344 , -0.9113382702607378 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7058843060430042 , -0.9145894657172028 ) --  ( -0.7058843060430042 , -0.9145894657172028 ) -- ( -0.6612754863548358 , -0.9822947328586014 ) --  ( -0.6612754863548358 , -0.9822947328586014 ) -- ( -0.6166666666666673 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.1833333333333344 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[backgrtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.32932557825104625 , -1.0547113505361005 ) --  ( -0.32932557825104625 , -1.0547113505361005 ) -- ( -0.25671854156904617 , -1.0548141726181273 ) --  ( -0.25671854156904617 , -1.0548141726181273 ) -- ( -0.1833333333333344 , -1.05 ) --  ( -0.1833333333333344 , -1.05 ) -- ( -0.22023496319338745 , -0.9885290887959476 ) --  ( -0.22023496319338745 , -0.9885290887959476 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[backgrtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3690031098195403 , -0.8522355233372153 ) --  ( -0.3690031098195403 , -0.8522355233372153 ) -- ( -0.4452816778051252 , -0.8492094364382639 ) --  ( -0.4452816778051252 , -0.8492094364382639 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4828202176120416 , -0.9175053889719847 ) --  ( -0.4828202176120416 , -0.9175053889719847 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333344 , -1.05 ) -- ( 0.0333333333333319 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.11156520256893285 , -1.055067662723419 ) --  ( -0.11156520256893285 , -1.055067662723419 ) -- ( -0.038958648220391245 , -1.0549852917824116 ) --  ( -0.038958648220391245 , -1.0549852917824116 ) -- ( 0.03333333333333191 , -1.05 ) --  ( 0.0333333333333319 , -1.05 ) -- ( -0.0007595626357604047 , -0.987401933461727 ) --  ( -0.0007595626357604047 , -0.987401933461727 ) -- ( -0.03509165725525796 , -0.9215234432243875 ) --  ( -0.03509165725525796 , -0.9215234432243875 ) -- ( -0.06896272376379839 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.10706366692997903 , -0.9176264908042151 ) --  ( -0.10706366692997903 , -0.9176264908042151 ) -- ( -0.14518389299749657 , -0.9837047160853598 ) --  ( -0.14518389299749657 , -0.9837047160853598 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333344 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.14518389299749657 , -0.9837047160853599 ) --  ( -0.14518389299749657 , -0.9837047160853599 ) -- ( -0.10706366692997903 , -0.9176264908042152 ) --  ( -0.10706366692997903 , -0.9176264908042152 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.14418177522897804 , -0.8572294165329127 ) --  ( -0.14418177522897804 , -0.8572294165329127 ) -- ( -0.2184923350097708 , -0.8564874362409609 ) --  ( -0.2184923350097708 , -0.8564874362409609 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.22023496319338748 , -0.9885290887959476 ) --  ( -0.22023496319338748 , -0.9885290887959476 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.2499999999999984 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[backgrtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.10607807947852374 , -1.054582496808456 ) --  ( 0.10607807947852374 , -1.054582496808456 ) -- ( 0.17856493205204257 , -1.0543914742510652 ) --  ( 0.17856493205204257 , -1.0543914742510652 ) -- ( 0.2499999999999984 , -1.05 ) --  ( 0.2499999999999984 , -1.05 ) -- ( 0.2163484491016888 , -0.9851229389186765 ) --  ( 0.2163484491016888 , -0.9851229389186765 ) -- ( 0.18222835985731856 , -0.9184036217679356 ) --  ( 0.18222835985731856 , -0.9184036217679356 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10970051976524144 , -0.9169260075795005 ) --  ( 0.10970051976524144 , -0.9169260075795005 ) -- ( 0.07152261498536326 , -0.9837088352794824 ) --  ( 0.07152261498536326 , -0.9837088352794824 ) -- ( 0.03333333333333191 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[backgrtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.07152261498536323 , -0.9837088352794824 ) --  ( 0.07152261498536323 , -0.9837088352794824 ) -- ( 0.10970051976524142 , -0.9169260075795005 ) --  ( 0.10970051976524142 , -0.9169260075795005 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.07575574802286775 , -0.8562466441764859 ) --  ( 0.07575574802286775 , -0.8562466441764859 ) -- ( 0.003007131082100665 , -0.8571380008991079 ) --  ( 0.003007131082100665 , -0.8571380008991079 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.03509165725525797 , -0.9215234432243874 ) --  ( -0.03509165725525797 , -0.9215234432243874 ) -- ( -0.0007595626357604187 , -0.9874019334617269 ) --  ( -0.0007595626357604187 , -0.9874019334617269 ) -- ( 0.033333333333331897 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.4666666666666651 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[backgrtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.32327359512729614 , -1.05362422329989 ) --  ( 0.32327359512729614 , -1.05362422329989 ) -- ( 0.3956312637774041 , -1.0534286123955792 ) --  ( 0.3956312637774041 , -1.0534286123955792 ) -- ( 0.4666666666666651 , -1.05 ) --  ( 0.4666666666666651 , -1.05 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[backgrtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18222835985731853 , -0.9184036217679356 ) --  ( 0.18222835985731853 , -0.9184036217679356 ) -- ( 0.21634844910168877 , -0.9851229389186765 ) --  ( 0.21634844910168877 , -0.9851229389186765 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.6833333333333309 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.5400590071269359 , -1.0526345261972188 ) --  ( 0.5400590071269359 , -1.0526345261972188 ) -- ( 0.6123340795566476 , -1.0524831916129385 ) --  ( 0.6123340795566476 , -1.0524831916129385 ) -- ( 0.6833333333333309 , -1.05 ) --  ( 0.6833333333333309 , -1.05 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6118376478947245 , -0.915158678627157 ) --  ( 0.6118376478947245 , -0.915158678627157 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5401964659327785 , -0.9164894835773423 ) --  ( 0.5401964659327785 , -0.9164894835773423 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.5401964659327785 , -0.9164894835773424 ) --  ( 0.5401964659327785 , -0.9164894835773424 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.8999999999999977 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7555555555555532 , -1.05 ) --  ( 0.7555555555555532 , -1.05 ) -- ( 0.8277777777777754 , -1.05 ) --  ( 0.8277777777777754 , -1.05 ) -- ( 0.8999999999999977 , -1.05 ) --  ( 0.8999999999999977 , -1.05 ) -- ( 0.8617751854831863 , -0.9839227976801213 ) --  ( 0.8617751854831863 , -0.9839227976801213 ) -- ( 0.823550370966375 , -0.9178455953602426 ) --  ( 0.823550370966375 , -0.9178455953602426 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6118376478947245 , -0.9151586786271569 ) --  ( 0.6118376478947245 , -0.9151586786271569 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.8999999999999977 , -1.05 ) -- ( 1.1166666666666638 , -1.05 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- cycle;
\draw[backgrtrig]  ( 0.8999999999999977 , -1.05 ) -- ( 0.9722222222222198 , -1.05 ) --  ( 0.9722222222222198 , -1.05 ) -- ( 1.0444444444444418 , -1.05 ) --  ( 1.0444444444444418 , -1.05 ) -- ( 1.1166666666666638 , -1.05 ) --  ( 1.1166666666666638 , -1.05 ) -- ( 1.0742102451666204 , -0.9880906051605276 ) --  ( 1.0742102451666204 , -0.9880906051605276 ) -- ( 1.031753823666577 , -0.9261812103210553 ) --  ( 1.031753823666577 , -0.9261812103210553 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9595316014443551 , -0.9261812103210553 ) --  ( 0.9595316014443551 , -0.9261812103210553 ) -- ( 0.9297658007221764 , -0.9880906051605276 ) --  ( 0.9297658007221764 , -0.9880906051605276 ) -- ( 0.8999999999999977 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.8999999999999977 , -1.05 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- cycle;
\draw[backgrtrig]  ( 0.8999999999999977 , -1.05 ) -- ( 0.9297658007221764 , -0.9880906051605276 ) --  ( 0.9297658007221764 , -0.9880906051605276 ) -- ( 0.9595316014443551 , -0.9261812103210553 ) --  ( 0.9595316014443551 , -0.9261812103210553 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.823550370966375 , -0.9178455953602426 ) --  ( 0.823550370966375 , -0.9178455953602426 ) -- ( 0.8617751854831863 , -0.9839227976801213 ) --  ( 0.8617751854831863 , -0.9839227976801213 ) -- ( 0.8999999999999977 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666638 , -1.05 ) -- ( 1.3333333333333321 , -1.05 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666638 , -1.05 ) -- ( 1.1888888888888867 , -1.05 ) --  ( 1.1888888888888867 , -1.05 ) -- ( 1.2611111111111093 , -1.05 ) --  ( 1.2611111111111093 , -1.05 ) -- ( 1.3333333333333321 , -1.05 ) --  ( 1.3333333333333321 , -1.05 ) -- ( 1.2845900439613318 , -0.9932459988946234 ) --  ( 1.2845900439613318 , -0.9932459988946234 ) -- ( 1.2358467545893312 , -0.9364919977892469 ) --  ( 1.2358467545893312 , -0.9364919977892469 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1636245323671086 , -0.9364919977892469 ) --  ( 1.1636245323671086 , -0.9364919977892469 ) -- ( 1.140145599516886 , -0.9932459988946234 ) --  ( 1.140145599516886 , -0.9932459988946234 ) -- ( 1.1166666666666638 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666638 , -1.05 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666638 , -1.05 ) -- ( 1.140145599516886 , -0.9932459988946234 ) --  ( 1.140145599516886 , -0.9932459988946234 ) -- ( 1.1636245323671086 , -0.9364919977892469 ) --  ( 1.1636245323671086 , -0.9364919977892469 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1211681108670652 , -0.8745826029497744 ) --  ( 1.1211681108670652 , -0.8745826029497744 ) -- ( 1.0552327565167996 , -0.8694272092156786 ) --  ( 1.0552327565167996 , -0.8694272092156786 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.031753823666577 , -0.9261812103210553 ) --  ( 1.031753823666577 , -0.9261812103210553 ) -- ( 1.0742102451666204 , -0.9880906051605276 ) --  ( 1.0742102451666204 , -0.9880906051605276 ) -- ( 1.1166666666666638 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -1.05 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3333333333333321 , -1.05 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -1.05 ) -- ( 1.4936419575790991 , -0.9885022433015085 ) --  ( 1.4936419575790991 , -0.9885022433015085 ) -- ( 1.4372839151581984 , -0.927004486603017 ) --  ( 1.4372839151581984 , -0.927004486603017 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3650616929359758 , -0.927004486603017 ) --  ( 1.3650616929359758 , -0.927004486603017 ) -- ( 1.3491975131346539 , -0.9885022433015085 ) --  ( 1.3491975131346539 , -0.9885022433015085 ) -- ( 1.3333333333333321 , -1.05 ) --  ( 1.3333333333333321 , -1.05 ) -- ( 1.4055555555555548 , -1.05 ) --  ( 1.4055555555555548 , -1.05 ) -- ( 1.4777777777777774 , -1.05 ) --  ( 1.4777777777777774 , -1.05 ) -- ( 1.55 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333321 , -1.05 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333321 , -1.05 ) -- ( 1.3491975131346539 , -0.9885022433015085 ) --  ( 1.3491975131346539 , -0.9885022433015085 ) -- ( 1.3650616929359758 , -0.927004486603017 ) --  ( 1.3650616929359758 , -0.927004486603017 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3163184035639752 , -0.8702504854976404 ) --  ( 1.3163184035639752 , -0.8702504854976404 ) -- ( 1.2517109343906532 , -0.8749942410907553 ) --  ( 1.2517109343906532 , -0.8749942410907553 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2358467545893312 , -0.9364919977892469 ) --  ( 1.2358467545893312 , -0.9364919977892469 ) -- ( 1.2845900439613318 , -0.9932459988946234 ) --  ( 1.2845900439613318 , -0.9932459988946234 ) -- ( 1.3333333333333321 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -1.05 ) -- ( 1.55 , -0.8166666666666672 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -1.05 ) -- ( 1.55 , -0.9722222222222224 ) --  ( 1.55 , -0.9722222222222224 ) -- ( 1.55 , -0.8944444444444448 ) --  ( 1.55 , -0.8944444444444448 ) -- ( 1.55 , -0.8166666666666672 ) --  ( 1.55 , -0.8166666666666672 ) -- ( 1.4936419575790991 , -0.8329466877459533 ) --  ( 1.4936419575790991 , -0.8329466877459533 ) -- ( 1.4372839151581984 , -0.8492267088252394 ) --  ( 1.4372839151581984 , -0.8492267088252394 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.4372839151581984 , -0.927004486603017 ) --  ( 1.4372839151581984 , -0.927004486603017 ) -- ( 1.4936419575790991 , -0.9885022433015085 ) --  ( 1.4936419575790991 , -0.9885022433015085 ) -- ( 1.55 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.8166666666666672 ) -- ( 1.55 , -0.5833333333333345 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.8166666666666672 ) -- ( 1.55 , -0.7388888888888896 ) --  ( 1.55 , -0.7388888888888896 ) -- ( 1.55 , -0.6611111111111121 ) --  ( 1.55 , -0.6611111111111121 ) -- ( 1.55 , -0.5833333333333345 ) --  ( 1.55 , -0.5833333333333345 ) -- ( 1.498656779689219 , -0.6071820647771837 ) --  ( 1.498656779689219 , -0.6071820647771837 ) -- ( 1.4473135593784379 , -0.6310307962210329 ) --  ( 1.4473135593784379 , -0.6310307962210329 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.4473135593784379 , -0.7088085739988105 ) --  ( 1.4473135593784379 , -0.7088085739988105 ) -- ( 1.498656779689219 , -0.7627376203327388 ) --  ( 1.498656779689219 , -0.7627376203327388 ) -- ( 1.55 , -0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.8166666666666672 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.8166666666666672 ) -- ( 1.498656779689219 , -0.7627376203327388 ) --  ( 1.498656779689219 , -0.7627376203327388 ) -- ( 1.4473135593784379 , -0.7088085739988105 ) --  ( 1.4473135593784379 , -0.7088085739988105 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.390955516957537 , -0.7250885950780965 ) --  ( 1.390955516957537 , -0.7250885950780965 ) -- ( 1.3859406948474173 , -0.7952976624913111 ) --  ( 1.3859406948474173 , -0.7952976624913111 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.4372839151581984 , -0.8492267088252394 ) --  ( 1.4372839151581984 , -0.8492267088252394 ) -- ( 1.4936419575790991 , -0.8329466877459533 ) --  ( 1.4936419575790991 , -0.8329466877459533 ) -- ( 1.55 , -0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.5833333333333345 ) -- ( 1.55 , -0.3500000000000017 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.5833333333333345 ) -- ( 1.55 , -0.5055555555555569 ) --  ( 1.55 , -0.5055555555555569 ) -- ( 1.55 , -0.4277777777777793 ) --  ( 1.55 , -0.4277777777777793 ) -- ( 1.55 , -0.3500000000000017 ) --  ( 1.55 , -0.3500000000000017 ) -- ( 1.4927188247365137 , -0.38002141898945274 ) --  ( 1.4927188247365137 , -0.38002141898945274 ) -- ( 1.4354376494730277 , -0.4100428379789038 ) --  ( 1.4354376494730277 , -0.4100428379789038 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.4354376494730277 , -0.4878206157566814 ) --  ( 1.4354376494730277 , -0.4878206157566814 ) -- ( 1.4927188247365137 , -0.535576974545008 ) --  ( 1.4927188247365137 , -0.535576974545008 ) -- ( 1.55 , -0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.5833333333333345 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.5833333333333345 ) -- ( 1.4927188247365137 , -0.535576974545008 ) --  ( 1.4927188247365137 , -0.535576974545008 ) -- ( 1.4354376494730277 , -0.4878206157566814 ) --  ( 1.4354376494730277 , -0.4878206157566814 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3840944291622466 , -0.5116693472005306 ) --  ( 1.3840944291622466 , -0.5116693472005306 ) -- ( 1.3900323841149516 , -0.5832744374327063 ) --  ( 1.3900323841149516 , -0.5832744374327063 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.4473135593784379 , -0.6310307962210329 ) --  ( 1.4473135593784379 , -0.6310307962210329 ) -- ( 1.498656779689219 , -0.6071820647771837 ) --  ( 1.498656779689219 , -0.6071820647771837 ) -- ( 1.55 , -0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.3500000000000017 ) -- ( 1.55 , -0.1166666666666687 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.3500000000000017 ) -- ( 1.55 , -0.27222222222222403 ) --  ( 1.55 , -0.27222222222222403 ) -- ( 1.55 , -0.19444444444444636 ) --  ( 1.55 , -0.19444444444444636 ) -- ( 1.55 , -0.1166666666666687 ) --  ( 1.55 , -0.1166666666666687 ) -- ( 1.488580908569026 , -0.1498958752936626 ) --  ( 1.488580908569026 , -0.1498958752936626 ) -- ( 1.427161817138052 , -0.1831250839206565 ) --  ( 1.427161817138052 , -0.1831250839206565 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.427161817138052 , -0.2609028616984342 ) --  ( 1.427161817138052 , -0.2609028616984342 ) -- ( 1.488580908569026 , -0.30545143084921794 ) --  ( 1.488580908569026 , -0.30545143084921794 ) -- ( 1.55 , -0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.3500000000000017 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.3500000000000017 ) -- ( 1.488580908569026 , -0.30545143084921794 ) --  ( 1.488580908569026 , -0.30545143084921794 ) -- ( 1.427161817138052 , -0.2609028616984342 ) --  ( 1.427161817138052 , -0.2609028616984342 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3698806418745657 , -0.29092428068788523 ) --  ( 1.3698806418745657 , -0.29092428068788523 ) -- ( 1.3740185580420536 , -0.36549426882812 ) --  ( 1.3740185580420536 , -0.36549426882812 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.4354376494730277 , -0.4100428379789038 ) --  ( 1.4354376494730277 , -0.4100428379789038 ) -- ( 1.4927188247365137 , -0.38002141898945274 ) --  ( 1.4927188247365137 , -0.38002141898945274 ) -- ( 1.55 , -0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.1166666666666687 ) -- ( 1.55 , 0.1166666666666649 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.1166666666666687 ) -- ( 1.55 , -0.03888888888889083 ) --  ( 1.55 , -0.03888888888889083 ) -- ( 1.55 , 0.03888888888888703 ) --  ( 1.55 , 0.03888888888888703 ) -- ( 1.55 , 0.11666666666666492 ) --  ( 1.55 , 0.1166666666666649 ) -- ( 1.4880396812116028 , 0.08196529606687245 ) --  ( 1.4880396812116028 , 0.08196529606687245 ) -- ( 1.4260793624232058 , 0.04726392546707997 ) --  ( 1.4260793624232058 , 0.04726392546707997 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.4260793624232058 , -0.030513852310697892 ) --  ( 1.4260793624232058 , -0.030513852310697892 ) -- ( 1.4880396812116028 , -0.0735902594886833 ) --  ( 1.4880396812116028 , -0.0735902594886833 ) -- ( 1.55 , -0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , -0.1166666666666687 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , -0.1166666666666687 ) -- ( 1.4880396812116028 , -0.07359025948868331 ) --  ( 1.4880396812116028 , -0.07359025948868331 ) -- ( 1.4260793624232058 , -0.030513852310697906 ) --  ( 1.4260793624232058 , -0.030513852310697906 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.427161817138052 , -0.18312508392065652 ) --  ( 1.427161817138052 , -0.18312508392065652 ) -- ( 1.488580908569026 , -0.1498958752936626 ) --  ( 1.488580908569026 , -0.1498958752936626 ) -- ( 1.55 , -0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.1166666666666649 ) -- ( 1.55 , 0.3499999999999985 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.1166666666666649 ) -- ( 1.55 , 0.19444444444444275 ) --  ( 1.55 , 0.19444444444444275 ) -- ( 1.55 , 0.2722222222222206 ) --  ( 1.55 , 0.2722222222222206 ) -- ( 1.55 , 0.3499999999999985 ) --  ( 1.55 , 0.3499999999999985 ) -- ( 1.4879703195349936 , 0.3164196202404908 ) --  ( 1.4879703195349936 , 0.3164196202404908 ) -- ( 1.4259406390699871 , 0.2828392404809832 ) --  ( 1.4259406390699871 , 0.2828392404809832 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.4259406390699871 , 0.2050614627032053 ) --  ( 1.4259406390699871 , 0.2050614627032053 ) -- ( 1.4879703195349936 , 0.16086406468493508 ) --  ( 1.4879703195349936 , 0.16086406468493508 ) -- ( 1.55 , 0.11666666666666489 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.1166666666666649 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.1166666666666649 ) -- ( 1.4879703195349936 , 0.1608640646849351 ) --  ( 1.4879703195349936 , 0.1608640646849351 ) -- ( 1.4259406390699871 , 0.2050614627032053 ) --  ( 1.4259406390699871 , 0.2050614627032053 ) -- ( 1.3639109586049807 , 0.24925886072147552 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.4260793624232058 , 0.04726392546707997 ) --  ( 1.4260793624232058 , 0.04726392546707997 ) -- ( 1.4880396812116028 , 0.08196529606687243 ) --  ( 1.4880396812116028 , 0.08196529606687243 ) -- ( 1.55 , 0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.3499999999999985 ) -- ( 1.55 , 0.5833333333333325 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.3499999999999985 ) -- ( 1.55 , 0.4277777777777765 ) --  ( 1.55 , 0.4277777777777765 ) -- ( 1.55 , 0.5055555555555544 ) --  ( 1.55 , 0.5055555555555544 ) -- ( 1.55 , 0.5833333333333325 ) --  ( 1.55 , 0.5833333333333325 ) -- ( 1.485076518067202 , 0.5522034432438248 ) --  ( 1.485076518067202 , 0.5522034432438248 ) -- ( 1.420153036134404 , 0.5210735531543169 ) --  ( 1.420153036134404 , 0.5210735531543169 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.420153036134404 , 0.44329577537653897 ) --  ( 1.420153036134404 , 0.44329577537653897 ) -- ( 1.485076518067202 , 0.39664788768826875 ) --  ( 1.485076518067202 , 0.39664788768826875 ) -- ( 1.55 , 0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.3499999999999985 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.3499999999999985 ) -- ( 1.485076518067202 , 0.3966478876882687 ) --  ( 1.485076518067202 , 0.3966478876882687 ) -- ( 1.420153036134404 , 0.44329577537653897 ) --  ( 1.420153036134404 , 0.44329577537653897 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3581233556693975 , 0.4097153956170313 ) --  ( 1.3581233556693975 , 0.4097153956170313 ) -- ( 1.3610171571371892 , 0.3294871281692534 ) --  ( 1.3610171571371892 , 0.3294871281692534 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.4259406390699871 , 0.28283924048098313 ) --  ( 1.4259406390699871 , 0.28283924048098313 ) -- ( 1.4879703195349936 , 0.3164196202404908 ) --  ( 1.4879703195349936 , 0.3164196202404908 ) -- ( 1.55 , 0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.5833333333333325 ) -- ( 1.55 , 0.8166666666666667 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.5833333333333325 ) -- ( 1.55 , 0.6611111111111105 ) --  ( 1.55 , 0.6611111111111105 ) -- ( 1.55 , 0.7388888888888886 ) --  ( 1.55 , 0.7388888888888886 ) -- ( 1.55 , 0.8166666666666667 ) --  ( 1.55 , 0.8166666666666667 ) -- ( 1.4867656835759233 , 0.7889870130134478 ) --  ( 1.4867656835759233 , 0.7889870130134478 ) -- ( 1.4235313671518464 , 0.7613073593602288 ) --  ( 1.4235313671518464 , 0.7613073593602288 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.4235313671518464 , 0.6835295815824507 ) --  ( 1.4235313671518464 , 0.6835295815824507 ) -- ( 1.4867656835759233 , 0.6334314574578916 ) --  ( 1.4867656835759233 , 0.6334314574578916 ) -- ( 1.55 , 0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.5833333333333325 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.5833333333333325 ) -- ( 1.4867656835759233 , 0.6334314574578916 ) --  ( 1.4867656835759233 , 0.6334314574578916 ) -- ( 1.4235313671518464 , 0.6835295815824507 ) --  ( 1.4235313671518464 , 0.6835295815824507 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3586078852190484 , 0.652399691492943 ) --  ( 1.3586078852190484 , 0.652399691492943 ) -- ( 1.3569187197103272 , 0.5711716772788761 ) --  ( 1.3569187197103272 , 0.5711716772788761 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.420153036134404 , 0.5210735531543169 ) --  ( 1.420153036134404 , 0.5210735531543169 ) -- ( 1.485076518067202 , 0.5522034432438248 ) --  ( 1.485076518067202 , 0.5522034432438248 ) -- ( 1.55 , 0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 1.05 ) -- ( 1.3333333333333337 , 1.05 ) -- ( 1.55 , 0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 1.05 ) -- ( 1.4777777777777779 , 1.05 ) --  ( 1.4777777777777779 , 1.05 ) -- ( 1.405555555555556 , 1.05 ) --  ( 1.405555555555556 , 1.05 ) -- ( 1.3333333333333337 , 1.05 ) --  ( 1.3333333333333337 , 1.05 ) -- ( 1.405555555555556 , 0.9722222222222222 ) --  ( 1.405555555555556 , 0.9722222222222222 ) -- ( 1.4777777777777779 , 0.8944444444444445 ) --  ( 1.4777777777777779 , 0.8944444444444445 ) -- ( 1.55 , 0.8166666666666667 ) --  ( 1.55 , 0.8166666666666667 ) -- ( 1.55 , 0.8944444444444445 ) --  ( 1.55 , 0.8944444444444445 ) -- ( 1.55 , 0.9722222222222222 ) --  ( 1.55 , 0.9722222222222222 ) -- ( 1.55 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333337 , 1.05 ) -- ( 1.1166666666666671 , 1.05 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333337 , 1.05 ) -- ( 1.2611111111111115 , 1.05 ) --  ( 1.2611111111111115 , 1.05 ) -- ( 1.1888888888888893 , 1.05 ) --  ( 1.1888888888888893 , 1.05 ) -- ( 1.1166666666666671 , 1.05 ) --  ( 1.1166666666666671 , 1.05 ) -- ( 1.1426249186144974 , 0.9872689184907638 ) --  ( 1.1426249186144974 , 0.9872689184907638 ) -- ( 1.168583170562328 , 0.9245378369815277 ) --  ( 1.168583170562328 , 0.9245378369815277 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.2408053927845502 , 0.9245378369815277 ) --  ( 1.2408053927845502 , 0.9245378369815277 ) -- ( 1.2870693630589418 , 0.9872689184907638 ) --  ( 1.2870693630589418 , 0.9872689184907638 ) -- ( 1.3333333333333337 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666671 , 1.05 ) -- ( 0.9000000000000008 , 1.05 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666671 , 1.05 ) -- ( 1.044444444444445 , 1.05 ) --  ( 1.044444444444445 , 1.05 ) -- ( 0.972222222222223 , 1.05 ) --  ( 0.972222222222223 , 1.05 ) -- ( 0.9000000000000008 , 1.05 ) --  ( 0.9000000000000008 , 1.05 ) -- ( 0.933554745740681 , 0.9845958301800035 ) --  ( 0.933554745740681 , 0.9845958301800035 ) -- ( 0.9671094914813612 , 0.919191660360007 ) --  ( 0.9671094914813612 , 0.919191660360007 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.0393317137035833 , 0.9191916603600069 ) --  ( 1.0393317137035833 , 0.9191916603600069 ) -- ( 1.0779991901851251 , 0.9845958301800035 ) --  ( 1.0779991901851251 , 0.9845958301800035 ) -- ( 1.1166666666666671 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 1.1166666666666671 , 1.05 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- cycle;
\draw[backgrtrig]  ( 1.1166666666666671 , 1.05 ) -- ( 1.0779991901851251 , 0.9845958301800035 ) --  ( 1.0779991901851251 , 0.9845958301800035 ) -- ( 1.0393317137035833 , 0.919191660360007 ) --  ( 1.0393317137035833 , 0.919191660360007 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.0652899656514137 , 0.8564605788507708 ) --  ( 1.0652899656514137 , 0.8564605788507708 ) -- ( 1.129915694080786 , 0.8591336671615311 ) --  ( 1.129915694080786 , 0.8591336671615311 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.168583170562328 , 0.9245378369815277 ) --  ( 1.168583170562328 , 0.9245378369815277 ) -- ( 1.1426249186144974 , 0.9872689184907638 ) --  ( 1.1426249186144974 , 0.9872689184907638 ) -- ( 1.1166666666666671 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9000000000000008 , 1.05 ) -- ( 0.6833333333333345 , 1.05 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[backgrtrig]  ( 0.9000000000000008 , 1.05 ) -- ( 0.8277777777777787 , 1.05 ) --  ( 0.8277777777777787 , 1.05 ) -- ( 0.7555555555555566 , 1.05 ) --  ( 0.7555555555555566 , 1.05 ) -- ( 0.6833333333333345 , 1.05 ) --  ( 0.6833333333333345 , 1.05 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.7534570343710796 , 0.9250389118114707 ) --  ( 0.7534570343710796 , 0.9250389118114707 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8243556346559537 , 0.9229225814419989 ) --  ( 0.8243556346559537 , 0.9229225814419989 ) -- ( 0.8621778173279773 , 0.9864612907209995 ) --  ( 0.8621778173279773 , 0.9864612907209995 ) -- ( 0.9000000000000008 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.9000000000000008 , 1.05 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- cycle;
\draw[backgrtrig]  ( 0.9000000000000008 , 1.05 ) -- ( 0.8621778173279773 , 0.9864612907209995 ) --  ( 0.8621778173279773 , 0.9864612907209995 ) -- ( 0.8243556346559537 , 0.922922581441999 ) --  ( 0.8243556346559537 , 0.922922581441999 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8579103803966339 , 0.8575184116220024 ) --  ( 0.8579103803966339 , 0.8575184116220024 ) -- ( 0.9292873088093376 , 0.8556529510810064 ) --  ( 0.9292873088093376 , 0.8556529510810064 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9671094914813612 , 0.9191916603600069 ) --  ( 0.9671094914813612 , 0.9191916603600069 ) -- ( 0.933554745740681 , 0.9845958301800035 ) --  ( 0.933554745740681 , 0.9845958301800035 ) -- ( 0.9000000000000008 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.4666666666666681 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6123345281640498 , 1.0524828157192145 ) --  ( 0.6123345281640498 , 1.0524828157192145 ) -- ( 0.540059240080143 , 1.0526340156803704 ) --  ( 0.540059240080143 , 1.0526340156803704 ) -- ( 0.4666666666666681 , 1.05 ) --  ( 0.4666666666666681 , 1.05 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[backgrtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6435346707487051 , 0.8609167270973179 ) --  ( 0.6435346707487051 , 0.8609167270973179 ) -- ( 0.7157672646837518 , 0.8612026424926358 ) --  ( 0.7157672646837518 , 0.8612026424926358 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7534570343710796 , 0.9250389118114706 ) --  ( 0.7534570343710796 , 0.9250389118114706 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.2500000000000016 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.39563212077241455 , 1.0534282255353098 ) --  ( 0.39563212077241455 , 1.0534282255353098 ) -- ( 0.32327410315990085 , 1.053623674996399 ) --  ( 0.32327410315990085 , 1.053623674996399 ) -- ( 0.2500000000000016 , 1.05 ) --  ( 0.2500000000000016 , 1.05 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[backgrtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.42832925993096466 , 0.8589410674991398 ) --  ( 0.42832925993096466 , 0.8589410674991398 ) -- ( 0.4999719864853037 , 0.8600721957988499 ) --  ( 0.4999719864853037 , 0.8600721957988499 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.033333333333335 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[backgrtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.17856632837985378 , 1.0543912927066073 ) --  ( 0.17856632837985378 , 1.0543912927066073 ) -- ( 0.10607886452140265 , 1.0545820594958235 ) --  ( 0.10607886452140265 , 1.0545820594958235 ) -- ( 0.03333333333333499 , 1.05 ) --  ( 0.033333333333335 , 1.05 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.10548694873239006 , 0.9176129960772585 ) --  ( 0.10548694873239006 , 0.9176129960772585 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.1780490031402428 , 0.9193891913349677 ) --  ( 0.1780490031402428 , 0.9193891913349677 ) -- ( 0.21427975908840072 , 0.9856951390142213 ) --  ( 0.21427975908840072 , 0.9856951390142213 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[backgrtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.21427975908840075 , 0.9856951390142213 ) --  ( 0.21427975908840075 , 0.9856951390142213 ) -- ( 0.17804900314024283 , 0.9193891913349678 ) --  ( 0.17804900314024283 , 0.9193891913349678 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.21376789643743802 , 0.8568929416790714 ) --  ( 0.21376789643743802 , 0.8568929416790714 ) -- ( 0.28533640041250136 , 0.8577003765645436 ) --  ( 0.28533640041250136 , 0.8577003765645436 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.1833333333333312 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[backgrtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.038956931133609124 , 1.0549861117431476 ) --  ( -0.038956931133609124 , 1.0549861117431476 ) -- ( -0.11156408482964895 , 1.0550677922033513 ) --  ( -0.11156408482964895 , 1.0550677922033513 ) -- ( -0.1833333333333312 , 1.05 ) --  ( -0.1833333333333312 , 1.05 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1102715332684465 , 0.9161224538031785 ) --  ( -0.1102715332684465 , 0.9161224538031785 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03834052257014385 , 0.9203283981496335 ) --  ( -0.03834052257014385 , 0.9203283981496335 ) -- ( -0.002373879155330155 , 0.9869197145376847 ) --  ( -0.002373879155330155 , 0.9869197145376847 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[backgrtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.0023738791553301482 , 0.9869197145376847 ) --  ( -0.0023738791553301482 , 0.9869197145376847 ) -- ( -0.038340522570143844 , 0.9203283981496335 ) --  ( -0.038340522570143844 , 0.9203283981496335 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.002348621817385351 , 0.8560564247356943 ) --  ( -0.002348621817385351 , 0.8560564247356943 ) -- ( 0.0699066445920039 , 0.8562914654162328 ) --  ( 0.0699066445920039 , 0.8562914654162328 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10548694873239006 , 0.9176129960772584 ) --  ( 0.10548694873239006 , 0.9176129960772584 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.3999999999999977 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.25671759446675385 , 1.0548164253451058 ) --  ( -0.25671759446675385 , 1.0548164253451058 ) -- ( -0.3293247288735934 , 1.0547125102086596 ) --  ( -0.3293247288735934 , 1.0547125102086596 ) -- ( -0.3999999999999977 , 1.05 ) --  ( -0.3999999999999977 , 1.05 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2213752145267966 , 0.9870590921543015 ) --  ( -0.2213752145267966 , 0.9870590921543015 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[backgrtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.22137521452679657 , 0.9870590921543015 ) --  ( -0.22137521452679657 , 0.9870590921543015 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.22224998722605535 , 0.8521741636290938 ) --  ( -0.22224998722605535 , 0.8521741636290938 ) -- ( -0.14849416478045815 , 0.8539734401409103 ) --  ( -0.14849416478045815 , 0.8539734401409103 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.11027153326844649 , 0.9161224538031785 ) --  ( -0.11027153326844649 , 0.9161224538031785 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.6166666666666648 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- cycle;
\draw[backgrtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.47222222222222004 , 1.05 ) --  ( -0.47222222222222004 , 1.05 ) -- ( -0.5444444444444424 , 1.05 ) --  ( -0.5444444444444424 , 1.05 ) -- ( -0.6166666666666648 , 1.05 ) --  ( -0.6166666666666648 , 1.05 ) -- ( -0.5842633195819034 , 0.9787386429499 ) --  ( -0.5842633195819034 , 0.9787386429499 ) -- ( -0.551859972497142 , 0.9074772858998 ) --  ( -0.551859972497142 , 0.9074772858998 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[backgrtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.447307233011927 , 0.8434713377258243 ) --  ( -0.447307233011927 , 0.8434713377258243 ) -- ( -0.3715979210996608 , 0.8466378325785983 ) --  ( -0.3715979210996608 , 0.8466378325785983 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666648 , 1.05 ) -- ( -0.8333333333333321 , 1.05 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666648 , 1.05 ) -- ( -0.6888888888888872 , 1.05 ) --  ( -0.6888888888888872 , 1.05 ) -- ( -0.7611111111111097 , 1.05 ) --  ( -0.7611111111111097 , 1.05 ) -- ( -0.8333333333333321 , 1.05 ) --  ( -0.8333333333333321 , 1.05 ) -- ( -0.8058240579208518 , 0.9808306798094052 ) --  ( -0.8058240579208518 , 0.9808306798094052 ) -- ( -0.7783147825083713 , 0.9116613596188103 ) --  ( -0.7783147825083713 , 0.9116613596188103 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7060925602861489 , 0.9116613596188103 ) --  ( -0.7060925602861489 , 0.9116613596188103 ) -- ( -0.6613796134764068 , 0.9808306798094052 ) --  ( -0.6613796134764068 , 0.9808306798094052 ) -- ( -0.6166666666666648 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.6166666666666648 , 1.05 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- cycle;
\draw[backgrtrig]  ( -0.6166666666666648 , 1.05 ) -- ( -0.6613796134764068 , 0.9808306798094052 ) --  ( -0.6613796134764068 , 0.9808306798094052 ) -- ( -0.7060925602861489 , 0.9116613596188103 ) --  ( -0.7060925602861489 , 0.9116613596188103 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.551859972497142 , 0.9074772858998 ) --  ( -0.551859972497142 , 0.9074772858998 ) -- ( -0.5842633195819034 , 0.9787386429499 ) --  ( -0.5842633195819034 , 0.9787386429499 ) -- ( -0.6166666666666648 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 1.05 ) -- ( -1.05 , 0.8166666666666672 ) -- ( -0.8333333333333321 , 1.05 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 1.05 ) -- ( -1.05 , 0.9722222222222224 ) --  ( -1.05 , 0.9722222222222224 ) -- ( -1.05 , 0.8944444444444448 ) --  ( -1.05 , 0.8944444444444448 ) -- ( -1.05 , 0.8166666666666672 ) --  ( -1.05 , 0.8166666666666672 ) -- ( -0.9777777777777774 , 0.8944444444444448 ) --  ( -0.9777777777777774 , 0.8944444444444448 ) -- ( -0.9055555555555548 , 0.9722222222222224 ) --  ( -0.9055555555555548 , 0.9722222222222224 ) -- ( -0.8333333333333321 , 1.05 ) --  ( -0.8333333333333321 , 1.05 ) -- ( -0.9055555555555548 , 1.05 ) --  ( -0.9055555555555548 , 1.05 ) -- ( -0.9777777777777774 , 1.05 ) --  ( -0.9777777777777774 , 1.05 ) -- ( -1.05 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.8166666666666672 ) -- ( -1.05 , 0.5833333333333345 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.8166666666666672 ) -- ( -1.05 , 0.7388888888888896 ) --  ( -1.05 , 0.7388888888888896 ) -- ( -1.05 , 0.6611111111111121 ) --  ( -1.05 , 0.6611111111111121 ) -- ( -1.05 , 0.5833333333333345 ) --  ( -1.05 , 0.5833333333333345 ) -- ( -0.9885486458369037 , 0.6101923385794734 ) --  ( -0.9885486458369037 , 0.6101923385794734 ) -- ( -0.9270972916738073 , 0.6370513438256125 ) --  ( -0.9270972916738073 , 0.6370513438256125 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.9270972916738073 , 0.71482912160339 ) --  ( -0.9270972916738073 , 0.71482912160339 ) -- ( -0.9885486458369037 , 0.7657478941350286 ) --  ( -0.9885486458369037 , 0.7657478941350286 ) -- ( -1.05 , 0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.5833333333333345 ) -- ( -1.05 , 0.3500000000000017 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.5833333333333345 ) -- ( -1.05 , 0.5055555555555569 ) --  ( -1.05 , 0.5055555555555569 ) -- ( -1.05 , 0.4277777777777793 ) --  ( -1.05 , 0.4277777777777793 ) -- ( -1.05 , 0.3500000000000017 ) --  ( -1.05 , 0.3500000000000017 ) -- ( -0.9850564092736745 , 0.38548246882881554 ) --  ( -0.9850564092736745 , 0.38548246882881554 ) -- ( -0.920112818547349 , 0.42096493765762943 ) --  ( -0.920112818547349 , 0.42096493765762943 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.920112818547349 , 0.498742715435407 ) --  ( -0.920112818547349 , 0.498742715435407 ) -- ( -0.9850564092736745 , 0.5410380243843708 ) --  ( -0.9850564092736745 , 0.5410380243843708 ) -- ( -1.05 , 0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.5833333333333345 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.5833333333333345 ) -- ( -0.9850564092736745 , 0.5410380243843708 ) --  ( -0.9850564092736745 , 0.5410380243843708 ) -- ( -0.920112818547349 , 0.49874271543540705 ) --  ( -0.920112818547349 , 0.49874271543540705 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.9270972916738073 , 0.6370513438256125 ) --  ( -0.9270972916738073 , 0.6370513438256125 ) -- ( -0.9885486458369037 , 0.6101923385794734 ) --  ( -0.9885486458369037 , 0.6101923385794734 ) -- ( -1.05 , 0.5833333333333345 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.3500000000000017 ) -- ( -1.05 , 0.1166666666666687 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.3500000000000017 ) -- ( -1.05 , 0.27222222222222403 ) --  ( -1.05 , 0.27222222222222403 ) -- ( -1.05 , 0.19444444444444636 ) --  ( -1.05 , 0.19444444444444636 ) -- ( -1.05 , 0.1166666666666687 ) --  ( -1.05 , 0.1166666666666687 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -0.9259498893447593 , 0.1901556765106811 ) --  ( -0.9259498893447593 , 0.1901556765106811 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9244878701185945 , 0.2677872287062049 ) --  ( -0.9244878701185945 , 0.2677872287062049 ) -- ( -0.9872439350592972 , 0.3088936143531033 ) --  ( -0.9872439350592972 , 0.3088936143531033 ) -- ( -1.05 , 0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.3500000000000017 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.3500000000000017 ) -- ( -0.9872439350592972 , 0.3088936143531033 ) --  ( -0.9872439350592972 , 0.3088936143531033 ) -- ( -0.9244878701185945 , 0.2677872287062049 ) --  ( -0.9244878701185945 , 0.2677872287062049 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.920112818547349 , 0.42096493765762943 ) --  ( -0.920112818547349 , 0.42096493765762943 ) -- ( -0.9850564092736745 , 0.38548246882881554 ) --  ( -0.9850564092736745 , 0.38548246882881554 ) -- ( -1.05 , 0.3500000000000017 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -1.05 , -0.1166666666666649 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -1.05281530791667 , 0.0389430858770749 ) --  ( -1.05281530791667 , 0.0389430858770749 ) -- ( -1.052815314394646 , -0.038942485624503545 ) --  ( -1.052815314394646 , -0.038942485624503545 ) -- ( -1.05 , -0.11666666666666492 ) --  ( -1.05 , -0.1166666666666649 ) -- ( -0.9885771677493629 , -0.07939764014956963 ) --  ( -0.9885771677493629 , -0.07939764014956963 ) -- ( -0.9267001258440039 , -0.042096119341651125 ) --  ( -0.9267001258440039 , -0.042096119341651125 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.867012204697426 , 0.07252953332407251 ) --  ( -0.867012204697426 , 0.07252953332407251 ) -- ( -0.8661862712609579 , 0.1498585961568884 ) --  ( -0.8661862712609579 , 0.1498585961568884 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9259498893447593 , 0.19015567651068113 ) --  ( -0.9259498893447593 , 0.19015567651068113 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -1.05 , -0.3499999999999985 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -1.05 , -0.19444444444444275 ) --  ( -1.05 , -0.19444444444444275 ) -- ( -1.05 , -0.2722222222222206 ) --  ( -1.05 , -0.2722222222222206 ) -- ( -1.05 , -0.3499999999999985 ) --  ( -1.05 , -0.3499999999999985 ) -- ( -0.987257232782707 , -0.3117520696354302 ) --  ( -0.987257232782707 , -0.3117520696354302 ) -- ( -0.9245144655654142 , -0.2735041392708619 ) --  ( -0.9245144655654142 , -0.2735041392708619 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.9887950909307492 , -0.15631460656011328 ) --  ( -0.9887950909307492 , -0.15631460656011328 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -0.9887950909307492 , -0.15631460656011326 ) --  ( -0.9887950909307492 , -0.15631460656011326 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8661786124567552 , -0.15878083137444088 ) --  ( -0.8661786124567552 , -0.15878083137444088 ) -- ( -0.8669919567671212 , -0.08178502652000867 ) --  ( -0.8669919567671212 , -0.08178502652000867 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9267001258440039 , -0.04209611934165111 ) --  ( -0.9267001258440039 , -0.04209611934165111 ) -- ( -0.9885771677493629 , -0.07939764014956961 ) --  ( -0.9885771677493629 , -0.07939764014956961 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.3499999999999985 ) -- ( -1.05 , -0.5833333333333325 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.3499999999999985 ) -- ( -1.05 , -0.4277777777777765 ) --  ( -1.05 , -0.4277777777777765 ) -- ( -1.05 , -0.5055555555555544 ) --  ( -1.05 , -0.5055555555555544 ) -- ( -1.05 , -0.5833333333333325 ) --  ( -1.05 , -0.5833333333333325 ) -- ( -0.9851458024780232 , -0.5433660100234906 ) --  ( -0.9851458024780232 , -0.5433660100234906 ) -- ( -0.9202916049560463 , -0.5033986867136487 ) --  ( -0.9202916049560463 , -0.5033986867136487 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.9202916049560463 , -0.4256209089358708 ) --  ( -0.9202916049560463 , -0.4256209089358708 ) -- ( -0.9851458024780232 , -0.3878104544679346 ) --  ( -0.9851458024780232 , -0.3878104544679346 ) -- ( -1.05 , -0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.3499999999999985 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.3499999999999985 ) -- ( -0.9851458024780232 , -0.3878104544679346 ) --  ( -0.9851458024780232 , -0.3878104544679346 ) -- ( -0.9202916049560463 , -0.4256209089358708 ) --  ( -0.9202916049560463 , -0.4256209089358708 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8631189875753087 , -0.3119790770183352 ) --  ( -0.8631189875753087 , -0.3119790770183352 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.9245144655654142 , -0.27350413927086187 ) --  ( -0.9245144655654142 , -0.27350413927086187 ) -- ( -0.987257232782707 , -0.3117520696354302 ) --  ( -0.987257232782707 , -0.3117520696354302 ) -- ( -1.05 , -0.3499999999999985 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.5833333333333325 ) -- ( -1.05 , -0.8166666666666667 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.5833333333333325 ) -- ( -1.05 , -0.6611111111111105 ) --  ( -1.05 , -0.6611111111111105 ) -- ( -1.05 , -0.7388888888888886 ) --  ( -1.05 , -0.7388888888888886 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -0.9886449365513602 , -0.767392042798734 ) --  ( -0.9886449365513602 , -0.767392042798734 ) -- ( -0.9272898731027205 , -0.7181174189308012 ) --  ( -0.9272898731027205 , -0.7181174189308012 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.9272898731027205 , -0.6403396411530231 ) --  ( -0.9272898731027205 , -0.6403396411530231 ) -- ( -0.9886449365513602 , -0.6118364872431779 ) --  ( -0.9886449365513602 , -0.6118364872431779 ) -- ( -1.05 , -0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.5833333333333325 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.5833333333333325 ) -- ( -0.9886449365513602 , -0.6118364872431779 ) --  ( -0.9886449365513602 , -0.6118364872431779 ) -- ( -0.9272898731027205 , -0.6403396411530231 ) --  ( -0.9272898731027205 , -0.6403396411530231 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.9202916049560463 , -0.5033986867136487 ) --  ( -0.9202916049560463 , -0.5033986867136487 ) -- ( -0.9851458024780232 , -0.5433660100234906 ) --  ( -0.9851458024780232 , -0.5433660100234906 ) -- ( -1.05 , -0.5833333333333325 ) --  cycle;
\draw[backgrtriglin] ( 1.55 , 0.8166666666666667 ) -- ( 1.3333333333333337 , 1.05 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.55 , 0.8166666666666667 ) -- ( 1.4777777777777779 , 0.8944444444444445 ) --  ( 1.4777777777777779 , 0.8944444444444445 ) -- ( 1.405555555555556 , 0.9722222222222222 ) --  ( 1.405555555555556 , 0.9722222222222222 ) -- ( 1.3333333333333337 , 1.05 ) --  ( 1.3333333333333337 , 1.05 ) -- ( 1.342321239131479 , 0.9445425685690033 ) --  ( 1.342321239131479 , 0.9445425685690033 ) -- ( 1.3513091449296244 , 0.8390851371380066 ) --  ( 1.3513091449296244 , 0.8390851371380066 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.4235313671518464 , 0.7613073593602288 ) --  ( 1.4235313671518464 , 0.7613073593602288 ) -- ( 1.4867656835759233 , 0.7889870130134478 ) --  ( 1.4867656835759233 , 0.7889870130134478 ) -- ( 1.55 , 0.8166666666666667 ) --  cycle;
\draw[backgrtriglin] ( 1.3333333333333337 , 1.05 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- cycle;
\draw[backgrtrig]  ( 1.3333333333333337 , 1.05 ) -- ( 1.2870693630589418 , 0.9872689184907638 ) --  ( 1.2870693630589418 , 0.9872689184907638 ) -- ( 1.2408053927845502 , 0.9245378369815277 ) --  ( 1.2408053927845502 , 0.9245378369815277 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.2497932985826954 , 0.819080405550531 ) --  ( 1.2497932985826954 , 0.819080405550531 ) -- ( 1.3050451746552325 , 0.7763540556287704 ) --  ( 1.3050451746552325 , 0.7763540556287704 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3513091449296244 , 0.8390851371380066 ) --  ( 1.3513091449296244 , 0.8390851371380066 ) -- ( 1.342321239131479 , 0.9445425685690033 ) --  ( 1.342321239131479 , 0.9445425685690033 ) -- ( 1.3333333333333337 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333321 , 1.05 ) -- ( -1.05 , 0.8166666666666672 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333321 , 1.05 ) -- ( -0.9055555555555548 , 0.9722222222222224 ) --  ( -0.9055555555555548 , 0.9722222222222224 ) -- ( -0.9777777777777774 , 0.8944444444444448 ) --  ( -0.9777777777777774 , 0.8944444444444448 ) -- ( -1.05 , 0.8166666666666672 ) --  ( -1.05 , 0.8166666666666672 ) -- ( -0.950268502365297 , 0.82527512425385 ) --  ( -0.950268502365297 , 0.82527512425385 ) -- ( -0.850537004730594 , 0.8338835818410327 ) --  ( -0.850537004730594 , 0.8338835818410327 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7783147825083713 , 0.9116613596188103 ) --  ( -0.7783147825083713 , 0.9116613596188103 ) -- ( -0.8058240579208518 , 0.9808306798094052 ) --  ( -0.8058240579208518 , 0.9808306798094052 ) -- ( -0.8333333333333321 , 1.05 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , 0.8166666666666672 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , 0.8166666666666672 ) -- ( -0.9885486458369037 , 0.7657478941350286 ) --  ( -0.9885486458369037 , 0.7657478941350286 ) -- ( -0.9270972916738073 , 0.71482912160339 ) --  ( -0.9270972916738073 , 0.71482912160339 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.8505370047305939 , 0.8338835818410327 ) --  ( -0.8505370047305939 , 0.8338835818410327 ) -- ( -0.950268502365297 , 0.82527512425385 ) --  ( -0.950268502365297 , 0.82527512425385 ) -- ( -1.05 , 0.8166666666666672 ) --  cycle;
\draw[backgrtriglin] ( -1.05 , -0.8166666666666667 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -1.05 , -0.8166666666666667 ) -- ( -0.9501643752437243 , -0.8267391773030458 ) --  ( -0.9501643752437243 , -0.8267391773030458 ) -- ( -0.8503287504874486 , -0.836811687939425 ) --  ( -0.8503287504874486 , -0.836811687939425 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.9272898731027205 , -0.7181174189308012 ) --  ( -0.9272898731027205 , -0.7181174189308012 ) -- ( -0.9886449365513602 , -0.767392042798734 ) --  ( -0.9886449365513602 , -0.767392042798734 ) -- ( -1.05 , -0.8166666666666667 ) --  cycle;
\draw[backgrtriglin] ( -0.8333333333333336 , -1.05 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -1.05 , -0.8166666666666667 ) -- cycle;
\draw[backgrtrig]  ( -0.8333333333333336 , -1.05 ) -- ( -0.80571993079928 , -0.9822947328586014 ) --  ( -0.80571993079928 , -0.9822947328586014 ) -- ( -0.7781065282652264 , -0.9145894657172028 ) --  ( -0.7781065282652264 , -0.9145894657172028 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.8503287504874485 , -0.836811687939425 ) --  ( -0.8503287504874485 , -0.836811687939425 ) -- ( -0.9501643752437243 , -0.8267391773030458 ) --  ( -0.9501643752437243 , -0.8267391773030458 ) -- ( -1.05 , -0.8166666666666667 ) --  ( -1.05 , -0.8166666666666667 ) -- ( -0.9777777777777779 , -0.8944444444444445 ) --  ( -0.9777777777777779 , -0.8944444444444445 ) -- ( -0.9055555555555558 , -0.9722222222222222 ) --  ( -0.9055555555555558 , -0.9722222222222222 ) -- ( -0.8333333333333336 , -1.05 ) --  cycle;
\draw[backgrtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[backgrtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.44528167780512523 , -0.8492094364382639 ) --  ( -0.44528167780512523 , -0.8492094364382639 ) -- ( -0.3690031098195404 , -0.8522355233372153 ) --  ( -0.3690031098195404 , -0.8522355233372153 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.47641075778083986 , -0.777214265620551 ) --  ( -0.47641075778083986 , -0.777214265620551 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[backgrtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.7154044542425962 , -0.7683894862478686 ) --  ( -0.7154044542425962 , -0.7683894862478686 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[backgrtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4764107577808399 , -0.7772142656205511 ) --  ( -0.4764107577808399 , -0.7772142656205511 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[backgrtriglin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[backgrtrig]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.003007131082100651 , -0.8571380008991079 ) --  ( 0.003007131082100651 , -0.8571380008991079 ) -- ( 0.07575574802286773 , -0.8562466441764859 ) --  ( 0.07575574802286773 , -0.8562466441764859 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.008848837524802672 , -0.7174109682852594 ) --  ( 0.008848837524802672 , -0.7174109682852594 ) -- ( -0.03005694311949786 , -0.7845670644436159 ) --  ( -0.03005694311949786 , -0.7845670644436159 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[backgrtriglin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[backgrtrig]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22331179024157544 , -0.7111704144184913 ) --  ( 0.22331179024157544 , -0.7111704144184913 ) -- ( 0.18556398776305946 , -0.780319712647346 ) --  ( 0.18556398776305946 , -0.780319712647346 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[backgrtriglin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[backgrtrig]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18556398776305943 , -0.780319712647346 ) --  ( 0.18556398776305943 , -0.780319712647346 ) -- ( 0.2233117902415754 , -0.7111704144184913 ) --  ( 0.2233117902415754 , -0.7111704144184913 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.18995793453642867 , -0.6447657015020587 ) --  ( 0.18995793453642867 , -0.6447657015020587 ) -- ( 0.11885627635276594 , -0.6475102868144808 ) --  ( 0.11885627635276594 , -0.6475102868144808 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[backgrtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[backgrtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4381213006936108 , -0.7111151867455268 ) --  ( 0.4381213006936108 , -0.7111151867455268 ) -- ( 0.4006863460826344 , -0.7800787993120325 ) --  ( 0.4006863460826344 , -0.7800787993120325 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[backgrtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[backgrtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4006863460826344 , -0.7800787993120326 ) --  ( 0.4006863460826344 , -0.7800787993120326 ) -- ( 0.4381213006936108 , -0.7111151867455269 ) --  ( 0.4381213006936108 , -0.7111151867455269 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.40305404237864867 , -0.6400682886567685 ) --  ( 0.40305404237864867 , -0.6400682886567685 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[backgrtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[backgrtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6141382318572642 , -0.781594962880859 ) --  ( 0.6141382318572642 , -0.781594962880859 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[backgrtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[backgrtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6141382318572642 , -0.7815949628808591 ) --  ( 0.6141382318572642 , -0.7815949628808591 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[backgrtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[backgrtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[backgrtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[backgrtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[backgrtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- cycle;
\draw[backgrtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0552327565167996 , -0.8694272092156786 ) --  ( 1.0552327565167996 , -0.8694272092156786 ) -- ( 1.1211681108670652 , -0.8745826029497744 ) --  ( 1.1211681108670652 , -0.8745826029497744 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.1524242634590225 , -0.8153942180719149 ) --  ( 1.1524242634590225 , -0.8153942180719149 ) -- ( 1.117745061700714 , -0.7510504394599598 ) --  ( 1.117745061700714 , -0.7510504394599598 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[backgrtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[backgrtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[backgrtriglin] ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2517109343906532 , -0.8749942410907553 ) --  ( 1.2517109343906532 , -0.8749942410907553 ) -- ( 1.3163184035639752 , -0.8702504854976404 ) --  ( 1.3163184035639752 , -0.8702504854976404 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3381777382265716 , -0.8179386432317216 ) --  ( 1.3381777382265716 , -0.8179386432317216 ) -- ( 1.295429603715846 , -0.7703705565589177 ) --  ( 1.295429603715846 , -0.7703705565589177 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2308221345425236 , -0.7751143121520326 ) --  ( 1.2308221345425236 , -0.7751143121520326 ) -- ( 1.2089627998799273 , -0.8274261544179514 ) --  ( 1.2089627998799273 , -0.8274261544179514 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  cycle;
\draw[backgrtriglin] ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- cycle;
\draw[backgrtrig]  ( 1.187103465217331 , -0.8797379966838702 ) -- ( 1.2089627998799273 , -0.8274261544179514 ) --  ( 1.2089627998799273 , -0.8274261544179514 ) -- ( 1.2308221345425236 , -0.7751143121520326 ) --  ( 1.2308221345425236 , -0.7751143121520326 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.1961429327842152 , -0.7107705335400774 ) --  ( 1.1961429327842152 , -0.7107705335400774 ) -- ( 1.1396043963633105 , -0.698738597194041 ) --  ( 1.1396043963633105 , -0.698738597194041 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.117745061700714 , -0.7510504394599598 ) --  ( 1.117745061700714 , -0.7510504394599598 ) -- ( 1.1524242634590225 , -0.8153942180719149 ) --  ( 1.1524242634590225 , -0.8153942180719149 ) -- ( 1.187103465217331 , -0.8797379966838702 ) --  cycle;
\draw[backgrtriglin] ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.3809258727372975 , -0.8655067299045255 ) -- ( 1.3859406948474173 , -0.7952976624913111 ) --  ( 1.3859406948474173 , -0.7952976624913111 ) -- ( 1.390955516957537 , -0.7250885950780965 ) --  ( 1.390955516957537 , -0.7250885950780965 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3482073824468113 , -0.6775205084052927 ) --  ( 1.3482073824468113 , -0.6775205084052927 ) -- ( 1.3004444258259655 , -0.7001614891457033 ) --  ( 1.3004444258259655 , -0.7001614891457033 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.295429603715846 , -0.7703705565589177 ) --  ( 1.295429603715846 , -0.7703705565589177 ) -- ( 1.3381777382265716 , -0.8179386432317216 ) --  ( 1.3381777382265716 , -0.8179386432317216 ) -- ( 1.3809258727372975 , -0.8655067299045255 ) --  cycle;
\draw[backgrtriglin] ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[backgrtrig]  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3740185580420536 , -0.36549426882812003 ) --  ( 1.3740185580420536 , -0.36549426882812003 ) -- ( 1.3698806418745657 , -0.29092428068788523 ) --  ( 1.3698806418745657 , -0.29092428068788523 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2476463120920454 , -0.36303401661429585 ) --  ( 1.2476463120920454 , -0.36303401661429585 ) -- ( 1.3129013931507933 , -0.4015491367913253 ) --  ( 1.3129013931507933 , -0.4015491367913253 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  cycle;
\draw[backgrtriglin] ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3900323841149516 , -0.5832744374327063 ) --  ( 1.3900323841149516 , -0.5832744374327063 ) -- ( 1.3840944291622466 , -0.5116693472005306 ) --  ( 1.3840944291622466 , -0.5116693472005306 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3244601568258803 , -0.4739330929718118 ) --  ( 1.3244601568258803 , -0.4739330929718118 ) -- ( 1.270763839442219 , -0.5078019289752688 ) --  ( 1.270763839442219 , -0.5078019289752688 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2767017943949241 , -0.5794070192074445 ) --  ( 1.2767017943949241 , -0.5794070192074445 ) -- ( 1.3363360667312905 , -0.6171432734361634 ) --  ( 1.3363360667312905 , -0.6171432734361634 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  cycle;
\draw[backgrtriglin] ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- cycle;
\draw[backgrtrig]  ( 1.3959703390676568 , -0.6548795276648821 ) -- ( 1.3363360667312905 , -0.6171432734361634 ) --  ( 1.3363360667312905 , -0.6171432734361634 ) -- ( 1.2767017943949241 , -0.5794070192074445 ) --  ( 1.2767017943949241 , -0.5794070192074445 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2289388377740786 , -0.6020479999478552 ) --  ( 1.2289388377740786 , -0.6020479999478552 ) -- ( 1.2408101534895992 , -0.6624252349169845 ) --  ( 1.2408101534895992 , -0.6624252349169845 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.3004444258259655 , -0.7001614891457033 ) --  ( 1.3004444258259655 , -0.7001614891457033 ) -- ( 1.3482073824468113 , -0.6775205084052927 ) --  ( 1.3482073824468113 , -0.6775205084052927 ) -- ( 1.3959703390676568 , -0.6548795276648821 ) --  cycle;
\draw[backgrtriglin] ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.3781564742095413 , -0.4400642569683548 ) -- ( 1.3129013931507933 , -0.40154913679132537 ) --  ( 1.3129013931507933 , -0.40154913679132537 ) -- ( 1.2476463120920454 , -0.3630340166142959 ) --  ( 1.2476463120920454 , -0.3630340166142959 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1979734062128269 , -0.3990153612533426 ) --  ( 1.1979734062128269 , -0.3990153612533426 ) -- ( 1.2091997955432936 , -0.47152845765994506 ) --  ( 1.2091997955432936 , -0.47152845765994506 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.270763839442219 , -0.5078019289752688 ) --  ( 1.270763839442219 , -0.5078019289752688 ) -- ( 1.3244601568258803 , -0.47393309297181185 ) --  ( 1.3244601568258803 , -0.47393309297181185 ) -- ( 1.3781564742095413 , -0.4400642569683548 ) --  cycle;
\draw[backgrtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[backgrtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3024044589110313 , -0.023925163012570614 ) --  ( 1.3024044589110313 , -0.023925163012570614 ) -- ( 1.238935041314377 , -0.060461946838121644 ) --  ( 1.238935041314377 , -0.060461946838121644 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[backgrtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[backgrtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833542154392969 , -0.17430490027407064 ) --  ( 1.1833542154392969 , -0.17430490027407064 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[backgrtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[backgrtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[backgrtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[backgrtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3064144658217214 , 0.05514268182562047 ) --  ( 1.3064144658217214 , 0.05514268182562047 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.238935041314377 , -0.06046194683812165 ) --  ( 1.238935041314377 , -0.06046194683812165 ) -- ( 1.3024044589110313 , -0.02392516301257062 ) --  ( 1.3024044589110313 , -0.02392516301257062 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[backgrtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- cycle;
\draw[backgrtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.3610171571371892 , 0.3294871281692534 ) --  ( 1.3610171571371892 , 0.3294871281692534 ) -- ( 1.3581233556693975 , 0.4097153956170313 ) --  ( 1.3581233556693975 , 0.4097153956170313 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.2952465233024733 , 0.4519116054614313 ) --  ( 1.2952465233024733 , 0.4519116054614313 ) -- ( 1.2352634924033405 , 0.4138795478580534 ) --  ( 1.2352634924033405 , 0.4138795478580534 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[backgrtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[backgrtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[backgrtriglin] ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.3569187197103272 , 0.5711716772788761 ) --  ( 1.3569187197103272 , 0.5711716772788761 ) -- ( 1.3586078852190484 , 0.652399691492943 ) --  ( 1.3586078852190484 , 0.652399691492943 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.2862754513491348 , 0.7007430910084829 ) --  ( 1.2862754513491348 , 0.7007430910084829 ) -- ( 1.2122538519704997 , 0.6678584763099558 ) --  ( 1.2122538519704997 , 0.6678584763099558 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.2105646864617785 , 0.5866304620958889 ) --  ( 1.2105646864617785 , 0.5866304620958889 ) -- ( 1.2828971203316923 , 0.5382870625803491 ) --  ( 1.2828971203316923 , 0.5382870625803491 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  cycle;
\draw[backgrtriglin] ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- cycle;
\draw[backgrtrig]  ( 1.355229554201606 , 0.4899436630648092 ) -- ( 1.2828971203316923 , 0.5382870625803491 ) --  ( 1.2828971203316923 , 0.5382870625803491 ) -- ( 1.2105646864617785 , 0.5866304620958889 ) --  ( 1.2105646864617785 , 0.5866304620958889 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.2352634924033405 , 0.4138795478580534 ) --  ( 1.2352634924033405 , 0.4138795478580534 ) -- ( 1.2952465233024733 , 0.4519116054614313 ) --  ( 1.2952465233024733 , 0.4519116054614313 ) -- ( 1.355229554201606 , 0.4899436630648092 ) --  cycle;
\draw[backgrtriglin] ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.3602970507277696 , 0.7336277057070099 ) -- ( 1.3050451746552325 , 0.7763540556287704 ) --  ( 1.3050451746552325 , 0.7763540556287704 ) -- ( 1.2497932985826954 , 0.819080405550531 ) --  ( 1.2497932985826954 , 0.819080405550531 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.1757716992040605 , 0.7861957908520039 ) --  ( 1.1757716992040605 , 0.7861957908520039 ) -- ( 1.1570019758979626 , 0.7105848262317164 ) --  ( 1.1570019758979626 , 0.7105848262317164 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.2122538519704997 , 0.6678584763099558 ) --  ( 1.2122538519704997 , 0.6678584763099558 ) -- ( 1.2862754513491348 , 0.7007430910084829 ) --  ( 1.2862754513491348 , 0.7007430910084829 ) -- ( 1.3602970507277696 , 0.7336277057070099 ) --  cycle;
\draw[backgrtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[backgrtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.715767264683752 , 0.8612026424926358 ) --  ( 0.715767264683752 , 0.8612026424926358 ) -- ( 0.6435346707487052 , 0.8609167270973179 ) --  ( 0.6435346707487052 , 0.8609167270973179 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[backgrtriglin] ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9292873088093376 , 0.8556529510810064 ) --  ( 0.9292873088093376 , 0.8556529510810064 ) -- ( 0.8579103803966339 , 0.8575184116220024 ) --  ( 0.8579103803966339 , 0.8575184116220024 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.8243236673942693 , 0.79794799101094 ) --  ( 0.8243236673942693 , 0.79794799101094 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9291719248106333 , 0.7288892953395247 ) --  ( 0.9291719248106333 , 0.7288892953395247 ) -- ( 0.9649180810163374 , 0.7913383929397676 ) --  ( 0.9649180810163374 , 0.7913383929397676 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  cycle;
\draw[backgrtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8243236673942693 , 0.7979479910109399 ) --  ( 0.8243236673942693 , 0.7979479910109399 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[backgrtriglin] ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.1945414225101583 , 0.8618067554722915 ) -- ( 1.129915694080786 , 0.8591336671615311 ) --  ( 1.129915694080786 , 0.8591336671615311 ) -- ( 1.0652899656514137 , 0.8564605788507708 ) --  ( 1.0652899656514137 , 0.8564605788507708 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 1.046520242345316 , 0.7808496142304832 ) --  ( 1.046520242345316 , 0.7808496142304832 ) -- ( 1.0923762474685903 , 0.707911737920956 ) --  ( 1.0923762474685903 , 0.707911737920956 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.1570019758979626 , 0.7105848262317164 ) --  ( 1.1570019758979626 , 0.7105848262317164 ) -- ( 1.1757716992040605 , 0.7861957908520039 ) --  ( 1.1757716992040605 , 0.7861957908520039 ) -- ( 1.1945414225101583 , 0.8618067554722915 ) --  cycle;
\draw[backgrtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[backgrtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4999719864853038 , 0.8600721957988499 ) --  ( 0.4999719864853038 , 0.8600721957988499 ) -- ( 0.4283292599309647 , 0.8589410674991398 ) --  ( 0.4283292599309647 , 0.8589410674991398 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.49657820455283136 , 0.7270008037097068 ) --  ( 0.49657820455283136 , 0.7270008037097068 ) -- ( 0.5334527012746746 , 0.7928923203165442 ) --  ( 0.5334527012746746 , 0.7928923203165442 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[backgrtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[backgrtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5334527012746746 , 0.7928923203165443 ) --  ( 0.5334527012746746 , 0.7928923203165443 ) -- ( 0.4965782045528313 , 0.7270008037097069 ) --  ( 0.4965782045528313 , 0.7270008037097069 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[backgrtriglin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[backgrtrig]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2853364004125014 , 0.8577003765645436 ) --  ( 0.2853364004125014 , 0.8577003765645436 ) -- ( 0.21376789643743804 , 0.8568929416790714 ) --  ( 0.21376789643743804 , 0.8568929416790714 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.21306412409216366 , 0.7178931359997878 ) --  ( 0.21306412409216366 , 0.7178931359997878 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[backgrtriglin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[backgrtrig]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[backgrtriglin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[backgrtrig]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.06990664459200392 , 0.8562914654162328 ) --  ( 0.06990664459200392 , 0.8562914654162328 ) -- ( -0.002348621817385323 , 0.8560564247356943 ) --  ( -0.002348621817385323 , 0.8560564247356943 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03640011974949807 , 0.7822809421936843 ) --  ( -0.03640011974949807 , 0.7822809421936843 ) -- ( 0.0009851624240777568 , 0.7150392856643845 ) --  ( 0.0009851624240777568 , 0.7150392856643845 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07275092195085926 , 0.7154160191278477 ) --  ( 0.07275092195085926 , 0.7154160191278477 ) -- ( 0.10713139930406493 , 0.7830344091206108 ) --  ( 0.10713139930406493 , 0.7830344091206108 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[backgrtriglin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[backgrtrig]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10713139930406494 , 0.7830344091206108 ) --  ( 0.10713139930406494 , 0.7830344091206108 ) -- ( 0.07275092195085928 , 0.7154160191278477 ) --  ( 0.07275092195085928 , 0.7154160191278477 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.10852704566830579 , 0.6490361875710546 ) --  ( 0.10852704566830579 , 0.6490361875710546 ) -- ( 0.17868364673895798 , 0.6502747460070246 ) --  ( 0.17868364673895798 , 0.6502747460070246 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.2130641240921637 , 0.7178931359997878 ) --  ( 0.2130641240921637 , 0.7178931359997878 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[backgrtriglin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[backgrtrig]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.14849416478045813 , 0.8539734401409103 ) --  ( -0.14849416478045813 , 0.8539734401409103 ) -- ( -0.22224998722605532 , 0.8521741636290938 ) --  ( -0.22224998722605532 , 0.8521741636290938 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.25389705899059994 , 0.7787535333643139 ) --  ( -0.25389705899059994 , 0.7787535333643139 ) -- ( -0.21441072078775678 , 0.7129697568636086 ) --  ( -0.21441072078775678 , 0.7129697568636086 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.10749839547702048 , 0.7820770592696239 ) --  ( -0.10749839547702048 , 0.7820770592696239 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[backgrtriglin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[backgrtrig]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.10749839547702046 , 0.7820770592696239 ) --  ( -0.10749839547702046 , 0.7820770592696239 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.10382610685739121 , 0.6473898632869637 ) --  ( -0.10382610685739121 , 0.6473898632869637 ) -- ( -0.03272783112986882 , 0.6475937462110242 ) --  ( -0.03272783112986882 , 0.6475937462110242 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0009851624240777707 , 0.7150392856643845 ) --  ( 0.0009851624240777707 , 0.7150392856643845 ) -- ( -0.036400119749498056 , 0.7822809421936843 ) --  ( -0.036400119749498056 , 0.7822809421936843 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[backgrtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[backgrtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3715979210996607 , 0.8466378325785983 ) --  ( -0.3715979210996607 , 0.8466378325785983 ) -- ( -0.44730723301192693 , 0.8434713377258243 ) --  ( -0.44730723301192693 , 0.8434713377258243 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.47886749635758835 , 0.7688783661606297 ) --  ( -0.47886749635758835 , 0.7688783661606297 ) -- ( -0.4386275069203538 , 0.701933087337168 ) --  ( -0.4386275069203538 , 0.701933087337168 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.3683070966832866 , 0.7112616440426702 ) --  ( -0.3683070966832866 , 0.7112616440426702 ) -- ( -0.3323976225241233 , 0.7813369315825981 ) --  ( -0.3323976225241233 , 0.7813369315825981 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[backgrtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[backgrtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.33239762252412325 , 0.7813369315825981 ) --  ( -0.33239762252412325 , 0.7813369315825981 ) -- ( -0.36830709668328654 , 0.7112616440426702 ) --  ( -0.36830709668328654 , 0.7112616440426702 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.32412696268469865 , 0.6392828458184074 ) --  ( -0.32412696268469865 , 0.6392828458184074 ) -- ( -0.24952567263480613 , 0.6432344130906553 ) --  ( -0.24952567263480613 , 0.6432344130906553 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.21441072078775675 , 0.7129697568636086 ) --  ( -0.21441072078775675 , 0.7129697568636086 ) -- ( -0.2538970589905999 , 0.7787535333643139 ) --  ( -0.2538970589905999 , 0.7787535333643139 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[backgrtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[backgrtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[backgrtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[backgrtriglin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[backgrtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[backgrtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8661862712609579 , 0.14985859615688843 ) --  ( -0.8661862712609579 , 0.14985859615688843 ) -- ( -0.867012204697426 , 0.07252953332407253 ) --  ( -0.867012204697426 , 0.07252953332407253 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8035098688483325 , 0.031091849945095753 ) --  ( -0.8035098688483325 , 0.031091849945095753 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7401821867518826 , 0.14414879859155938 ) --  ( -0.7401821867518826 , 0.14414879859155938 ) -- ( -0.8011087726905204 , 0.18544174140238026 ) --  ( -0.8011087726905204 , 0.18544174140238026 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[backgrtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[backgrtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[backgrtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[backgrtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8011087726905204 , 0.1854417414023803 ) --  ( -0.8011087726905204 , 0.1854417414023803 ) -- ( -0.7401821867518826 , 0.1441487985915594 ) --  ( -0.7401821867518826 , 0.1441487985915594 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[backgrtriglin] ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.7922561765823711 , 0.6423905616496814 ) --  ( -0.7922561765823711 , 0.6423905616496814 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  cycle;
\draw[backgrtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[backgrtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8669919567671212 , -0.08178502652000864 ) --  ( -0.8669919567671212 , -0.08178502652000864 ) -- ( -0.8661786124567552 , -0.15878083137444085 ) --  ( -0.8661786124567552 , -0.15878083137444085 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7420620487387314 , -0.08258349089694997 ) --  ( -0.7420620487387314 , -0.08258349089694997 ) -- ( -0.8037549253363279 , -0.04367323758559101 ) --  ( -0.8037549253363279 , -0.04367323758559101 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[backgrtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[backgrtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8037549253363279 , -0.043673237585591 ) --  ( -0.8037549253363279 , -0.043673237585591 ) -- ( -0.7420620487387314 , -0.08258349089694995 ) --  ( -0.7420620487387314 , -0.08258349089694995 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6833190413044199 , -0.04680534792586599 ) --  ( -0.6833190413044199 , -0.04680534792586599 ) -- ( -0.683327218656525 , 0.028179161372058642 ) --  ( -0.683327218656525 , 0.028179161372058642 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.8035098688483325 , 0.03109184994509575 ) --  ( -0.8035098688483325 , 0.03109184994509575 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[backgrtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[backgrtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8631189875753087 , -0.31197907701833516 ) --  ( -0.8631189875753087 , -0.31197907701833516 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.8004597534561103 , -0.2749344558864145 ) --  ( -0.8004597534561103 , -0.2749344558864145 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[backgrtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[backgrtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8004597534561103 , -0.27493445588641446 ) --  ( -0.8004597534561103 , -0.27493445588641446 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.680330200047077 , -0.19926297160298215 ) --  ( -0.680330200047077 , -0.19926297160298215 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[backgrtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[backgrtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7154044542425962 , -0.7683894862478687 ) --  ( -0.7154044542425962 , -0.7683894862478687 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7184653167924346 , -0.6302000318338533 ) --  ( -0.7184653167924346 , -0.6302000318338533 ) -- ( -0.7924402651699183 , -0.649621888350163 ) --  ( -0.7924402651699183 , -0.649621888350163 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[backgrtriglin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[backgrtrig]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.21849233500977086 , -0.8564874362409609 ) --  ( -0.21849233500977086 , -0.8564874362409609 ) -- ( -0.14418177522897807 , -0.8572294165329127 ) --  ( -0.14418177522897807 , -0.8572294165329127 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.20903456637553433 , -0.7213293786592871 ) --  ( -0.20903456637553433 , -0.7213293786592871 ) -- ( -0.24963383307752895 , -0.7856166139249778 ) --  ( -0.24963383307752895 , -0.7856166139249778 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[backgrtriglin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[backgrtrig]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.030056943119497873 , -0.7845670644436159 ) --  ( -0.030056943119497873 , -0.7845670644436159 ) -- ( 0.008848837524802658 , -0.7174109682852594 ) --  ( 0.008848837524802658 , -0.7174109682852594 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.02430868777844443 , -0.6525172958824674 ) --  ( -0.02430868777844443 , -0.6525172958824674 ) -- ( -0.09637199372599206 , -0.6547797196380319 ) --  ( -0.09637199372599206 , -0.6547797196380319 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[backgrtriglin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[backgrtrig]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.24963383307752898 , -0.785616613924978 ) --  ( -0.24963383307752898 , -0.785616613924978 ) -- ( -0.20903456637553436 , -0.7213293786592871 ) --  ( -0.20903456637553436 , -0.7213293786592871 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2437710297223981 , -0.6543383092243652 ) --  ( -0.2437710297223981 , -0.6543383092243652 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[backgrtriglin] ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- cycle;
\draw[backgrtrig]  ( 1.0006642372220413 , 0.8537874905400104 ) -- ( 0.9649180810163374 , 0.7913383929397676 ) --  ( 0.9649180810163374 , 0.7913383929397676 ) -- ( 0.9291719248106333 , 0.7288892953395247 ) --  ( 0.9291719248106333 , 0.7288892953395247 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0923762474685903 , 0.707911737920956 ) --  ( 1.0923762474685903 , 0.707911737920956 ) -- ( 1.046520242345316 , 0.7808496142304832 ) --  ( 1.046520242345316 , 0.7808496142304832 ) -- ( 1.0006642372220413 , 0.8537874905400104 ) --  cycle;
\draw[backgrtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[backgrtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6675176921707353 , 0.4260226197392451 ) --  ( -0.6675176921707353 , 0.4260226197392451 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[backgrtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[backgrtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[backgrtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[backgrtriglin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[backgrtrig]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.4030540423786486 , -0.6400682886567685 ) --  ( 0.4030540423786486 , -0.6400682886567685 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.40701955837557846 , -0.49742032577497874 ) --  ( 0.40701955837557846 , -0.49742032577497874 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[backgrtriglin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[backgrtrig]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.11885627635276592 , -0.6475102868144808 ) --  ( 0.11885627635276592 , -0.6475102868144808 ) -- ( 0.18995793453642865 , -0.6447657015020587 ) --  ( 0.18995793453642865 , -0.6447657015020587 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12200932713531475 , -0.5064152390924314 ) --  ( 0.12200932713531475 , -0.5064152390924314 ) -- ( 0.08488197265220898 , -0.5783350556096671 ) --  ( 0.08488197265220898 , -0.5783350556096671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[backgrtriglin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[backgrtrig]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[backgrtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[backgrtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8653270615552289 , -0.5850636681817174 ) --  ( 0.8653270615552289 , -0.5850636681817174 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[backgrtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[backgrtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0432928695368069 , -0.5465171787935938 ) --  ( 1.0432928695368069 , -0.5465171787935938 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[backgrtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[backgrtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9501315660624093 , -0.46214382677041027 ) --  ( 0.9501315660624093 , -0.46214382677041027 ) -- ( 0.8796802247161597 , -0.45017848476231676 ) --  ( 0.8796802247161597 , -0.45017848476231676 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8653270615552289 , -0.5850636681817173 ) --  ( 0.8653270615552289 , -0.5850636681817173 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[backgrtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1396043963633105 , -0.698738597194041 ) --  ( 1.1396043963633105 , -0.698738597194041 ) -- ( 1.1961429327842152 , -0.7107705335400774 ) --  ( 1.1961429327842152 , -0.7107705335400774 ) -- ( 1.25268146920512 , -0.7228024698861139 ) --  ( 1.25268146920512 , -0.7228024698861139 ) -- ( 1.2408101534895992 , -0.6624252349169845 ) --  ( 1.2408101534895992 , -0.6624252349169845 ) -- ( 1.2289388377740786 , -0.6020479999478552 ) --  ( 1.2289388377740786 , -0.6020479999478552 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[backgrtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[backgrtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1235669297591109 , 0.10243950083629715 ) --  ( 1.1235669297591109 , 0.10243950083629715 ) -- ( 1.0623282016971336 , 0.06476093567800513 ) --  ( 1.0623282016971336 , 0.06476093567800513 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0597559441179807 , -0.014352065503839231 ) --  ( 1.0597559441179807 , -0.014352065503839231 ) -- ( 1.1176837353343745 , -0.055722079724057544 ) --  ( 1.1176837353343745 , -0.055722079724057544 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[backgrtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[backgrtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[backgrtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[backgrtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0102318722654964 , 0.1009261649589031 ) --  ( 1.0102318722654964 , 0.1009261649589031 ) -- ( 0.9993569123864751 , 0.026971018290832788 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0623282016971336 , 0.06476093567800512 ) --  ( 1.0623282016971336 , 0.06476093567800512 ) -- ( 1.1235669297591109 , 0.10243950083629713 ) --  ( 1.1235669297591109 , 0.10243950083629713 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[backgrtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1833542154392969 , -0.17430490027407067 ) --  ( 1.1833542154392969 , -0.17430490027407067 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0346589379197357 , -0.26071069082129394 ) --  ( 1.0346589379197357 , -0.26071069082129394 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[backgrtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1176837353343745 , -0.05572207972405755 ) --  ( 1.1176837353343745 , -0.05572207972405755 ) -- ( 1.0597559441179807 , -0.014352065503839238 ) --  ( 1.0597559441179807 , -0.014352065503839238 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.997829778121135 , -0.0593116549535955 ) --  ( 0.997829778121135 , -0.0593116549535955 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[backgrtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[backgrtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[backgrtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[backgrtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[backgrtriglin] ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[backgrtrig]  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  cycle;
\draw[backgrtriglin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[backgrtrig]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3904942911191012 , 0.5195638313365846 ) --  ( 0.3904942911191012 , 0.5195638313365846 ) -- ( 0.42490219761872083 , 0.5899370591007578 ) --  ( 0.42490219761872083 , 0.5899370591007578 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[backgrtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[backgrtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[backgrtriglin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[backgrtrig]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4249021976187209 , 0.5899370591007578 ) --  ( 0.4249021976187209 , 0.5899370591007578 ) -- ( 0.3904942911191013 , 0.5195638313365847 ) --  ( 0.3904942911191013 , 0.5195638313365847 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4248017866181843 , 0.45553837836662486 ) --  ( 0.4248017866181843 , 0.45553837836662486 ) -- ( 0.493517188616887 , 0.4618861531608382 ) --  ( 0.493517188616887 , 0.4618861531608382 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[backgrtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[backgrtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[backgrtriglin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[backgrtrig]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  cycle;
\draw[backgrtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[backgrtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[backgrtriglin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[backgrtrig]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6675176921707353 , 0.42602261973924516 ) --  ( -0.6675176921707353 , 0.42602261973924516 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5318435344398929 , 0.4821194811682963 ) --  ( -0.5318435344398929 , 0.4821194811682963 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  cycle;
\draw[backgrtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[backgrtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[backgrtriglin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[backgrtrig]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.178683646738958 , 0.6502747460070246 ) --  ( 0.178683646738958 , 0.6502747460070246 ) -- ( 0.10852704566830582 , 0.6490361875710546 ) --  ( 0.10852704566830582 , 0.6490361875710546 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18151469068456005 , 0.5107006984140333 ) --  ( 0.18151469068456005 , 0.5107006984140333 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[backgrtriglin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[backgrtrig]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.18151469068456005 , 0.5107006984140334 ) --  ( 0.18151469068456005 , 0.5107006984140334 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.21726340295451718 , 0.4432597981238389 ) --  ( 0.21726340295451718 , 0.4432597981238389 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[backgrtriglin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[backgrtrig]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.032727831129868795 , 0.6475937462110242 ) --  ( -0.032727831129868795 , 0.6475937462110242 ) -- ( -0.10382610685739119 , 0.6473898632869637 ) --  ( -0.10382610685739119 , 0.6473898632869637 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.0975259870328512 , 0.5115050161745578 ) --  ( -0.0975259870328512 , 0.5115050161745578 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.026427711305328803 , 0.5117088990986182 ) --  ( -0.026427711305328803 , 0.5117088990986182 ) -- ( 0.005971366646162393 , 0.5797532641168514 ) --  ( 0.005971366646162393 , 0.5797532641168514 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[backgrtriglin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[backgrtrig]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0059713666461624 , 0.5797532641168514 ) --  ( 0.0059713666461624 , 0.5797532641168514 ) -- ( -0.026427711305328797 , 0.5117088990986182 ) --  ( -0.026427711305328797 , 0.5117088990986182 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.010066111202798322 , 0.4425411545201075 ) --  ( 0.010066111202798322 , 0.4425411545201075 ) -- ( 0.07895901166241664 , 0.4414177749598301 ) --  ( 0.07895901166241664 , 0.4414177749598301 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[backgrtriglin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[backgrtrig]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2495256726348061 , 0.6432344130906553 ) --  ( -0.2495256726348061 , 0.6432344130906553 ) -- ( -0.3241269626846986 , 0.6392828458184074 ) --  ( -0.3241269626846986 , 0.6392828458184074 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.30917784945347815 , 0.5140969420276613 ) --  ( -0.30917784945347815 , 0.5140969420276613 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.20475047099424962 , 0.5826172448314062 ) --  ( -0.20475047099424962 , 0.5826172448314062 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[backgrtriglin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[backgrtrig]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.20475047099424962 , 0.5826172448314063 ) --  ( -0.20475047099424962 , 0.5826172448314063 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.19587736162755442 , 0.45020802720573644 ) --  ( -0.19587736162755442 , 0.45020802720573644 ) -- ( -0.1273520754421872 , 0.4469362806430607 ) --  ( -0.1273520754421872 , 0.4469362806430607 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.0975259870328512 , 0.5115050161745577 ) --  ( -0.0975259870328512 , 0.5115050161745577 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[backgrtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[backgrtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[backgrtriglin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[backgrtrig]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.683327218656525 , 0.02817916137205867 ) --  ( -0.683327218656525 , 0.02817916137205867 ) -- ( -0.6833190413044199 , -0.046805347925865964 ) --  ( -0.6833190413044199 , -0.046805347925865964 ) -- ( -0.6787453555057278 , -0.12136098535576649 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6177650642721251 , -0.08471263368435328 ) --  ( -0.6177650642721251 , -0.08471263368435328 ) -- ( -0.5567847730385223 , -0.04806428201294004 ) --  ( -0.5567847730385223 , -0.04806428201294004 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[backgrtriglin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[backgrtrig]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5579006855844609 , 0.2463508818946538 ) --  ( -0.5579006855844609 , 0.2463508818946538 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  cycle;
\draw[backgrtriglin] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[backgrtrig]  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.5579006855844609 , 0.24635088189465382 ) --  ( -0.5579006855844609 , 0.24635088189465382 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  cycle;
\draw[backgrtriglin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[backgrtrig]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[backgrtriglin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[backgrtrig]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.680330200047077 , -0.19926297160298212 ) --  ( -0.680330200047077 , -0.19926297160298212 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.5598040438558713 , -0.18847328271225197 ) --  ( -0.5598040438558713 , -0.18847328271225197 ) -- ( -0.6192746996807996 , -0.15491713403400925 ) --  ( -0.6192746996807996 , -0.15491713403400925 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[backgrtriglin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[backgrtrig]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6192746996807996 , -0.15491713403400922 ) --  ( -0.6192746996807996 , -0.15491713403400922 ) -- ( -0.5598040438558713 , -0.18847328271225194 ) --  ( -0.5598040438558713 , -0.18847328271225194 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.49731411721359403 , -0.08162043069118277 ) --  ( -0.49731411721359403 , -0.08162043069118277 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567847730385223 , -0.04806428201294003 ) --  ( -0.5567847730385223 , -0.04806428201294003 ) -- ( -0.6177650642721251 , -0.08471263368435326 ) --  ( -0.6177650642721251 , -0.08471263368435326 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[backgrtriglin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[backgrtrig]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[backgrtriglin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[backgrtrig]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[backgrtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[backgrtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5298447443357567 , -0.4982705110852244 ) --  ( -0.5298447443357567 , -0.4982705110852244 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[backgrtriglin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[backgrtrig]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.014946354701892005 , -0.5841257532319671 ) --  ( 0.014946354701892005 , -0.5841257532319671 ) -- ( -0.017861908765319193 , -0.5179966343370314 ) --  ( -0.017861908765319193 , -0.5179966343370314 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08992521471286682 , -0.5202590580925959 ) --  ( -0.08992521471286682 , -0.5202590580925959 ) -- ( -0.12918025719320325 , -0.5886506007430962 ) --  ( -0.12918025719320325 , -0.5886506007430962 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.09637199372599208 , -0.6547797196380319 ) --  ( -0.09637199372599208 , -0.6547797196380319 ) -- ( -0.024308687778444443 , -0.6525172958824674 ) --  ( -0.024308687778444443 , -0.6525172958824674 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[backgrtriglin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[backgrtrig]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08488197265220897 , -0.5783350556096671 ) --  ( 0.08488197265220897 , -0.5783350556096671 ) -- ( 0.12200932713531473 , -0.5064152390924314 ) --  ( 0.12200932713531473 , -0.5064152390924314 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.0178619087653192 , -0.5179966343370314 ) --  ( -0.0178619087653192 , -0.5179966343370314 ) -- ( 0.014946354701891998 , -0.5841257532319671 ) --  ( 0.014946354701891998 , -0.5841257532319671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[backgrtriglin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[backgrtrig]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6216284233641114 , -0.4994776834991058 ) --  ( 0.6216284233641114 , -0.4994776834991058 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[backgrtriglin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[backgrtrig]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.4455170968439313 , -0.4271442392111276 ) --  ( 0.4455170968439313 , -0.4271442392111276 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.40701955837557846 , -0.4974203257749787 ) --  ( 0.40701955837557846 , -0.4974203257749787 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[backgrtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[backgrtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.24377102972239814 , -0.6543383092243652 ) --  ( -0.24377102972239814 , -0.6543383092243652 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.19865366177654023 , -0.5944035438282961 ) --  ( -0.19865366177654023 , -0.5944035438282961 ) -- ( -0.22887202387954075 , -0.5317649442629957 ) --  ( -0.22887202387954075 , -0.5317649442629957 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[backgrtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- cycle;
\draw[backgrtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[backgrtriglin] ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[backgrtrig]  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.12918025719320328 , -0.5886506007430962 ) --  ( -0.12918025719320328 , -0.5886506007430962 ) -- ( -0.08992521471286684 , -0.5202590580925959 ) --  ( -0.08992521471286684 , -0.5202590580925959 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.12014357681586736 , -0.45762045852729544 ) --  ( -0.12014357681586736 , -0.45762045852729544 ) -- ( -0.18961698139920433 , -0.4633734016124954 ) --  ( -0.18961698139920433 , -0.4633734016124954 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.22887202387954078 , -0.5317649442629957 ) --  ( -0.22887202387954078 , -0.5317649442629957 ) -- ( -0.19865366177654026 , -0.5944035438282961 ) --  ( -0.19865366177654026 , -0.5944035438282961 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  cycle;
\draw[backgrtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[backgrtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0432928695368069 , -0.5465171787935937 ) --  ( 1.0432928695368069 , -0.5465171787935937 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[backgrtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[backgrtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2091997955432936 , -0.4715284576599451 ) --  ( 1.2091997955432936 , -0.4715284576599451 ) -- ( 1.1979734062128269 , -0.39901536125334264 ) --  ( 1.1979734062128269 , -0.39901536125334264 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[backgrtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[backgrtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.0346589379197357 , -0.260710690821294 ) --  ( 1.0346589379197357 , -0.260710690821294 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[backgrtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[backgrtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6216284233641114 , -0.49947768349910576 ) --  ( 0.6216284233641114 , -0.49947768349910576 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[backgrtriglin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[backgrtrig]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.44551709684393126 , -0.4271442392111276 ) --  ( 0.44551709684393126 , -0.4271442392111276 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4116797559867562 , -0.35298517335360996 ) --  ( 0.4116797559867562 , -0.35298517335360996 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[backgrtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8796802247161596 , -0.45017848476231676 ) --  ( 0.8796802247161596 , -0.45017848476231676 ) -- ( 0.9501315660624092 , -0.46214382677041027 ) --  ( 0.9501315660624092 , -0.46214382677041027 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9179887490319747 , -0.30254715878424865 ) --  ( 0.9179887490319747 , -0.30254715878424865 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[backgrtriglin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[backgrtrig]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.07895901166241667 , 0.4414177749598301 ) --  ( 0.07895901166241667 , 0.4414177749598301 ) -- ( 0.01006611120279835 , 0.4425411545201075 ) --  ( 0.01006611120279835 , 0.4425411545201075 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.024637527859604602 , 0.3703454790417052 ) --  ( -0.024637527859604602 , 0.3703454790417052 ) -- ( 0.009551733537610796 , 0.2970264240030255 ) --  ( 0.009551733537610796 , 0.2970264240030255 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.07844463399722913 , 0.295903044442748 ) --  ( 0.07844463399722913 , 0.295903044442748 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[backgrtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[backgrtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.7421551389625047 , -0.2947151499470935 ) --  ( 0.7421551389625047 , -0.2947151499470935 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.669149613659701 , -0.2915713041232673 ) --  ( 0.669149613659701 , -0.2915713041232673 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[backgrtriglin] ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[backgrtrig]  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.669149613659701 , -0.29157130412326737 ) --  ( 0.669149613659701 , -0.29157130412326737 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  cycle;
\draw[backgrtriglin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[backgrtrig]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0102318722654964 , 0.10092616495890308 ) --  ( 1.0102318722654964 , 0.10092616495890308 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0088859651268092 , 0.24514303080207084 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9466396627207001 , 0.2121097338278317 ) --  ( 0.9466396627207001 , 0.2121097338278317 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.9402869608938107 , 0.06666172548700634 ) --  ( 0.9402869608938107 , 0.06666172548700634 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[backgrtriglin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[backgrtrig]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9391255933439401 , 0.0005053228031149035 ) --  ( 0.9391255933439401 , 0.0005053228031149035 ) -- ( 0.8788942743014051 , -0.025960372684602995 ) --  ( 0.8788942743014051 , -0.025960372684602995 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.997829778121135 , -0.059311654953595486 ) --  ( 0.997829778121135 , -0.059311654953595486 ) -- ( 0.9993569123864751 , 0.026971018290832816 ) --  cycle;
\draw[backgrtriglin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[backgrtrig]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9402869608938107 , 0.06666172548700633 ) --  ( 0.9402869608938107 , 0.06666172548700633 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8209856903586114 , 0.07988673719546198 ) --  ( 0.8209856903586114 , 0.07988673719546198 ) -- ( 0.8198243228087407 , 0.013730334511570547 ) --  ( 0.8198243228087407 , 0.013730334511570547 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8788942743014051 , -0.025960372684603 ) --  ( 0.8788942743014051 , -0.025960372684603 ) -- ( 0.9391255933439401 , 0.0005053228031148965 ) --  ( 0.9391255933439401 , 0.0005053228031148965 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[backgrtriglin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[backgrtrig]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[backgrtriglin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[backgrtrig]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.9466396627207001 , 0.21210973382783166 ) --  ( 0.9466396627207001 , 0.21210973382783166 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[backgrtriglin] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[backgrtrig]  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  cycle;
\draw[backgrtriglin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[backgrtrig]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.01574484634411521 , -0.30181870541484446 ) --  ( 0.01574484634411521 , -0.30181870541484446 ) -- ( -0.017462662944207584 , -0.37684311042846996 ) --  ( -0.017462662944207584 , -0.37684311042846996 ) -- ( -0.05067017223253039 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[backgrtriglin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[backgrtrig]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.4315927355003276 , 0.3135338981461232 ) --  ( 0.4315927355003276 , 0.3135338981461232 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.49351718861688704 , 0.4618861531608382 ) --  ( 0.49351718861688704 , 0.4618861531608382 ) -- ( 0.42480178661818435 , 0.45553837836662486 ) --  ( 0.42480178661818435 , 0.45553837836662486 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[backgrtriglin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[backgrtrig]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.49731411721359403 , -0.08162043069118276 ) --  ( -0.49731411721359403 , -0.08162043069118276 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4364451170610518 , -0.18640946898841432 ) --  ( -0.4364451170610518 , -0.18640946898841432 ) -- ( -0.3725568460911604 , -0.15078950658633397 ) --  ( -0.3725568460911604 , -0.15078950658633397 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.4334258462437026 , -0.0460004682891024 ) --  ( -0.4334258462437026 , -0.0460004682891024 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[backgrtriglin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[backgrtrig]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.4825208684555413 , -0.36909618004592043 ) --  ( -0.4825208684555413 , -0.36909618004592043 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.4459209416887934 , -0.24936578955365785 ) --  ( -0.4459209416887934 , -0.24936578955365785 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[backgrtriglin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[backgrtrig]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4459209416887934 , -0.24936578955365782 ) --  ( -0.4459209416887934 , -0.24936578955365782 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.37255684609116035 , -0.15078950658633394 ) --  ( -0.37255684609116035 , -0.15078950658633394 ) -- ( -0.43644511706105177 , -0.18640946898841432 ) --  ( -0.43644511706105177 , -0.18640946898841432 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[backgrtriglin] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[backgrtrig]  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  cycle;
\draw[backgrtriglin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[backgrtrig]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.2172634029545172 , 0.4432597981238389 ) --  ( 0.2172634029545172 , 0.4432597981238389 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18415032605471318 , 0.36970498576469424 ) --  ( 0.18415032605471318 , 0.36970498576469424 ) -- ( 0.2204487399873914 , 0.29911557612983586 ) --  ( 0.2204487399873914 , 0.29911557612983586 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.3229733077196776 , 0.37563579121326673 ) --  ( 0.3229733077196776 , 0.37563579121326673 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[backgrtriglin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[backgrtrig]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.07844463399722913 , 0.29590304444274806 ) --  ( 0.07844463399722913 , 0.29590304444274806 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.18574510092498844 , 0.2269199006514335 ) --  ( 0.18574510092498844 , 0.2269199006514335 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2204487399873914 , 0.2991155761298358 ) --  ( 0.2204487399873914 , 0.2991155761298358 ) -- ( 0.1841503260547132 , 0.36970498576469424 ) --  ( 0.1841503260547132 , 0.36970498576469424 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[backgrtriglin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[backgrtrig]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.3378080466023354 , -0.35518112305427785 ) --  ( 0.3378080466023354 , -0.35518112305427785 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.194896698375013 , -0.36045503729287426 ) --  ( 0.194896698375013 , -0.36045503729287426 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[backgrtriglin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- cycle;
\draw[backgrtrig]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.194896698375013 , -0.3604550372928743 ) --  ( 0.194896698375013 , -0.3604550372928743 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.19392860646961133 , -0.2171809446192275 ) --  ( 0.19392860646961133 , -0.2171809446192275 ) -- ( 0.12144048105102467 , -0.2219876225102232 ) --  ( 0.12144048105102467 , -0.2219876225102232 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[backgrtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[backgrtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.9179887490319747 , -0.3025471587842487 ) --  ( 0.9179887490319747 , -0.3025471587842487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7421551389625047 , -0.29471514994709347 ) --  ( 0.7421551389625047 , -0.29471514994709347 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[backgrtriglin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[backgrtrig]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.09233156682077309 , 0.3776289568891006 ) --  ( -0.09233156682077309 , 0.3776289568891006 ) -- ( -0.12583634438472618 , 0.3115933796978162 ) --  ( -0.12583634438472618 , 0.3115933796978162 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.09164708298751081 , 0.23827432465913645 ) --  ( -0.09164708298751081 , 0.23827432465913645 ) -- ( -0.023953044026342324 , 0.23099084681174106 ) --  ( -0.023953044026342324 , 0.23099084681174106 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.009551733537610803 , 0.2970264240030254 ) --  ( 0.009551733537610803 , 0.2970264240030254 ) -- ( -0.024637527859604595 , 0.3703454790417052 ) --  ( -0.024637527859604595 , 0.3703454790417052 ) -- ( -0.05882678925681999 , 0.4436645340803849 ) --  cycle;
\draw[backgrtriglin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[backgrtrig]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.12735207544218718 , 0.4469362806430607 ) --  ( -0.12735207544218718 , 0.4469362806430607 ) -- ( -0.1958773616275544 , 0.45020802720573644 ) --  ( -0.1958773616275544 , 0.45020802720573644 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.22938213919150752 , 0.3841724500144521 ) --  ( -0.22938213919150752 , 0.3841724500144521 ) -- ( -0.19436163057009342 , 0.31486512626049196 ) --  ( -0.19436163057009342 , 0.31486512626049196 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1258363443847262 , 0.3115933796978162 ) --  ( -0.1258363443847262 , 0.3115933796978162 ) -- ( -0.0923315668207731 , 0.37762895688910053 ) --  ( -0.0923315668207731 , 0.37762895688910053 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  cycle;
\draw[backgrtriglin] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[backgrtrig]  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.782092796566933 , -0.10935909497671739 ) --  ( 0.782092796566933 , -0.10935909497671739 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  cycle;
\draw[backgrtriglin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- cycle;
\draw[backgrtrig]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3229733077196776 , 0.3756357912132668 ) --  ( 0.3229733077196776 , 0.3756357912132668 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.32761340626029656 , 0.23425262614097794 ) --  ( 0.32761340626029656 , 0.23425262614097794 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.4315927355003276 , 0.31353389814612315 ) --  ( 0.4315927355003276 , 0.31353389814612315 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[backgrtriglin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[backgrtrig]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4334258462437027 , -0.0460004682891024 ) --  ( -0.4334258462437027 , -0.0460004682891024 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.30980501769417007 , -0.045737656773409074 ) --  ( -0.30980501769417007 , -0.045737656773409074 ) -- ( -0.3109414602670712 , 0.02369423063743545 ) --  ( -0.3109414602670712 , 0.02369423063743545 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.373320095828288 , 0.05827876858501107 ) --  ( -0.373320095828288 , 0.05827876858501107 ) -- ( -0.43456228881660375 , 0.02343141912174214 ) --  ( -0.43456228881660375 , 0.02343141912174214 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[backgrtriglin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[backgrtrig]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.43456228881660375 , 0.023431419121742132 ) --  ( -0.43456228881660375 , 0.023431419121742132 ) -- ( -0.373320095828288 , 0.05827876858501106 ) --  ( -0.373320095828288 , 0.05827876858501106 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[backgrtriglin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[backgrtrig]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7022771883920197 , 0.3522921339104793 ) --  ( 0.7022771883920197 , 0.3522921339104793 ) -- ( 0.7343490701766956 , 0.421150676607923 ) --  ( 0.7343490701766956 , 0.421150676607923 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[backgrtriglin] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[backgrtrig]  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7343490701766956 , 0.42115067660792305 ) --  ( 0.7343490701766956 , 0.42115067660792305 ) -- ( 0.7022771883920197 , 0.35229213391047937 ) --  ( 0.7022771883920197 , 0.35229213391047937 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  cycle;
\draw[backgrtriglin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[backgrtrig]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[backgrtriglin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[backgrtrig]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.41167975598675616 , -0.35298517335361 ) --  ( 0.41167975598675616 , -0.35298517335361 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.3402884412726188 , -0.21017831702756395 ) --  ( 0.3402884412726188 , -0.21017831702756395 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.3378080466023354 , -0.3551811230542778 ) --  ( 0.3378080466023354 , -0.3551811230542778 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[backgrtriglin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[backgrtrig]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08585589052752686 , -0.3881001564521613 ) --  ( -0.08585589052752686 , -0.3881001564521613 ) -- ( -0.12104160882252332 , -0.32433279746222704 ) --  ( -0.12104160882252332 , -0.32433279746222704 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.1905150134058603 , -0.33008574054742695 ) --  ( -0.1905150134058603 , -0.33008574054742695 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.18961698139920435 , -0.4633734016124954 ) --  ( -0.18961698139920435 , -0.4633734016124954 ) -- ( -0.12014357681586738 , -0.45762045852729544 ) --  ( -0.12014357681586738 , -0.45762045852729544 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[backgrtriglin] ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[backgrtrig]  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.1905150134058603 , -0.330085740547427 ) --  ( -0.1905150134058603 , -0.330085740547427 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  cycle;
\draw[backgrtriglin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[backgrtrig]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.017462662944207605 , -0.37684311042846996 ) --  ( -0.017462662944207605 , -0.37684311042846996 ) -- ( 0.015744846344115188 , -0.30181870541484446 ) --  ( 0.015744846344115188 , -0.30181870541484446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.019440871950881254 , -0.2380513464249102 ) --  ( -0.019440871950881254 , -0.2380513464249102 ) -- ( -0.08783409953420052 , -0.2493083924486015 ) --  ( -0.08783409953420052 , -0.2493083924486015 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.12104160882252334 , -0.32433279746222704 ) --  ( -0.12104160882252334 , -0.32433279746222704 ) -- ( -0.08585589052752687 , -0.3881001564521613 ) --  ( -0.08585589052752687 , -0.3881001564521613 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[backgrtriglin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[backgrtrig]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.11296760135597958 , 0.07663249232907357 ) --  ( 0.11296760135597958 , 0.07663249232907357 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.18574510092498847 , 0.2269199006514335 ) --  ( 0.18574510092498847 , 0.2269199006514335 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[backgrtriglin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.6457309804814999 , -0.05374912338801641 ) --  ( 0.6457309804814999 , -0.05374912338801641 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5720907741009672 , -0.04793621306825569 ) --  ( 0.5720907741009672 , -0.04793621306825569 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[backgrtriglin] ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.782092796566933 , -0.1093590949767174 ) --  ( 0.782092796566933 , -0.1093590949767174 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7504820472161536 , -0.024621082377970404 ) --  ( 0.7504820472161536 , -0.024621082377970404 ) -- ( 0.682301139173437 , 0.003183903416380092 ) --  ( 0.682301139173437 , 0.003183903416380092 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6457309804814999 , -0.0537491233880164 ) --  ( 0.6457309804814999 , -0.0537491233880164 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.7089524791830587 , -0.22322514858551043 ) --  cycle;
\draw[backgrtriglin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[backgrtrig]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.3276134062602966 , 0.23425262614097794 ) --  ( 0.3276134062602966 , 0.23425262614097794 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.40709255930331506 , 0.09159942694523433 ) --  ( 0.40709255930331506 , 0.09159942694523433 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[backgrtriglin] ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[backgrtrig]  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.22370923087256994 , 0.006912158574745667 ) --  ( 0.22370923087256994 , 0.006912158574745667 ) -- ( 0.2998375571785836 , 0.010729263138053833 ) --  ( 0.2998375571785836 , 0.010729263138053833 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  cycle;
\draw[backgrtriglin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[backgrtrig]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7528047823158949 , 0.10769172298981247 ) --  ( 0.7528047823158949 , 0.10769172298981247 ) -- ( 0.6834625067233078 , 0.06934030610027153 ) --  ( 0.6834625067233078 , 0.06934030610027153 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.682301139173437 , 0.0031839034163801024 ) --  ( 0.682301139173437 , 0.0031839034163801024 ) -- ( 0.7504820472161535 , -0.024621082377970394 ) --  ( 0.7504820472161535 , -0.024621082377970394 ) -- ( 0.8186629552588701 , -0.05242606817232089 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8198243228087407 , 0.013730334511570533 ) --  ( 0.8198243228087407 , 0.013730334511570533 ) -- ( 0.8209856903586114 , 0.07988673719546197 ) --  ( 0.8209856903586114 , 0.07988673719546197 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[backgrtriglin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[backgrtrig]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4133212090035517 , -0.05889789407450144 ) --  ( 0.4133212090035517 , -0.05889789407450144 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.33944949961913085 , -0.06109384377516926 ) --  ( 0.33944949961913085 , -0.06109384377516926 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.34028844127261876 , -0.21017831702756395 ) --  ( 0.34028844127261876 , -0.21017831702756395 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[backgrtriglin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[backgrtrig]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.31468278943030525 , 0.3393489440900959 ) --  ( -0.31468278943030525 , 0.3393489440900959 ) -- ( -0.28954271862161346 , 0.39641435892925403 ) --  ( -0.28954271862161346 , 0.39641435892925403 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3350305209785274 , 0.44369704465252086 ) --  ( -0.3350305209785274 , 0.44369704465252086 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[backgrtriglin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[backgrtrig]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4477648604445025 , 0.22834412927664746 ) --  ( -0.4477648604445025 , 0.22834412927664746 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[backgrtriglin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[backgrtrig]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.12144048105102465 , -0.2219876225102232 ) --  ( 0.12144048105102465 , -0.2219876225102232 ) -- ( 0.1939286064696113 , -0.2171809446192275 ) --  ( 0.1939286064696113 , -0.2171809446192275 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.22680478944765076 , -0.1405511598150087 ) --  ( 0.22680478944765076 , -0.1405511598150087 ) -- ( 0.18719284700710354 , -0.0687280529017856 ) --  ( 0.18719284700710354 , -0.0687280529017856 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.11470472158851686 , -0.07353473079278129 ) --  ( 0.11470472158851686 , -0.07353473079278129 ) -- ( 0.08182853861047742 , -0.1501645155970001 ) --  ( 0.08182853861047742 , -0.1501645155970001 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[backgrtriglin] ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[backgrtrig]  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.28954271862161346 , 0.3964143589292541 ) --  ( -0.28954271862161346 , 0.3964143589292541 ) -- ( -0.31468278943030525 , 0.33934894409009597 ) --  ( -0.31468278943030525 , 0.33934894409009597 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.21950170137878525 , 0.2577997114213338 ) --  ( -0.21950170137878525 , 0.2577997114213338 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1943616305700934 , 0.3148651262604919 ) --  ( -0.1943616305700934 , 0.3148651262604919 ) -- ( -0.22938213919150752 , 0.38417245001445205 ) --  ( -0.22938213919150752 , 0.38417245001445205 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  cycle;
\draw[backgrtriglin] ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[backgrtrig]  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.4477648604445025 , 0.2283441292766475 ) --  ( -0.4477648604445025 , 0.2283441292766475 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  cycle;
\draw[backgrtriglin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[backgrtrig]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21950170137878522 , 0.2577997114213338 ) --  ( -0.21950170137878522 , 0.2577997114213338 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.2611656425428746 , 0.14393667953436393 ) --  ( -0.2611656425428746 , 0.14393667953436393 ) -- ( -0.21025338224577697 , 0.19474724102044788 ) --  ( -0.21025338224577697 , 0.19474724102044788 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  cycle;
\draw[backgrtriglin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[backgrtrig]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.5720907741009672 , -0.04793621306825571 ) --  ( 0.5720907741009672 , -0.04793621306825571 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5347354485820128 , 0.025508048707607735 ) --  ( 0.5347354485820128 , 0.025508048707607735 ) -- ( 0.4553506660333051 , 0.020027208204484868 ) --  ( 0.4553506660333051 , 0.020027208204484868 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.4133212090035517 , -0.058897894074501425 ) --  ( 0.4133212090035517 , -0.058897894074501425 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[backgrtriglin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08182853861047742 , -0.15016451559700011 ) --  ( 0.08182853861047742 , -0.15016451559700011 ) -- ( 0.11470472158851686 , -0.0735347307927813 ) --  ( 0.11470472158851686 , -0.0735347307927813 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.04678584813963527 , -0.07975583002515335 ) --  ( -0.04678584813963527 , -0.07975583002515335 ) -- ( 0.0010832537464013636 , -0.15327506521318612 ) --  ( 0.0010832537464013636 , -0.15327506521318612 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[backgrtriglin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[backgrtrig]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.0010832537464013706 , -0.15327506521318612 ) --  ( 0.0010832537464013706 , -0.15327506521318612 ) -- ( -0.04678584813963526 , -0.07975583002515338 ) --  ( -0.04678584813963526 , -0.07975583002515338 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11517907572295452 , -0.09101287604884467 ) --  ( -0.11517907572295452 , -0.09101287604884467 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.08783409953420054 , -0.2493083924486015 ) --  ( -0.08783409953420054 , -0.2493083924486015 ) -- ( -0.01944087195088129 , -0.2380513464249102 ) --  ( -0.01944087195088129 , -0.2380513464249102 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[backgrtriglin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[backgrtrig]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.2373307000894033 , -0.07885856106854261 ) --  ( -0.2373307000894033 , -0.07885856106854261 ) -- ( -0.1659928250575376 , -0.04254757795283161 ) --  ( -0.1659928250575376 , -0.04254757795283161 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.16712926763043867 , 0.026884309458012935 ) --  ( -0.16712926763043867 , 0.026884309458012935 ) -- ( -0.23960358523520547 , 0.06000521375314647 ) --  ( -0.23960358523520547 , 0.06000521375314647 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3109414602670712 , 0.023694230637435476 ) --  ( -0.3109414602670712 , 0.023694230637435476 ) -- ( -0.30980501769417007 , -0.04573765677340905 ) --  ( -0.30980501769417007 , -0.04573765677340905 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[backgrtriglin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[backgrtrig]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.20704107645210285 , -0.21210014037627972 ) --  ( -0.20704107645210285 , -0.21210014037627972 ) -- ( -0.25785482578668595 , -0.16363484228026667 ) --  ( -0.25785482578668595 , -0.16363484228026667 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[backgrtriglin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.40709255930331506 , 0.09159942694523435 ) --  ( 0.40709255930331506 , 0.09159942694523435 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.45535066603330504 , 0.020027208204484864 ) --  ( 0.45535066603330504 , 0.020027208204484864 ) -- ( 0.5347354485820128 , 0.02550804870760773 ) --  ( 0.5347354485820128 , 0.02550804870760773 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[backgrtriglin] ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[backgrtrig]  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.33944949961913085 , -0.06109384377516927 ) --  ( 0.33944949961913085 , -0.06109384377516927 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.2998375571785836 , 0.010729263138053835 ) --  ( 0.2998375571785836 , 0.010729263138053835 ) -- ( 0.22370923087256997 , 0.006912158574745668 ) --  ( 0.22370923087256997 , 0.006912158574745668 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1871928470071035 , -0.06872805290178559 ) --  ( 0.1871928470071035 , -0.06872805290178559 ) -- ( 0.22680478944765076 , -0.14055115981500868 ) --  ( 0.22680478944765076 , -0.14055115981500868 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  cycle;
\draw[backgrtriglin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[backgrtrig]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0023909867186731604 , 0.1470593810305236 ) --  ( -0.0023909867186731604 , 0.1470593810305236 ) -- ( -0.04852296837217252 , 0.0704113930967015 ) --  ( -0.04852296837217252 , 0.0704113930967015 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1129676013559796 , 0.07663249232907357 ) --  ( 0.1129676013559796 , 0.07663249232907357 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[backgrtriglin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[backgrtrig]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7208525570410566 , 0.23763677410180828 ) --  ( 0.7208525570410566 , 0.23763677410180828 ) -- ( 0.7714998074747692 , 0.19183995699058085 ) --  ( 0.7714998074747692 , 0.19183995699058085 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[backgrtriglin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.25785482578668595 , -0.16363484228026665 ) --  ( -0.25785482578668595 , -0.16363484228026665 ) -- ( -0.20704107645210287 , -0.21210014037627972 ) --  ( -0.20704107645210287 , -0.21210014037627972 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.11517907572295454 , -0.09101287604884467 ) --  ( -0.11517907572295454 , -0.09101287604884467 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1659928250575376 , -0.042547577952831594 ) --  ( -0.1659928250575376 , -0.042547577952831594 ) -- ( -0.2373307000894033 , -0.07885856106854258 ) --  ( -0.2373307000894033 , -0.07885856106854258 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[backgrtriglin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[backgrtrig]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7714998074747692 , 0.19183995699058082 ) --  ( 0.7714998074747692 , 0.19183995699058082 ) -- ( 0.7208525570410566 , 0.23763677410180825 ) --  ( 0.7208525570410566 , 0.23763677410180825 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6515102814484693 , 0.19928535721226734 ) --  ( 0.6515102814484693 , 0.19928535721226734 ) -- ( 0.632815256289595 , 0.11513712321149899 ) --  ( 0.632815256289595 , 0.11513712321149899 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6834625067233077 , 0.06934030610027153 ) --  ( 0.6834625067233077 , 0.06934030610027153 ) -- ( 0.7528047823158948 , 0.10769172298981247 ) --  ( 0.7528047823158948 , 0.10769172298981247 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[backgrtriglin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.02395304402634229 , 0.23099084681174106 ) --  ( -0.02395304402634229 , 0.23099084681174106 ) -- ( -0.09164708298751079 , 0.23827432465913645 ) --  ( -0.09164708298751079 , 0.23827432465913645 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.13777906464101017 , 0.16162633672531435 ) --  ( -0.13777906464101017 , 0.16162633672531435 ) -- ( -0.11621700733334103 , 0.07769487094409688 ) --  ( -0.11621700733334103 , 0.07769487094409688 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.048522968372172536 , 0.0704113930967015 ) --  ( -0.048522968372172536 , 0.0704113930967015 ) -- ( -0.0023909867186731742 , 0.1470593810305236 ) --  ( -0.0023909867186731742 , 0.1470593810305236 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[backgrtriglin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[backgrtrig]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.632815256289595 , 0.11513712321149894 ) --  ( 0.632815256289595 , 0.11513712321149894 ) -- ( 0.6515102814484693 , 0.19928535721226728 ) --  ( 0.6515102814484693 , 0.19928535721226728 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[backgrtriglin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[backgrtrig]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21025338224577694 , 0.19474724102044788 ) --  ( -0.21025338224577694 , 0.19474724102044788 ) -- ( -0.2611656425428746 , 0.14393667953436395 ) --  ( -0.2611656425428746 , 0.14393667953436395 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.23960358523520547 , 0.060005213753146464 ) --  ( -0.23960358523520547 , 0.060005213753146464 ) -- ( -0.1671292676304387 , 0.026884309458012928 ) --  ( -0.1671292676304387 , 0.026884309458012928 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11621700733334103 , 0.07769487094409686 ) --  ( -0.11621700733334103 , 0.07769487094409686 ) -- ( -0.13777906464101017 , 0.16162633672531432 ) --  ( -0.13777906464101017 , 0.16162633672531432 ) -- ( -0.1593411219486793 , 0.24555780250653178 ) --  cycle;
\draw[meshtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.1833333333333344 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[meshtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.32932557825104625 , -1.0547113505361005 ) --  ( -0.32932557825104625 , -1.0547113505361005 ) -- ( -0.25671854156904617 , -1.0548141726181273 ) --  ( -0.25671854156904617 , -1.0548141726181273 ) -- ( -0.1833333333333344 , -1.05 ) --  ( -0.1833333333333344 , -1.05 ) -- ( -0.22023496319338745 , -0.9885290887959476 ) --  ( -0.22023496319338745 , -0.9885290887959476 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.4000000000000009 , -1.05 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- cycle;
\draw[meshtrig]  ( -0.4000000000000009 , -1.05 ) -- ( -0.3632093621592449 , -0.9828341703737257 ) --  ( -0.3632093621592449 , -0.9828341703737257 ) -- ( -0.3266140443939871 , -0.9161325417054 ) --  ( -0.3266140443939871 , -0.9161325417054 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3690031098195403 , -0.8522355233372153 ) --  ( -0.3690031098195403 , -0.8522355233372153 ) -- ( -0.4452816778051252 , -0.8492094364382639 ) --  ( -0.4452816778051252 , -0.8492094364382639 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4828202176120416 , -0.9175053889719847 ) --  ( -0.4828202176120416 , -0.9175053889719847 ) -- ( -0.44275899397560564 , -0.9870552877427121 ) --  ( -0.44275899397560564 , -0.9870552877427121 ) -- ( -0.4000000000000009 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333344 , -1.05 ) -- ( 0.0333333333333319 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.11156520256893285 , -1.055067662723419 ) --  ( -0.11156520256893285 , -1.055067662723419 ) -- ( -0.038958648220391245 , -1.0549852917824116 ) --  ( -0.038958648220391245 , -1.0549852917824116 ) -- ( 0.03333333333333191 , -1.05 ) --  ( 0.0333333333333319 , -1.05 ) -- ( -0.0007595626357604047 , -0.987401933461727 ) --  ( -0.0007595626357604047 , -0.987401933461727 ) -- ( -0.03509165725525796 , -0.9215234432243875 ) --  ( -0.03509165725525796 , -0.9215234432243875 ) -- ( -0.06896272376379839 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.10706366692997903 , -0.9176264908042151 ) --  ( -0.10706366692997903 , -0.9176264908042151 ) -- ( -0.14518389299749657 , -0.9837047160853598 ) --  ( -0.14518389299749657 , -0.9837047160853598 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333344 , -1.05 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333344 , -1.05 ) -- ( -0.14518389299749657 , -0.9837047160853599 ) --  ( -0.14518389299749657 , -0.9837047160853599 ) -- ( -0.10706366692997903 , -0.9176264908042152 ) --  ( -0.10706366692997903 , -0.9176264908042152 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.14418177522897804 , -0.8572294165329127 ) --  ( -0.14418177522897804 , -0.8572294165329127 ) -- ( -0.2184923350097708 , -0.8564874362409609 ) --  ( -0.2184923350097708 , -0.8564874362409609 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.2563977795456333 , -0.9219586480816407 ) --  ( -0.2563977795456333 , -0.9219586480816407 ) -- ( -0.22023496319338748 , -0.9885290887959476 ) --  ( -0.22023496319338748 , -0.9885290887959476 ) -- ( -0.1833333333333344 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.2499999999999984 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[meshtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.10607807947852374 , -1.054582496808456 ) --  ( 0.10607807947852374 , -1.054582496808456 ) -- ( 0.17856493205204257 , -1.0543914742510652 ) --  ( 0.17856493205204257 , -1.0543914742510652 ) -- ( 0.2499999999999984 , -1.05 ) --  ( 0.2499999999999984 , -1.05 ) -- ( 0.2163484491016888 , -0.9851229389186765 ) --  ( 0.2163484491016888 , -0.9851229389186765 ) -- ( 0.18222835985731856 , -0.9184036217679356 ) --  ( 0.18222835985731856 , -0.9184036217679356 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10970051976524144 , -0.9169260075795005 ) --  ( 0.10970051976524144 , -0.9169260075795005 ) -- ( 0.07152261498536326 , -0.9837088352794824 ) --  ( 0.07152261498536326 , -0.9837088352794824 ) -- ( 0.03333333333333191 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.0333333333333319 , -1.05 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- cycle;
\draw[meshtrig]  ( 0.0333333333333319 , -1.05 ) -- ( 0.07152261498536323 , -0.9837088352794824 ) --  ( 0.07152261498536323 , -0.9837088352794824 ) -- ( 0.10970051976524142 , -0.9169260075795005 ) --  ( 0.10970051976524142 , -0.9169260075795005 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.07575574802286775 , -0.8562466441764859 ) --  ( 0.07575574802286775 , -0.8562466441764859 ) -- ( 0.003007131082100665 , -0.8571380008991079 ) --  ( 0.003007131082100665 , -0.8571380008991079 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.03509165725525797 , -0.9215234432243874 ) --  ( -0.03509165725525797 , -0.9215234432243874 ) -- ( -0.0007595626357604187 , -0.9874019334617269 ) --  ( -0.0007595626357604187 , -0.9874019334617269 ) -- ( 0.033333333333331897 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.4666666666666651 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[meshtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.32327359512729614 , -1.05362422329989 ) --  ( 0.32327359512729614 , -1.05362422329989 ) -- ( 0.3956312637774041 , -1.0534286123955792 ) --  ( 0.3956312637774041 , -1.0534286123955792 ) -- ( 0.4666666666666651 , -1.05 ) --  ( 0.4666666666666651 , -1.05 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2499999999999984 , -1.05 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- cycle;
\draw[meshtrig]  ( 0.2499999999999984 , -1.05 ) -- ( 0.2878497163407523 , -0.983571580521476 ) --  ( 0.2878497163407523 , -0.983571580521476 ) -- ( 0.3254088477501161 , -0.9158190640295489 ) --  ( 0.3254088477501161 , -0.9158190640295489 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18222835985731853 , -0.9184036217679356 ) --  ( 0.18222835985731853 , -0.9184036217679356 ) -- ( 0.21634844910168877 , -0.9851229389186765 ) --  ( 0.21634844910168877 , -0.9851229389186765 ) -- ( 0.2499999999999984 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.6833333333333309 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.5400590071269359 , -1.0526345261972188 ) --  ( 0.5400590071269359 , -1.0526345261972188 ) -- ( 0.6123340795566476 , -1.0524831916129385 ) --  ( 0.6123340795566476 , -1.0524831916129385 ) -- ( 0.6833333333333309 , -1.05 ) --  ( 0.6833333333333309 , -1.05 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6118376478947245 , -0.915158678627157 ) --  ( 0.6118376478947245 , -0.915158678627157 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5401964659327785 , -0.9164894835773423 ) --  ( 0.5401964659327785 , -0.9164894835773423 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666651 , -1.05 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666651 , -1.05 ) -- ( 0.503798623062699 , -0.9842053424607653 ) --  ( 0.503798623062699 , -0.9842053424607653 ) -- ( 0.5401964659327785 , -0.9164894835773424 ) --  ( 0.5401964659327785 , -0.9164894835773424 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.39759854748053775 , -0.9154208199732049 ) --  ( 0.39759854748053775 , -0.9154208199732049 ) -- ( 0.43234414098804913 , -0.9832298901028154 ) --  ( 0.43234414098804913 , -0.9832298901028154 ) -- ( 0.4666666666666651 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333309 , -1.05 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333309 , -1.05 ) -- ( 0.7185747325494686 , -0.9860780197154388 ) --  ( 0.7185747325494686 , -0.9860780197154388 ) -- ( 0.7527172343803513 , -0.9200607504908277 ) --  ( 0.7527172343803513 , -0.9200607504908277 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6118376478947245 , -0.9151586786271569 ) --  ( 0.6118376478947245 , -0.9151586786271569 ) -- ( 0.6477890043279995 , -0.9829569447753627 ) --  ( 0.6477890043279995 , -0.9829569447753627 ) -- ( 0.6833333333333309 , -1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.4666666666666681 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6123345281640498 , 1.0524828157192145 ) --  ( 0.6123345281640498 , 1.0524828157192145 ) -- ( 0.540059240080143 , 1.0526340156803704 ) --  ( 0.540059240080143 , 1.0526340156803704 ) -- ( 0.4666666666666681 , 1.05 ) --  ( 0.4666666666666681 , 1.05 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.6833333333333345 , 1.05 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) -- cycle;
\draw[meshtrig]  ( 0.6833333333333345 , 1.05 ) -- ( 0.6459269907557152 , 0.9867488392571987 ) --  ( 0.6459269907557152 , 0.9867488392571987 ) -- ( 0.6081255508470748 , 0.9227672211479456 ) --  ( 0.6081255508470748 , 0.9227672211479456 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6435346707487051 , 0.8609167270973179 ) --  ( 0.6435346707487051 , 0.8609167270973179 ) -- ( 0.7157672646837518 , 0.8612026424926358 ) --  ( 0.7157672646837518 , 0.8612026424926358 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7534570343710796 , 0.9250389118114706 ) --  ( 0.7534570343710796 , 0.9250389118114706 ) -- ( 0.7189234635174819 , 0.9885242192265165 ) --  ( 0.7189234635174819 , 0.9885242192265165 ) -- ( 0.6833333333333345 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.2500000000000016 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.39563212077241455 , 1.0534282255353098 ) --  ( 0.39563212077241455 , 1.0534282255353098 ) -- ( 0.32327410315990085 , 1.053623674996399 ) --  ( 0.32327410315990085 , 1.053623674996399 ) -- ( 0.2500000000000016 , 1.05 ) --  ( 0.2500000000000016 , 1.05 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.4666666666666681 , 1.05 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- cycle;
\draw[meshtrig]  ( 0.4666666666666681 , 1.05 ) -- ( 0.4300067471172283 , 0.9857871364745407 ) --  ( 0.4300067471172283 , 0.9857871364745407 ) -- ( 0.3928945772549227 , 0.9204667746027426 ) --  ( 0.3928945772549227 , 0.9204667746027426 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.42832925993096466 , 0.8589410674991398 ) --  ( 0.42832925993096466 , 0.8589410674991398 ) -- ( 0.4999719864853037 , 0.8600721957988499 ) --  ( 0.4999719864853037 , 0.8600721957988499 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5363727073322161 , 0.9238701536466756 ) --  ( 0.5363727073322161 , 0.9238701536466756 ) -- ( 0.5018465338257349 , 0.9877871848550392 ) --  ( 0.5018465338257349 , 0.9877871848550392 ) -- ( 0.4666666666666681 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.033333333333335 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[meshtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.17856632837985378 , 1.0543912927066073 ) --  ( 0.17856632837985378 , 1.0543912927066073 ) -- ( 0.10607886452140265 , 1.0545820594958235 ) --  ( 0.10607886452140265 , 1.0545820594958235 ) -- ( 0.03333333333333499 , 1.05 ) --  ( 0.033333333333335 , 1.05 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.10548694873239006 , 0.9176129960772585 ) --  ( 0.10548694873239006 , 0.9176129960772585 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.1780490031402428 , 0.9193891913349677 ) --  ( 0.1780490031402428 , 0.9193891913349677 ) -- ( 0.21427975908840072 , 0.9856951390142213 ) --  ( 0.21427975908840072 , 0.9856951390142213 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.2500000000000016 , 1.05 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- cycle;
\draw[meshtrig]  ( 0.2500000000000016 , 1.05 ) -- ( 0.21427975908840075 , 0.9856951390142213 ) --  ( 0.21427975908840075 , 0.9856951390142213 ) -- ( 0.17804900314024283 , 0.9193891913349678 ) --  ( 0.17804900314024283 , 0.9193891913349678 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.21376789643743802 , 0.8568929416790714 ) --  ( 0.21376789643743802 , 0.8568929416790714 ) -- ( 0.28533640041250136 , 0.8577003765645436 ) --  ( 0.28533640041250136 , 0.8577003765645436 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3206165905963016 , 0.920585274775085 ) --  ( 0.3206165905963016 , 0.920585274775085 ) -- ( 0.2854363700669092 , 0.9858741618375234 ) --  ( 0.2854363700669092 , 0.9858741618375234 ) -- ( 0.2500000000000016 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.1833333333333312 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[meshtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.038956931133609124 , 1.0549861117431476 ) --  ( -0.038956931133609124 , 1.0549861117431476 ) -- ( -0.11156408482964895 , 1.0550677922033513 ) --  ( -0.11156408482964895 , 1.0550677922033513 ) -- ( -0.1833333333333312 , 1.05 ) --  ( -0.1833333333333312 , 1.05 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1102715332684465 , 0.9161224538031785 ) --  ( -0.1102715332684465 , 0.9161224538031785 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03834052257014385 , 0.9203283981496335 ) --  ( -0.03834052257014385 , 0.9203283981496335 ) -- ( -0.002373879155330155 , 0.9869197145376847 ) --  ( -0.002373879155330155 , 0.9869197145376847 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[meshtriglin] ( 0.033333333333335 , 1.05 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- cycle;
\draw[meshtrig]  ( 0.033333333333335 , 1.05 ) -- ( -0.0023738791553301482 , 0.9869197145376847 ) --  ( -0.0023738791553301482 , 0.9869197145376847 ) -- ( -0.038340522570143844 , 0.9203283981496335 ) --  ( -0.038340522570143844 , 0.9203283981496335 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.002348621817385351 , 0.8560564247356943 ) --  ( -0.002348621817385351 , 0.8560564247356943 ) -- ( 0.0699066445920039 , 0.8562914654162328 ) --  ( 0.0699066445920039 , 0.8562914654162328 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10548694873239006 , 0.9176129960772584 ) --  ( 0.10548694873239006 , 0.9176129960772584 ) -- ( 0.06941437701249366 , 0.9840102630341747 ) --  ( 0.06941437701249366 , 0.9840102630341747 ) -- ( 0.03333333333333499 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.3999999999999977 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.25671759446675385 , 1.0548164253451058 ) --  ( -0.25671759446675385 , 1.0548164253451058 ) -- ( -0.3293247288735934 , 1.0547125102086596 ) --  ( -0.3293247288735934 , 1.0547125102086596 ) -- ( -0.3999999999999977 , 1.05 ) --  ( -0.3999999999999977 , 1.05 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2213752145267966 , 0.9870590921543015 ) --  ( -0.2213752145267966 , 0.9870590921543015 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.1833333333333312 , 1.05 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- cycle;
\draw[meshtrig]  ( -0.1833333333333312 , 1.05 ) -- ( -0.22137521452679657 , 0.9870590921543015 ) --  ( -0.22137521452679657 , 0.9870590921543015 ) -- ( -0.2586390223095666 , 0.9187077420803949 ) --  ( -0.2586390223095666 , 0.9187077420803949 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.22224998722605535 , 0.8521741636290938 ) --  ( -0.22224998722605535 , 0.8521741636290938 ) -- ( -0.14849416478045815 , 0.8539734401409103 ) --  ( -0.14849416478045815 , 0.8539734401409103 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.11027153326844649 , 0.9161224538031785 ) --  ( -0.11027153326844649 , 0.9161224538031785 ) -- ( -0.14678522853925322 , 0.9829390003099913 ) --  ( -0.14678522853925322 , 0.9829390003099913 ) -- ( -0.1833333333333312 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -0.3999999999999977 , 1.05 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- cycle;
\draw[meshtrig]  ( -0.3999999999999977 , 1.05 ) -- ( -0.4434179677962403 , 0.9854003059606452 ) --  ( -0.4434179677962403 , 0.9854003059606452 ) -- ( -0.48402213034652924 , 0.9139000888815131 ) --  ( -0.48402213034652924 , 0.9139000888815131 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.447307233011927 , 0.8434713377258243 ) --  ( -0.447307233011927 , 0.8434713377258243 ) -- ( -0.3715979210996608 , 0.8466378325785983 ) --  ( -0.3715979210996608 , 0.8466378325785983 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3287187261738935 , 0.9125740258261502 ) --  ( -0.3287187261738935 , 0.9125740258261502 ) -- ( -0.36426532250038174 , 0.9810648811498776 ) --  ( -0.36426532250038174 , 0.9810648811498776 ) -- ( -0.3999999999999977 , 1.05 ) --  cycle;
\draw[meshtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -1.05 , -0.1166666666666649 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[meshtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -1.05281530791667 , 0.0389430858770749 ) --  ( -1.05281530791667 , 0.0389430858770749 ) -- ( -1.052815314394646 , -0.038942485624503545 ) --  ( -1.052815314394646 , -0.038942485624503545 ) -- ( -1.05 , -0.11666666666666492 ) --  ( -1.05 , -0.1166666666666649 ) -- ( -0.9885771677493629 , -0.07939764014956963 ) --  ( -0.9885771677493629 , -0.07939764014956963 ) -- ( -0.9267001258440039 , -0.042096119341651125 ) --  ( -0.9267001258440039 , -0.042096119341651125 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[meshtriglin] ( -1.05 , 0.1166666666666687 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- cycle;
\draw[meshtrig]  ( -1.05 , 0.1166666666666687 ) -- ( -0.9887034728373856 , 0.07621246737889117 ) --  ( -0.9887034728373856 , 0.07621246737889117 ) -- ( -0.9268383978072687 , 0.035718080415228955 ) --  ( -0.9268383978072687 , 0.035718080415228955 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.867012204697426 , 0.07252953332407251 ) --  ( -0.867012204697426 , 0.07252953332407251 ) -- ( -0.8661862712609579 , 0.1498585961568884 ) --  ( -0.8661862712609579 , 0.1498585961568884 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.9259498893447593 , 0.19015567651068113 ) --  ( -0.9259498893447593 , 0.19015567651068113 ) -- ( -0.9886052364410595 , 0.15344025813172396 ) --  ( -0.9886052364410595 , 0.15344025813172396 ) -- ( -1.05 , 0.1166666666666687 ) --  cycle;
\draw[meshtriglin] ( -1.05 , -0.1166666666666649 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- cycle;
\draw[meshtrig]  ( -1.05 , -0.1166666666666649 ) -- ( -0.9887950909307492 , -0.15631460656011326 ) --  ( -0.9887950909307492 , -0.15631460656011326 ) -- ( -0.9261667084375255 , -0.19589761899349528 ) --  ( -0.9261667084375255 , -0.19589761899349528 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8661786124567552 , -0.15878083137444088 ) --  ( -0.8661786124567552 , -0.15878083137444088 ) -- ( -0.8669919567671212 , -0.08178502652000867 ) --  ( -0.8669919567671212 , -0.08178502652000867 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.9267001258440039 , -0.04209611934165111 ) --  ( -0.9267001258440039 , -0.04209611934165111 ) -- ( -0.9885771677493629 , -0.07939764014956961 ) --  ( -0.9885771677493629 , -0.07939764014956961 ) -- ( -1.05 , -0.1166666666666649 ) --  cycle;
\draw[meshtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[meshtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.44528167780512523 , -0.8492094364382639 ) --  ( -0.44528167780512523 , -0.8492094364382639 ) -- ( -0.3690031098195404 , -0.8522355233372153 ) --  ( -0.3690031098195404 , -0.8522355233372153 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.47641075778083986 , -0.777214265620551 ) --  ( -0.47641075778083986 , -0.777214265620551 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[meshtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6757445835914477 , -0.8476399677338374 ) --  ( -0.6757445835914477 , -0.8476399677338374 ) -- ( -0.5982022496482441 , -0.8463200165068022 ) --  ( -0.5982022496482441 , -0.8463200165068022 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.7154044542425962 , -0.7683894862478686 ) --  ( -0.7154044542425962 , -0.7683894862478686 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[meshtriglin] ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.517975505842618 , -0.8420074053911065 ) -- ( -0.4764107577808399 , -0.7772142656205511 ) --  ( -0.4764107577808399 , -0.7772142656205511 ) -- ( -0.43523298975656693 , -0.7128674158725383 ) --  ( -0.43523298975656693 , -0.7128674158725383 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6094271186426303 , -0.6932112120656309 ) --  ( -0.6094271186426303 , -0.6932112120656309 ) -- ( -0.5668675521388813 , -0.7712788402694822 ) --  ( -0.5668675521388813 , -0.7712788402694822 ) -- ( -0.517975505842618 , -0.8420074053911065 ) --  cycle;
\draw[meshtriglin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[meshtrig]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.43492079848997 , -0.8501318740661219 ) --  ( 0.43492079848997 , -0.8501318740661219 ) -- ( 0.5060467996564963 , -0.8499331104709797 ) --  ( 0.5060467996564963 , -0.8499331104709797 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4381213006936108 , -0.7111151867455268 ) --  ( 0.4381213006936108 , -0.7111151867455268 ) -- ( 0.4006863460826344 , -0.7800787993120325 ) --  ( 0.4006863460826344 , -0.7800787993120325 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[meshtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[meshtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6467378529222647 , -0.8505621346651747 ) --  ( 0.6467378529222647 , -0.8505621346651747 ) -- ( 0.7167112214183144 , -0.852136963998501 ) --  ( 0.7167112214183144 , -0.852136963998501 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6141382318572642 , -0.781594962880859 ) --  ( 0.6141382318572642 , -0.781594962880859 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[meshtriglin] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- cycle;
\draw[meshtrig]  ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6141382318572642 , -0.7815949628808591 ) --  ( 0.6141382318572642 , -0.7815949628808591 ) -- ( 0.651211214557726 , -0.7134579323331989 ) --  ( 0.651211214557726 , -0.7134579323331989 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5082491254447635 , -0.7090049726658247 ) --  ( 0.5082491254447635 , -0.7090049726658247 ) -- ( 0.5420578271226576 , -0.7781632549408265 ) --  ( 0.5420578271226576 , -0.7781632549408265 ) -- ( 0.5754771585985147 , -0.846583996684006 ) --  cycle;
\draw[meshtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[meshtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8542650235495499 , -0.8572236907661851 ) --  ( 0.8542650235495499 , -0.8572236907661851 ) -- ( 0.922247228864283 , -0.861309702411293 ) --  ( 0.922247228864283 , -0.861309702411293 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[meshtriglin] ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- cycle;
\draw[meshtrig]  ( 0.7853255564495636 , -0.8517683930403638 ) -- ( 0.8228340232507964 , -0.7895276953085815 ) --  ( 0.8228340232507964 , -0.7895276953085815 ) -- ( 0.8583782459086174 , -0.7243549846688204 ) --  ( 0.8583782459086174 , -0.7243549846688204 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7195914504792387 , -0.7127196415739251 ) --  ( 0.7195914504792387 , -0.7127196415739251 ) -- ( 0.7527402519816849 , -0.7826621599013467 ) --  ( 0.7527402519816849 , -0.7826621599013467 ) -- ( 0.7853255564495636 , -0.8517683930403638 ) --  cycle;
\draw[meshtriglin] ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- cycle;
\draw[meshtrig]  ( 0.9892974021665338 , -0.8642718154815828 ) -- ( 1.022519858937526 , -0.8073011922436508 ) --  ( 1.022519858937526 , -0.8073011922436508 ) -- ( 1.0539511705400322 , -0.7480986451845513 ) --  ( 1.0539511705400322 , -0.7480986451845513 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9248064101761642 , -0.7265994044661909 ) --  ( 0.9248064101761642 , -0.7265994044661909 ) -- ( 0.9574571238110825 , -0.7959391762348321 ) --  ( 0.9574571238110825 , -0.7959391762348321 ) -- ( 0.9892974021665338 , -0.8642718154815828 ) --  cycle;
\draw[meshtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[meshtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.371864943854521 , -0.1411709437417325 ) --  ( 1.371864943854521 , -0.1411709437417325 ) -- ( 1.3714873172826012 , -0.06426179016952673 ) --  ( 1.3714873172826012 , -0.06426179016952673 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3024044589110313 , -0.023925163012570614 ) --  ( 1.3024044589110313 , -0.023925163012570614 ) -- ( 1.238935041314377 , -0.060461946838121644 ) --  ( 1.238935041314377 , -0.060461946838121644 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[meshtriglin] ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) -- cycle;
\draw[meshtrig]  ( 1.365742725707078 , -0.2163542925476504 ) -- ( 1.302966685916337 , -0.17679176269896224 ) --  ( 1.302966685916337 , -0.17679176269896224 ) -- ( 1.2389553933271038 , -0.136888179395919 ) --  ( 1.2389553933271038 , -0.136888179395919 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833542154392969 , -0.17430490027407064 ) --  ( 1.1833542154392969 , -0.17430490027407064 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.2458577839423979 , -0.2893248237710752 ) --  ( 1.2458577839423979 , -0.2893248237710752 ) -- ( 1.3069500908492688 , -0.25313011851791334 ) --  ( 1.3069500908492688 , -0.25313011851791334 ) -- ( 1.365742725707078 , -0.2163542925476504 ) --  cycle;
\draw[meshtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtriglin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- cycle;
\draw[meshtrig]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3064144658217214 , 0.05514268182562047 ) --  ( 1.3064144658217214 , 0.05514268182562047 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.238935041314377 , -0.06046194683812165 ) --  ( 1.238935041314377 , -0.06046194683812165 ) -- ( 1.3024044589110313 , -0.02392516301257062 ) --  ( 1.3024044589110313 , -0.02392516301257062 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtriglin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[meshtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[meshtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.715767264683752 , 0.8612026424926358 ) --  ( 0.715767264683752 , 0.8612026424926358 ) -- ( 0.6435346707487052 , 0.8609167270973179 ) --  ( 0.6435346707487052 , 0.8609167270973179 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[meshtriglin] ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[meshtrig]  ( 0.7865334519839302 , 0.8593838721629984 ) -- ( 0.7486819190219846 , 0.7973294185148438 ) --  ( 0.7486819190219846 , 0.7973294185148438 ) -- ( 0.7103974551582982 , 0.7346368352728605 ) --  ( 0.7103974551582982 , 0.7346368352728605 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8602063117132552 , 0.7336490464680027 ) --  ( 0.8602063117132552 , 0.7336490464680027 ) -- ( 0.8243236673942693 , 0.7979479910109399 ) --  ( 0.8243236673942693 , 0.7979479910109399 ) -- ( 0.7865334519839302 , 0.8593838721629984 ) --  cycle;
\draw[meshtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[meshtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4999719864853038 , 0.8600721957988499 ) --  ( 0.4999719864853038 , 0.8600721957988499 ) -- ( 0.4283292599309647 , 0.8589410674991398 ) --  ( 0.4283292599309647 , 0.8589410674991398 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.49657820455283136 , 0.7270008037097068 ) --  ( 0.49657820455283136 , 0.7270008037097068 ) -- ( 0.5334527012746746 , 0.7928923203165442 ) --  ( 0.5334527012746746 , 0.7928923203165442 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[meshtriglin] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) -- cycle;
\draw[meshtrig]  ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.5334527012746746 , 0.7928923203165443 ) --  ( 0.5334527012746746 , 0.7928923203165443 ) -- ( 0.4965782045528313 , 0.7270008037097069 ) --  ( 0.4965782045528313 , 0.7270008037097069 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6394414606927022 , 0.7362191965434671 ) --  ( 0.6394414606927022 , 0.7362191965434671 ) -- ( 0.6053195424722553 , 0.7983915745281218 ) --  ( 0.6053195424722553 , 0.7983915745281218 ) -- ( 0.5699283228099428 , 0.8580244457767705 ) --  cycle;
\draw[meshtriglin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3715979210996607 , 0.8466378325785983 ) --  ( -0.3715979210996607 , 0.8466378325785983 ) -- ( -0.44730723301192693 , 0.8434713377258243 ) --  ( -0.44730723301192693 , 0.8434713377258243 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.47886749635758835 , 0.7688783661606297 ) --  ( -0.47886749635758835 , 0.7688783661606297 ) -- ( -0.4386275069203538 , 0.701933087337168 ) --  ( -0.4386275069203538 , 0.701933087337168 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.3683070966832866 , 0.7112616440426702 ) --  ( -0.3683070966832866 , 0.7112616440426702 ) -- ( -0.3323976225241233 , 0.7813369315825981 ) --  ( -0.3323976225241233 , 0.7813369315825981 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[meshtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtriglin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtriglin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[meshtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[meshtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8661862712609579 , 0.14985859615688843 ) --  ( -0.8661862712609579 , 0.14985859615688843 ) -- ( -0.867012204697426 , 0.07252953332407253 ) --  ( -0.867012204697426 , 0.07252953332407253 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8035098688483325 , 0.031091849945095753 ) --  ( -0.8035098688483325 , 0.031091849945095753 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7401821867518826 , 0.14414879859155938 ) --  ( -0.7401821867518826 , 0.14414879859155938 ) -- ( -0.8011087726905204 , 0.18544174140238026 ) --  ( -0.8011087726905204 , 0.18544174140238026 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[meshtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.8608557523612257 , 0.3807082852297509 ) --  ( -0.8608557523612257 , 0.3807082852297509 ) -- ( -0.8630608053252129 , 0.30392795648478815 ) --  ( -0.8630608053252129 , 0.30392795648478815 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[meshtriglin] ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig]  ( -0.8617318051778916 , 0.2266808430593065 ) -- ( -0.8011087726905204 , 0.1854417414023803 ) --  ( -0.8011087726905204 , 0.1854417414023803 ) -- ( -0.7401821867518826 , 0.1441487985915594 ) --  ( -0.7401821867518826 , 0.1441487985915594 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7368060212898209 , 0.30037735599619214 ) --  ( -0.7368060212898209 , 0.30037735599619214 ) -- ( -0.8004650721898834 , 0.2636724765298128 ) --  ( -0.8004650721898834 , 0.2636724765298128 ) -- ( -0.8617318051778916 , 0.2266808430593065 ) --  cycle;
\draw[meshtriglin] ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.8644550274394375 , 0.5956685107057201 ) --  ( -0.8644550274394375 , 0.5956685107057201 ) -- ( -0.8610079144368056 , 0.5264037646057559 ) --  ( -0.8610079144368056 , 0.5264037646057559 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.7922561765823711 , 0.6423905616496814 ) --  ( -0.7922561765823711 , 0.6423905616496814 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  cycle;
\draw[meshtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[meshtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8669919567671212 , -0.08178502652000864 ) --  ( -0.8669919567671212 , -0.08178502652000864 ) -- ( -0.8661786124567552 , -0.15878083137444085 ) --  ( -0.8661786124567552 , -0.15878083137444085 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7420620487387314 , -0.08258349089694997 ) --  ( -0.7420620487387314 , -0.08258349089694997 ) -- ( -0.8037549253363279 , -0.04367323758559101 ) --  ( -0.8037549253363279 , -0.04367323758559101 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[meshtriglin] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) -- cycle;
\draw[meshtrig]  ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8037549253363279 , -0.043673237585591 ) --  ( -0.8037549253363279 , -0.043673237585591 ) -- ( -0.7420620487387314 , -0.08258349089694995 ) --  ( -0.7420620487387314 , -0.08258349089694995 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6833190413044199 , -0.04680534792586599 ) --  ( -0.6833190413044199 , -0.04680534792586599 ) -- ( -0.683327218656525 , 0.028179161372058642 ) --  ( -0.683327218656525 , 0.028179161372058642 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7418015904494968 , 0.06699163219224478 ) --  ( -0.7418015904494968 , 0.06699163219224478 ) -- ( -0.8035098688483325 , 0.03109184994509575 ) --  ( -0.8035098688483325 , 0.03109184994509575 ) -- ( -0.8642012512248526 , -0.004784372932208403 ) --  cycle;
\draw[meshtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8631189875753087 , -0.31197907701833516 ) --  ( -0.8631189875753087 , -0.31197907701833516 ) -- ( -0.8609891281508795 , -0.38822492713382745 ) --  ( -0.8609891281508795 , -0.38822492713382745 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.8004597534561103 , -0.2749344558864145 ) --  ( -0.8004597534561103 , -0.2749344558864145 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[meshtriglin] ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- cycle;
\draw[meshtrig]  ( -0.8617716983481212 , -0.2352562089062936 ) -- ( -0.8004597534561103 , -0.27493445588641446 ) --  ( -0.8004597534561103 , -0.27493445588641446 ) -- ( -0.736456981884794 , -0.3142775866759583 ) --  ( -0.736456981884794 , -0.3142775866759583 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.680330200047077 , -0.19926297160298215 ) --  ( -0.680330200047077 , -0.19926297160298215 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7400135125818971 , -0.15936339020910545 ) --  ( -0.7400135125818971 , -0.15936339020910545 ) -- ( -0.8009756560866108 , -0.19732638011404702 ) --  ( -0.8009756560866108 , -0.19732638011404702 ) -- ( -0.8617716983481212 , -0.2352562089062936 ) --  cycle;
\draw[meshtriglin] ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- cycle;
\draw[meshtrig]  ( -0.7504931257311728 , -0.8468841985758041 ) -- ( -0.7154044542425962 , -0.7683894862478687 ) --  ( -0.7154044542425962 , -0.7683894862478687 ) -- ( -0.6799401354640988 , -0.6895979421422965 ) --  ( -0.6799401354640988 , -0.6895979421422965 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7184653167924346 , -0.6302000318338533 ) --  ( -0.7184653167924346 , -0.6302000318338533 ) -- ( -0.7924402651699183 , -0.649621888350163 ) --  ( -0.7924402651699183 , -0.649621888350163 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.8319801931925224 , -0.7306397356362567 ) --  ( -0.8319801931925224 , -0.7306397356362567 ) -- ( -0.793438931405391 , -0.7904059090437036 ) --  ( -0.793438931405391 , -0.7904059090437036 ) -- ( -0.7504931257311728 , -0.8468841985758041 ) --  cycle;
\draw[meshtriglin] ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig]  ( -0.8551692278210236 , 0.4564474064864433 ) -- ( -0.7932037870786841 , 0.4163090095430897 ) --  ( -0.7932037870786841 , 0.4163090095430897 ) -- ( -0.7315699562106985 , 0.3762653399898559 ) --  ( -0.7315699562106985 , 0.3762653399898559 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6675176921707353 , 0.4260226197392451 ) --  ( -0.6675176921707353 , 0.4260226197392451 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.7205548737256446 , 0.554083365234312 ) --  ( -0.7205548737256446 , 0.554083365234312 ) -- ( -0.7906031658216067 , 0.5060091708608628 ) --  ( -0.7906031658216067 , 0.5060091708608628 ) -- ( -0.8551692278210236 , 0.4564474064864433 ) --  cycle;
\draw[meshtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtriglin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtriglin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[meshtrig]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7554842257900226 , -0.6481568987363752 ) --  ( 0.7554842257900226 , -0.6481568987363752 ) -- ( 0.8239242449405222 , -0.6527954271640611 ) --  ( 0.8239242449405222 , -0.6527954271640611 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8653270615552289 , -0.5850636681817174 ) --  ( 0.8653270615552289 , -0.5850636681817174 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[meshtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9557464090848756 , -0.6669780815052267 ) --  ( 0.9557464090848756 , -0.6669780815052267 ) -- ( 1.0196917301687725 , -0.6771049536619768 ) --  ( 1.0196917301687725 , -0.6771049536619768 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0432928695368069 , -0.5465171787935938 ) --  ( 1.0432928695368069 , -0.5465171787935938 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[meshtriglin] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- cycle;
\draw[meshtrig]  ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9377751031874763 , -0.5988113053617634 ) --  ( 0.9377751031874763 , -0.5988113053617634 ) -- ( 0.9810592204138945 , -0.5378266100082272 ) --  ( 0.9810592204138945 , -0.5378266100082272 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9501315660624093 , -0.46214382677041027 ) --  ( 0.9501315660624093 , -0.46214382677041027 ) -- ( 0.8796802247161597 , -0.45017848476231676 ) --  ( 0.8796802247161597 , -0.45017848476231676 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.837983317788206 , -0.5122640650483166 ) --  ( 0.837983317788206 , -0.5122640650483166 ) -- ( 0.8653270615552289 , -0.5850636681817173 ) --  ( 0.8653270615552289 , -0.5850636681817173 ) -- ( 0.8911745948482985 , -0.6561992772899875 ) --  cycle;
\draw[meshtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[meshtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1851587676612616 , -0.018108625893147188 ) --  ( 1.1851587676612616 , -0.018108625893147188 ) -- ( 1.1883664727260121 , 0.06163200242269144 ) --  ( 1.1883664727260121 , 0.06163200242269144 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1235669297591109 , 0.10243950083629715 ) --  ( 1.1235669297591109 , 0.10243950083629715 ) -- ( 1.0623282016971336 , 0.06476093567800513 ) --  ( 1.0623282016971336 , 0.06476093567800513 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0597559441179807 , -0.014352065503839231 ) --  ( 1.0597559441179807 , -0.014352065503839231 ) -- ( 1.1176837353343745 , -0.055722079724057544 ) --  ( 1.1176837353343745 , -0.055722079724057544 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[meshtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtriglin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- cycle;
\draw[meshtrig]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0102318722654964 , 0.1009261649589031 ) --  ( 1.0102318722654964 , 0.1009261649589031 ) -- ( 0.9993569123864751 , 0.026971018290832788 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0623282016971336 , 0.06476093567800512 ) --  ( 1.0623282016971336 , 0.06476093567800512 ) -- ( 1.1235669297591109 , 0.10243950083629713 ) --  ( 1.1235669297591109 , 0.10243950083629713 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1859206644888125 , -0.25077396390625334 ) --  ( 1.1859206644888125 , -0.25077396390625334 ) -- ( 1.1833542154392969 , -0.17430490027407067 ) --  ( 1.1833542154392969 , -0.17430490027407067 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0346589379197357 , -0.26071069082129394 ) --  ( 1.0346589379197357 , -0.26071069082129394 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.1176837353343745 , -0.05572207972405755 ) --  ( 1.1176837353343745 , -0.05572207972405755 ) -- ( 1.0597559441179807 , -0.014352065503839238 ) --  ( 1.0597559441179807 , -0.014352065503839238 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.997829778121135 , -0.0593116549535955 ) --  ( 0.997829778121135 , -0.0593116549535955 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0353272178802748 , -0.1857363878005482 ) --  ( 1.0353272178802748 , -0.1857363878005482 ) -- ( 1.1062994518272857 , -0.14147284879660182 ) --  ( 1.1062994518272857 , -0.14147284879660182 ) -- ( 1.1735012410033077 , -0.0967704777556973 ) --  cycle;
\draw[meshtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1689415948433364 , 0.46593856708312065 ) --  ( 1.1689415948433364 , 0.46593856708312065 ) -- ( 1.155976852329957 , 0.5525516820049328 ) --  ( 1.155976852329957 , 0.5525516820049328 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtriglin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtriglin] ( 1.138232252591865 , 0.6349738616114288 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 1.138232252591865 , 0.6349738616114288 ) -- ( 1.0583752349169928 , 0.6470353919228247 ) --  ( 1.0583752349169928 , 0.6470353919228247 ) -- ( 0.9767921602371397 , 0.6576733368834076 ) --  ( 0.9767921602371397 , 0.6576733368834076 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0331972752460987 , 0.5249329952083425 ) --  ( 1.0331972752460987 , 0.5249329952083425 ) -- ( 1.086090064633013 , 0.580278591740869 ) --  ( 1.086090064633013 , 0.580278591740869 ) -- ( 1.138232252591865 , 0.6349738616114288 ) --  cycle;
\draw[meshtriglin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8934257686049293 , 0.666440197739282 ) -- cycle;
\draw[meshtrig]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8211426869231601 , 0.6699549205591363 ) --  ( 0.8211426869231601 , 0.6699549205591363 ) -- ( 0.7472219832273098 , 0.6717533848392117 ) --  ( 0.7472219832273098 , 0.6717533848392117 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtriglin] ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- cycle;
\draw[meshtrig]  ( 0.8934257686049293 , 0.666440197739282 ) -- ( 0.8517549020093267 , 0.6083295877654745 ) --  ( 0.8517549020093267 , 0.6083295877654745 ) -- ( 0.8094564231784808 , 0.549526656351744 ) --  ( 0.8094564231784808 , 0.549526656351744 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9544734264229147 , 0.5378861898891498 ) --  ( 0.9544734264229147 , 0.5378861898891498 ) -- ( 0.9254466613197271 , 0.603813139818597 ) --  ( 0.9254466613197271 , 0.603813139818597 ) -- ( 0.8934257686049293 , 0.666440197739282 ) --  cycle;
\draw[meshtriglin] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig]  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6587314699584118 , 0.5140247470795418 ) --  ( -0.6587314699584118 , 0.5140247470795418 ) -- ( -0.6675176921707353 , 0.42602261973924516 ) --  ( -0.6675176921707353 , 0.42602261973924516 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5318435344398929 , 0.4821194811682963 ) --  ( -0.5318435344398929 , 0.4821194811682963 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  cycle;
\draw[meshtriglin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtriglin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[meshtriglin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5298447443357567 , -0.4982705110852244 ) --  ( -0.5298447443357567 , -0.4982705110852244 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5656811130529144 , -0.6267340091371687 ) --  ( -0.5656811130529144 , -0.6267340091371687 ) -- ( -0.4824617529392552 , -0.640267533292927 ) --  ( -0.4824617529392552 , -0.640267533292927 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtriglin] ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 1.0830658599424057 , -0.6867066608480045 ) -- ( 1.1301818162098125 , -0.6404516480343542 ) --  ( 1.1301818162098125 , -0.6404516480343542 ) -- ( 1.1749907707138145 , -0.5920010936864268 ) --  ( 1.1749907707138145 , -0.5920010936864268 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0432928695368069 , -0.5465171787935937 ) --  ( 1.0432928695368069 , -0.5465171787935937 ) -- ( 1.064106168575054 , -0.6175059127421283 ) --  ( 1.064106168575054 , -0.6175059127421283 ) -- ( 1.0830658599424057 , -0.6867066608480045 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0859153401843098 , -0.4965249473093827 ) --  ( 1.0859153401843098 , -0.4965249473093827 ) -- ( 1.1515949127220921 , -0.5191671481652768 ) --  ( 1.1515949127220921 , -0.5191671481652768 ) -- ( 1.2170675220585578 , -0.5416707649787258 ) --  ( 1.2170675220585578 , -0.5416707649787258 ) -- ( 1.2091997955432936 , -0.4715284576599451 ) --  ( 1.2091997955432936 , -0.4715284576599451 ) -- ( 1.1979734062128269 , -0.39901536125334264 ) --  ( 1.1979734062128269 , -0.39901536125334264 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- cycle;
\draw[meshtrig]  ( 1.1823912310332974 , -0.3245188964372664 ) -- ( 1.1086977579329842 , -0.2926947731263363 ) --  ( 1.1086977579329842 , -0.2926947731263363 ) -- ( 1.0346589379197357 , -0.260710690821294 ) --  ( 1.0346589379197357 , -0.260710690821294 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.0780059870228713 , -0.4263465748848443 ) --  ( 1.0780059870228713 , -0.4263465748848443 ) -- ( 1.1322705217514315 , -0.37633066512091456 ) --  ( 1.1322705217514315 , -0.37633066512091456 ) -- ( 1.1823912310332974 , -0.3245188964372664 ) --  cycle;
\draw[meshtriglin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8796802247161596 , -0.45017848476231676 ) --  ( 0.8796802247161596 , -0.45017848476231676 ) -- ( 0.9501315660624092 , -0.46214382677041027 ) --  ( 0.9501315660624092 , -0.46214382677041027 ) -- ( 1.0200123915952546 , -0.4737286961487514 ) --  ( 1.0200123915952546 , -0.4737286961487514 ) -- ( 1.005346159694498 , -0.39520644185962694 ) --  ( 1.005346159694498 , -0.39520644185962694 ) -- ( 0.9860745778111681 , -0.3132410244922487 ) --  ( 0.9860745778111681 , -0.3132410244922487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9179887490319747 , -0.30254715878424865 ) --  ( 0.9179887490319747 , -0.30254715878424865 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig2lin] ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig2]  ( 1.3641190436348085 , 0.0125625548672875 ) -- ( 1.3712710404999906 , 0.09225021991689636 ) --  ( 1.3712710404999906 , 0.09225021991689636 ) -- ( 1.370975868762258 , 0.17178903497682035 ) --  ( 1.370975868762258 , 0.17178903497682035 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2462352117679485 , 0.09771200234780773 ) --  ( 1.2462352117679485 , 0.09771200234780773 ) -- ( 1.3064144658217214 , 0.05514268182562046 ) --  ( 1.3064144658217214 , 0.05514268182562046 ) -- ( 1.3641190436348085 , 0.012562554867287495 ) --  cycle;
\draw[meshtrig2lin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) -- cycle;
\draw[meshtrig2]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304073052508927 , 0.2925447870506785 ) --  ( 1.304073052508927 , 0.2925447870506785 ) -- ( 1.2411965524700688 , 0.3349445706237523 ) --  ( 1.2411965524700688 , 0.3349445706237523 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.3639109586049807 , 0.2492588607214755 ) --  cycle;
\draw[meshtrig2lin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig2]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5992299594120808 , 0.8408985817929194 ) --  ( -0.5992299594120808 , 0.8408985817929194 ) -- ( -0.6763756014696919 , 0.8426960071971706 ) --  ( -0.6763756014696919 , 0.8426960071971706 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6104788255896372 , 0.6836140539591097 ) --  ( -0.6104788255896372 , 0.6836140539591097 ) -- ( -0.5682477596070058 , 0.7636621102225032 ) --  ( -0.5682477596070058 , 0.7636621102225032 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtrig2lin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- cycle;
\draw[meshtrig2]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43862750692035374 , 0.701933087337168 ) --  ( -0.43862750692035374 , 0.701933087337168 ) -- ( -0.47886749635758824 , 0.7688783661606297 ) --  ( -0.47886749635758824 , 0.7688783661606297 ) -- ( -0.5194566254123806 , 0.8362159288497 ) --  cycle;
\draw[meshtrig2lin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- cycle;
\draw[meshtrig2]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7935535049739207 , 0.7858124804665393 ) --  ( -0.7935535049739207 , 0.7858124804665393 ) -- ( -0.8318906679591958 , 0.7258675080852182 ) --  ( -0.8318906679591958 , 0.7258675080852182 ) -- ( -0.865645937510711 , 0.6639103490717514 ) --  ( -0.865645937510711 , 0.6639103490717514 ) -- ( -0.7922561765823712 , 0.6423905616496814 ) --  ( -0.7922561765823712 , 0.6423905616496814 ) -- ( -0.7185279972673366 , 0.6207337880668979 ) --  ( -0.7185279972673366 , 0.6207337880668979 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.7508055070958909 , 0.8424920394282155 ) --  cycle;
\draw[meshtrig2lin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- cycle;
\draw[meshtrig2]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.861225442676627 , -0.5326944928628937 ) --  ( -0.861225442676627 , -0.5326944928628937 ) -- ( -0.8646803428430624 , -0.6012715314934455 ) --  ( -0.8646803428430624 , -0.6012715314934455 ) -- ( -0.8659348096540807 , -0.6688427950628685 ) --  ( -0.8659348096540807 , -0.6688427950628685 ) -- ( -0.7924402651699184 , -0.649621888350163 ) --  ( -0.7924402651699184 , -0.649621888350163 ) -- ( -0.7184653167924347 , -0.6302000318338533 ) --  ( -0.7184653167924347 , -0.6302000318338533 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtrig2lin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig2]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7309376161763238 , -0.3895122127035897 ) --  ( -0.7309376161763238 , -0.3895122127035897 ) -- ( -0.7930159133521634 , -0.4264211513133068 ) --  ( -0.7930159133521634 , -0.4264211513133068 ) -- ( -0.8554374074340695 , -0.4634313634038069 ) --  cycle;
\draw[meshtrig2lin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig2]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.069585122966604 , 0.2108089337096651 ) --  ( 1.069585122966604 , 0.2108089337096651 ) -- ( 1.1276934404227053 , 0.17552785294845394 ) --  ( 1.1276934404227053 , 0.17552785294845394 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) --  cycle;
\draw[meshtrig2lin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- cycle;
\draw[meshtrig2]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1124973663070095 , 0.40829554544338165 ) --  ( 1.1124973663070095 , 0.40829554544338165 ) -- ( 1.0471971027457785 , 0.4394983806366068 ) --  ( 1.0471971027457785 , 0.4394983806366068 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9947851327625664 , 0.39772592744194846 ) --  ( 0.9947851327625664 , 0.39772592744194846 ) -- ( 1.0051591112251734 , 0.3227745646431931 ) --  ( 1.0051591112251734 , 0.3227745646431931 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) --  cycle;
\draw[meshtrig2lin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig2]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) --  ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.5878516420547819 , 0.5403396851778478 ) --  ( -0.5878516420547819 , 0.5403396851778478 ) -- ( -0.5318435344398929 , 0.48211948116829634 ) --  ( -0.5318435344398929 , 0.48211948116829634 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.45642021177843317 , 0.4985604813311569 ) --  ( -0.45642021177843317 , 0.4985604813311569 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig2lin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- cycle;
\draw[meshtrig2]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.5865969073598868 , -0.554199755955418 ) --  ( -0.5865969073598868 , -0.554199755955418 ) -- ( -0.5298447443357567 , -0.49827051108522447 ) --  ( -0.5298447443357567 , -0.49827051108522447 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6663955529280469 , -0.4408066016365779 ) --  ( -0.6663955529280469 , -0.4408066016365779 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[meshtrig_int]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.003007131082100651 , -0.8571380008991079 ) --  ( 0.003007131082100651 , -0.8571380008991079 ) -- ( 0.07575574802286773 , -0.8562466441764859 ) --  ( 0.07575574802286773 , -0.8562466441764859 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.008848837524802672 , -0.7174109682852594 ) --  ( 0.008848837524802672 , -0.7174109682852594 ) -- ( -0.03005694311949786 , -0.7845670644436159 ) --  ( -0.03005694311949786 , -0.7845670644436159 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[meshtrig_int]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.220367964178296 , -0.8536266929312664 ) --  ( 0.220367964178296 , -0.8536266929312664 ) -- ( 0.29220321980012864 , -0.8523592098505923 ) --  ( 0.29220321980012864 , -0.8523592098505923 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22331179024157544 , -0.7111704144184913 ) --  ( 0.22331179024157544 , -0.7111704144184913 ) -- ( 0.18556398776305946 , -0.780319712647346 ) --  ( 0.18556398776305946 , -0.780319712647346 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- cycle;
\draw[meshtrig_int]  ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.18556398776305943 , -0.780319712647346 ) --  ( 0.18556398776305943 , -0.780319712647346 ) -- ( 0.2233117902415754 , -0.7111704144184913 ) --  ( 0.2233117902415754 , -0.7111704144184913 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.18995793453642867 , -0.6447657015020587 ) --  ( 0.18995793453642867 , -0.6447657015020587 ) -- ( 0.11885627635276594 , -0.6475102868144808 ) --  ( 0.11885627635276594 , -0.6475102868144808 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08110847387424996 , -0.7166595850433355 ) --  ( 0.08110847387424996 , -0.7166595850433355 ) -- ( 0.11446232957939673 , -0.7830642979597682 ) --  ( 0.11446232957939673 , -0.7830642979597682 ) -- ( 0.1478161852845435 , -0.8494690108762007 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- cycle;
\draw[meshtrig_int]  ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4006863460826344 , -0.7800787993120326 ) --  ( 0.4006863460826344 , -0.7800787993120326 ) -- ( 0.4381213006936108 , -0.7111151867455269 ) --  ( 0.4381213006936108 , -0.7111151867455269 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.40305404237864867 , -0.6400682886567685 ) --  ( 0.40305404237864867 , -0.6400682886567685 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.29485861327040774 , -0.710167202996626 ) --  ( 0.29485861327040774 , -0.710167202996626 ) -- ( 0.32865763382072405 , -0.7783132898036154 ) --  ( 0.32865763382072405 , -0.7783132898036154 ) -- ( 0.3624566543710404 , -0.8464593766106048 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[meshtrig_int]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2853364004125014 , 0.8577003765645436 ) --  ( 0.2853364004125014 , 0.8577003765645436 ) -- ( 0.21376789643743804 , 0.8568929416790714 ) --  ( 0.21376789643743804 , 0.8568929416790714 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.21306412409216366 , 0.7178931359997878 ) --  ( 0.21306412409216366 , 0.7178931359997878 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- cycle;
\draw[meshtrig_int]  ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.31985283983127094 , 0.7864326307132279 ) --  ( 0.31985283983127094 , 0.7864326307132279 ) -- ( 0.28434654382044056 , 0.7189729675781114 ) --  ( 0.28434654382044056 , 0.7189729675781114 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4256629926505867 , 0.7272306446929155 ) --  ( 0.4256629926505867 , 0.7272306446929155 ) -- ( 0.3908356542779047 , 0.7916320988854707 ) --  ( 0.3908356542779047 , 0.7916320988854707 ) -- ( 0.3553591358421013 , 0.8538922938483445 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[meshtrig_int]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.06990664459200392 , 0.8562914654162328 ) --  ( 0.06990664459200392 , 0.8562914654162328 ) -- ( -0.002348621817385323 , 0.8560564247356943 ) --  ( -0.002348621817385323 , 0.8560564247356943 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.03640011974949807 , 0.7822809421936843 ) --  ( -0.03640011974949807 , 0.7822809421936843 ) -- ( 0.0009851624240777568 , 0.7150392856643845 ) --  ( 0.0009851624240777568 , 0.7150392856643845 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07275092195085926 , 0.7154160191278477 ) --  ( 0.07275092195085926 , 0.7154160191278477 ) -- ( 0.10713139930406493 , 0.7830344091206108 ) --  ( 0.10713139930406493 , 0.7830344091206108 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- cycle;
\draw[meshtrig_int]  ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.10713139930406494 , 0.7830344091206108 ) --  ( 0.10713139930406494 , 0.7830344091206108 ) -- ( 0.07275092195085928 , 0.7154160191278477 ) --  ( 0.07275092195085928 , 0.7154160191278477 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.10852704566830579 , 0.6490361875710546 ) --  ( 0.10852704566830579 , 0.6490361875710546 ) -- ( 0.17868364673895798 , 0.6502747460070246 ) --  ( 0.17868364673895798 , 0.6502747460070246 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.2130641240921637 , 0.7178931359997878 ) --  ( 0.2130641240921637 , 0.7178931359997878 ) -- ( 0.17728800037471715 , 0.7842729675565809 ) --  ( 0.17728800037471715 , 0.7842729675565809 ) -- ( 0.1415118766572706 , 0.850652799113374 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[meshtrig_int]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.14849416478045813 , 0.8539734401409103 ) --  ( -0.14849416478045813 , 0.8539734401409103 ) -- ( -0.22224998722605532 , 0.8521741636290938 ) --  ( -0.22224998722605532 , 0.8521741636290938 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.25389705899059994 , 0.7787535333643139 ) --  ( -0.25389705899059994 , 0.7787535333643139 ) -- ( -0.21441072078775678 , 0.7129697568636086 ) --  ( -0.21441072078775678 , 0.7129697568636086 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.10749839547702048 , 0.7820770592696239 ) --  ( -0.10749839547702048 , 0.7820770592696239 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- cycle;
\draw[meshtrig_int]  ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.10749839547702046 , 0.7820770592696239 ) --  ( -0.10749839547702046 , 0.7820770592696239 ) -- ( -0.14121138903096703 , 0.7146315198162636 ) --  ( -0.14121138903096703 , 0.7146315198162636 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.10382610685739121 , 0.6473898632869637 ) --  ( -0.10382610685739121 , 0.6473898632869637 ) -- ( -0.03272783112986882 , 0.6475937462110242 ) --  ( -0.03272783112986882 , 0.6475937462110242 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0009851624240777707 , 0.7150392856643845 ) --  ( 0.0009851624240777707 , 0.7150392856643845 ) -- ( -0.036400119749498056 , 0.7822809421936843 ) --  ( -0.036400119749498056 , 0.7822809421936843 ) -- ( -0.0737854019230739 , 0.8495225987229842 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- cycle;
\draw[meshtrig_int]  ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.33239762252412325 , 0.7813369315825981 ) --  ( -0.33239762252412325 , 0.7813369315825981 ) -- ( -0.36830709668328654 , 0.7112616440426702 ) --  ( -0.36830709668328654 , 0.7112616440426702 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.32412696268469865 , 0.6392828458184074 ) --  ( -0.32412696268469865 , 0.6392828458184074 ) -- ( -0.24952567263480613 , 0.6432344130906553 ) --  ( -0.24952567263480613 , 0.6432344130906553 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.21441072078775675 , 0.7129697568636086 ) --  ( -0.21441072078775675 , 0.7129697568636086 ) -- ( -0.2538970589905999 , 0.7787535333643139 ) --  ( -0.2538970589905999 , 0.7787535333643139 ) -- ( -0.2933833971934431 , 0.8445373098650192 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.21849233500977086 , -0.8564874362409609 ) --  ( -0.21849233500977086 , -0.8564874362409609 ) -- ( -0.14418177522897807 , -0.8572294165329127 ) --  ( -0.14418177522897807 , -0.8572294165329127 ) -- ( -0.06896272376379842 , -0.8517231606019724 ) --  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.20903456637553433 , -0.7213293786592871 ) --  ( -0.20903456637553433 , -0.7213293786592871 ) -- ( -0.24963383307752895 , -0.7856166139249778 ) --  ( -0.24963383307752895 , -0.7856166139249778 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.030056943119497873 , -0.7845670644436159 ) --  ( -0.030056943119497873 , -0.7845670644436159 ) -- ( 0.008848837524802658 , -0.7174109682852594 ) --  ( 0.008848837524802658 , -0.7174109682852594 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.02430868777844443 , -0.6525172958824674 ) --  ( -0.02430868777844443 , -0.6525172958824674 ) -- ( -0.09637199372599206 , -0.6547797196380319 ) --  ( -0.09637199372599206 , -0.6547797196380319 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.1352777743702926 , -0.7219358157963884 ) --  ( -0.1352777743702926 , -0.7219358157963884 ) -- ( -0.1021202490670455 , -0.7868294881991804 ) --  ( -0.1021202490670455 , -0.7868294881991804 ) -- ( -0.0689627237637984 , -0.8517231606019724 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.394442489820115 , -0.6489306408859026 ) -- cycle;
\draw[meshtrig_int]  ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.24963383307752898 , -0.785616613924978 ) --  ( -0.24963383307752898 , -0.785616613924978 ) -- ( -0.20903456637553436 , -0.7213293786592871 ) --  ( -0.20903456637553436 , -0.7213293786592871 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2437710297223981 , -0.6543383092243652 ) --  ( -0.2437710297223981 , -0.6543383092243652 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3640140512770006 , -0.7217941401262172 ) --  ( -0.3640140512770006 , -0.7217941401262172 ) -- ( -0.3285500644994527 , -0.7890803421244216 ) --  ( -0.3285500644994527 , -0.7890803421244216 ) -- ( -0.2902330997795236 , -0.8499038491906686 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[meshtrig_int]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.33205681754937 , -0.6410447024232026 ) --  ( 0.33205681754937 , -0.6410447024232026 ) -- ( 0.4030540423786486 , -0.6400682886567685 ) --  ( 0.4030540423786486 , -0.6400682886567685 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.40701955837557846 , -0.49742032577497874 ) --  ( 0.40701955837557846 , -0.49742032577497874 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.11885627635276592 , -0.6475102868144808 ) --  ( 0.11885627635276592 , -0.6475102868144808 ) -- ( 0.18995793453642865 , -0.6447657015020587 ) --  ( 0.18995793453642865 , -0.6447657015020587 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12200932713531475 , -0.5064152390924314 ) --  ( 0.12200932713531475 , -0.5064152390924314 ) -- ( 0.08488197265220898 , -0.5783350556096671 ) --  ( 0.08488197265220898 , -0.5783350556096671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.2610595927200914 , -0.6420211161896365 ) -- ( 0.2985409631331956 , -0.5702089278655247 ) --  ( 0.2985409631331956 , -0.5702089278655247 ) -- ( 0.33602233354629985 , -0.4983967395414127 ) --  ( 0.33602233354629985 , -0.4983967395414127 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.19311098531897747 , -0.5036706537800092 ) --  ( 0.19311098531897747 , -0.5036706537800092 ) -- ( 0.22708528901953443 , -0.5728458849848228 ) --  ( 0.22708528901953443 , -0.5728458849848228 ) -- ( 0.2610595927200914 , -0.6420211161896365 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[meshtrig_int]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3891534853487637 , 0.6573779593909521 ) --  ( 0.3891534853487637 , 0.6573779593909521 ) -- ( 0.31899686657918697 , 0.6544456319169735 ) --  ( 0.31899686657918697 , 0.6544456319169735 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3904942911191012 , 0.5195638313365846 ) --  ( 0.3904942911191012 , 0.5195638313365846 ) -- ( 0.42490219761872083 , 0.5899370591007578 ) --  ( 0.42490219761872083 , 0.5899370591007578 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6027335072385714 , 0.6705230387852689 ) --  ( 0.6027335072385714 , 0.6705230387852689 ) -- ( 0.5318959833922028 , 0.6671456685771457 ) --  ( 0.5318959833922028 , 0.6671456685771457 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.4249021976187209 , 0.5899370591007578 ) --  ( 0.4249021976187209 , 0.5899370591007578 ) -- ( 0.3904942911191013 , 0.5195638313365847 ) --  ( 0.3904942911191013 , 0.5195638313365847 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4248017866181843 , 0.45553837836662486 ) --  ( 0.4248017866181843 , 0.45553837836662486 ) -- ( 0.493517188616887 , 0.4618861531608382 ) --  ( 0.493517188616887 , 0.4618861531608382 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5279250951165066 , 0.5322593809250113 ) --  ( 0.5279250951165066 , 0.5322593809250113 ) -- ( 0.4936175996174236 , 0.5962848338949711 ) --  ( 0.4936175996174236 , 0.5962848338949711 ) -- ( 0.4593101041183405 , 0.6603102868649309 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[meshtrig_int]  ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.6351801931187918 , 0.603608732819031 ) --  ( 0.6351801931187918 , 0.603608732819031 ) -- ( 0.5987063918671908 , 0.5359213303870414 ) --  ( 0.5987063918671908 , 0.5359213303870414 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7378177907809523 , 0.55371787408261 ) --  ( 0.7378177907809523 , 0.55371787408261 ) -- ( 0.7058837080214613 , 0.6141618874444036 ) --  ( 0.7058837080214613 , 0.6141618874444036 ) -- ( 0.6716539943703929 , 0.6712961352510208 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[meshtrig_int]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.178683646738958 , 0.6502747460070246 ) --  ( 0.178683646738958 , 0.6502747460070246 ) -- ( 0.10852704566830582 , 0.6490361875710546 ) --  ( 0.10852704566830582 , 0.6490361875710546 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18151469068456005 , 0.5107006984140333 ) --  ( 0.18151469068456005 , 0.5107006984140333 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) -- cycle;
\draw[meshtrig_int]  ( 0.2488402478096102 , 0.6515133044429947 ) -- ( 0.21517746924708514 , 0.581107001428514 ) --  ( 0.21517746924708514 , 0.581107001428514 ) -- ( 0.18151469068456005 , 0.5107006984140334 ) --  ( 0.18151469068456005 , 0.5107006984140334 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.21726340295451718 , 0.4432597981238389 ) --  ( 0.21726340295451718 , 0.4432597981238389 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3203376723495245 , 0.5166315038626059 ) --  ( 0.3203376723495245 , 0.5166315038626059 ) -- ( 0.28458896007956735 , 0.5840724041528003 ) --  ( 0.28458896007956735 , 0.5840724041528003 ) -- ( 0.2488402478096102 , 0.6515133044429947 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[meshtrig_int]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.032727831129868795 , 0.6475937462110242 ) --  ( -0.032727831129868795 , 0.6475937462110242 ) -- ( -0.10382610685739119 , 0.6473898632869637 ) --  ( -0.10382610685739119 , 0.6473898632869637 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.0975259870328512 , 0.5115050161745578 ) --  ( -0.0975259870328512 , 0.5115050161745578 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.026427711305328803 , 0.5117088990986182 ) --  ( -0.026427711305328803 , 0.5117088990986182 ) -- ( 0.005971366646162393 , 0.5797532641168514 ) --  ( 0.005971366646162393 , 0.5797532641168514 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0383704445976536 , 0.6477976291350845 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- cycle;
\draw[meshtrig_int]  ( 0.0383704445976536 , 0.6477976291350845 ) -- ( 0.0059713666461624 , 0.5797532641168514 ) --  ( 0.0059713666461624 , 0.5797532641168514 ) -- ( -0.026427711305328797 , 0.5117088990986182 ) --  ( -0.026427711305328797 , 0.5117088990986182 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.010066111202798322 , 0.4425411545201075 ) --  ( 0.010066111202798322 , 0.4425411545201075 ) -- ( 0.07895901166241664 , 0.4414177749598301 ) --  ( 0.07895901166241664 , 0.4414177749598301 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11135808961390786 , 0.5094621399780633 ) --  ( 0.11135808961390786 , 0.5094621399780633 ) -- ( 0.07486426710578073 , 0.5786298845565739 ) --  ( 0.07486426710578073 , 0.5786298845565739 ) -- ( 0.0383704445976536 , 0.6477976291350845 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2495256726348061 , 0.6432344130906553 ) --  ( -0.2495256726348061 , 0.6432344130906553 ) -- ( -0.3241269626846986 , 0.6392828458184074 ) --  ( -0.3241269626846986 , 0.6392828458184074 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.30917784945347815 , 0.5140969420276613 ) --  ( -0.30917784945347815 , 0.5140969420276613 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.20475047099424962 , 0.5826172448314062 ) --  ( -0.20475047099424962 , 0.5826172448314062 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- cycle;
\draw[meshtrig_int]  ( -0.1749243825849136 , 0.6471859803629033 ) -- ( -0.20475047099424962 , 0.5826172448314063 ) --  ( -0.20475047099424962 , 0.5826172448314063 ) -- ( -0.2345765594035856 , 0.5180485092999092 ) --  ( -0.2345765594035856 , 0.5180485092999092 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.19587736162755442 , 0.45020802720573644 ) --  ( -0.19587736162755442 , 0.45020802720573644 ) -- ( -0.1273520754421872 , 0.4469362806430607 ) --  ( -0.1273520754421872 , 0.4469362806430607 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.0975259870328512 , 0.5115050161745577 ) --  ( -0.0975259870328512 , 0.5115050161745577 ) -- ( -0.1362251848088824 , 0.5793454982687305 ) --  ( -0.1362251848088824 , 0.5793454982687305 ) -- ( -0.1749243825849136 , 0.6471859803629033 ) --  cycle;
\draw[meshtrig_intlin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.683327218656525 , 0.02817916137205867 ) --  ( -0.683327218656525 , 0.02817916137205867 ) -- ( -0.6833190413044199 , -0.046805347925865964 ) --  ( -0.6833190413044199 , -0.046805347925865964 ) -- ( -0.6787453555057278 , -0.12136098535576649 ) --  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6177650642721251 , -0.08471263368435328 ) --  ( -0.6177650642721251 , -0.08471263368435328 ) -- ( -0.5567847730385223 , -0.04806428201294004 ) --  ( -0.5567847730385223 , -0.04806428201294004 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5579006855844609 , 0.2463508818946538 ) --  ( -0.5579006855844609 , 0.2463508818946538 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6779043951634324 , 0.2595056461984122 ) --  ( -0.6779043951634324 , 0.2595056461984122 ) -- ( -0.680791410038447 , 0.181369682566785 ) --  ( -0.680791410038447 , 0.181369682566785 ) -- ( -0.6787627359378182 , 0.10280244640864489 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- cycle;
\draw[meshtrig_int]  ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6140655106216668 , 0.2913273344998053 ) --  ( -0.6140655106216668 , 0.2913273344998053 ) -- ( -0.5579006855844609 , 0.24635088189465382 ) --  ( -0.5579006855844609 , 0.24635088189465382 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5448001368677776 , 0.39651678339020857 ) --  ( -0.5448001368677776 , 0.39651678339020857 ) -- ( -0.6092867279051534 , 0.3668449144646137 ) --  ( -0.6092867279051534 , 0.3668449144646137 ) -- ( -0.6702303356588726 , 0.3363037871049568 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.617776651226852 , 0.06472965415858767 ) --  ( -0.617776651226852 , 0.06472965415858767 ) -- ( -0.5567905665158858 , 0.026656861908530435 ) --  ( -0.5567905665158858 , 0.026656861908530435 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.5607448190107762 , 0.16851710166254985 ) --  ( -0.5607448190107762 , 0.16851710166254985 ) -- ( -0.6197537774742972 , 0.13565977403559737 ) --  ( -0.6197537774742972 , 0.13565977403559737 ) -- ( -0.6787627359378182 , 0.1028024464086449 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.680330200047077 , -0.19926297160298212 ) --  ( -0.680330200047077 , -0.19926297160298212 ) -- ( -0.6770976759589025 , -0.2766709462353335 ) --  ( -0.6770976759589025 , -0.2766709462353335 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.5598040438558713 , -0.18847328271225197 ) --  ( -0.5598040438558713 , -0.18847328271225197 ) -- ( -0.6192746996807996 , -0.15491713403400925 ) --  ( -0.6192746996807996 , -0.15491713403400925 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4958044818049195 , -0.0114159303415268 ) -- cycle;
\draw[meshtrig_int]  ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.6192746996807996 , -0.15491713403400922 ) --  ( -0.6192746996807996 , -0.15491713403400922 ) -- ( -0.5598040438558713 , -0.18847328271225194 ) --  ( -0.5598040438558713 , -0.18847328271225194 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.49731411721359403 , -0.08162043069118277 ) --  ( -0.49731411721359403 , -0.08162043069118277 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5567847730385223 , -0.04806428201294003 ) --  ( -0.5567847730385223 , -0.04806428201294003 ) -- ( -0.6177650642721251 , -0.08471263368435326 ) --  ( -0.6177650642721251 , -0.08471263368435326 ) -- ( -0.6787453555057278 , -0.1213609853557665 ) --  cycle;
\draw[meshtrig_intlin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.014946354701892005 , -0.5841257532319671 ) --  ( 0.014946354701892005 , -0.5841257532319671 ) -- ( -0.017861908765319193 , -0.5179966343370314 ) --  ( -0.017861908765319193 , -0.5179966343370314 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08992521471286682 , -0.5202590580925959 ) --  ( -0.08992521471286682 , -0.5202590580925959 ) -- ( -0.12918025719320325 , -0.5886506007430962 ) --  ( -0.12918025719320325 , -0.5886506007430962 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.09637199372599208 , -0.6547797196380319 ) --  ( -0.09637199372599208 , -0.6547797196380319 ) -- ( -0.024308687778444443 , -0.6525172958824674 ) --  ( -0.024308687778444443 , -0.6525172958824674 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[meshtrig_int]  ( 0.0477546181691032 , -0.6502548721269029 ) -- ( 0.08488197265220897 , -0.5783350556096671 ) --  ( 0.08488197265220897 , -0.5783350556096671 ) -- ( 0.12200932713531473 , -0.5064152390924314 ) --  ( 0.12200932713531473 , -0.5064152390924314 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.0178619087653192 , -0.5179966343370314 ) --  ( -0.0178619087653192 , -0.5179966343370314 ) -- ( 0.014946354701891998 , -0.5841257532319671 ) --  ( 0.014946354701891998 , -0.5841257532319671 ) -- ( 0.0477546181691032 , -0.6502548721269029 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5465303091842169 , -0.6431946517111108 ) --  ( 0.5465303091842169 , -0.6431946517111108 ) -- ( 0.617170473504908 , -0.643845189281738 ) --  ( 0.617170473504908 , -0.643845189281738 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6216284233641114 , -0.4994776834991058 ) --  ( 0.6216284233641114 , -0.4994776834991058 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) -- cycle;
\draw[meshtrig_int]  ( 0.4740512672079273 , -0.6390918748903345 ) -- ( 0.5125488056762801 , -0.5688157883264834 ) --  ( 0.5125488056762801 , -0.5688157883264834 ) -- ( 0.5510463441446329 , -0.4985397017626323 ) --  ( 0.5510463441446329 , -0.4985397017626323 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.4455170968439313 , -0.4271442392111276 ) --  ( 0.4455170968439313 , -0.4271442392111276 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.40701955837557846 , -0.4974203257749787 ) --  ( 0.40701955837557846 , -0.4974203257749787 ) -- ( 0.4405354127917529 , -0.5682561003326566 ) --  ( 0.4405354127917529 , -0.5682561003326566 ) -- ( 0.4740512672079273 , -0.6390918748903345 ) --  cycle;
\draw[meshtrig_intlin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.3191067597712566 , -0.6516344750551338 ) --  ( -0.3191067597712566 , -0.6516344750551338 ) -- ( -0.24377102972239814 , -0.6543383092243652 ) --  ( -0.24377102972239814 , -0.6543383092243652 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.19865366177654023 , -0.5944035438282961 ) --  ( -0.19865366177654023 , -0.5944035438282961 ) -- ( -0.22887202387954075 , -0.5317649442629957 ) --  ( -0.22887202387954075 , -0.5317649442629957 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtrig_intlin] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- cycle;
\draw[meshtrig_int]  ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.34932512187425707 , -0.5889958754898335 ) --  ( -0.34932512187425707 , -0.5889958754898335 ) -- ( -0.3042077539283992 , -0.5290611100937644 ) --  ( -0.3042077539283992 , -0.5290611100937644 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.45295506530597246 , -0.5154363677912922 ) --  ( -0.45295506530597246 , -0.5154363677912922 ) -- ( -0.4261666969839064 , -0.5847711025938196 ) --  ( -0.4261666969839064 , -0.5847711025938196 ) -- ( -0.394442489820115 , -0.6489306408859026 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.1684352996735397 , -0.6570421433935965 ) -- ( -0.12918025719320328 , -0.5886506007430962 ) --  ( -0.12918025719320328 , -0.5886506007430962 ) -- ( -0.08992521471286684 , -0.5202590580925959 ) --  ( -0.08992521471286684 , -0.5202590580925959 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.12014357681586736 , -0.45762045852729544 ) --  ( -0.12014357681586736 , -0.45762045852729544 ) -- ( -0.18961698139920433 , -0.4633734016124954 ) --  ( -0.18961698139920433 , -0.4633734016124954 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.22887202387954078 , -0.5317649442629957 ) --  ( -0.22887202387954078 , -0.5317649442629957 ) -- ( -0.19865366177654026 , -0.5944035438282961 ) --  ( -0.19865366177654026 , -0.5944035438282961 ) -- ( -0.1684352996735397 , -0.6570421433935965 ) --  cycle;
\draw[meshtrig_intlin] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7308706744636347 , -0.5786079357462244 ) --  ( 0.7308706744636347 , -0.5786079357462244 ) -- ( 0.7723715184350779 , -0.510424301122799 ) --  ( 0.7723715184350779 , -0.510424301122799 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6216284233641114 , -0.49947768349910576 ) --  ( 0.6216284233641114 , -0.49947768349910576 ) -- ( 0.6537129641152372 , -0.5706917517994303 ) --  ( 0.6537129641152372 , -0.5706917517994303 ) -- ( 0.6857975048663628 , -0.6419058200997549 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.44551709684393126 , -0.4271442392111276 ) --  ( 0.44551709684393126 , -0.4271442392111276 ) -- ( 0.5175304897284585 , -0.4277039272049544 ) --  ( 0.5175304897284585 , -0.4277039272049544 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4116797559867562 , -0.35298517335360996 ) --  ( 0.4116797559867562 , -0.35298517335360996 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( -0.05882678925682 , 0.4436645340803849 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[meshtrig_int]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.07895901166241667 , 0.4414177749598301 ) --  ( 0.07895901166241667 , 0.4414177749598301 ) -- ( 0.01006611120279835 , 0.4425411545201075 ) --  ( 0.01006611120279835 , 0.4425411545201075 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.024637527859604602 , 0.3703454790417052 ) --  ( -0.024637527859604602 , 0.3703454790417052 ) -- ( 0.009551733537610796 , 0.2970264240030255 ) --  ( 0.009551733537610796 , 0.2970264240030255 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.07844463399722913 , 0.295903044442748 ) --  ( 0.07844463399722913 , 0.295903044442748 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[meshtrig_intlin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) -- cycle;
\draw[meshtrig_int]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.7421551389625047 , -0.2947151499470935 ) --  ( 0.7421551389625047 , -0.2947151499470935 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.669149613659701 , -0.2915713041232673 ) --  ( 0.669149613659701 , -0.2915713041232673 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6625494079157894 , -0.43140746102260735 ) --  ( 0.6625494079157894 , -0.43140746102260735 ) -- ( 0.7355549332185931 , -0.43455130684643356 ) --  ( 0.7355549332185931 , -0.43455130684643356 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- cycle;
\draw[meshtrig_int]  ( 0.5895438826129857 , -0.4282636151987812 ) -- ( 0.6293467481363434 , -0.3599174596610243 ) --  ( 0.6293467481363434 , -0.3599174596610243 ) -- ( 0.669149613659701 , -0.29157130412326737 ) --  ( 0.669149613659701 , -0.29157130412326737 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5218692008986355 , -0.2799454834837459 ) --  ( 0.5218692008986355 , -0.2799454834837459 ) -- ( 0.5557065417558106 , -0.35410454934126356 ) --  ( 0.5557065417558106 , -0.35410454934126356 ) -- ( 0.5895438826129857 , -0.4282636151987812 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0102318722654964 , 0.10092616495890308 ) --  ( 1.0102318722654964 , 0.10092616495890308 ) -- ( 1.0130311350271155 , 0.17438355892979135 ) --  ( 1.0130311350271155 , 0.17438355892979135 ) -- ( 1.0088859651268092 , 0.24514303080207084 ) --  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9466396627207001 , 0.2121097338278317 ) --  ( 0.9466396627207001 , 0.2121097338278317 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.9402869608938107 , 0.06666172548700634 ) --  ( 0.9402869608938107 , 0.06666172548700634 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9391255933439401 , 0.0005053228031149035 ) --  ( 0.9391255933439401 , 0.0005053228031149035 ) -- ( 0.8788942743014051 , -0.025960372684602995 ) --  ( 0.8788942743014051 , -0.025960372684602995 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.98444100728028 , -0.14593319827293133 ) --  ( 0.98444100728028 , -0.14593319827293133 ) -- ( 0.997829778121135 , -0.059311654953595486 ) --  ( 0.997829778121135 , -0.059311654953595486 ) -- ( 0.9993569123864751 , 0.026971018290832816 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[meshtrig_int]  ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 0.9402869608938107 , 0.06666172548700633 ) --  ( 0.9402869608938107 , 0.06666172548700633 ) -- ( 0.8812170094011463 , 0.10635243268317987 ) --  ( 0.8812170094011463 , 0.10635243268317987 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8209856903586114 , 0.07988673719546198 ) --  ( 0.8209856903586114 , 0.07988673719546198 ) -- ( 0.8198243228087407 , 0.013730334511570547 ) --  ( 0.8198243228087407 , 0.013730334511570547 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8788942743014051 , -0.025960372684603 ) --  ( 0.8788942743014051 , -0.025960372684603 ) -- ( 0.9391255933439401 , 0.0005053228031148965 ) --  ( 0.9391255933439401 , 0.0005053228031148965 ) -- ( 0.9993569123864751 , 0.0269710182908328 ) --  cycle;
\draw[meshtrig_intlin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[meshtrig_intlin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.822147057908482 , 0.1460431398793534 ) -- cycle;
\draw[meshtrig_int]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.884393360314591 , 0.17907643685359254 ) --  ( 0.884393360314591 , 0.17907643685359254 ) -- ( 0.9466396627207001 , 0.21210973382783166 ) --  ( 0.9466396627207001 , 0.21210973382783166 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9100015537008633 , 0.4771874399873314 ) --  ( 0.9100015537008633 , 0.4771874399873314 ) -- ( 0.8390296137487168 , 0.4843596254524762 ) --  ( 0.8390296137487168 , 0.4843596254524762 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) -- cycle;
\draw[meshtrig_int]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.01574484634411521 , -0.30181870541484446 ) --  ( 0.01574484634411521 , -0.30181870541484446 ) -- ( -0.017462662944207584 , -0.37684311042846996 ) --  ( -0.017462662944207584 , -0.37684311042846996 ) -- ( -0.05067017223253039 , -0.4518675154420955 ) --  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.019265445717786572 , -0.4460768178197955 ) --  ( 0.019265445717786572 , -0.4460768178197955 ) -- ( 0.08920106366810354 , -0.4402861201974955 ) --  ( 0.08920106366810354 , -0.4402861201974955 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.4315927355003276 , 0.3135338981461232 ) --  ( 0.4315927355003276 , 0.3135338981461232 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.49351718861688704 , 0.4618861531608382 ) --  ( 0.49351718861688704 , 0.4618861531608382 ) -- ( 0.42480178661818435 , 0.45553837836662486 ) --  ( 0.42480178661818435 , 0.45553837836662486 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.49731411721359403 , -0.08162043069118276 ) --  ( -0.49731411721359403 , -0.08162043069118276 ) -- ( -0.49882375262226863 , -0.15182493104083872 ) --  ( -0.49882375262226863 , -0.15182493104083872 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4364451170610518 , -0.18640946898841432 ) --  ( -0.4364451170610518 , -0.18640946898841432 ) -- ( -0.3725568460911604 , -0.15078950658633397 ) --  ( -0.3725568460911604 , -0.15078950658633397 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.4334258462437026 , -0.0460004682891024 ) --  ( -0.4334258462437026 , -0.0460004682891024 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.4825208684555413 , -0.36909618004592043 ) --  ( -0.4825208684555413 , -0.36909618004592043 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.4459209416887934 , -0.24936578955365785 ) --  ( -0.4459209416887934 , -0.24936578955365785 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- cycle;
\draw[meshtrig_int]  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.4459209416887934 , -0.24936578955365782 ) --  ( -0.4459209416887934 , -0.24936578955365782 ) -- ( -0.39150849534664367 , -0.27670214771682095 ) --  ( -0.39150849534664367 , -0.27670214771682095 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.37255684609116035 , -0.15078950658633394 ) --  ( -0.37255684609116035 , -0.15078950658633394 ) -- ( -0.43644511706105177 , -0.18640946898841432 ) --  ( -0.43644511706105177 , -0.18640946898841432 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.40210653443940736 , -0.45146181781498734 ) --  ( -0.40210653443940736 , -0.45146181781498734 ) -- ( -0.33059846021097433 , -0.4602940812563413 ) --  ( -0.33059846021097433 , -0.4602940812563413 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.38260223555894274 , -0.35023552204453384 ) --  ( -0.38260223555894274 , -0.35023552204453384 ) -- ( -0.42810842211339156 , -0.3964325382090836 ) --  ( -0.42810842211339156 , -0.3964325382090836 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2866748937869994 , 0.4462252008481252 ) --  ( 0.2866748937869994 , 0.4462252008481252 ) -- ( 0.2172634029545172 , 0.4432597981238389 ) --  ( 0.2172634029545172 , 0.4432597981238389 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.18415032605471318 , 0.36970498576469424 ) --  ( 0.18415032605471318 , 0.36970498576469424 ) -- ( 0.2204487399873914 , 0.29911557612983586 ) --  ( 0.2204487399873914 , 0.29911557612983586 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.3229733077196776 , 0.37563579121326673 ) --  ( 0.3229733077196776 , 0.37563579121326673 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.147851912122035 , 0.4402943953995527 ) -- ( 0.11314827305963207 , 0.36809871992115034 ) --  ( 0.11314827305963207 , 0.36809871992115034 ) -- ( 0.07844463399722913 , 0.29590304444274806 ) --  ( 0.07844463399722913 , 0.29590304444274806 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.18574510092498844 , 0.2269199006514335 ) --  ( 0.18574510092498844 , 0.2269199006514335 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2204487399873914 , 0.2991155761298358 ) --  ( 0.2204487399873914 , 0.2991155761298358 ) -- ( 0.1841503260547132 , 0.36970498576469424 ) --  ( 0.1841503260547132 , 0.36970498576469424 ) -- ( 0.147851912122035 , 0.4402943953995527 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.3378080466023354 , -0.35518112305427785 ) --  ( 0.3378080466023354 , -0.35518112305427785 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.194896698375013 , -0.36045503729287426 ) --  ( 0.194896698375013 , -0.36045503729287426 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.2305923557320817 , -0.4318584654558973 ) --  ( 0.2305923557320817 , -0.4318584654558973 ) -- ( 0.30204802984574286 , -0.42922150833659906 ) --  ( 0.30204802984574286 , -0.42922150833659906 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- cycle;
\draw[meshtrig_int]  ( 0.1591366816184205 , -0.4344954225751955 ) -- ( 0.194896698375013 , -0.3604550372928743 ) --  ( 0.194896698375013 , -0.3604550372928743 ) -- ( 0.2306567151316055 , -0.28641465201055305 ) --  ( 0.2306567151316055 , -0.28641465201055305 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.19392860646961133 , -0.2171809446192275 ) --  ( 0.19392860646961133 , -0.2171809446192275 ) -- ( 0.12144048105102467 , -0.2219876225102232 ) --  ( 0.12144048105102467 , -0.2219876225102232 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08568046429443217 , -0.29602800779254446 ) --  ( 0.08568046429443217 , -0.29602800779254446 ) -- ( 0.12240857295642635 , -0.36526171518386996 ) --  ( 0.12240857295642635 , -0.36526171518386996 ) -- ( 0.1591366816184205 , -0.4344954225751955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[meshtrig_int]  ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8668221996804715 , -0.37300702772239447 ) --  ( 0.8668221996804715 , -0.37300702772239447 ) -- ( 0.9179887490319747 , -0.3025471587842487 ) --  ( 0.9179887490319747 , -0.3025471587842487 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7421551389625047 , -0.29471514994709347 ) --  ( 0.7421551389625047 , -0.29471514994709347 ) -- ( 0.7753577987419508 , -0.3662051513086766 ) --  ( 0.7753577987419508 , -0.3662051513086766 ) -- ( 0.8085604585213968 , -0.4376951526702597 ) --  cycle;
\draw[meshtrig_intlin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( 0.0437409949348262 , 0.2237073689643457 ) -- cycle;
\draw[meshtrig_int]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.09233156682077309 , 0.3776289568891006 ) --  ( -0.09233156682077309 , 0.3776289568891006 ) -- ( -0.12583634438472618 , 0.3115933796978162 ) --  ( -0.12583634438472618 , 0.3115933796978162 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.09164708298751081 , 0.23827432465913645 ) --  ( -0.09164708298751081 , 0.23827432465913645 ) -- ( -0.023953044026342324 , 0.23099084681174106 ) --  ( -0.023953044026342324 , 0.23099084681174106 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.009551733537610803 , 0.2970264240030254 ) --  ( 0.009551733537610803 , 0.2970264240030254 ) -- ( -0.024637527859604595 , 0.3703454790417052 ) --  ( -0.024637527859604595 , 0.3703454790417052 ) -- ( -0.05882678925681999 , 0.4436645340803849 ) --  cycle;
\draw[meshtrig_intlin] ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[meshtrig_int]  ( -0.05882678925682 , 0.4436645340803849 ) -- ( -0.12735207544218718 , 0.4469362806430607 ) --  ( -0.12735207544218718 , 0.4469362806430607 ) -- ( -0.1958773616275544 , 0.45020802720573644 ) --  ( -0.1958773616275544 , 0.45020802720573644 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.22938213919150752 , 0.3841724500144521 ) --  ( -0.22938213919150752 , 0.3841724500144521 ) -- ( -0.19436163057009342 , 0.31486512626049196 ) --  ( -0.19436163057009342 , 0.31486512626049196 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1258363443847262 , 0.3115933796978162 ) --  ( -0.1258363443847262 , 0.3115933796978162 ) -- ( -0.0923315668207731 , 0.37762895688910053 ) --  ( -0.0923315668207731 , 0.37762895688910053 ) -- ( -0.05882678925682 , 0.4436645340803849 ) --  cycle;
\draw[meshtrig_intlin] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- cycle;
\draw[meshtrig_int]  ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 0.9130475732658999 , -0.16986024959782284 ) --  ( 0.9130475732658999 , -0.16986024959782284 ) -- ( 0.865855264262385 , -0.11114315888507187 ) --  ( 0.865855264262385 , -0.11114315888507187 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.782092796566933 , -0.10935909497671739 ) --  ( 0.782092796566933 , -0.10935909497671739 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7927149468785107 , -0.22500921249386488 ) --  ( 0.7927149468785107 , -0.22500921249386488 ) -- ( 0.8764774145739628 , -0.22679327640221933 ) --  ( 0.8764774145739628 , -0.22679327640221933 ) -- ( 0.9602398822694148 , -0.2285773403105738 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- cycle;
\draw[meshtrig_int]  ( 0.3560863846194816 , 0.4491906035724115 ) -- ( 0.3229733077196776 , 0.3756357912132668 ) --  ( 0.3229733077196776 , 0.3756357912132668 ) -- ( 0.2898602308198736 , 0.3020809788541221 ) --  ( 0.2898602308198736 , 0.3020809788541221 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.32761340626029656 , 0.23425262614097794 ) --  ( 0.32761340626029656 , 0.23425262614097794 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.4315927355003276 , 0.31353389814612315 ) --  ( 0.4315927355003276 , 0.31353389814612315 ) -- ( 0.3938395600599046 , 0.38136225085926734 ) --  ( 0.3938395600599046 , 0.38136225085926734 ) -- ( 0.3560863846194816 , 0.4491906035724115 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.4334258462437027 , -0.0460004682891024 ) --  ( -0.4334258462437027 , -0.0460004682891024 ) -- ( -0.3710472106824858 , -0.080585006236678 ) --  ( -0.3710472106824858 , -0.080585006236678 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.30980501769417007 , -0.045737656773409074 ) --  ( -0.30980501769417007 , -0.045737656773409074 ) -- ( -0.3109414602670712 , 0.02369423063743545 ) --  ( -0.3109414602670712 , 0.02369423063743545 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.373320095828288 , 0.05827876858501107 ) --  ( -0.373320095828288 , 0.05827876858501107 ) -- ( -0.43456228881660375 , 0.02343141912174214 ) --  ( -0.43456228881660375 , 0.02343141912174214 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- cycle;
\draw[meshtrig_int]  ( -0.4958044818049195 , -0.0114159303415268 ) -- ( -0.43456228881660375 , 0.023431419121742132 ) --  ( -0.43456228881660375 , 0.023431419121742132 ) -- ( -0.373320095828288 , 0.05827876858501106 ) --  ( -0.373320095828288 , 0.05827876858501106 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.49975873429980994 , 0.1304443094124926 ) --  ( -0.49975873429980994 , 0.1304443094124926 ) -- ( -0.4977816080523647 , 0.0595141895354829 ) --  ( -0.4977816080523647 , 0.0595141895354829 ) -- ( -0.4958044818049195 , -0.011415930341526798 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) -- cycle;
\draw[meshtrig_int]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7022771883920197 , 0.3522921339104793 ) --  ( 0.7022771883920197 , 0.3522921339104793 ) -- ( 0.7343490701766956 , 0.421150676607923 ) --  ( 0.7343490701766956 , 0.421150676607923 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6983581648461109 , 0.4827507888552616 ) --  ( 0.6983581648461109 , 0.4827507888552616 ) -- ( 0.6302953777308503 , 0.47549235840515663 ) --  ( 0.6302953777308503 , 0.47549235840515663 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[meshtrig_intlin] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int]  ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.7343490701766956 , 0.42115067660792305 ) --  ( 0.7343490701766956 , 0.42115067660792305 ) -- ( 0.7022771883920197 , 0.35229213391047937 ) --  ( 0.7022771883920197 , 0.35229213391047937 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.8211662438615291 , 0.383548643896961 ) --  ( 0.8211662438615291 , 0.383548643896961 ) -- ( 0.7937935979114503 , 0.4367789316011638 ) --  ( 0.7937935979114503 , 0.4367789316011638 ) -- ( 0.7664209519613715 , 0.4900092193053667 ) --  cycle;
\draw[meshtrig_intlin] ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.5622325906155897 , 0.4682339279550516 ) -- ( 0.53127036405731 , 0.39405780044769406 ) --  ( 0.53127036405731 , 0.39405780044769406 ) -- ( 0.5003081374990304 , 0.31988167294033654 ) --  ( 0.5003081374990304 , 0.31988167294033654 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6342144012767591 , 0.3450337034603743 ) --  ( 0.6342144012767591 , 0.3450337034603743 ) -- ( 0.5982234959461744 , 0.40663381570771295 ) --  ( 0.5982234959461744 , 0.40663381570771295 ) -- ( 0.5622325906155897 , 0.4682339279550516 ) --  cycle;
\draw[meshtrig_intlin] ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[meshtrig_int]  ( 0.3735037039594041 , -0.4265845512173008 ) -- ( 0.41167975598675616 , -0.35298517335361 ) --  ( 0.41167975598675616 , -0.35298517335361 ) -- ( 0.4498558080141083 , -0.27938579548991915 ) --  ( 0.4498558080141083 , -0.27938579548991915 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.3402884412726188 , -0.21017831702756395 ) --  ( 0.3402884412726188 , -0.21017831702756395 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3021123892452667 , -0.2837776948912548 ) --  ( 0.3021123892452667 , -0.2837776948912548 ) -- ( 0.3378080466023354 , -0.3551811230542778 ) --  ( 0.3378080466023354 , -0.3551811230542778 ) -- ( 0.3735037039594041 , -0.4265845512173008 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) -- cycle;
\draw[meshtrig_int]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.08585589052752686 , -0.3881001564521613 ) --  ( -0.08585589052752686 , -0.3881001564521613 ) -- ( -0.12104160882252332 , -0.32433279746222704 ) --  ( -0.12104160882252332 , -0.32433279746222704 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.1905150134058603 , -0.33008574054742695 ) --  ( -0.1905150134058603 , -0.33008574054742695 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.18961698139920435 , -0.4633734016124954 ) --  ( -0.18961698139920435 , -0.4633734016124954 ) -- ( -0.12014357681586738 , -0.45762045852729544 ) --  ( -0.12014357681586738 , -0.45762045852729544 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- cycle;
\draw[meshtrig_int]  ( -0.2590903859825413 , -0.4691263446976953 ) -- ( -0.2248026996942008 , -0.39960604262256116 ) --  ( -0.2248026996942008 , -0.39960604262256116 ) -- ( -0.1905150134058603 , -0.330085740547427 ) --  ( -0.1905150134058603 , -0.330085740547427 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.3110941613305097 , -0.35906778548588786 ) --  ( -0.3110941613305097 , -0.35906778548588786 ) -- ( -0.2850922736565255 , -0.41409706509179156 ) --  ( -0.2850922736565255 , -0.41409706509179156 ) -- ( -0.2590903859825413 , -0.4691263446976953 ) --  cycle;
\draw[meshtrig_intlin] ( -0.0506701722325304 , -0.4518675154420955 ) -- ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( -0.0506701722325304 , -0.4518675154420955 ) -- ( -0.017462662944207605 , -0.37684311042846996 ) --  ( -0.017462662944207605 , -0.37684311042846996 ) -- ( 0.015744846344115188 , -0.30181870541484446 ) --  ( 0.015744846344115188 , -0.30181870541484446 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.019440871950881254 , -0.2380513464249102 ) --  ( -0.019440871950881254 , -0.2380513464249102 ) -- ( -0.08783409953420052 , -0.2493083924486015 ) --  ( -0.08783409953420052 , -0.2493083924486015 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.12104160882252334 , -0.32433279746222704 ) --  ( -0.12104160882252334 , -0.32433279746222704 ) -- ( -0.08585589052752687 , -0.3881001564521613 ) --  ( -0.08585589052752687 , -0.3881001564521613 ) -- ( -0.0506701722325304 , -0.4518675154420955 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.11296760135597958 , 0.07663249232907357 ) --  ( 0.11296760135597958 , 0.07663249232907357 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.18574510092498847 , 0.2269199006514335 ) --  ( 0.18574510092498847 , 0.2269199006514335 ) -- ( 0.11474304792990733 , 0.2253136348078896 ) --  ( 0.11474304792990733 , 0.2253136348078896 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5616720664219932 , -0.21159932794598899 ) --  ( 0.5616720664219932 , -0.21159932794598899 ) -- ( 0.6353122728025259 , -0.2174122382657497 ) --  ( 0.6353122728025259 , -0.2174122382657497 ) -- ( 0.7089524791830587 , -0.2232251485855104 ) --  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.6457309804814999 , -0.05374912338801641 ) --  ( 0.6457309804814999 , -0.05374912338801641 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5720907741009672 , -0.04793621306825569 ) --  ( 0.5720907741009672 , -0.04793621306825569 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.7089524791830587 , -0.2232251485855104 ) -- ( 0.7455226378749958 , -0.1662921217811139 ) --  ( 0.7455226378749958 , -0.1662921217811139 ) -- ( 0.782092796566933 , -0.1093590949767174 ) --  ( 0.782092796566933 , -0.1093590949767174 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.7504820472161536 , -0.024621082377970404 ) --  ( 0.7504820472161536 , -0.024621082377970404 ) -- ( 0.682301139173437 , 0.003183903416380092 ) --  ( 0.682301139173437 , 0.003183903416380092 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6457309804814999 , -0.0537491233880164 ) --  ( 0.6457309804814999 , -0.0537491233880164 ) -- ( 0.6773417298322794 , -0.1384871359867634 ) --  ( 0.6773417298322794 , -0.1384871359867634 ) -- ( 0.7089524791830587 , -0.22322514858551043 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3984796586005236 , 0.23997908578697846 ) --  ( 0.3984796586005236 , 0.23997908578697846 ) -- ( 0.3276134062602966 , 0.23425262614097794 ) --  ( 0.3276134062602966 , 0.23425262614097794 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.40709255930331506 , 0.09159942694523433 ) --  ( 0.40709255930331506 , 0.09159942694523433 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.2567471539200696 , 0.2285261664949774 ) -- ( 0.22035840413556515 , 0.15338246233379743 ) --  ( 0.22035840413556515 , 0.15338246233379743 ) -- ( 0.18396965435106072 , 0.07823875817261747 ) --  ( 0.18396965435106072 , 0.07823875817261747 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.22370923087256994 , 0.006912158574745667 ) --  ( 0.22370923087256994 , 0.006912158574745667 ) -- ( 0.2998375571785836 , 0.010729263138053833 ) --  ( 0.2998375571785836 , 0.010729263138053833 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.3362263069630881 , 0.0858729672992338 ) --  ( 0.3362263069630881 , 0.0858729672992338 ) -- ( 0.2964867304415788 , 0.1571995668971056 ) --  ( 0.2964867304415788 , 0.1571995668971056 ) -- ( 0.2567471539200696 , 0.2285261664949774 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.8186629552588701 , -0.0524260681723209 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7528047823158949 , 0.10769172298981247 ) --  ( 0.7528047823158949 , 0.10769172298981247 ) -- ( 0.6834625067233078 , 0.06934030610027153 ) --  ( 0.6834625067233078 , 0.06934030610027153 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.682301139173437 , 0.0031839034163801024 ) --  ( 0.682301139173437 , 0.0031839034163801024 ) -- ( 0.7504820472161535 , -0.024621082377970394 ) --  ( 0.7504820472161535 , -0.024621082377970394 ) -- ( 0.8186629552588701 , -0.05242606817232089 ) --  ( 0.8186629552588701 , -0.0524260681723209 ) -- ( 0.8198243228087407 , 0.013730334511570533 ) --  ( 0.8198243228087407 , 0.013730334511570533 ) -- ( 0.8209856903586114 , 0.07988673719546197 ) --  ( 0.8209856903586114 , 0.07988673719546197 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4133212090035517 , -0.05889789407450144 ) --  ( 0.4133212090035517 , -0.05889789407450144 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.33944949961913085 , -0.06109384377516926 ) --  ( 0.33944949961913085 , -0.06109384377516926 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.34028844127261876 , -0.21017831702756395 ) --  ( 0.34028844127261876 , -0.21017831702756395 ) -- ( 0.4141601506570396 , -0.20798236732689612 ) --  ( 0.4141601506570396 , -0.20798236732689612 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.31468278943030525 , 0.3393489440900959 ) --  ( -0.31468278943030525 , 0.3393489440900959 ) -- ( -0.28954271862161346 , 0.39641435892925403 ) --  ( -0.28954271862161346 , 0.39641435892925403 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3350305209785274 , 0.44369704465252086 ) --  ( -0.3350305209785274 , 0.44369704465252086 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[meshtrig_intlin] ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[meshtrig_int]  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4847694650555778 , 0.3498792007103262 ) --  ( -0.4847694650555778 , 0.3498792007103262 ) -- ( -0.4932526628014165 , 0.27562681499991426 ) --  ( -0.4932526628014165 , 0.27562681499991426 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4477648604445025 , 0.22834412927664746 ) --  ( -0.4477648604445025 , 0.22834412927664746 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3853106625959111 , 0.3295662149742046 ) --  ( -0.3853106625959111 , 0.3295662149742046 ) -- ( -0.4307984649528251 , 0.37684890069747135 ) --  ( -0.4307984649528251 , 0.37684890069747135 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.12144048105102465 , -0.2219876225102232 ) --  ( 0.12144048105102465 , -0.2219876225102232 ) -- ( 0.1939286064696113 , -0.2171809446192275 ) --  ( 0.1939286064696113 , -0.2171809446192275 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.22680478944765076 , -0.1405511598150087 ) --  ( 0.22680478944765076 , -0.1405511598150087 ) -- ( 0.18719284700710354 , -0.0687280529017856 ) --  ( 0.18719284700710354 , -0.0687280529017856 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.11470472158851686 , -0.07353473079278129 ) --  ( 0.11470472158851686 , -0.07353473079278129 ) -- ( 0.08182853861047742 , -0.1501645155970001 ) --  ( 0.08182853861047742 , -0.1501645155970001 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- cycle;
\draw[meshtrig_int]  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.28954271862161346 , 0.3964143589292541 ) --  ( -0.28954271862161346 , 0.3964143589292541 ) -- ( -0.31468278943030525 , 0.33934894409009597 ) --  ( -0.31468278943030525 , 0.33934894409009597 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.21950170137878525 , 0.2577997114213338 ) --  ( -0.21950170137878525 , 0.2577997114213338 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.1943616305700934 , 0.3148651262604919 ) --  ( -0.1943616305700934 , 0.3148651262604919 ) -- ( -0.22938213919150752 , 0.38417245001445205 ) --  ( -0.22938213919150752 , 0.38417245001445205 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  cycle;
\draw[meshtrig_intlin] ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- cycle;
\draw[meshtrig_int]  ( -0.5017358605472552 , 0.2013744292895023 ) -- ( -0.4385165413114942 , 0.16529165887576153 ) --  ( -0.4385165413114942 , 0.16529165887576153 ) -- ( -0.37529722207573324 , 0.12920888846202078 ) --  ( -0.37529722207573324 , 0.12920888846202078 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3937938603417498 , 0.25531382926379265 ) --  ( -0.3937938603417498 , 0.25531382926379265 ) -- ( -0.4477648604445025 , 0.2283441292766475 ) --  ( -0.4477648604445025 , 0.2283441292766475 ) -- ( -0.5017358605472552 , 0.2013744292895023 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21950170137878522 , 0.2577997114213338 ) --  ( -0.21950170137878522 , 0.2577997114213338 ) -- ( -0.27966228080889116 , 0.2700416203361358 ) --  ( -0.27966228080889116 , 0.2700416203361358 ) -- ( -0.3398228602389971 , 0.2822835292509378 ) --  ( -0.3398228602389971 , 0.2822835292509378 ) -- ( -0.33057454110598883 , 0.21923105885005187 ) --  ( -0.33057454110598883 , 0.21923105885005187 ) -- ( -0.32132622197298055 , 0.15617858844916593 ) --  ( -0.32132622197298055 , 0.15617858844916593 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.2611656425428746 , 0.14393667953436393 ) --  ( -0.2611656425428746 , 0.14393667953436393 ) -- ( -0.21025338224577697 , 0.19474724102044788 ) --  ( -0.21025338224577697 , 0.19474724102044788 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- cycle;
\draw[meshtrig_int]  ( 0.4880318600414604 , -0.2057864176262283 ) -- ( 0.5300613170712137 , -0.126861315347242 ) --  ( 0.5300613170712137 , -0.126861315347242 ) -- ( 0.5720907741009672 , -0.04793621306825571 ) --  ( 0.5720907741009672 , -0.04793621306825571 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5347354485820128 , 0.025508048707607735 ) --  ( 0.5347354485820128 , 0.025508048707607735 ) -- ( 0.4553506660333051 , 0.020027208204484868 ) --  ( 0.4553506660333051 , 0.020027208204484868 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.4133212090035517 , -0.058897894074501425 ) --  ( 0.4133212090035517 , -0.058897894074501425 ) -- ( 0.450676534522506 , -0.13234215585036485 ) --  ( 0.450676534522506 , -0.13234215585036485 ) -- ( 0.4880318600414604 , -0.2057864176262283 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.08182853861047742 , -0.15016451559700011 ) --  ( 0.08182853861047742 , -0.15016451559700011 ) -- ( 0.11470472158851686 , -0.0735347307927813 ) --  ( 0.11470472158851686 , -0.0735347307927813 ) -- ( 0.1475809045665563 , 0.0030950540114375036 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.04678584813963527 , -0.07975583002515335 ) --  ( -0.04678584813963527 , -0.07975583002515335 ) -- ( 0.0010832537464013636 , -0.15327506521318612 ) --  ( 0.0010832537464013636 , -0.15327506521318612 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( 0.048952355632438 , -0.2267943004012189 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( 0.048952355632438 , -0.2267943004012189 ) -- ( 0.0010832537464013706 , -0.15327506521318612 ) --  ( 0.0010832537464013706 , -0.15327506521318612 ) -- ( -0.04678584813963526 , -0.07975583002515338 ) --  ( -0.04678584813963526 , -0.07975583002515338 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11517907572295452 , -0.09101287604884467 ) --  ( -0.11517907572295452 , -0.09101287604884467 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.08783409953420054 , -0.2493083924486015 ) --  ( -0.08783409953420054 , -0.2493083924486015 ) -- ( -0.01944087195088129 , -0.2380513464249102 ) --  ( -0.01944087195088129 , -0.2380513464249102 ) -- ( 0.048952355632437994 , -0.2267943004012189 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.2373307000894033 , -0.07885856106854261 ) --  ( -0.2373307000894033 , -0.07885856106854261 ) -- ( -0.1659928250575376 , -0.04254757795283161 ) --  ( -0.1659928250575376 , -0.04254757795283161 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.16712926763043867 , 0.026884309458012935 ) --  ( -0.16712926763043867 , 0.026884309458012935 ) -- ( -0.23960358523520547 , 0.06000521375314647 ) --  ( -0.23960358523520547 , 0.06000521375314647 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.3109414602670712 , 0.023694230637435476 ) --  ( -0.3109414602670712 , 0.023694230637435476 ) -- ( -0.30980501769417007 , -0.04573765677340905 ) --  ( -0.30980501769417007 , -0.04573765677340905 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.31814439974901065 , -0.1781258647494971 ) --  ( -0.31814439974901065 , -0.1781258647494971 ) -- ( -0.32762022437675226 , -0.2410821853147406 ) --  ( -0.32762022437675226 , -0.2410821853147406 ) -- ( -0.3370960490044939 , -0.3040385058799841 ) --  ( -0.3370960490044939 , -0.3040385058799841 ) -- ( -0.2768064750421692 , -0.28954748341075365 ) --  ( -0.2768064750421692 , -0.28954748341075365 ) -- ( -0.2165169010798445 , -0.27505646094152325 ) --  ( -0.2165169010798445 , -0.27505646094152325 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.20704107645210285 , -0.21210014037627972 ) --  ( -0.20704107645210285 , -0.21210014037627972 ) -- ( -0.25785482578668595 , -0.16363484228026667 ) --  ( -0.25785482578668595 , -0.16363484228026667 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.43821923512203287 , 0.16865248618910667 ) --  ( 0.43821923512203287 , 0.16865248618910667 ) -- ( 0.40709255930331506 , 0.09159942694523435 ) --  ( 0.40709255930331506 , 0.09159942694523435 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.45535066603330504 , 0.020027208204484864 ) --  ( 0.45535066603330504 , 0.020027208204484864 ) -- ( 0.5347354485820128 , 0.02550804870760773 ) --  ( 0.5347354485820128 , 0.02550804870760773 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.266416731888198 , -0.2123742667282318 ) -- ( 0.30293311575366444 , -0.13673405525170051 ) --  ( 0.30293311575366444 , -0.13673405525170051 ) -- ( 0.33944949961913085 , -0.06109384377516927 ) --  ( 0.33944949961913085 , -0.06109384377516927 ) -- ( 0.3759658834845973 , 0.014546367701362 ) --  ( 0.3759658834845973 , 0.014546367701362 ) -- ( 0.2998375571785836 , 0.010729263138053835 ) --  ( 0.2998375571785836 , 0.010729263138053835 ) -- ( 0.22370923087256997 , 0.006912158574745668 ) --  ( 0.22370923087256997 , 0.006912158574745668 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1871928470071035 , -0.06872805290178559 ) --  ( 0.1871928470071035 , -0.06872805290178559 ) -- ( 0.22680478944765076 , -0.14055115981500868 ) --  ( 0.22680478944765076 , -0.14055115981500868 ) -- ( 0.266416731888198 , -0.2123742667282318 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.0023909867186731604 , 0.1470593810305236 ) --  ( -0.0023909867186731604 , 0.1470593810305236 ) -- ( -0.04852296837217252 , 0.0704113930967015 ) --  ( -0.04852296837217252 , 0.0704113930967015 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.013909665161595836 , -0.0031260452209345667 ) --  ( -0.013909665161595836 , -0.0031260452209345667 ) -- ( 0.06683561970248023 , -1.5495604748533287e-05 ) --  ( 0.06683561970248023 , -1.5495604748533287e-05 ) -- ( 0.1475809045665563 , 0.0030950540114375 ) --  ( 0.1475809045665563 , 0.0030950540114375 ) -- ( 0.1129676013559796 , 0.07663249232907357 ) --  ( 0.1129676013559796 , 0.07663249232907357 ) -- ( 0.0783542981454029 , 0.15016993064670964 ) --  ( 0.0783542981454029 , 0.15016993064670964 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.8309443352095239 , 0.20746821198382165 ) --  ( 0.8309443352095239 , 0.20746821198382165 ) -- ( 0.839741612510566 , 0.2688932840882899 ) --  ( 0.839741612510566 , 0.2688932840882899 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.7890943620768532 , 0.3146901011995173 ) --  ( 0.7890943620768532 , 0.3146901011995173 ) -- ( 0.7296498343420985 , 0.2990618462062765 ) --  ( 0.7296498343420985 , 0.2990618462062765 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.7208525570410566 , 0.23763677410180828 ) --  ( 0.7208525570410566 , 0.23763677410180828 ) -- ( 0.7714998074747692 , 0.19183995699058085 ) --  ( 0.7714998074747692 , 0.19183995699058085 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( -0.308668575121269 , -0.1151695441842536 ) -- ( -0.25785482578668595 , -0.16363484228026665 ) --  ( -0.25785482578668595 , -0.16363484228026665 ) -- ( -0.20704107645210287 , -0.21210014037627972 ) --  ( -0.20704107645210287 , -0.21210014037627972 ) -- ( -0.1562273271175198 , -0.2605654384722928 ) --  ( -0.1562273271175198 , -0.2605654384722928 ) -- ( -0.13570320142023717 , -0.17578915726056873 ) --  ( -0.13570320142023717 , -0.17578915726056873 ) -- ( -0.11517907572295454 , -0.09101287604884467 ) --  ( -0.11517907572295454 , -0.09101287604884467 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.1659928250575376 , -0.042547577952831594 ) --  ( -0.1659928250575376 , -0.042547577952831594 ) -- ( -0.2373307000894033 , -0.07885856106854258 ) --  ( -0.2373307000894033 , -0.07885856106854258 ) -- ( -0.308668575121269 , -0.1151695441842536 ) --  cycle;
\draw[meshtrig_intlin] ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- cycle;
\draw[meshtrig_int]  ( 0.822147057908482 , 0.1460431398793534 ) -- ( 0.7714998074747692 , 0.19183995699058082 ) --  ( 0.7714998074747692 , 0.19183995699058082 ) -- ( 0.7208525570410566 , 0.23763677410180825 ) --  ( 0.7208525570410566 , 0.23763677410180825 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6515102814484693 , 0.19928535721226734 ) --  ( 0.6515102814484693 , 0.19928535721226734 ) -- ( 0.632815256289595 , 0.11513712321149899 ) --  ( 0.632815256289595 , 0.11513712321149899 ) -- ( 0.6141202311307206 , 0.03098888921073062 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6834625067233077 , 0.06934030610027153 ) --  ( 0.6834625067233077 , 0.06934030610027153 ) -- ( 0.7528047823158948 , 0.10769172298981247 ) --  ( 0.7528047823158948 , 0.10769172298981247 ) -- ( 0.822147057908482 , 0.1460431398793534 ) --  cycle;
\draw[meshtrig_intlin] ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( 0.0437409949348262 , 0.2237073689643457 ) -- ( -0.02395304402634229 , 0.23099084681174106 ) --  ( -0.02395304402634229 , 0.23099084681174106 ) -- ( -0.09164708298751079 , 0.23827432465913645 ) --  ( -0.09164708298751079 , 0.23827432465913645 ) -- ( -0.1593411219486793 , 0.2455578025065318 ) --  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.13777906464101017 , 0.16162633672531435 ) --  ( -0.13777906464101017 , 0.16162633672531435 ) -- ( -0.11621700733334103 , 0.07769487094409688 ) --  ( -0.11621700733334103 , 0.07769487094409688 ) -- ( -0.0946549500256719 , -0.006236594837120579 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.048522968372172536 , 0.0704113930967015 ) --  ( -0.048522968372172536 , 0.0704113930967015 ) -- ( -0.0023909867186731742 , 0.1470593810305236 ) --  ( -0.0023909867186731742 , 0.1470593810305236 ) -- ( 0.043740994934826194 , 0.2237073689643457 ) --  cycle;
\draw[meshtrig_intlin] ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) -- cycle;
\draw[meshtrig_int]  ( 0.4693459109407506 , 0.245705545432979 ) -- ( 0.5176040176707406 , 0.17413332669222953 ) --  ( 0.5176040176707406 , 0.17413332669222953 ) -- ( 0.5658621244007306 , 0.10256110795148007 ) --  ( 0.5658621244007306 , 0.10256110795148007 ) -- ( 0.6141202311307206 , 0.03098888921073059 ) --  ( 0.6141202311307206 , 0.0309888892107306 ) -- ( 0.632815256289595 , 0.11513712321149894 ) --  ( 0.632815256289595 , 0.11513712321149894 ) -- ( 0.6515102814484693 , 0.19928535721226728 ) --  ( 0.6515102814484693 , 0.19928535721226728 ) -- ( 0.6702053066073438 , 0.2834335912130357 ) --  ( 0.6702053066073438 , 0.2834335912130357 ) -- ( 0.6032521747184794 , 0.2708575759530168 ) --  ( 0.6032521747184794 , 0.2708575759530168 ) -- ( 0.536299042829615 , 0.2582815606929979 ) --  ( 0.536299042829615 , 0.2582815606929979 ) -- ( 0.4693459109407506 , 0.245705545432979 ) --  cycle;
\draw[meshtrig_intlin] ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.0946549500256719 , -0.0062365948371206 ) -- cycle;
\draw[meshtrig_int]  ( -0.1593411219486793 , 0.2455578025065318 ) -- ( -0.21025338224577694 , 0.19474724102044788 ) --  ( -0.21025338224577694 , 0.19474724102044788 ) -- ( -0.2611656425428746 , 0.14393667953436395 ) --  ( -0.2611656425428746 , 0.14393667953436395 ) -- ( -0.3120779028399723 , 0.09312611804828 ) --  ( -0.3120779028399723 , 0.09312611804828 ) -- ( -0.23960358523520547 , 0.060005213753146464 ) --  ( -0.23960358523520547 , 0.060005213753146464 ) -- ( -0.1671292676304387 , 0.026884309458012928 ) --  ( -0.1671292676304387 , 0.026884309458012928 ) -- ( -0.0946549500256719 , -0.006236594837120607 ) --  ( -0.0946549500256719 , -0.0062365948371206 ) -- ( -0.11621700733334103 , 0.07769487094409686 ) --  ( -0.11621700733334103 , 0.07769487094409686 ) -- ( -0.13777906464101017 , 0.16162633672531432 ) --  ( -0.13777906464101017 , 0.16162633672531432 ) -- ( -0.1593411219486793 , 0.24555780250653178 ) --  cycle;
\draw[meshtrig_int2lin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) -- cycle;
\draw[meshtrig_int2]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) --  ( -0.4762862673097391 , 0.4241315864207381 ) -- ( -0.4056583941441333 , 0.43391431553662946 ) --  ( -0.4056583941441333 , 0.43391431553662946 ) -- ( -0.3350305209785275 , 0.44369704465252086 ) --  ( -0.3350305209785275 , 0.44369704465252086 ) -- ( -0.2644026478129216 , 0.4534797737684122 ) --  ( -0.2644026478129216 , 0.4534797737684122 ) -- ( -0.3091778494534781 , 0.5140969420276613 ) --  ( -0.3091778494534781 , 0.5140969420276613 ) -- ( -0.35395305109403463 , 0.5747141102869103 ) --  ( -0.35395305109403463 , 0.5747141102869103 ) -- ( -0.3987282527345911 , 0.6353312785461595 ) --  cycle;
\draw[meshtrig_int2lin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) -- cycle;
\draw[meshtrig_int2]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) --  ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.4825208684555413 , -0.3690961800459205 ) --  ( -0.4825208684555413 , -0.3690961800459205 ) -- ( -0.49142712824324225 , -0.2955628057182076 ) --  ( -0.49142712824324225 , -0.2955628057182076 ) -- ( -0.5003333880309432 , -0.2220294313904947 ) --  ( -0.5003333880309432 , -0.2220294313904947 ) -- ( -0.556615904937206 , -0.2655861943241842 ) --  ( -0.556615904937206 , -0.2655861943241842 ) -- ( -0.6128984218434688 , -0.3091429572578736 ) --  ( -0.6128984218434688 , -0.3091429572578736 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) --  cycle;
\draw[meshtrig_int2lin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.848538889811608 , 0.3303183561927581 ) -- cycle;
\draw[meshtrig_int2]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) --  ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 0.9357972182645725 , 0.422729832131598 ) --  ( 0.9357972182645725 , 0.422729832131598 ) -- ( 0.8921680540380903 , 0.376524094162178 ) --  ( 0.8921680540380903 , 0.376524094162178 ) -- ( 0.848538889811608 , 0.3303183561927581 ) --  ( 0.848538889811608 , 0.3303183561927581 ) -- ( 0.9019879149166751 , 0.301926581062529 ) --  ( 0.9019879149166751 , 0.301926581062529 ) -- ( 0.9554369400217421 , 0.2735348059322999 ) --  ( 0.9554369400217421 , 0.2735348059322999 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) --  cycle;
\draw[gplin] ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.1833503687135174 , 0.1398087392469805 );
\draw[gp]  ( 1.3639109586049807 , 0.2492588607214755 ) -- ( 1.304681112588733 , 0.21303928684699672 ) --  ( 1.304681112588733 , 0.21303928684699672 ) -- ( 1.2445410416180835 , 0.17653186127273002 ) --  ( 1.2445410416180835 , 0.17653186127273002 ) -- ( 1.1833503687135174 , 0.1398087392469805 ) ;
\draw[gplin] ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.5194566254123806 , 0.8362159288497 ) -- ( -0.5682477596070058 , 0.7636621102225033 ) --  ( -0.5682477596070058 , 0.7636621102225033 ) -- ( -0.6104788255896372 , 0.6836140539591098 ) --  ( -0.6104788255896372 , 0.6836140539591098 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.7508055070958909 , 0.8424920394282155 ) -- ( -0.7158844419678347 , 0.7616702300357868 ) --  ( -0.7158844419678347 , 0.7616702300357868 ) -- ( -0.680480710478672 , 0.6804718162277674 ) --  ( -0.680480710478672 , 0.6804718162277674 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.6439170193115655 , -0.6104587096015102 );
\draw[gp]  ( -0.8554374074340695 , -0.4634313634038069 ) -- ( -0.790888079697995 , -0.5146728698051662 ) --  ( -0.790888079697995 , -0.5146728698051662 ) -- ( -0.720594958046316 , -0.5643312627203537 ) --  ( -0.720594958046316 , -0.5643312627203537 ) -- ( -0.6439170193115655 , -0.6104587096015102 ) ;
\draw[gplin] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6691809387497316 , -0.3526997201915631 );
\draw[gp]  ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6578056553317327 , -0.5271823780983975 ) --  ( -0.6578056553317327 , -0.5271823780983975 ) -- ( -0.6663955529280469 , -0.440806601636578 ) --  ( -0.6663955529280469 , -0.440806601636578 ) -- ( -0.6691809387497316 , -0.3526997201915631 ) ;
\draw[gplin] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1752804615042078 , 0.3758474902546755 );
\draw[gp]  ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1877947907402975 , 0.22059534451607343 ) --  ( 1.1877947907402975 , 0.22059534451607343 ) -- ( 1.1846411375422319 , 0.29983301852930644 ) --  ( 1.1846411375422319 , 0.29983301852930644 ) -- ( 1.1752804615042078 , 0.3758474902546755 ) ;
\draw[gplin] ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.0088859651268092 , 0.2451430308020708 );
\draw[gp]  ( 1.1752804615042078 , 0.3758474902546755 ) -- ( 1.1207881708112766 , 0.3327465584467214 ) --  ( 1.1207881708112766 , 0.3327465584467214 ) -- ( 1.0653830210243675 , 0.28916313195625315 ) --  ( 1.0653830210243675 , 0.28916313195625315 ) -- ( 1.0088859651268092 , 0.2451430308020708 ) ;
\draw[gplin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.6443794566734953 , 0.5988507739502886 );
\draw[gp]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.48525273189129214 , 0.6270106679057287 ) --  ( -0.48525273189129214 , 0.6270106679057287 ) -- ( -0.5671690539031459 , 0.6141922457695562 ) --  ( -0.5671690539031459 , 0.6141922457695562 ) -- ( -0.6443794566734953 , 0.5988507739502886 ) ;
\draw[gplin] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4762862673097391 , 0.4241315864207381 );
\draw[gp]  ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.43016947349181617 , 0.5695608553149478 ) --  ( -0.43016947349181617 , 0.5695608553149478 ) -- ( -0.4564202117784332 , 0.49856048133115693 ) --  ( -0.4564202117784332 , 0.49856048133115693 ) -- ( -0.4762862673097391 , 0.4241315864207381 ) ;
\draw[gplin] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.4736146086678404 , -0.4426295543736333 );
\draw[gp]  ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6079330447112151 , -0.3841004276890509 ) --  ( -0.6079330447112151 , -0.3841004276890509 ) -- ( -0.5429011695606993 , -0.4145107197231556 ) --  ( -0.5429011695606993 , -0.4145107197231556 ) -- ( -0.4736146086678404 , -0.4426295543736333 ) ;
\draw[gplin] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 0.9794263824910548 , 0.4689355701010179 );
\draw[gp]  ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0051591112251734 , 0.32277456464319304 ) --  ( 1.0051591112251734 , 0.32277456464319304 ) -- ( 0.9947851327625664 , 0.3977259274419484 ) --  ( 0.9947851327625664 , 0.3977259274419484 ) -- ( 0.9794263824910548 , 0.4689355701010179 ) ;
\draw[Gamma_lin] ( -0.5535933333879126 , 0.771352965894342 ) -- ( -0.6632310621061258 , 0.6420077734411779 );
\draw[Gamma_h] ( -0.5598881001044261 , 0.7773715886337863 ) -- ( -0.5979390245931493 , 0.7346596424429108 );
\draw[Gamma_h] ( -0.5979390245931493 , 0.7346596424429108 ) -- ( -0.6326803987275847 , 0.6893430713952333 );
\draw[Gamma_h] ( -0.6326803987275847 , 0.6893430713952333 ) -- ( -0.6636636093539442 , 0.6422796312568343 );
\draw[simpl_div] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6076573370128043 , 0.6790938188897999 );
\draw[simpl_div] ( -0.6076573370128043 , 0.6790938188897999 ) -- ( -0.5628192631799835 , 0.7547405239632453 );
\draw[simpl_div] ( -0.5628192631799835 , 0.7547405239632453 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.5535933333879126 , 0.771352965894342 ) -- ( -0.5116066291582874 , 0.8231540137637052 );
\draw[Gamma_h] ( -0.5598881001044261 , 0.7773715886337863 ) -- ( -0.5441485831900801 , 0.7932279066640728 );
\draw[Gamma_h] ( -0.5441485831900801 , 0.7932279066640728 ) -- ( -0.5280139507573073 , 0.8084711585396414 );
\draw[Gamma_h] ( -0.5280139507573073 , 0.8084711585396414 ) -- ( -0.5115112633109907 , 0.8230475636087335 );
\draw[Gamma_lin] ( -0.6632310621061258 , 0.6420077734411779 ) -- ( -0.6821986346288728 , 0.6099708479891125 );
\draw[Gamma_h] ( -0.6636636093539442 , 0.6422796312568343 ) -- ( -0.6700787447186247 , 0.6316420140632057 );
\draw[Gamma_h] ( -0.6700787447186247 , 0.6316420140632057 ) -- ( -0.6763437977181954 , 0.6209150804777579 );
\draw[Gamma_h] ( -0.6763437977181954 , 0.6209150804777579 ) -- ( -0.6824577605136124 , 0.6101053895175722 );
\draw[Gamma_lin] ( -0.6945214877998949 , -0.5752836573352706 ) -- ( -0.6769424479359204 , -0.6191434165532714 );
\draw[Gamma_h] ( -0.6996251929304792 , -0.5777939155719309 ) -- ( -0.6923930075195874 , -0.5917987959150166 );
\draw[Gamma_h] ( -0.6923930075195874 , -0.5917987959150166 ) -- ( -0.6849386008181931 , -0.6056427976100806 );
\draw[Gamma_h] ( -0.6849386008181931 , -0.6056427976100806 ) -- ( -0.6772612696698406 , -0.619315405754292 );
\draw[simpl_div] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.6906199061372318 , -0.5466121466545246 );
\draw[simpl_div] ( -0.6906199061372318 , -0.5466121466545246 ) -- ( -0.7313723686539083 , -0.47941552796699993 );
\draw[simpl_div] ( -0.7313723686539083 , -0.47941552796699993 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[Gamma_lin] ( -0.6945214877998949 , -0.5752836573352706 ) -- ( -0.7666998278557914 , -0.4106758372693944 );
\draw[Gamma_h] ( -0.6996251929304792 , -0.5777939155719309 ) -- ( -0.7251106910984597 , -0.5232178507377526 );
\draw[Gamma_h] ( -0.7251106910984597 , -0.5232178507377526 ) -- ( -0.7473476914258412 , -0.46723883340218225 );
\draw[Gamma_h] ( -0.7473476914258412 , -0.46723883340218225 ) -- ( -0.7663261287651313 , -0.4105647394809159 );
\draw[Gamma_lin] ( 1.1570960498578906 , 0.15565999612268153 ) -- ( 1.103436835782636 , 0.3194136389585651 );
\draw[Gamma_h] ( 1.158518351210243 , 0.1559560468609853 ) -- ( 1.1444807483668435 , 0.21179643737000292 );
\draw[Gamma_h] ( 1.1444807483668435 , 0.21179643737000292 ) -- ( 1.1263518524679061 , 0.266695666533698 );
\draw[Gamma_h] ( 1.1263518524679061 , 0.266695666533698 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[simpl_div] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0246155670298522 , 0.42153237842258845 );
\draw[simpl_div] ( 1.0246155670298522 , 0.42153237842258845 ) -- ( 1.0664916284223298 , 0.37162386111898016 );
\draw[simpl_div] ( 1.0664916284223298 , 0.37162386111898016 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[Gamma_lin] ( 1.0339939023717557 , 0.4430000079045807 ) -- ( 1.103436835782636 , 0.3194136389585651 );
\draw[Gamma_h] ( 1.0362400663595557 , 0.44446579572507183 ) -- ( 1.0611207803777263 , 0.40414472052350026 );
\draw[Gamma_h] ( 1.0611207803777263 , 0.40414472052350026 ) -- ( 1.0839831220192568 , 0.36253038253567843 );
\draw[Gamma_h] ( 1.0839831220192568 , 0.36253038253567843 ) -- ( 1.1045300272478262 , 0.3199244947336363 );
\draw[Gamma_lininit] ( -0.3375043369914801 , -0.9360754782619864 ) -- ( -0.22763217395326363 , -0.9670809461232468 );
\draw[Gamma_hinit] ( -0.33733145663749337 , -0.9356543101154712 ) -- ( -0.30191704741121855 , -0.9493515006707427 );
\draw[Gamma_hinit] ( -0.30191704741121855 , -0.9493515006707427 ) -- ( -0.26568114948433913 , -0.9614171306540709 );
\draw[Gamma_hinit] ( -0.26568114948433913 , -0.9614171306540709 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( -0.3375043369914801 , -0.9360754782619864 ) -- ( -0.49916706420221485 , -0.8426595448188846 );
\draw[Gamma_hinit] ( -0.33733145663749337 , -0.9356543101154712 ) -- ( -0.3938128090526527 , -0.9096762769452001 );
\draw[Gamma_hinit] ( -0.3938128090526527 , -0.9096762769452001 ) -- ( -0.4484742778158121 , -0.8789842571573543 );
\draw[Gamma_hinit] ( -0.4484742778158121 , -0.8789842571573543 ) -- ( -0.5002547055671624 , -0.8441241064788793 );
\draw[Gamma_lininit] ( -0.14790086997060758 , -0.9885730575880467 ) -- ( 0.006302409945524352 , -0.9976069146022339 );
\draw[Gamma_hinit] ( -0.14790794064073343 , -0.9885702336115979 ) -- ( -0.09685524520387448 , -0.9951862371159883 );
\draw[Gamma_hinit] ( -0.09685524520387448 , -0.9951862371159883 ) -- ( -0.045296387053290366 , -0.9989668796580065 );
\draw[Gamma_hinit] ( -0.045296387053290366 , -0.9989668796580065 ) -- ( 0.006338719075235914 , -0.9999854919564635 );
\draw[simpl_divinit] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12237401713052452 , -0.8932110503042043 );
\draw[simpl_divinit] ( -0.12237401713052452 , -0.8932110503042043 ) -- ( -0.17571377841858038 , -0.9331488470165612 );
\draw[simpl_divinit] ( -0.17571377841858038 , -0.9331488470165612 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( -0.14790086997060758 , -0.9885730575880467 ) -- ( -0.22763217395326363 , -0.9670809461232468 );
\draw[Gamma_hinit] ( -0.14790794064073343 , -0.9885702336115979 ) -- ( -0.17493179153808305 , -0.9838749889864236 );
\draw[Gamma_hinit] ( -0.17493179153808305 , -0.9838749889864236 ) -- ( -0.20194504353149342 , -0.9782892102925566 );
\draw[Gamma_hinit] ( -0.20194504353149342 , -0.9782892102925566 ) -- ( -0.22884395278526695 , -0.9718226225310168 );
\draw[Gamma_lininit] ( 0.06342701336302967 , -0.9972871672929481 ) -- ( 0.21265575666858957 , -0.9767136574008269 );
\draw[Gamma_hinit] ( 0.06346425200824664 , -0.9980178885420524 ) -- ( 0.11353509834067617 , -0.9937139249370853 );
\draw[Gamma_hinit] ( 0.11353509834067617 , -0.9937139249370853 ) -- ( 0.16346178150229573 , -0.9870782218529032 );
\draw[Gamma_hinit] ( 0.16346178150229573 , -0.9870782218529032 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[simpl_divinit] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10085910537640215 , -0.9013276280258371 );
\draw[simpl_divinit] ( 0.10085910537640215 , -0.9013276280258371 ) -- ( 0.05362254362726777 , -0.9514065622106527 );
\draw[simpl_divinit] ( 0.05362254362726777 , -0.9514065622106527 ) -- ( 0.006338719075235914 , -0.9999854919564635 );
\draw[Gamma_lininit] ( 0.06342701336302967 , -0.9972871672929481 ) -- ( 0.006302409945524352 , -0.9976069146022339 );
\draw[Gamma_hinit] ( 0.06346425200824664 , -0.9980178885420524 ) -- ( 0.04446484626046667 , -0.9990227473424517 );
\draw[Gamma_hinit] ( 0.04446484626046667 , -0.9990227473424517 ) -- ( 0.025414085602826774 , -0.9996806974205367 );
\draw[Gamma_hinit] ( 0.025414085602826774 , -0.9996806974205367 ) -- ( 0.0063387190752359004 , -0.9999854919564635 );
\draw[Gamma_lininit] ( 0.3029561473311837 , -0.9541521615561624 ) -- ( 0.40153383098134476 , -0.9227840282668717 );
\draw[Gamma_hinit] ( 0.30352874986328376 , -0.9561770911203811 ) -- ( 0.33661129957283115 , -0.946220153560378 );
\draw[Gamma_hinit] ( 0.33661129957283115 , -0.946220153560378 ) -- ( 0.3693996800550779 , -0.9353371544714679 );
\draw[Gamma_hinit] ( 0.3693996800550779 , -0.9353371544714679 ) -- ( 0.4018328115866153 , -0.9235577112139025 );
\draw[simpl_divinit] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.31345538139512014 , -0.8929548055928678 );
\draw[simpl_divinit] ( 0.31345538139512014 , -0.8929548055928678 ) -- ( 0.26347594407335967 , -0.9368275966165455 );
\draw[simpl_divinit] ( 0.26347594407335967 , -0.9368275966165455 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[Gamma_lininit] ( 0.3029561473311837 , -0.9541521615561624 ) -- ( 0.21265575666858957 , -0.9767136574008269 );
\draw[Gamma_hinit] ( 0.30352874986328376 , -0.9561770911203811 ) -- ( 0.2735386319021249 , -0.9643100626951421 );
\draw[Gamma_hinit] ( 0.2735386319021249 , -0.9643100626951421 ) -- ( 0.2433286360739277 , -0.9716682620537996 );
\draw[Gamma_hinit] ( 0.2433286360739277 , -0.9716682620537996 ) -- ( 0.21297312362776455 , -0.9782166225666102 );
\draw[Gamma_lininit] ( 0.40153383098134476 , -0.9227840282668717 ) -- ( 0.5662824010894794 , -0.8465786176179868 );
\draw[Gamma_hinit] ( 0.4018328115866153 , -0.9235577112139025 ) -- ( 0.4579177224014802 , -0.9007541324113325 );
\draw[Gamma_hinit] ( 0.4579177224014802 , -0.9007541324113325 ) -- ( 0.5129674205647001 , -0.8752204957449121 );
\draw[Gamma_hinit] ( 0.5129674205647001 , -0.8752204957449121 ) -- ( 0.5666159313398292 , -0.8471694738696 );
\draw[Gamma_lininit] ( 0.39566572596058425 , 0.9249066526466629 ) -- ( 0.30106721879784104 , 0.9549472543795553 );
\draw[Gamma_hinit] ( 0.39598902131097014 , 0.9257551598853331 ) -- ( 0.36481677019695463 , 0.9369189499389473 );
\draw[Gamma_hinit] ( 0.36481677019695463 , 0.9369189499389473 ) -- ( 0.333325564445434 , 0.9472539690027623 );
\draw[Gamma_hinit] ( 0.333325564445434 , 0.9472539690027623 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.39566572596058425 , 0.9249066526466629 ) -- ( 0.5437222563547193 , 0.8575197719716932 );
\draw[Gamma_hinit] ( 0.39598902131097014 , 0.9257551598853331 ) -- ( 0.4463970717838125 , 0.9056976276900395 );
\draw[Gamma_hinit] ( 0.4463970717838125 , 0.9056976276900395 ) -- ( 0.49601000137118934 , 0.8834266023194728 );
\draw[Gamma_hinit] ( 0.49601000137118934 , 0.8834266023194728 ) -- ( 0.5445659925097824 , 0.8590938447493811 );
\draw[Gamma_lininit] ( 0.21028170701737806 , 0.9770175362415703 ) -- ( 0.061828177001568535 , 0.9974908133311173 );
\draw[Gamma_hinit] ( 0.21062983609049066 , 0.9786868900094035 ) -- ( 0.16134882446131152 , 0.9874056755609875 );
\draw[Gamma_hinit] ( 0.16134882446131152 , 0.9874056755609875 ) -- ( 0.11166930299187999 , 0.9939167058688506 );
\draw[Gamma_hinit] ( 0.11166930299187999 , 0.9939167058688506 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[simpl_divinit] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19535744755412104 , 0.8889592947847365 );
\draw[simpl_divinit] ( 0.19535744755412104 , 0.8889592947847365 ) -- ( 0.24881750253689297 , 0.9241229956883382 );
\draw[simpl_divinit] ( 0.24881750253689297 , 0.9241229956883382 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.21028170701737806 , 0.9770175362415703 ) -- ( 0.30106721879784104 , 0.9549472543795553 );
\draw[Gamma_hinit] ( 0.21062983609049066 , 0.9786868900094035 ) -- ( 0.24112173210788354 , 0.9721726804311679 );
\draw[Gamma_hinit] ( 0.24112173210788354 , 0.9721726804311679 ) -- ( 0.2714599497159103 , 0.9648432538482861 );
\draw[Gamma_hinit] ( 0.2714599497159103 , 0.9648432538482861 ) -- ( 0.30156915528045863 , 0.9567341467890297 );
\draw[Gamma_lininit] ( 0.005250623914458279 , 0.9974419802321449 ) -- ( -0.1496454352653978 , 0.9883497052641569 );
\draw[Gamma_hinit] ( 0.005286943407569902 , 0.9999918469329994 ) -- ( -0.04659004967975893 , 0.9989062988951593 );
\draw[Gamma_hinit] ( -0.04659004967975893 , 0.9989062988951593 ) -- ( -0.09837900735623753 , 0.9950312281486251 );
\draw[Gamma_hinit] ( -0.09837900735623753 , 0.9950312281486251 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[simpl_divinit] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.028796577721555222 , 0.9028060258069358 );
\draw[simpl_divinit] ( -0.028796577721555222 , 0.9028060258069358 ) -- ( 0.016652808380769584 , 0.952136357308071 );
\draw[simpl_divinit] ( 0.016652808380769584 , 0.952136357308071 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[Gamma_lininit] ( 0.005250623914458279 , 0.9974419802321449 ) -- ( 0.061828177001568535 , 0.9974908133311173 );
\draw[Gamma_hinit] ( 0.005286943407569902 , 0.9999918469329994 ) -- ( 0.024181351501764276 , 0.9997112447459808 );
\draw[Gamma_hinit] ( 0.024181351501764276 , 0.9997112447459808 ) -- ( 0.043047219957156636 , 0.9990840438320356 );
\draw[Gamma_hinit] ( 0.043047219957156636 , 0.9990840438320356 ) -- ( 0.06185830032836336 , 0.9981162487396179 );
\draw[Gamma_lininit] ( -0.2279338856223209 , 0.9667310846229946 ) -- ( -0.3402862250531146 , 0.9349245566287435 );
\draw[Gamma_hinit] ( -0.2292129494850327 , 0.9717284429947602 ) -- ( -0.26689223714428206 , 0.9610447062651545 );
\draw[Gamma_hinit] ( -0.26689223714428206 , 0.9610447062651545 ) -- ( -0.30393619095796875 , 0.9486244873981545 );
\draw[Gamma_hinit] ( -0.30393619095796875 , 0.9486244873981545 ) -- ( -0.340108589992369 , 0.9344989884874996 );
\draw[simpl_divinit] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24709034315803302 , 0.8975085702307233 );
\draw[simpl_divinit] ( -0.24709034315803302 , 0.8975085702307233 ) -- ( -0.1987203118248698 , 0.9453456148723178 );
\draw[simpl_divinit] ( -0.1987203118248698 , 0.9453456148723178 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[Gamma_lininit] ( -0.2279338856223209 , 0.9667310846229946 ) -- ( -0.1496454352653978 , 0.9883497052641569 );
\draw[Gamma_hinit] ( -0.2292129494850327 , 0.9717284429947602 ) -- ( -0.20275782570411316 , 0.9781085382468879 );
\draw[Gamma_hinit] ( -0.20275782570411316 , 0.9781085382468879 ) -- ( -0.17620148901122745 , 0.9836334265955315 );
\draw[Gamma_hinit] ( -0.17620148901122745 , 0.9836334265955315 ) -- ( -0.14964345090783668 , 0.9882930565232805 );
\draw[Gamma_lininit] ( -0.3402862250531146 , 0.9349245566287435 ) -- ( -0.5084883955081503 , 0.8366196512223832 );
\draw[Gamma_hinit] ( -0.340108589992369 , 0.9344989884874996 ) -- ( -0.3989026046211168 , 0.9070593969713362 );
\draw[Gamma_hinit] ( -0.3989026046211168 , 0.9070593969713362 ) -- ( -0.4556526251933883 , 0.8745117009425548 );
\draw[Gamma_hinit] ( -0.4556526251933883 , 0.8745117009425548 ) -- ( -0.5091540627012665 , 0.8374877472367116 );
\draw[Gamma_lininit] ( -0.8747619340497739 , 0.002118826989298578 ) -- ( -0.8747619321220745 , -0.011143690257906638 );
\draw[Gamma_hinit] ( -0.8749985131396436 , 0.002122248820941129 ) -- ( -0.8749980257146923 , -0.0023012016139801897 );
\draw[Gamma_hinit] ( -0.8749980257146923 , -0.0023012016139801897 ) -- ( -0.874983152141417 , -0.006724589657695923 );
\draw[Gamma_hinit] ( -0.874983152141417 , -0.006724589657695923 ) -- ( -0.8749538924747936 , -0.011147817584558746 );
\draw[Gamma_lininit] ( -0.8747619340497739 , 0.002118826989298578 ) -- ( -0.8626303825387962 , 0.14245571767831727 );
\draw[Gamma_hinit] ( -0.8749985131396436 , 0.002122248820941129 ) -- ( -0.8741017553565115 , 0.04901991764992354 );
\draw[Gamma_hinit] ( -0.8741017553565115 , 0.04901991764992354 ) -- ( -0.8715310006625494 , 0.09602701166538985 );
\draw[Gamma_hinit] ( -0.8715310006625494 , 0.09602701166538985 ) -- ( -0.8672829264275609 , 0.1429606065626193 );
\draw[Gamma_lininit] ( -0.8747619321220745 , -0.011143690257906638 ) -- ( -0.8627831390242837 , -0.13930909376152234 );
\draw[Gamma_hinit] ( -0.8749538924747936 , -0.011147817584558746 ) -- ( -0.8739100950981212 , -0.05398976032583031 );
\draw[Gamma_hinit] ( -0.8739100950981212 , -0.05398976032583031 ) -- ( -0.8714662873751609 , -0.09692721620077104 );
\draw[Gamma_hinit] ( -0.8714662873751609 , -0.09692721620077104 ) -- ( -0.86761982830845 , -0.13982052974787337 );
\draw[simpl_divinit] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36715381450560236 , -0.8497142439363063 );
\draw[simpl_divinit] ( -0.36715381450560236 , -0.8497142439363063 ) -- ( -0.4417989619226031 , -0.8442046686780666 );
\draw[simpl_divinit] ( -0.4417989619226031 , -0.8442046686780666 ) -- ( -0.513126292502517 , -0.8344426673098488 );
\draw[Gamma_lininit] ( -0.49916706420221485 , -0.8426595448188846 ) -- ( -0.5131752960516331 , -0.8345048849700012 );
\draw[Gamma_hinit] ( -0.5002547055671624 , -0.8441241064788793 ) -- ( -0.5045766060580823 , -0.8409224588159906 );
\draw[Gamma_hinit] ( -0.5045766060580823 , -0.8409224588159906 ) -- ( -0.508867401388317 , -0.8376951594277208 );
\draw[Gamma_hinit] ( -0.508867401388317 , -0.8376951594277208 ) -- ( -0.513126292502517 , -0.8344426673098488 );
\draw[Gamma_lininit] ( -0.671509342655684 , -0.6716687571227231 ) -- ( -0.5343531105560378 , -0.8118964998834883 );
\draw[Gamma_hinit] ( -0.6719796430021229 , -0.6720280374945187 ) -- ( -0.6311903562568849 , -0.7230706409664674 );
\draw[Gamma_hinit] ( -0.6311903562568849 , -0.7230706409664674 ) -- ( -0.5860027876002554 , -0.7711826428239762 );
\draw[Gamma_hinit] ( -0.5860027876002554 , -0.7711826428239762 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[simpl_divinit] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.441724302432247 , -0.704009700402669 );
\draw[simpl_divinit] ( -0.441724302432247 , -0.704009700402669 ) -- ( -0.48930741601055827 , -0.7594727416278786 );
\draw[simpl_divinit] ( -0.48930741601055827 , -0.7594727416278786 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[Gamma_lininit] ( -0.5131752960516331 , -0.8345048849700012 ) -- ( -0.5343531105560378 , -0.8118964998834883 );
\draw[Gamma_hinit] ( -0.513126292502517 , -0.8344426673098488 ) -- ( -0.5212117651533547 , -0.8282044736280084 );
\draw[Gamma_hinit] ( -0.5212117651533547 , -0.8282044736280084 ) -- ( -0.5292382517385833 , -0.8218263743087858 );
\draw[Gamma_hinit] ( -0.5292382517385833 , -0.8218263743087858 ) -- ( -0.5372025598815832 , -0.8153128230808295 );
\draw[simpl_divinit] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.4344530266636434 , -0.8489715622947432 );
\draw[simpl_divinit] ( 0.4344530266636434 , -0.8489715622947432 ) -- ( 0.5050325326553157 , -0.8476382574147201 );
\draw[simpl_divinit] ( 0.5050325326553157 , -0.8476382574147201 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5662824010894792 , -0.8465786176179868 ) -- ( 0.573784165177389 , -0.8431205536487426 );
\draw[Gamma_hinit] ( 0.5666159313398291 , -0.8471694738696 ) -- ( 0.5690162398138066 , -0.8458370059539283 );
\draw[Gamma_hinit] ( 0.5690162398138066 , -0.8458370059539283 ) -- ( 0.5714126433507561 , -0.8444998527538512 );
\draw[Gamma_hinit] ( 0.5714126433507561 , -0.8444998527538512 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5794122371542549 , -0.8392832155429714 ) -- ( 0.7310198148881782 , -0.7372605485861503 );
\draw[Gamma_hinit] ( 0.5797080896246563 , -0.8398191217564054 ) -- ( 0.6319247771775781 , -0.808408131455037 );
\draw[Gamma_hinit] ( 0.6319247771775781 , -0.808408131455037 ) -- ( 0.6827034248415983 , -0.7744243156050201 );
\draw[Gamma_hinit] ( 0.6827034248415983 , -0.7744243156050201 ) -- ( 0.7316363996579938 , -0.7380612043714526 );
\draw[simpl_divinit] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.650999560388248 , -0.7125173753482927 );
\draw[simpl_divinit] ( 0.650999560388248 , -0.7125173753482927 ) -- ( 0.6133397502994633 , -0.7795613808065784 );
\draw[simpl_divinit] ( 0.6133397502994633 , -0.7795613808065784 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.5794122371542549 , -0.8392832155429714 ) -- ( 0.573784165177389 , -0.8431205536487426 );
\draw[Gamma_hinit] ( 0.5797080896246563 , -0.8398191217564054 ) -- ( 0.577741646086625 , -0.8409360920979335 );
\draw[Gamma_hinit] ( 0.577741646086625 , -0.8409360920979335 ) -- ( 0.5757739734516001 , -0.8420490683298746 );
\draw[Gamma_hinit] ( 0.5757739734516001 , -0.8420490683298746 ) -- ( 0.573805096806451 , -0.8431580347454506 );
\draw[Gamma_lininit] ( 0.7310198148881782 , -0.7372605485861503 ) -- ( 0.8279310778441119 , -0.6517977712459657 );
\draw[Gamma_hinit] ( 0.7316363996579938 , -0.7380612043714526 ) -- ( 0.7651167527929017 , -0.7109047587668647 );
\draw[Gamma_hinit] ( 0.7651167527929017 , -0.7109047587668647 ) -- ( 0.7976424836721071 , -0.6825171225330835 );
\draw[Gamma_hinit] ( 0.7976424836721071 , -0.6825171225330835 ) -- ( 0.8290887159845408 , -0.6529772281018158 );
\draw[Gamma_lininit] ( 0.7182393031214332 , 0.7475684773942554 ) -- ( 0.5812139052483845 , 0.8373085565650978 );
\draw[Gamma_hinit] ( 0.718633887583975 , 0.7480927119241447 ) -- ( 0.6744451779953158 , 0.7802003621374909 );
\draw[Gamma_hinit] ( 0.6744451779953158 , 0.7802003621374909 ) -- ( 0.6287798232392143 , 0.810399623262183 );
\draw[Gamma_hinit] ( 0.6287798232392143 , 0.810399623262183 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[Gamma_lininit] ( 0.7182393031214332 , 0.7475684773942554 ) -- ( 0.8092637578320914 , 0.6682830177581316 );
\draw[Gamma_hinit] ( 0.718633887583975 , 0.7480927119241447 ) -- ( 0.7502631881895989 , 0.7232014164244172 );
\draw[Gamma_hinit] ( 0.7502631881895989 , 0.7232014164244172 ) -- ( 0.7811035453091661 , 0.6972130192360003 );
\draw[Gamma_hinit] ( 0.7811035453091661 , 0.6972130192360003 ) -- ( 0.8110514595596234 , 0.6701918968915587 );
\draw[simpl_divinit] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4265770903223066 , 0.855631979320184 );
\draw[simpl_divinit] ( 0.4265770903223066 , 0.855631979320184 ) -- ( 0.49642562923376754 , 0.8535569390293412 );
\draw[simpl_divinit] ( 0.49642562923376754 , 0.8535569390293412 ) -- ( 0.5645056974274253 , 0.848332810698402 );
\draw[Gamma_lininit] ( 0.5437222563547193 , 0.8575197719716932 ) -- ( 0.564446630774493 , 0.848226709535652 );
\draw[Gamma_hinit] ( 0.5445659925097824 , 0.8590938447493811 ) -- ( 0.5512410467667109 , 0.8555429773018443 );
\draw[Gamma_hinit] ( 0.5512410467667109 , 0.8555429773018443 ) -- ( 0.557887920008326 , 0.8519558281206239 );
\draw[Gamma_hinit] ( 0.557887920008326 , 0.8519558281206239 ) -- ( 0.5645056974274253 , 0.848332810698402 );
\draw[simpl_divinit] ( 0.4593101041183405 , 0.6603102868649309 ) -- ( 0.5004698743952357 , 0.7202541588742383 );
\draw[simpl_divinit] ( 0.5004698743952357 , 0.7202541588742383 ) -- ( 0.5413392703296468 , 0.7796608323262442 );
\draw[simpl_divinit] ( 0.5413392703296468 , 0.7796608323262442 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[Gamma_lininit] ( 0.564446630774493 , 0.848226709535652 ) -- ( 0.5812139052483845 , 0.8373085565650978 );
\draw[Gamma_hinit] ( 0.5645056974274253 , 0.848332810698402 ) -- ( 0.5703212239003347 , 0.8451082950022687 );
\draw[Gamma_hinit] ( 0.5703212239003347 , 0.8451082950022687 ) -- ( 0.5761250276527968 , 0.8418500884324096 );
\draw[Gamma_hinit] ( 0.5761250276527968 , 0.8418500884324096 ) -- ( 0.5819164920061405 , 0.8385585734986778 );
\draw[simpl_divinit] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3704473286693759 , 0.8451255072535278 );
\draw[simpl_divinit] ( -0.3704473286693759 , 0.8451255072535278 ) -- ( -0.44522594989973047 , 0.8404796757937625 );
\draw[simpl_divinit] ( -0.44522594989973047 , 0.8404796757937625 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5084883955081503 , 0.8366196512223832 ) -- ( -0.5167467760206237 , 0.8317069047043055 );
\draw[Gamma_hinit] ( -0.5091540627012665 , 0.8374877472367116 ) -- ( -0.5116872817059824 , 0.8355586520462202 );
\draw[Gamma_hinit] ( -0.5116872817059824 , 0.8355586520462202 ) -- ( -0.5142093799110615 , 0.8336207264412092 );
\draw[Gamma_hinit] ( -0.5142093799110615 , 0.8336207264412092 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5286573893536262 , 0.8187336100769067 ) -- ( -0.6743666868841603 , 0.6675005705715762 );
\draw[Gamma_hinit] ( -0.5304054757860804 , 0.820878578949741 ) -- ( -0.5829328216063282 , 0.7741863674284161 );
\draw[Gamma_hinit] ( -0.5829328216063282 , 0.7741863674284161 ) -- ( -0.6314392273678807 , 0.7227777071481072 );
\draw[Gamma_hinit] ( -0.6314392273678807 , 0.7227777071481072 ) -- ( -0.6749734019123048 , 0.6679567208369248 );
\draw[simpl_divinit] ( -0.6443794566734953 , 0.5988507739502886 ) -- ( -0.6086735226678559 , 0.682203312604183 );
\draw[simpl_divinit] ( -0.6086735226678559 , 0.682203312604183 ) -- ( -0.5654615541161018 , 0.7604882878904633 );
\draw[simpl_divinit] ( -0.5654615541161018 , 0.7604882878904633 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.5286573893536262 , 0.8187336100769067 ) -- ( -0.5167467760206237 , 0.8317069047043055 );
\draw[Gamma_hinit] ( -0.5304054757860804 , 0.820878578949741 ) -- ( -0.5258627523449275 , 0.8245225617219503 );
\draw[Gamma_hinit] ( -0.5258627523449275 , 0.8245225617219503 ) -- ( -0.5213007995656065 , 0.8281213338671723 );
\draw[Gamma_hinit] ( -0.5213007995656065 , 0.8281213338671723 ) -- ( -0.5167201905208877 , 0.8316740694654539 );
\draw[Gamma_lininit] ( -0.6743666868841603 , 0.6675005705715762 ) -- ( -0.7084596708031061 , 0.6176924506886282 );
\draw[Gamma_hinit] ( -0.6749734019123048 , 0.6679567208369248 ) -- ( -0.6866658479707083 , 0.6515524136471034 );
\draw[Gamma_hinit] ( -0.6866658479707083 , 0.6515524136471034 ) -- ( -0.6979880424789604 , 0.6348842060108405 );
\draw[Gamma_hinit] ( -0.6979880424789604 , 0.6348842060108405 ) -- ( -0.7089311625837698 , 0.6179768475471666 );
\draw[simpl_divinit] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8658774177388243 , 0.07131567559797547 );
\draw[simpl_divinit] ( -0.8658774177388243 , 0.07131567559797547 ) -- ( -0.8631523804444426 , 0.1474367170887239 );
\draw[simpl_divinit] ( -0.8631523804444426 , 0.1474367170887239 ) -- ( -0.856067423468583 , 0.2228154405491246 );
\draw[Gamma_lininit] ( -0.8626303825387962 , 0.14245571767831727 ) -- ( -0.8560031150455092 , 0.22280225881850865 );
\draw[Gamma_hinit] ( -0.8672829264275609 , 0.1429606065626193 ) -- ( -0.8640964231683158 , 0.16971379552390475 );
\draw[Gamma_hinit] ( -0.8640964231683158 , 0.16971379552390475 ) -- ( -0.8603582978591896 , 0.196343609503228 );
\draw[Gamma_hinit] ( -0.8603582978591896 , 0.196343609503228 ) -- ( -0.856067423468583 , 0.2228154405491246 );
\draw[Gamma_lininit] ( -0.8036993978221356 , 0.4230105690926387 ) -- ( -0.8541416735735347 , 0.23102573176566135 );
\draw[Gamma_hinit] ( -0.8035102400564463 , 0.4229470514725649 ) -- ( -0.8241307366814358 , 0.3600818753139277 );
\draw[Gamma_hinit] ( -0.8241307366814358 , 0.3600818753139277 ) -- ( -0.8411611623522972 , 0.2959161869235172 );
\draw[Gamma_hinit] ( -0.8411611623522972 , 0.2959161869235172 ) -- ( -0.8546067133353566 , 0.23110055460389892 );
\draw[simpl_divinit] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.7380750902502076 , 0.14566488656925272 );
\draw[simpl_divinit] ( -0.7380750902502076 , 0.14566488656925272 ) -- ( -0.7966138302540313 , 0.1884367031895824 );
\draw[simpl_divinit] ( -0.7966138302540313 , 0.1884367031895824 ) -- ( -0.8546067133353566 , 0.2311005546038989 );
\draw[Gamma_lininit] ( -0.8560031150455092 , 0.22280225881850865 ) -- ( -0.8541416735735347 , 0.23102573176566135 );
\draw[Gamma_hinit] ( -0.856067423468583 , 0.2228154405491246 ) -- ( -0.855586716411614 , 0.22557731244928528 );
\draw[Gamma_hinit] ( -0.855586716411614 , 0.22557731244928528 ) -- ( -0.8550998121213463 , 0.22833903928435162 );
\draw[Gamma_hinit] ( -0.8550998121213463 , 0.22833903928435162 ) -- ( -0.8546067133353566 , 0.23110055460389892 );
\draw[Gamma_lininit] ( -0.7084596708031061 , 0.6176924506886282 ) -- ( -0.7518490643814139 , 0.5262474689876631 );
\draw[Gamma_hinit] ( -0.7089311625837698 , 0.6179768475471666 ) -- ( -0.7264067690310663 , 0.5891985159566961 );
\draw[Gamma_hinit] ( -0.7264067690310663 , 0.5891985159566961 ) -- ( -0.7429009450909613 , 0.5596542082638587 );
\draw[Gamma_hinit] ( -0.7429009450909613 , 0.5596542082638587 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[simpl_divinit] ( -0.8642012512248526 , -0.0047843729322084 ) -- ( -0.8653546700604461 , -0.08038616034215754 );
\draw[simpl_divinit] ( -0.8653546700604461 , -0.08038616034215754 ) -- ( -0.8621607395488017 , -0.1559781820234809 );
\draw[simpl_divinit] ( -0.8621607395488017 , -0.1559781820234809 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8627831390242837 , -0.13930909376152237 ) -- ( -0.8546080469311693 , -0.230798349633684 );
\draw[Gamma_hinit] ( -0.86761982830845 , -0.1398205297478734 ) -- ( -0.8640170837438449 , -0.17031892190819206 );
\draw[Gamma_hinit] ( -0.8640170837438449 , -0.17031892190819206 ) -- ( -0.85969736237621 , -0.20066576458393784 );
\draw[Gamma_hinit] ( -0.85969736237621 , -0.20066576458393784 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8520767454781863 , -0.24116827503638572 ) -- ( -0.8008279192252156 , -0.4309653856739578 );
\draw[Gamma_hinit] ( -0.8527332686447621 , -0.24127969418145406 ) -- ( -0.8388896793248724 , -0.30537600218858707 );
\draw[Gamma_hinit] ( -0.8388896793248724 , -0.30537600218858707 ) -- ( -0.821515504200449 , -0.36879165106483364 );
\draw[Gamma_hinit] ( -0.821515504200449 , -0.36879165106483364 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[simpl_divinit] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.7344570054396269 , -0.31305777292750464 );
\draw[simpl_divinit] ( -0.7344570054396269 , -0.31305777292750464 ) -- ( -0.7961047605847329 , -0.27217886486684895 );
\draw[simpl_divinit] ( -0.7961047605847329 , -0.27217886486684895 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.8520767454781863 , -0.24116827503638572 ) -- ( -0.8546080469311693 , -0.230798349633684 );
\draw[Gamma_hinit] ( -0.8527332686447621 , -0.24127969418145406 ) -- ( -0.8533852090311795 , -0.2377897521667464 );
\draw[Gamma_hinit] ( -0.8533852090311795 , -0.2377897521667464 ) -- ( -0.8540270926403456 , -0.2342996504165332 );
\draw[Gamma_hinit] ( -0.8540270926403456 , -0.2342996504165332 ) -- ( -0.8546589132508593 , -0.23080952467234436 );
\draw[Gamma_lininit] ( -0.671509342655684 , -0.6716687571227231 ) -- ( -0.7030059507401958 , -0.6259973437669402 );
\draw[Gamma_hinit] ( -0.6719796430021229 , -0.6720280374945187 ) -- ( -0.682825778534166 , -0.6570248860514807 );
\draw[Gamma_hinit] ( -0.682825778534166 , -0.6570248860514807 ) -- ( -0.6933607626316961 , -0.6417933023030276 );
\draw[Gamma_hinit] ( -0.6933607626316961 , -0.6417933023030276 ) -- ( -0.7035775952292816 , -0.6263525001741833 );
\draw[simpl_divinit] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.7011347624074759 , 0.4010805331699107 );
\draw[simpl_divinit] ( -0.7011347624074759 , 0.4010805331699107 ) -- ( -0.7303984874380953 , 0.465489975529971 );
\draw[simpl_divinit] ( -0.7303984874380953 , 0.465489975529971 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[Gamma_lininit] ( -0.8036993978221356 , 0.4230105690926387 ) -- ( -0.7518490643814139 , 0.5262474689876631 );
\draw[Gamma_hinit] ( -0.8035102400564463 , 0.4229470514725649 ) -- ( -0.7898744599627326 , 0.4587819033635618 );
\draw[Gamma_hinit] ( -0.7898744599627326 , 0.4587819033635618 ) -- ( -0.7748232027973663 , 0.494350508298889 );
\draw[Gamma_hinit] ( -0.7748232027973663 , 0.494350508298889 ) -- ( -0.7583979287359829 , 0.5294546418989141 );
\draw[Gamma_lininit] ( -0.7441552229075709 , -0.5407833596593087 ) -- ( -0.7030059507401958 , -0.6259973437669402 );
\draw[Gamma_hinit] ( -0.7509649662220519 , -0.5442595330834025 ) -- ( -0.7360336841480409 , -0.572259212478469 );
\draw[Gamma_hinit] ( -0.7360336841480409 , -0.572259212478469 ) -- ( -0.7202333139307502 , -0.599653960268056 );
\draw[Gamma_hinit] ( -0.7202333139307502 , -0.599653960268056 ) -- ( -0.7035775952292816 , -0.6263525001741833 );
\draw[simpl_divinit] ( -0.6439170193115655 , -0.6104587096015102 ) -- ( -0.7021217628165466 , -0.5539269029406055 );
\draw[simpl_divinit] ( -0.7021217628165466 , -0.5539269029406055 ) -- ( -0.7543634093915871 , -0.49345720616330013 );
\draw[simpl_divinit] ( -0.7543634093915871 , -0.49345720616330013 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[Gamma_lininit] ( -0.7441552229075709 , -0.5407833596593087 ) -- ( -0.8008279192252156 , -0.4309653856739578 );
\draw[Gamma_hinit] ( -0.7509649662220519 , -0.5442595330834025 ) -- ( -0.7691090463070802 , -0.5069591411173594 );
\draw[Gamma_hinit] ( -0.7691090463070802 , -0.5069591411173594 ) -- ( -0.7856745099036477 , -0.46908767001032114 );
\draw[Gamma_hinit] ( -0.7856745099036477 , -0.46908767001032114 ) -- ( -0.8006084272381483 , -0.4308873280306745 );
\draw[simpl_divinit] ( 0.6857975048663628 , -0.6419058200997549 ) -- ( 0.7499642074372949 , -0.6321652180046637 );
\draw[simpl_divinit] ( 0.7499642074372949 , -0.6321652180046637 ) -- ( 0.8125508633406191 , -0.6204395699692774 );
\draw[simpl_divinit] ( 0.8125508633406191 , -0.6204395699692774 ) -- ( 0.8734938484571478 , -0.6071645135784296 );
\draw[Gamma_lininit] ( 0.8279310778441119 , -0.6517977712459657 ) -- ( 0.8721623376302697 , -0.6059142194878674 );
\draw[Gamma_hinit] ( 0.8290887159845408 , -0.6529772281018158 ) -- ( 0.8441672280633705 , -0.6379882394468492 );
\draw[Gamma_hinit] ( 0.8441672280633705 , -0.6379882394468492 ) -- ( 0.8589773962630992 , -0.6227116756017932 );
\draw[Gamma_hinit] ( 0.8589773962630992 , -0.6227116756017932 ) -- ( 0.8734938484571478 , -0.6071645135784296 );
\draw[Gamma_lininit] ( 0.8721623376302697 , -0.6059142194878674 ) -- ( 0.9814117644892584 , -0.4671507597123173 );
\draw[Gamma_hinit] ( 0.8734938484571478 , -0.6071645135784296 ) -- ( 0.912164089389538 , -0.5626074353120277 );
\draw[Gamma_hinit] ( 0.912164089389538 , -0.5626074353120277 ) -- ( 0.9483871822282278 , -0.5158998209389499 );
\draw[Gamma_hinit] ( 0.9483871822282278 , -0.5158998209389499 ) -- ( 0.9817598162570096 , -0.4673657712305371 );
\draw[Gamma_lininit] ( 1.1209213798860487 , -0.0594088781661743 ) -- ( 1.1173657906793442 , 0.0993423577122211 );
\draw[Gamma_hinit] ( 1.1227941329011082 , -0.05956691249957871 ) -- ( 1.1249925761623971 , -0.006530035372470617 );
\draw[Gamma_hinit] ( 1.1249925761623971 , -0.006530035372470617 ) -- ( 1.1236540489954776 , 0.04671737120490184 );
\draw[Gamma_hinit] ( 1.1236540489954776 , 0.04671737120490184 ) -- ( 1.1188002168814657 , 0.09953795968415663 );
\draw[Gamma_lininit] ( 1.0994396258034254 , 0.19047052742030868 ) -- ( 1.069390799181078 , 0.2926701534023044 );
\draw[Gamma_hinit] ( 1.102022231557312 , 0.19109295055466677 ) -- ( 1.092886259488375 , 0.2255379545256611 );
\draw[Gamma_hinit] ( 1.092886259488375 , 0.2255379545256611 ) -- ( 1.0823096573918447 , 0.25957434972793386 );
\draw[Gamma_hinit] ( 1.0823096573918447 , 0.25957434972793386 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[simpl_divinit] ( 1.0088859651268092 , 0.2451430308020708 ) -- ( 1.0490186478901349 , 0.19759393908287234 );
\draw[simpl_divinit] ( 1.0490186478901349 , 0.19759393908287234 ) -- ( 1.085652614875411 , 0.1488037572214037 );
\draw[simpl_divinit] ( 1.085652614875411 , 0.1488037572214037 ) -- ( 1.1188002168814657 , 0.0995379596841566 );
\draw[Gamma_lininit] ( 1.0994396258034254 , 0.19047052742030868 ) -- ( 1.1173657906793442 , 0.0993423577122211 );
\draw[Gamma_hinit] ( 1.102022231557312 , 0.19109295055466677 ) -- ( 1.1087708800516514 , 0.16078221274265725 );
\draw[Gamma_hinit] ( 1.1087708800516514 , 0.16078221274265725 ) -- ( 1.114378048417256 , 0.1302149888104134 );
\draw[Gamma_hinit] ( 1.114378048417256 , 0.1302149888104134 ) -- ( 1.1188002168814657 , 0.09953795968415662 );
\draw[Gamma_lininit] ( 1.0754109628385535 , -0.2783168208587663 ) -- ( 1.1100353292298482 , -0.13599578683047642 );
\draw[Gamma_hinit] ( 1.0757516338540467 , -0.2784479628084618 ) -- ( 1.0909852062813152 , -0.2320639431545679 );
\draw[Gamma_hinit] ( 1.0909852062813152 , -0.2320639431545679 ) -- ( 1.1035630759674386 , -0.18462061747424838 );
\draw[Gamma_hinit] ( 1.1035630759674386 , -0.18462061747424838 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[simpl_divinit] ( 0.9993569123864751 , 0.0269710182908328 ) -- ( 1.0411187843207128 , -0.02754016790283268 );
\draw[simpl_divinit] ( 1.0411187843207128 , -0.02754016790283268 ) -- ( 1.0789363107261079 , -0.082288487240053 );
\draw[simpl_divinit] ( 1.0789363107261079 , -0.082288487240053 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[Gamma_lininit] ( 1.1209213798860487 , -0.0594088781661743 ) -- ( 1.1100353292298482 , -0.13599578683047642 );
\draw[Gamma_hinit] ( 1.1227941329011082 , -0.05956691249957871 ) -- ( 1.1204690146619987 , -0.08527788739134261 );
\draw[Gamma_hinit] ( 1.1204690146619987 , -0.08527788739134261 ) -- ( 1.1173066390082371 , -0.1109689310280731 );
\draw[Gamma_hinit] ( 1.1173066390082371 , -0.1109689310280731 ) -- ( 1.1133255832059736 , -0.13654609900744064 );
\draw[Gamma_lininit] ( 0.9811378577753552 , 0.468122117816936 ) -- ( 0.9801974867162203 , 0.4697417923649787 );
\draw[Gamma_hinit] ( 0.9812334653485155 , 0.4681832011449482 ) -- ( 0.9808941988574218 , 0.46870682603327596 );
\draw[Gamma_hinit] ( 0.9808941988574218 , 0.46870682603327596 ) -- ( 0.9805546194037883 , 0.46923020947708804 );
\draw[Gamma_hinit] ( 0.9805546194037883 , 0.46923020947708804 ) -- ( 0.9802147274137979 , 0.46975335102324567 );
\draw[simpl_divinit] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.013780099106292 , 0.4126269395201964 );
\draw[simpl_divinit] ( 1.013780099106292 , 0.4126269395201964 ) -- ( 1.0443060343246746 , 0.3537246487399223 );
\draw[simpl_divinit] ( 1.0443060343246746 , 0.3537246487399223 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[Gamma_lininit] ( 0.9811378577753552 , 0.468122117816936 ) -- ( 1.069390799181078 , 0.2926701534023044 );
\draw[Gamma_hinit] ( 0.9812334653485155 , 0.4681832011449482 ) -- ( 1.0149331655705476 , 0.4120856228245294 );
\draw[Gamma_hinit] ( 1.0149331655705476 , 0.4120856228245294 ) -- ( 1.0448539495322344 , 0.3534401446074914 );
\draw[Gamma_hinit] ( 1.0448539495322344 , 0.3534401446074914 ) -- ( 1.070359971905752 , 0.29305246764610954 );
\draw[Gamma_lininit] ( 0.9801974867162203 , 0.4697417923649787 ) -- ( 0.9777810856454172 , 0.4727140749996265 );
\draw[Gamma_hinit] ( 0.9802147274137979 , 0.46975335102324567 ) -- ( 0.9795222146165526 , 0.470819429454574 );
\draw[Gamma_hinit] ( 0.9795222146165526 , 0.470819429454574 ) -- ( 0.9788281555501158 , 0.47188481947492844 );
\draw[Gamma_hinit] ( 0.9788281555501158 , 0.47188481947492844 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[simpl_divinit] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7365535163272303 , 0.6566597641355998 );
\draw[simpl_divinit] ( 0.7365535163272303 , 0.6566597641355998 ) -- ( 0.7996373570542228 , 0.6396797668409469 );
\draw[simpl_divinit] ( 0.7996373570542228 , 0.6396797668409469 ) -- ( 0.860757000612894 , 0.620836699602392 );
\draw[Gamma_lininit] ( 0.8092637578320914 , 0.6682830177581316 ) -- ( 0.8602292173838767 , 0.6203246238000713 );
\draw[Gamma_hinit] ( 0.8110514595596234 , 0.6701918968915587 ) -- ( 0.8279694402661534 , 0.6540600286852662 );
\draw[Gamma_hinit] ( 0.8279694402661534 , 0.6540600286852662 ) -- ( 0.8445483591621478 , 0.6376018809127806 );
\draw[Gamma_hinit] ( 0.8445483591621478 , 0.6376018809127806 ) -- ( 0.860757000612894 , 0.620836699602392 );
\draw[simpl_divinit] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8384670214260548 , 0.4854765978109666 );
\draw[simpl_divinit] ( 0.8384670214260548 , 0.4854765978109666 ) -- ( 0.9090019074594458 , 0.47966209417721134 );
\draw[simpl_divinit] ( 0.9090019074594458 , 0.47966209417721134 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[Gamma_lininit] ( 0.8602292173838767 , 0.6203246238000713 ) -- ( 0.9777810856454172 , 0.4727140749996265 );
\draw[Gamma_hinit] ( 0.860757000612894 , 0.620836699602392 ) -- ( 0.9027373466291513 , 0.573929971376578 );
\draw[Gamma_hinit] ( 0.9027373466291513 , 0.573929971376578 ) -- ( 0.9420320828036699 , 0.5244937474067058 );
\draw[Gamma_hinit] ( 0.9420320828036699 , 0.5244937474067058 ) -- ( 0.978132554363165 , 0.47294951800365814 );
\draw[Gamma_lininit] ( 1.0754109628385535 , -0.2783168208587663 ) -- ( 1.0064399815736196 , -0.4180627260176114 );
\draw[Gamma_hinit] ( 1.0757516338540467 , -0.2784479628084618 ) -- ( 1.056767820847888 , -0.3267830344804474 );
\draw[Gamma_hinit] ( 1.056767820847888 , -0.3267830344804474 ) -- ( 1.0348571392492174 , -0.37419622610002823 );
\draw[Gamma_hinit] ( 1.0348571392492174 , -0.37419622610002823 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[simpl_divinit] ( 0.8085604585213968 , -0.4376951526702597 ) -- ( 0.8769737751912831 , -0.4327933541493978 );
\draw[simpl_divinit] ( 0.8769737751912831 , -0.4327933541493978 ) -- ( 0.9441808557930821 , -0.42690630431969406 );
\draw[simpl_divinit] ( 0.9441808557930821 , -0.42690630431969406 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[Gamma_lininit] ( 0.9814117644892584 , -0.4671507597123173 ) -- ( 1.0064399815736196 , -0.4180627260176114 );
\draw[Gamma_hinit] ( 0.9817598162570096 , -0.4673657712305371 ) -- ( 0.9915394128643461 , -0.451922421109438 );
\draw[Gamma_hinit] ( 0.9915394128643461 , -0.451922421109438 ) -- ( 1.0010645607697748 , -0.43623060117295137 );
\draw[Gamma_hinit] ( 1.0010645607697748 , -0.43623060117295137 ) -- ( 1.0103183087524057 , -0.42031200868792795 );
\draw[Gamma_linfinal] ( -0.33435631893764445 , -0.9303368968318325 ) -- ( -0.23087677021813177 , -0.9610076753845568 );
\draw[Gamma_hfinal] ( -0.3341105290818146 , -0.9298348924946881 ) -- ( -0.30148267651701194 , -0.9445657622020922 );
\draw[Gamma_hfinal] ( -0.30148267651701194 , -0.9445657622020922 ) -- ( -0.26771975721717445 , -0.9575077820696496 );
\draw[Gamma_hfinal] ( -0.26771975721717445 , -0.9575077820696496 ) -- ( -0.23311468058159987 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( -0.33435631893764445 , -0.9303368968318325 ) -- ( -0.45642493127842226 , -0.844141529910465 );
\draw[Gamma_hfinal] ( -0.3341105290818146 , -0.9298348924946881 ) -- ( -0.37791252897119065 , -0.9064175485840388 );
\draw[Gamma_hfinal] ( -0.37791252897119065 , -0.9064175485840388 ) -- ( -0.42010498737802865 , -0.8789857865119173 );
\draw[Gamma_hfinal] ( -0.42010498737802865 , -0.8789857865119173 ) -- ( -0.45979091987851317 , -0.8480841916905792 );
\draw[Gamma_linfinal] ( -0.14782898724598892 , -0.9884484392136378 ) -- ( 0.005359005106323939 , -0.9957783462771435 );
\draw[Gamma_hfinal] ( -0.14777830856319002 , -0.9881146229372317 ) -- ( -0.09718193103272682 , -0.9950242074605414 );
\draw[Gamma_hfinal] ( -0.09718193103272682 , -0.9950242074605414 ) -- ( -0.045960990804026505 , -0.9989217345373796 );
\draw[Gamma_hfinal] ( -0.045960990804026505 , -0.9989217345373796 ) -- ( 0.005421727792923558 , -0.9999927895993833 );
\draw[simpl_divfinal] ( -0.0689627237637984 , -0.8517231606019724 ) -- ( -0.12365413513256965 , -0.8915465846102922 );
\draw[simpl_divfinal] ( -0.12365413513256965 , -0.8915465846102922 ) -- ( -0.17839181395608547 , -0.9304521495591901 );
\draw[simpl_divfinal] ( -0.17839181395608547 , -0.9304521495591901 ) -- ( -0.2331146805815999 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( -0.14782898724598892 , -0.9884484392136378 ) -- ( -0.23087677021813177 , -0.9610076753845568 );
\draw[Gamma_hfinal] ( -0.14777830856319002 , -0.9881146229372317 ) -- ( -0.1762020161470321 , -0.9828303097801203 );
\draw[Gamma_hfinal] ( -0.1762020161470321 , -0.9828303097801203 ) -- ( -0.20470872519313976 , -0.97634347335904 );
\draw[Gamma_hfinal] ( -0.20470872519313976 , -0.97634347335904 ) -- ( -0.23311468058159987 , -0.9686565536313491 );
\draw[Gamma_linfinal] ( 0.06310982625536482 , -0.9978427600594914 ) -- ( 0.21239348626389437 , -0.9761989639161701 );
\draw[Gamma_hfinal] ( 0.06311664076080284 , -0.9980676040991148 ) -- ( 0.1132271321910916 , -0.9939070155301568 );
\draw[Gamma_hfinal] ( 0.1132271321910916 , -0.9939070155301568 ) -- ( 0.16325254636822598 , -0.9875829244215725 );
\draw[Gamma_hfinal] ( 0.16325254636822598 , -0.9875829244215725 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[simpl_divfinal] ( 0.1478161852845435 , -0.8494690108762007 ) -- ( 0.10047592213847147 , -0.9004825583103115 );
\draw[simpl_divfinal] ( 0.10047592213847147 , -0.9004825583103115 ) -- ( 0.052980282823124406 , -0.9505886350143399 );
\draw[simpl_divfinal] ( 0.052980282823124406 , -0.9505886350143399 ) -- ( 0.005421727792923558 , -0.9999927895993833 );
\draw[Gamma_linfinal] ( 0.06310982625536482 , -0.9978427600594914 ) -- ( 0.005359005106323939 , -0.9957783462771435 );
\draw[Gamma_hfinal] ( 0.06311664076080284 , -0.9980676040991148 ) -- ( 0.04396990577060261 , -0.9990556065453255 );
\draw[Gamma_hfinal] ( 0.04396990577060261 , -0.9990556065453255 ) -- ( 0.024728216698762493 , -0.9997014608641943 );
\draw[Gamma_hfinal] ( 0.024728216698762493 , -0.9997014608641943 ) -- ( 0.005421727792923543 , -0.9999927895993833 );
\draw[Gamma_linfinal] ( 0.30056665656054016 , -0.9584770140405277 ) -- ( 0.40373461091436935 , -0.927082541525271 );
\draw[Gamma_hfinal] ( 0.3008700788750492 , -0.9596805121426333 ) -- ( 0.33560368851483147 , -0.9502872127176989 );
\draw[Gamma_hfinal] ( 0.33560368851483147 , -0.9502872127176989 ) -- ( 0.3701212396545218 , -0.9400430107359714 );
\draw[Gamma_hfinal] ( 0.3701212396545218 , -0.9400430107359714 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[simpl_divfinal] ( 0.3624566543710404 , -0.8464593766106048 ) -- ( 0.31315812464816994 , -0.8924379273083014 );
\draw[simpl_divfinal] ( 0.31315812464816994 , -0.8924379273083014 ) -- ( 0.26324867523962686 , -0.9366424766142148 );
\draw[simpl_divfinal] ( 0.26324867523962686 , -0.9366424766142148 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[Gamma_linfinal] ( 0.30056665656054016 , -0.9584770140405277 ) -- ( 0.21239348626389437 , -0.9761989639161701 );
\draw[Gamma_hfinal] ( 0.3008700788750492 , -0.9596805121426333 ) -- ( 0.2717595049252988 , -0.9668185582961811 );
\draw[Gamma_hfinal] ( 0.2717595049252988 , -0.9668185582961811 ) -- ( 0.24244672360139685 , -0.9733488900204417 );
\draw[Gamma_hfinal] ( 0.24244672360139685 , -0.9733488900204417 ) -- ( 0.21298526177953186 , -0.9792350505447313 );
\draw[Gamma_linfinal] ( 0.5664655022406688 , -0.8634308566423112 ) -- ( 0.5810044436856158 , -0.8570084183211593 );
\draw[Gamma_hfinal] ( 0.5667500718251008 , -0.8640550531889181 ) -- ( 0.5715521403950233 , -0.8618105925488595 );
\draw[Gamma_hfinal] ( 0.5715521403950233 , -0.8618105925488595 ) -- ( 0.5763464522872095 , -0.8595506720453023 );
\draw[Gamma_hfinal] ( 0.5763464522872095 , -0.8595506720453023 ) -- ( 0.5811329044072572 , -0.8572753342110105 );
\draw[simpl_divfinal] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.5194748947751366 , -0.8763066083438537 );
\draw[simpl_divfinal] ( 0.5194748947751366 , -0.8763066083438537 ) -- ( 0.46234424368440885 , -0.9038161310588786 );
\draw[simpl_divfinal] ( 0.46234424368440885 , -0.9038161310588786 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[Gamma_linfinal] ( 0.5664655022406688 , -0.8634308566423112 ) -- ( 0.40373461091436935 , -0.927082541525271 );
\draw[Gamma_hfinal] ( 0.5667500718251008 , -0.8640550531889181 ) -- ( 0.5134997599871406 , -0.8876591186643327 );
\draw[Gamma_hfinal] ( 0.5134997599871406 , -0.8876591186643327 ) -- ( 0.4592999115688493 , -0.9093508648623939 );
\draw[Gamma_hfinal] ( 0.4592999115688493 , -0.9093508648623939 ) -- ( 0.404380314082471 , -0.9289756825295665 );
\draw[Gamma_linfinal] ( 0.5810044436856158 , -0.8570084183211593 ) -- ( 0.5991898075011673 , -0.8471698280357315 );
\draw[Gamma_hfinal] ( 0.5811329044072572 , -0.8572753342110105 ) -- ( 0.5873420070283905 , -0.8542924480808989 );
\draw[Gamma_hfinal] ( 0.5873420070283905 , -0.8542924480808989 ) -- ( 0.5935400425333311 , -0.8512819225921617 );
\draw[Gamma_hfinal] ( 0.5935400425333311 , -0.8512819225921617 ) -- ( 0.5997267408525498 , -0.8482438858997997 );
\draw[Gamma_linfinal] ( 0.5719785686390626 , 0.8614951661402058 ) -- ( 0.5668448825762747 , 0.8637569235413273 );
\draw[Gamma_hfinal] ( 0.5720240588857273 , 0.8615909159877642 ) -- ( 0.5703306344836627 , 0.8623851506540406 );
\draw[Gamma_hfinal] ( 0.5703306344836627 , 0.8623851506540406 ) -- ( 0.5686362488251892 , 0.8631774609049992 );
\draw[Gamma_hfinal] ( 0.5686362488251892 , 0.8631774609049992 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.5719785686390626 , 0.8614951661402058 ) -- ( 0.5783240474849951 , 0.8580771378330403 );
\draw[Gamma_hfinal] ( 0.5720240588857273 , 0.8615909159877642 ) -- ( 0.5741955876147091 , 0.8605680095806642 );
\draw[Gamma_hfinal] ( 0.5741955876147091 , 0.8605680095806642 ) -- ( 0.5763658358631635 , 0.8595417257110842 );
\draw[Gamma_hfinal] ( 0.5763658358631635 , 0.8595417257110842 ) -- ( 0.5785347923029138 , 0.8585120696729144 );
\draw[Gamma_linfinal] ( 0.397949725355785 , 0.9289307279174597 ) -- ( 0.29885568123166345 , 0.9590636469040846 );
\draw[Gamma_hfinal] ( 0.39861352285454343 , 0.9309013321549541 ) -- ( 0.36567015780025763 , 0.9414143047749945 );
\draw[Gamma_hfinal] ( 0.36567015780025763 , 0.9414143047749945 ) -- ( 0.33249393805707916 , 0.9511647219544797 );
\draw[Gamma_hfinal] ( 0.33249393805707916 , 0.9511647219544797 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[simpl_divfinal] ( 0.3553591358421013 , 0.8538922938483445 ) -- ( 0.4271650093991515 , 0.8608374670787099 );
\draw[simpl_divfinal] ( 0.4271650093991515 , 0.8608374670787099 ) -- ( 0.49779337471153295 , 0.8639457858643022 );
\draw[simpl_divfinal] ( 0.49779337471153295 , 0.8639457858643022 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.397949725355785 , 0.9289307279174597 ) -- ( 0.5668448825762747 , 0.8637569235413273 );
\draw[Gamma_hfinal] ( 0.39861352285454343 , 0.9309013321549541 ) -- ( 0.455583591538727 , 0.9107523845759979 );
\draw[Gamma_hfinal] ( 0.455583591538727 , 0.9107523845759979 ) -- ( 0.5117770081515738 , 0.8883840053438374 );
\draw[Gamma_hfinal] ( 0.5117770081515738 , 0.8883840053438374 ) -- ( 0.5669409063976991 , 0.863967844866853 );
\draw[Gamma_linfinal] ( 0.20995836299769852 , 0.976423390788036 ) -- ( 0.0615649847006461 , 0.9979758138392744 );
\draw[Gamma_hfinal] ( 0.21058704413241103 , 0.9796831262016934 ) -- ( 0.16112491130937262 , 0.9878943012111252 );
\draw[Gamma_hfinal] ( 0.16112491130937262 , 0.9878943012111252 ) -- ( 0.11138432878813394 , 0.994098822125168 );
\draw[Gamma_hfinal] ( 0.11138432878813394 , 0.994098822125168 ) -- ( 0.061569321707707056 , 0.9981597771922835 );
\draw[simpl_divfinal] ( 0.1415118766572706 , 0.850652799113374 ) -- ( 0.19462136132450586 , 0.8910629161064234 );
\draw[simpl_divfinal] ( 0.19462136132450586 , 0.8910629161064234 ) -- ( 0.24731429489884751 , 0.9272548226636207 );
\draw[simpl_divfinal] ( 0.24731429489884751 , 0.9272548226636207 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[Gamma_linfinal] ( 0.20995836299769852 , 0.976423390788036 ) -- ( 0.29885568123166345 , 0.9590636469040846 );
\draw[Gamma_hfinal] ( 0.21058704413241103 , 0.9796831262016934 ) -- ( 0.2402736039407301 , 0.973806010621166 );
\draw[Gamma_hfinal] ( 0.2402736039407301 , 0.973806010621166 ) -- ( 0.26980367298030195 , 0.9672750864507343 );
\draw[Gamma_hfinal] ( 0.26980367298030195 , 0.9672750864507343 ) -- ( 0.2991222858685715 , 0.9601280246914484 );
\draw[Gamma_linfinal] ( 0.004230085906659527 , 0.995531998684863 ) -- ( -0.1495353948062409 , 0.9881483265160317 );
\draw[Gamma_hfinal] ( 0.00429243428913121 , 0.9999988952013911 ) -- ( -0.047298982545191964 , 0.9988571486725247 );
\draw[Gamma_hfinal] ( -0.047298982545191964 , 0.9988571486725247 ) -- ( -0.09871456530586008 , 0.9948614697687959 );
\draw[Gamma_hfinal] ( -0.09871456530586008 , 0.9948614697687959 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[simpl_divfinal] ( -0.0737854019230739 , 0.8495225987229842 ) -- ( -0.029119415042448946 , 0.9046344877862941 );
\draw[simpl_divfinal] ( -0.029119415042448946 , 0.9046344877862941 ) -- ( 0.016434281634065885 , 0.9538319818537815 );
\draw[simpl_divfinal] ( 0.016434281634065885 , 0.9538319818537815 ) -- ( 0.061569321707707056 , 0.9981597771922835 );
\draw[Gamma_linfinal] ( 0.004230085906659527 , 0.995531998684863 ) -- ( 0.0615649847006461 , 0.9979758138392744 );
\draw[Gamma_hfinal] ( 0.00429243428913121 , 0.9999988952013911 ) -- ( 0.023464377402824515 , 0.9997321199202559 );
\draw[Gamma_hfinal] ( 0.023464377402824515 , 0.9997321199202559 ) -- ( 0.04256670170637297 , 0.9991150354689234 );
\draw[Gamma_hfinal] ( 0.04256670170637297 , 0.9991150354689234 ) -- ( 0.06156932170770704 , 0.9981597771922835 );
\draw[Gamma_linfinal] ( -0.2313104804852519 , 0.9604270059182732 ) -- ( -0.337157605501588 , 0.9288953400476087 );
\draw[Gamma_hfinal] ( -0.23367892241036045 , 0.9684944548414847 ) -- ( -0.2690957836431138 , 0.9570244928756327 );
\draw[Gamma_hfinal] ( -0.2690957836431138 , 0.9570244928756327 ) -- ( -0.3036204135622764 , 0.9436763118522951 );
\draw[Gamma_hfinal] ( -0.3036204135622764 , 0.9436763118522951 ) -- ( -0.3369376146382052 , 0.9284559080449276 );
\draw[simpl_divfinal] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.24807815281677084 , 0.8993383426445949 );
\draw[simpl_divfinal] ( -0.24807815281677084 , 0.8993383426445949 ) -- ( -0.19927722176016724 , 0.9470128647566719 );
\draw[simpl_divfinal] ( -0.19927722176016724 , 0.9470128647566719 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[Gamma_linfinal] ( -0.2313104804852519 , 0.9604270059182732 ) -- ( -0.1495353948062409 , 0.9881483265160317 );
\draw[Gamma_hfinal] ( -0.23367892241036045 , 0.9684944548414847 ) -- ( -0.20563712776207188 , 0.9761169890664947 );
\draw[Gamma_hfinal] ( -0.20563712776207188 , 0.9761169890664947 ) -- ( -0.1775127647274351 , 0.9825618985116872 );
\draw[Gamma_hfinal] ( -0.1775127647274351 , 0.9825618985116872 ) -- ( -0.14948483801037332 , 0.9878247556629305 );
\draw[Gamma_linfinal] ( -0.337157605501588 , 0.9288953400476087 ) -- ( -0.4638208622443632 , 0.8382637891250917 );
\draw[Gamma_hfinal] ( -0.3369376146382052 , 0.9284559080449276 ) -- ( -0.3824376672262052 , 0.9037185173112162 );
\draw[Gamma_hfinal] ( -0.3824376672262052 , 0.9037185173112162 ) -- ( -0.4261269338977954 , 0.8746431934422109 );
\draw[Gamma_hfinal] ( -0.4261269338977954 , 0.8746431934422109 ) -- ( -0.46699589907640887 , 0.841860149973253 );
\draw[simpl_divfinal] ( -0.2902330997795236 , -0.8499038491906686 ) -- ( -0.36330334883634813 , -0.8426163046955026 );
\draw[simpl_divfinal] ( -0.36330334883634813 , -0.8426163046955026 ) -- ( -0.4332307154496927 , -0.8294476626652608 );
\draw[simpl_divfinal] ( -0.4332307154496927 , -0.8294476626652608 ) -- ( -0.49859298057476586 , -0.8118898547674079 );
\draw[Gamma_linfinal] ( -0.45642493127842226 , -0.844141529910465 ) -- ( -0.49888816338531267 , -0.8121747141534216 );
\draw[Gamma_hfinal] ( -0.45979091987851317 , -0.8480841916905792 ) -- ( -0.4731758988579409 , -0.8363431357606868 );
\draw[Gamma_hfinal] ( -0.4731758988579409 , -0.8363431357606868 ) -- ( -0.4861229905650839 , -0.8242669171595826 );
\draw[Gamma_hfinal] ( -0.4861229905650839 , -0.8242669171595826 ) -- ( -0.49859298057476586 , -0.8118898547674079 );
\draw[Gamma_linfinal] ( -0.49888816338531267 , -0.8121747141534216 ) -- ( -0.6333601285549149 , -0.6120867073638253 );
\draw[Gamma_hfinal] ( -0.49859298057476586 , -0.8118898547674079 ) -- ( -0.551251425397863 , -0.7511642451128979 );
\draw[Gamma_hfinal] ( -0.551251425397863 , -0.7511642451128979 ) -- ( -0.5967452969563498 , -0.6836200258729564 );
\draw[Gamma_hfinal] ( -0.5967452969563498 , -0.6836200258729564 ) -- ( -0.6342882440985147 , -0.6124791596761071 );
\draw[simpl_divfinal] ( 0.5754771585985147 , -0.846583996684006 ) -- ( 0.6331632376038274 , -0.8221759640787776 );
\draw[simpl_divfinal] ( 0.6331632376038274 , -0.8221759640787776 ) -- ( 0.689810059410147 , -0.795483088021141 );
\draw[simpl_divfinal] ( 0.689810059410147 , -0.795483088021141 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.5991898075011672 , -0.8471698280357315 ) -- ( 0.7443814442915129 , -0.7654345747090128 );
\draw[Gamma_hfinal] ( 0.5997267408525497 , -0.8482438858997997 ) -- ( 0.6491147725640897 , -0.8227746820163658 );
\draw[Gamma_hfinal] ( 0.6491147725640897 , -0.8227746820163658 ) -- ( 0.6976579571811989 , -0.7955518364673236 );
\draw[Gamma_hfinal] ( 0.6976579571811989 , -0.7955518364673236 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8872607099900156 , -0.6634306608950022 ) -- ( 0.8927478074250323 , -0.6595353246667639 );
\draw[Gamma_hfinal] ( 0.8876345834489738 , -0.6638979214565551 ) -- ( 0.8893661233019841 , -0.6624764501399718 );
\draw[Gamma_hfinal] ( 0.8893661233019841 , -0.6624764501399718 ) -- ( 0.8910950423527517 , -0.6610523375460959 );
\draw[Gamma_hfinal] ( 0.8910950423527517 , -0.6610523375460959 ) -- ( 0.8928213269942246 , -0.6596255865821121 );
\draw[simpl_divfinal] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.8441046645851285 , -0.6950808442973267 );
\draw[simpl_divfinal] ( 0.8441046645851285 , -0.6950808442973267 ) -- ( 0.7953236731301235 , -0.7319296306849343 );
\draw[simpl_divfinal] ( 0.7953236731301235 , -0.7319296306849343 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8872607099900156 , -0.6634306608950022 ) -- ( 0.7443814442915129 , -0.7654345747090128 );
\draw[Gamma_hfinal] ( 0.8876345834489738 , -0.6638979214565551 ) -- ( 0.8415841973364537 , -0.7000387456183551 );
\draw[Gamma_hfinal] ( 0.8415841973364537 , -0.7000387456183551 ) -- ( 0.7939979915510389 , -0.7343204709754042 );
\draw[Gamma_hfinal] ( 0.7939979915510389 , -0.7343204709754042 ) -- ( 0.745138582777456 , -0.7666371097069459 );
\draw[Gamma_linfinal] ( 0.8927478074250323 , -0.6595353246667639 ) -- ( 0.8958771213592696 , -0.6569468974585845 );
\draw[Gamma_hfinal] ( 0.8928213269942246 , -0.6596255865821121 ) -- ( 0.893864055904746 , -0.6587612118408452 );
\draw[Gamma_hfinal] ( 0.893864055904746 , -0.6587612118408452 ) -- ( 0.8949059269407347 , -0.6578958157990978 );
\draw[Gamma_hfinal] ( 0.8949059269407347 , -0.6578958157990978 ) -- ( 0.8959469372533104 , -0.6570293993656375 );
\draw[Gamma_linfinal] ( 1.2346912570927233 , -0.1348337270196571 ) -- ( 1.24535494113562 , -0.05555720789215086 );
\draw[Gamma_hfinal] ( 1.2362587601694524 , -0.13517439742513235 ) -- ( 1.2411037454908465 , -0.10888101906775191 );
\draw[Gamma_hfinal] ( 1.2411037454908465 , -0.10888101906775191 ) -- ( 1.2449222142520153 , -0.08236703641529826 );
\draw[Gamma_hfinal] ( 1.2449222142520153 , -0.08236703641529826 ) -- ( 1.2476884723521515 , -0.05573779723085779 );
\draw[Gamma_linfinal] ( 1.2346912570927233 , -0.1348337270196571 ) -- ( 1.181061671879332 , -0.2904575539793217 );
\draw[Gamma_hfinal] ( 1.2362587601694524 , -0.13517439742513235 ) -- ( 1.223210462433102 , -0.18855315017804636 );
\draw[Gamma_hfinal] ( 1.223210462433102 , -0.18855315017804636 ) -- ( 1.2059621440135415 , -0.2411877904767273 );
\draw[Gamma_hfinal] ( 1.2059621440135415 , -0.2411877904767273 ) -- ( 1.1850183783068746 , -0.29229279449909285 );
\draw[Gamma_linfinal] ( 1.2394481434360018 , 0.10032054922326204 ) -- ( 1.2279650331696201 , 0.16685273842309936 );
\draw[Gamma_hfinal] ( 1.2424011166675175 , 0.10075526981202894 ) -- ( 1.2386369126938381 , 0.12305083391350155 );
\draw[Gamma_hfinal] ( 1.2386369126938381 , 0.12305083391350155 ) -- ( 1.2341481157561596 , 0.1451924554526764 );
\draw[Gamma_hfinal] ( 1.2341481157561596 , 0.1451924554526764 ) -- ( 1.2289541327611964 , 0.16711977421227006 );
\draw[simpl_divfinal] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.2114140539521796 , 0.07555629400072598 );
\draw[simpl_divfinal] ( 1.2114140539521796 , 0.07555629400072598 ) -- ( 1.232836804843755 , 0.009684901848503083 );
\draw[simpl_divfinal] ( 1.232836804843755 , 0.009684901848503083 ) -- ( 1.2476884723521515 , -0.05573779723085779 );
\draw[Gamma_linfinal] ( 1.2394481434360018 , 0.10032054922326204 ) -- ( 1.24535494113562 , -0.05555720789215086 );
\draw[Gamma_hfinal] ( 1.2424011166675175 , 0.10075526981202894 ) -- ( 1.2482498778053175 , 0.04887351757491347 );
\draw[Gamma_hfinal] ( 1.2482498778053175 , 0.04887351757491347 ) -- ( 1.250034782132791 , -0.0036368689338399716 );
\draw[Gamma_hfinal] ( 1.250034782132791 , -0.0036368689338399716 ) -- ( 1.2476884723521515 , -0.055737797230857804 );
\draw[Gamma_linfinal] ( 1.2279650331696201 , 0.16685273842309936 ) -- ( 1.1783472336231027 , 0.2861466991806384 );
\draw[Gamma_hfinal] ( 1.2289541327611964 , 0.16711977421227006 ) -- ( 1.217200129624283 , 0.20848363902745476 );
\draw[Gamma_hfinal] ( 1.217200129624283 , 0.20848363902745476 ) -- ( 1.2028601613022476 , 0.24943852085372448 );
\draw[Gamma_hfinal] ( 1.2028601613022476 , 0.24943852085372448 ) -- ( 1.1861811303505096 , 0.28966609132269017 );
\draw[simpl_divfinal] ( 0.5699283228099428 , 0.8580244457767705 ) -- ( 0.625737677129259 , 0.8320211645660971 );
\draw[simpl_divfinal] ( 0.625737677129259 , 0.8320211645660971 ) -- ( 0.6805581509245229 , 0.8038333005184085 );
\draw[simpl_divfinal] ( 0.6805581509245229 , 0.8038333005184085 ) -- ( 0.7341227513360432 , 0.7735557454248284 );
\draw[Gamma_linfinal] ( 0.5783240474849951 , 0.8580771378330403 ) -- ( 0.7334779000200782 , 0.7725180485701751 );
\draw[Gamma_hfinal] ( 0.5785347923029138 , 0.8585120696729144 ) -- ( 0.6313996330735216 , 0.8321604348246221 );
\draw[Gamma_hfinal] ( 0.6313996330735216 , 0.8321604348246221 ) -- ( 0.6833436998436706 , 0.8038178928360207 );
\draw[Gamma_hfinal] ( 0.6833436998436706 , 0.8038178928360207 ) -- ( 0.7341227513360432 , 0.7735557454248284 );
\draw[Gamma_linfinal] ( 0.7334779000200782 , 0.7725180485701751 ) -- ( 0.883503459414315 , 0.6666574576388705 );
\draw[Gamma_hfinal] ( 0.7341227513360432 , 0.7735557454248284 ) -- ( 0.785475768401863 , 0.7401572475361364 );
\draw[Gamma_hfinal] ( 0.785475768401863 , 0.7401572475361364 ) -- ( 0.8354713669054054 , 0.7046066362573514 );
\draw[Gamma_hfinal] ( 0.8354713669054054 , 0.7046066362573514 ) -- ( 0.8838069296161162 , 0.6670240509822208 );
\draw[simpl_divfinal] ( -0.2933833971934431 , 0.8445373098650192 ) -- ( -0.3666891651468531 , 0.8376596132414315 );
\draw[simpl_divfinal] ( -0.3666891651468531 , 0.8376596132414315 ) -- ( -0.43681549125037406 , 0.8249755534023813 );
\draw[simpl_divfinal] ( -0.43681549125037406 , 0.8249755534023813 ) -- ( -0.5023952050890104 , 0.8079954052307032 );
\draw[Gamma_linfinal] ( -0.4638208622443632 , 0.8382637891250917 ) -- ( -0.5026290061569842 , 0.8082157965313148 );
\draw[Gamma_hfinal] ( -0.46699589907640887 , 0.841860149973253 ) -- ( -0.47918246102752454 , 0.8308417740954104 );
\draw[Gamma_hfinal] ( -0.47918246102752454 , 0.8308417740954104 ) -- ( -0.4909922942748496 , 0.8195442303993812 );
\draw[Gamma_hfinal] ( -0.4909922942748496 , 0.8195442303993812 ) -- ( -0.5023952050890104 , 0.8079954052307032 );
\draw[Gamma_linfinal] ( -0.5026290061569842 , 0.8082157965313148 ) -- ( -0.6397485708060464 , 0.5995384850238009 );
\draw[Gamma_hfinal] ( -0.5023952050890104 , 0.8079954052307032 ) -- ( -0.5562715303070607 , 0.744492486418183 );
\draw[Gamma_hfinal] ( -0.5562715303070607 , 0.744492486418183 ) -- ( -0.6024484968573793 , 0.6738807543499872 );
\draw[Gamma_hfinal] ( -0.6024484968573793 , 0.6738807543499872 ) -- ( -0.6401447049930666 , 0.599697264091853 );
\draw[Gamma_linfinal] ( -0.7443603851658597 , 0.1472150438174452 ) -- ( -0.748094840065873 , 0.06257768215295417 );
\draw[Gamma_hfinal] ( -0.7445226831388849 , 0.1472313975260626 ) -- ( -0.7464277825589981 , 0.11905044827810717 );
\draw[Gamma_hfinal] ( -0.7464277825589981 , 0.11905044827810717 ) -- ( -0.7479250774493866 , 0.09083650692547827 );
\draw[Gamma_hfinal] ( -0.7479250774493866 , 0.09083650692547827 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7146857999407925 , 0.3651838150843141 ) -- ( -0.7232804438978631 , 0.30593582668300834 );
\draw[Gamma_hfinal] ( -0.7142923118612687 , 0.3651039387325586 ) -- ( -0.7182444611467843 , 0.34555916470391645 );
\draw[Gamma_hfinal] ( -0.7182444611467843 , 0.34555916470391645 ) -- ( -0.7219419607985724 , 0.3259476542049636 );
\draw[Gamma_hfinal] ( -0.7219419607985724 , 0.3259476542049636 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[simpl_divfinal] ( -0.6787627359378182 , 0.1028024464086449 ) -- ( -0.6964258184365301 , 0.17078268329675414 );
\draw[simpl_divfinal] ( -0.6964258184365301 , 0.17078268329675414 ) -- ( -0.7119134223069886 , 0.23868091844636144 );
\draw[simpl_divfinal] ( -0.7119134223069886 , 0.23868091844636144 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[Gamma_linfinal] ( -0.7443603851658597 , 0.1472150438174452 ) -- ( -0.7232804438978631 , 0.30593582668300834 );
\draw[Gamma_hfinal] ( -0.7445226831388849 , 0.1472313975260626 ) -- ( -0.7397560239753285 , 0.200367761864251 );
\draw[Gamma_hfinal] ( -0.7397560239753285 , 0.200367761864251 ) -- ( -0.733405635370494 , 0.25344444947020733 );
\draw[Gamma_hfinal] ( -0.733405635370494 , 0.25344444947020733 ) -- ( -0.7253899891486408 , 0.30627689692491195 );
\draw[Gamma_linfinal] ( -0.7473270593964786 , -0.078250882639335 ) -- ( -0.7433447003585201 , -0.161560427190006 );
\draw[Gamma_hfinal] ( -0.7484633154059621 , -0.0782894915615276 ) -- ( -0.7471671211711716 , -0.10607907378190388 );
\draw[Gamma_hfinal] ( -0.7471671211711716 , -0.10607907378190388 ) -- ( -0.7454773014437649 , -0.13384224855310475 );
\draw[Gamma_hfinal] ( -0.7454773014437649 , -0.13384224855310475 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[simpl_divfinal] ( -0.6787453555057278 , -0.1213609853557665 ) -- ( -0.7043312435642721 , -0.0601274098152951 );
\draw[simpl_divfinal] ( -0.7043312435642721 , -0.0601274098152951 ) -- ( -0.727660576001753 , 0.0012673100499046817 );
\draw[simpl_divfinal] ( -0.727660576001753 , 0.0012673100499046817 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7473270593964786 , -0.078250882639335 ) -- ( -0.748094840065873 , 0.06257768215295417 );
\draw[Gamma_hfinal] ( -0.7484633154059621 , -0.0782894915615276 ) -- ( -0.7497520563572604 , -0.031342666543208095 );
\draw[Gamma_hfinal] ( -0.7497520563572604 , -0.031342666543208095 ) -- ( -0.749936586230714 , 0.01565276182255504 );
\draw[Gamma_hfinal] ( -0.749936586230714 , 0.01565276182255504 ) -- ( -0.7490191440893853 , 0.0626011351456707 );
\draw[Gamma_linfinal] ( -0.7203474677434504 , -0.3214979281749947 ) -- ( -0.7119063290973522 , -0.3781004631214348 );
\draw[Gamma_hfinal] ( -0.7226740101003313 , -0.32189741376838804 ) -- ( -0.7191907472667841 , -0.3406657985573447 );
\draw[Gamma_hfinal] ( -0.7191907472667841 , -0.3406657985573447 ) -- ( -0.7154752808170178 , -0.359374975902443 );
\draw[Gamma_hfinal] ( -0.7154752808170178 , -0.359374975902443 ) -- ( -0.711522975635548 , -0.3780182156388293 );
\draw[simpl_divfinal] ( -0.6691809387497316 , -0.3526997201915631 ) -- ( -0.6971213660523825 , -0.28951518611822286 );
\draw[simpl_divfinal] ( -0.6971213660523825 , -0.28951518611822286 ) -- ( -0.7217231044182656 , -0.2256474824761806 );
\draw[simpl_divfinal] ( -0.7217231044182656 , -0.2256474824761806 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[Gamma_linfinal] ( -0.7203474677434504 , -0.3214979281749947 ) -- ( -0.7433447003585201 , -0.161560427190006 );
\draw[Gamma_hfinal] ( -0.7226740101003313 , -0.32189741376838804 ) -- ( -0.7312775792504133 , -0.26865259877469844 );
\draw[Gamma_hfinal] ( -0.7312775792504133 , -0.26865259877469844 ) -- ( -0.7381526551938641 , -0.21514385019188978 );
\draw[Gamma_hfinal] ( -0.7381526551938641 , -0.21514385019188978 ) -- ( -0.7433891264925611 , -0.1615678292301682 );
\draw[Gamma_linfinal] ( -0.7146857999407925 , 0.3651838150843141 ) -- ( -0.6459846469399368 , 0.5825481225779285 );
\draw[Gamma_hfinal] ( -0.7142923118612687 , 0.3651039387325586 ) -- ( -0.6966888371199403 , 0.43893382496973404 );
\draw[Gamma_hfinal] ( -0.6966888371199403 , 0.43893382496973404 ) -- ( -0.6745238724154929 , 0.5119855328695516 );
\draw[Gamma_hfinal] ( -0.6745238724154929 , 0.5119855328695516 ) -- ( -0.6473955559155014 , 0.5831226358214453 );
\draw[Gamma_linfinal] ( -0.7119063290973522 , -0.3781004631214348 ) -- ( -0.647314822156635 , -0.5757921080988048 );
\draw[Gamma_hfinal] ( -0.711522975635548 , -0.3780182156388293 ) -- ( -0.6949779383856222 , -0.4452341290469794 );
\draw[Gamma_hfinal] ( -0.6949779383856222 , -0.4452341290469794 ) -- ( -0.6745813419418795 , -0.5118208146468093 );
\draw[Gamma_hfinal] ( -0.6745813419418795 , -0.5118208146468093 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[simpl_divfinal] ( 0.8911745948482985 , -0.6561992772899875 ) -- ( 0.9415282466463509 , -0.6138670896053624 );
\draw[simpl_divfinal] ( 0.9415282466463509 , -0.6138670896053624 ) -- ( 0.9898094222630048 , -0.5688234184718237 );
\draw[simpl_divfinal] ( 0.9898094222630048 , -0.5688234184718237 ) -- ( 1.0354049793386473 , -0.5213276021050409 );
\draw[Gamma_linfinal] ( 0.8958771213592696 , -0.6569468974585845 ) -- ( 1.0336405312679235 , -0.5197609529968926 );
\draw[Gamma_hfinal] ( 0.8959469372533104 , -0.6570293993656375 ) -- ( 0.944665673950098 , -0.6143605911446192 );
\draw[Gamma_hfinal] ( 0.944665673950098 , -0.6143605911446192 ) -- ( 0.9913538371292607 , -0.5690462971025357 );
\draw[Gamma_hfinal] ( 0.9913538371292607 , -0.5690462971025357 ) -- ( 1.0354049793386473 , -0.5213276021050409 );
\draw[simpl_divfinal] ( 1.1833503687135174 , 0.1398087392469805 ) -- ( 1.1800624425488184 , 0.21474015677858155 );
\draw[simpl_divfinal] ( 1.1800624425488184 , 0.21474015677858155 ) -- ( 1.1690884478024748 , 0.2878495165782697 );
\draw[simpl_divfinal] ( 1.1690884478024748 , 0.2878495165782697 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.1783472336231027 , 0.2861466991806384 ) -- ( 1.151417848839269 , 0.3571031810533446 );
\draw[Gamma_hfinal] ( 1.1861811303505096 , 0.28966609132269017 ) -- ( 1.1754154929502194 , 0.3127719661576099 );
\draw[Gamma_hfinal] ( 1.1754154929502194 , 0.3127719661576099 ) -- ( 1.164001744168096 , 0.3353884789609821 );
\draw[Gamma_hfinal] ( 1.164001744168096 , 0.3353884789609821 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[simpl_divfinal] ( 1.1735012410033077 , -0.0967704777556973 ) -- ( 1.180598473089109 , -0.17326353038514888 );
\draw[simpl_divfinal] ( 1.180598473089109 , -0.17326353038514888 ) -- ( 1.1794953915437694 , -0.24832192994459495 );
\draw[simpl_divfinal] ( 1.1794953915437694 , -0.24832192994459495 ) -- ( 1.1718312946144473 , -0.3199669128704264 );
\draw[Gamma_linfinal] ( 1.181061671879332 , -0.2904575539793217 ) -- ( 1.171744239820999 , -0.3199207298690281 );
\draw[Gamma_hfinal] ( 1.1850183783068746 , -0.29229279449909285 ) -- ( 1.180727626506588 , -0.3016167424464455 );
\draw[Gamma_hfinal] ( 1.180727626506588 , -0.3016167424464455 ) -- ( 1.1763308278919233 , -0.3108433965193549 );
\draw[Gamma_hfinal] ( 1.1763308278919233 , -0.3108433965193549 ) -- ( 1.1718312946144473 , -0.3199669128704264 );
\draw[Gamma_linfinal] ( 1.122818455137787 , 0.40078231654036506 ) -- ( 1.0317374512446225 , 0.5236290173735422 );
\draw[Gamma_hfinal] ( 1.1250927514485483 , 0.40224851435868975 ) -- ( 1.0963512568993667 , 0.44455338376072 );
\draw[Gamma_hfinal] ( 1.0963512568993667 , 0.44455338376072 ) -- ( 1.0654329260087552 , 0.4853569624330874 );
\draw[Gamma_hfinal] ( 1.0654329260087552 , 0.4853569624330874 ) -- ( 1.0326638954610559 , 0.5244585775651138 );
\draw[simpl_divfinal] ( 0.9794263824910548 , 0.4689355701010179 ) -- ( 1.0397435375164956 , 0.4338803921780122 );
\draw[simpl_divfinal] ( 1.0397435375164956 , 0.4338803921780122 ) -- ( 1.0973712375738454 , 0.3965226694326465 );
\draw[simpl_divfinal] ( 1.0973712375738454 , 0.3965226694326465 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.122818455137787 , 0.40078231654036506 ) -- ( 1.151417848839269 , 0.3571031810533446 );
\draw[Gamma_hfinal] ( 1.1250927514485483 , 0.40224851435868975 ) -- ( 1.1343596305930284 , 0.38746789298509976 );
\draw[Gamma_hfinal] ( 1.1343596305930284 , 0.38746789298509976 ) -- ( 1.1433318449891705 , 0.3725278556918598 );
\draw[Gamma_hfinal] ( 1.1433318449891705 , 0.3725278556918598 ) -- ( 1.1519907669584608 , 0.3574422968318321 );
\draw[Gamma_linfinal] ( 1.0317374512446225 , 0.5236290173735422 ) -- ( 0.899592446056421 , 0.6522781205309164 );
\draw[Gamma_hfinal] ( 1.0326638954610559 , 0.5244585775651138 ) -- ( 0.9908249070806899 , 0.5695884341386377 );
\draw[Gamma_hfinal] ( 0.9908249070806899 , 0.5695884341386377 ) -- ( 0.9465795313564638 , 0.6125897155368825 );
\draw[Gamma_hfinal] ( 0.9465795313564638 , 0.6125897155368825 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[simpl_divfinal] ( 0.6716539943703929 , 0.6712961352510208 ) -- ( 0.7460490316146656 , 0.6704042817802043 );
\draw[simpl_divfinal] ( 0.7460490316146656 , 0.6704042817802043 ) -- ( 0.8188820987763389 , 0.6670727400743486 );
\draw[simpl_divfinal] ( 0.8188820987763389 , 0.6670727400743486 ) -- ( 0.8901290998585919 , 0.6618485028082453 );
\draw[Gamma_linfinal] ( 0.883503459414315 , 0.6666574576388705 ) -- ( 0.8900476038221871 , 0.6617473606195455 );
\draw[Gamma_hfinal] ( 0.8838069296161162 , 0.6670240509822208 ) -- ( 0.8859182227599236 , 0.6653026678260711 );
\draw[Gamma_hfinal] ( 0.8859182227599236 , 0.6653026678260711 ) -- ( 0.8880256278237291 , 0.6635774803108371 );
\draw[Gamma_hfinal] ( 0.8880256278237291 , 0.6635774803108371 ) -- ( 0.8901290998585919 , 0.6618485028082453 );
\draw[simpl_divfinal] ( 0.7664209519613715 , 0.4900092193053667 ) -- ( 0.8117444708047803 , 0.5451618028276121 );
\draw[simpl_divfinal] ( 0.8117444708047803 , 0.5451618028276121 ) -- ( 0.8563933955848245 , 0.599585606132856 );
\draw[simpl_divfinal] ( 0.8563933955848245 , 0.599585606132856 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[Gamma_linfinal] ( 0.8900476038221871 , 0.6617473606195455 ) -- ( 0.899592446056421 , 0.6522781205309164 );
\draw[Gamma_hfinal] ( 0.8901290998585919 , 0.6618485028082453 ) -- ( 0.8935651407128907 , 0.659008502228941 );
\draw[Gamma_hfinal] ( 0.8935651407128907 , 0.659008502228941 ) -- ( 0.89699453624523 , 0.656154544575944 );
\draw[Gamma_hfinal] ( 0.89699453624523 , 0.656154544575944 ) -- ( 0.9004170812373146 , 0.6532867286760877 );
\draw[simpl_divfinal] ( -0.6702303356588726 , 0.3363037871049568 ) -- ( -0.6659813898165944 , 0.42433008081962975 );
\draw[simpl_divfinal] ( -0.6659813898165944 , 0.42433008081962975 ) -- ( -0.6565516510479691 , 0.5113654199164049 );
\draw[simpl_divfinal] ( -0.6565516510479691 , 0.5113654199164049 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[Gamma_linfinal] ( -0.6459846469399368 , 0.5825481225779285 ) -- ( -0.6417851061668448 , 0.596154157779196 );
\draw[Gamma_hfinal] ( -0.6473955559155014 , 0.5831226358214453 ) -- ( -0.6455283704178671 , 0.5874716720153184 );
\draw[Gamma_hfinal] ( -0.6455283704178671 , 0.5874716720153184 ) -- ( -0.6436402825775355 , 0.5918078191552365 );
\draw[Gamma_hfinal] ( -0.6436402825775355 , 0.5918078191552365 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[simpl_divfinal] ( -0.3987282527345911 , 0.6353312785461595 ) -- ( -0.4846519755115305 , 0.6254771311217624 );
\draw[simpl_divfinal] ( -0.4846519755115305 , 0.6254771311217624 ) -- ( -0.5655864898015099 , 0.6117451222908206 );
\draw[simpl_divfinal] ( -0.5655864898015099 , 0.6117451222908206 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[Gamma_linfinal] ( -0.6397485708060464 , 0.5995384850238009 ) -- ( -0.6417851061668448 , 0.596154157779196 );
\draw[Gamma_hfinal] ( -0.6401447049930666 , 0.599697264091853 ) -- ( -0.6406755921806826 , 0.598508549305925 );
\draw[Gamma_hfinal] ( -0.6406755921806826 , 0.598508549305925 ) -- ( -0.6412044229282101 , 0.5973197143401735 );
\draw[Gamma_hfinal] ( -0.6412044229282101 , 0.5973197143401735 ) -- ( -0.6417311955461841 , 0.5961307740450099 );
\draw[simpl_divfinal] ( -0.4736146086678404 , -0.4426295543736333 ) -- ( -0.531687054547109 , -0.48707893003562663 );
\draw[simpl_divfinal] ( -0.531687054547109 , -0.48707893003562663 ) -- ( -0.5904851206277024 , -0.5318322925730641 );
\draw[simpl_divfinal] ( -0.5904851206277024 , -0.5318322925730641 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[Gamma_linfinal] ( -0.6380367006192252 , -0.6046637891721643 ) -- ( -0.647314822156635 , -0.5757921080988048 );
\draw[Gamma_hfinal] ( -0.6379111458371919 , -0.6046075736200759 ) -- ( -0.6420461087536639 , -0.5954261978787235 );
\draw[Gamma_hfinal] ( -0.6420461087536639 , -0.5954261978787235 ) -- ( -0.6460849889684388 , -0.5861845165265405 );
\draw[Gamma_hfinal] ( -0.6460849889684388 , -0.5861845165265405 ) -- ( -0.6500287052367124 , -0.5768856078122502 );
\draw[simpl_divfinal] ( -0.394442489820115 , -0.6489306408859026 ) -- ( -0.4808314924146417 , -0.6377011646479143 );
\draw[simpl_divfinal] ( -0.4808314924146417 , -0.6377011646479143 ) -- ( -0.561945096377792 , -0.6221962842080895 );
\draw[simpl_divfinal] ( -0.561945096377792 , -0.6221962842080895 ) -- ( -0.637911145837192 , -0.604607573620076 );
\draw[Gamma_linfinal] ( -0.6333601285549149 , -0.6120867073638253 ) -- ( -0.6380367006192253 , -0.6046637891721645 );
\draw[Gamma_hfinal] ( -0.6342882440985147 , -0.6124791596761071 ) -- ( -0.6355064018505748 , -0.6098558946467446 );
\draw[Gamma_hfinal] ( -0.6355064018505748 , -0.6098558946467446 ) -- ( -0.6367140439936274 , -0.6072319767671334 );
\draw[Gamma_hfinal] ( -0.6367140439936274 , -0.6072319767671334 ) -- ( -0.637911145837192 , -0.604607573620076 );
\draw[Gamma_linfinal] ( 1.0336405312679235 , -0.5197609529968926 ) -- ( 1.0626035268996983 , -0.4884135705775355 );
\draw[Gamma_hfinal] ( 1.0354049793386473 , -0.5213276021050409 ) -- ( 1.044696019581988 , -0.5105259687430722 );
\draw[Gamma_hfinal] ( 1.044696019581988 , -0.5105259687430722 ) -- ( 1.053839621744701 , -0.4996139648323458 );
\draw[Gamma_hfinal] ( 1.053839621744701 , -0.4996139648323458 ) -- ( 1.0628306220151342 , -0.4885937769947719 );
\draw[Gamma_linfinal] ( 1.149416749292476 , -0.35481912418347633 ) -- ( 1.0626035268996983 , -0.4884135705775355 );
\draw[Gamma_hfinal] ( 1.1525012039170675 , -0.3565658343375884 ) -- ( 1.1250558743480066 , -0.4023006785509078 );
\draw[Gamma_hfinal] ( 1.1250558743480066 , -0.4023006785509078 ) -- ( 1.095022954988618 , -0.44641793030961574 );
\draw[Gamma_hfinal] ( 1.095022954988618 , -0.44641793030961574 ) -- ( 1.0628306220151342 , -0.4885937769947719 );
\draw[simpl_divfinal] ( 0.9602398822694148 , -0.2285773403105738 ) -- ( 1.0253759028845226 , -0.27171252875678664 );
\draw[simpl_divfinal] ( 1.0253759028845226 , -0.27171252875678664 ) -- ( 1.0894146719881483 , -0.3143768191722796 );
\draw[simpl_divfinal] ( 1.0894146719881483 , -0.3143768191722796 ) -- ( 1.1525012039170675 , -0.3565658343375884 );
\draw[Gamma_linfinal] ( 1.171744239820999 , -0.3199207298690281 ) -- ( 1.149416749292476 , -0.35481912418347633 );
\draw[Gamma_hfinal] ( 1.1718312946144473 , -0.3199669128704264 ) -- ( 1.1656070103098508 , -0.3322430052691832 );
\draw[Gamma_hfinal] ( 1.1656070103098508 , -0.3322430052691832 ) -- ( 1.1591607669286916 , -0.34444481886397027 );
\draw[Gamma_hfinal] ( 1.1591607669286916 , -0.34444481886397027 ) -- ( 1.1525012039170675 , -0.3565658343375884 );


==> mesh_examples/tikz_kite_mesh_feblend_cut_region_largedt0.tex <==
\draw[backgrtrig]  ( -1.6 , -1.6 ) -- ( -1.5421875 , -1.6 ) --  ( -1.5421875 , -1.6 ) -- ( -1.484375 , -1.6 ) --  ( -1.484375 , -1.6 ) -- ( -1.4265625 , -1.6 ) --  ( -1.4265625 , -1.6 ) -- ( -1.36875 , -1.6 ) --  ( -1.36875 , -1.6 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.6 , -1.4285714285714284 ) --  ( -1.6 , -1.4285714285714284 ) -- ( -1.6 , -1.4857142857142855 ) --  ( -1.6 , -1.4857142857142855 ) -- ( -1.6 , -1.5428571428571427 ) --  ( -1.6 , -1.5428571428571427 ) -- ( -1.6 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3109374999999999 , -1.6 ) --  ( -1.3109374999999999 , -1.6 ) -- ( -1.2531249999999998 , -1.6 ) --  ( -1.2531249999999998 , -1.6 ) -- ( -1.1953124999999998 , -1.6 ) --  ( -1.1953124999999998 , -1.6 ) -- ( -1.1374999999999997 , -1.6 ) --  ( -1.1374999999999997 , -1.6 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.0796874999999997 , -1.6 ) --  ( -1.0796874999999997 , -1.6 ) -- ( -1.0218749999999999 , -1.6 ) --  ( -1.0218749999999999 , -1.6 ) -- ( -0.9640624999999998 , -1.6 ) --  ( -0.9640624999999998 , -1.6 ) -- ( -0.9062499999999999 , -1.6 ) --  ( -0.9062499999999999 , -1.6 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8484374999999998 , -1.6 ) --  ( -0.8484374999999998 , -1.6 ) -- ( -0.7906249999999999 , -1.6 ) --  ( -0.7906249999999999 , -1.6 ) -- ( -0.7328124999999999 , -1.6 ) --  ( -0.7328124999999999 , -1.6 ) -- ( -0.6749999999999998 , -1.6 ) --  ( -0.6749999999999998 , -1.6 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6171874999999999 , -1.6 ) --  ( -0.6171874999999999 , -1.6 ) -- ( -0.5593749999999998 , -1.6 ) --  ( -0.5593749999999998 , -1.6 ) -- ( -0.5015624999999999 , -1.6 ) --  ( -0.5015624999999999 , -1.6 ) -- ( -0.4437499999999999 , -1.6 ) --  ( -0.4437499999999999 , -1.6 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.38593749999999993 , -1.6 ) --  ( -0.38593749999999993 , -1.6 ) -- ( -0.3281249999999999 , -1.6 ) --  ( -0.3281249999999999 , -1.6 ) -- ( -0.2703124999999999 , -1.6 ) --  ( -0.2703124999999999 , -1.6 ) -- ( -0.2124999999999999 , -1.6 ) --  ( -0.2124999999999999 , -1.6 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.15468749999999992 , -1.6 ) --  ( -0.15468749999999992 , -1.6 ) -- ( -0.09687499999999996 , -1.6 ) --  ( -0.09687499999999996 , -1.6 ) -- ( -0.0390625 , -1.6 ) --  ( -0.0390625 , -1.6 ) -- ( 0.01874999999999999 , -1.6 ) --  ( 0.01875 , -1.6 ) -- ( -0.010026120767121803 , -1.550732744692567 ) --  ( -0.010026120767121803 , -1.550732744692567 ) -- ( -0.03880224153424361 , -1.5014654893851338 ) --  ( -0.03880224153424361 , -1.5014654893851338 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.0765625 , -1.6 ) --  ( 0.0765625 , -1.6 ) -- ( 0.134375 , -1.6 ) --  ( 0.134375 , -1.6 ) -- ( 0.1921875 , -1.6 ) --  ( 0.1921875 , -1.6 ) -- ( 0.25 , -1.6 ) --  ( 0.25 , -1.6 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.0766656244648905 , -1.501580159118977 ) --  ( 0.0766656244648905 , -1.501580159118977 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.07666562446489049 , -1.501580159118977 ) --  ( 0.07666562446489049 , -1.501580159118977 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( -0.03862055006892015 , -1.4029883136371892 ) --  ( -0.03862055006892015 , -1.4029883136371892 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0388022415342436 , -1.5014654893851338 ) --  ( -0.0388022415342436 , -1.5014654893851338 ) -- ( -0.010026120767121796 , -1.550732744692567 ) --  ( -0.010026120767121796 , -1.550732744692567 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.30781250000000004 , -1.6 ) --  ( 0.30781250000000004 , -1.6 ) -- ( 0.3656250000000001 , -1.6 ) --  ( 0.3656250000000001 , -1.6 ) -- ( 0.42343750000000013 , -1.6 ) --  ( 0.42343750000000013 , -1.6 ) -- ( 0.4812500000000002 , -1.6 ) --  ( 0.4812500000000002 , -1.6 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5390625000000001 , -1.6 ) --  ( 0.5390625000000001 , -1.6 ) -- ( 0.596875 , -1.6 ) --  ( 0.596875 , -1.6 ) -- ( 0.6546875 , -1.6 ) --  ( 0.6546875 , -1.6 ) -- ( 0.7124999999999999 , -1.6 ) --  ( 0.7124999999999999 , -1.6 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5380195094481298 , -1.4041736817466006 ) --  ( 0.5380195094481298 , -1.4041736817466006 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7703125 , -1.6 ) --  ( 0.7703125 , -1.6 ) -- ( 0.828125 , -1.6 ) --  ( 0.828125 , -1.6 ) -- ( 0.8859375 , -1.6 ) --  ( 0.8859375 , -1.6 ) -- ( 0.9437500000000001 , -1.6 ) --  ( 0.9437500000000001 , -1.6 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 1.0015625 , -1.6 ) --  ( 1.0015625 , -1.6 ) -- ( 1.059375 , -1.6 ) --  ( 1.059375 , -1.6 ) -- ( 1.1171875 , -1.6 ) --  ( 1.1171875 , -1.6 ) -- ( 1.1749999999999998 , -1.6 ) --  ( 1.1749999999999998 , -1.6 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2328124999999999 , -1.6 ) --  ( 1.2328124999999999 , -1.6 ) -- ( 1.290625 , -1.6 ) --  ( 1.290625 , -1.6 ) -- ( 1.3484375 , -1.6 ) --  ( 1.3484375 , -1.6 ) -- ( 1.40625 , -1.6 ) --  ( 1.40625 , -1.6 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4640624999999998 , -1.6 ) --  ( 1.4640624999999998 , -1.6 ) -- ( 1.5218749999999999 , -1.6 ) --  ( 1.5218749999999999 , -1.6 ) -- ( 1.5796875 , -1.6 ) --  ( 1.5796875 , -1.6 ) -- ( 1.6374999999999997 , -1.6 ) --  ( 1.6374999999999997 , -1.6 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6953124999999998 , -1.6 ) --  ( 1.6953124999999998 , -1.6 ) -- ( 1.7531249999999998 , -1.6 ) --  ( 1.7531249999999998 , -1.6 ) -- ( 1.8109374999999999 , -1.6 ) --  ( 1.8109374999999999 , -1.6 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.9265625 , -1.6 ) --  ( 1.9265625 , -1.6 ) -- ( 1.984375 , -1.6 ) --  ( 1.984375 , -1.6 ) -- ( 2.0421875 , -1.6 ) --  ( 2.0421875 , -1.6 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , -1.6 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.86875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.1 , -1.5428571428571431 ) --  ( 2.1 , -1.5428571428571431 ) -- ( 2.1 , -1.485714285714286 ) --  ( 2.1 , -1.485714285714286 ) -- ( 2.1 , -1.4285714285714288 ) --  ( 2.1 , -1.4285714285714288 ) -- ( 2.1 , -1.3714285714285719 ) --  ( 2.1 , -1.3714285714285719 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.1 , -1.314285714285715 ) --  ( 2.1 , -1.314285714285715 ) -- ( 2.1 , -1.2571428571428578 ) --  ( 2.1 , -1.2571428571428578 ) -- ( 2.1 , -1.2000000000000006 ) --  ( 2.1 , -1.2000000000000006 ) -- ( 2.1 , -1.1428571428571437 ) --  ( 2.1 , -1.1428571428571437 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.1 , -1.0857142857142867 ) --  ( 2.1 , -1.0857142857142867 ) -- ( 2.1 , -1.0285714285714296 ) --  ( 2.1 , -1.0285714285714296 ) -- ( 2.1 , -0.9714285714285725 ) --  ( 2.1 , -0.9714285714285725 ) -- ( 2.1 , -0.9142857142857155 ) --  ( 2.1 , -0.9142857142857155 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.1 , -0.8571428571428583 ) --  ( 2.1 , -0.8571428571428583 ) -- ( 2.1 , -0.8000000000000013 ) --  ( 2.1 , -0.8000000000000013 ) -- ( 2.1 , -0.7428571428571442 ) --  ( 2.1 , -0.7428571428571442 ) -- ( 2.1 , -0.685714285714287 ) --  ( 2.1 , -0.685714285714287 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.1 , -0.62857142857143 ) --  ( 2.1 , -0.62857142857143 ) -- ( 2.1 , -0.571428571428573 ) --  ( 2.1 , -0.571428571428573 ) -- ( 2.1 , -0.5142857142857158 ) --  ( 2.1 , -0.5142857142857158 ) -- ( 2.1 , -0.4571428571428588 ) --  ( 2.1 , -0.4571428571428588 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.1 , -0.4000000000000018 ) --  ( 2.1 , -0.4000000000000018 ) -- ( 2.1 , -0.34285714285714486 ) --  ( 2.1 , -0.34285714285714486 ) -- ( 2.1 , -0.28571428571428786 ) --  ( 2.1 , -0.28571428571428786 ) -- ( 2.1 , -0.2285714285714309 ) --  ( 2.1 , -0.2285714285714309 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.1 , -0.17142857142857384 ) --  ( 2.1 , -0.17142857142857384 ) -- ( 2.1 , -0.1142857142857168 ) --  ( 2.1 , -0.1142857142857168 ) -- ( 2.1 , -0.05714285714285974 ) --  ( 2.1 , -0.05714285714285974 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  ( 2.1 , -2.7e-15 ) -- ( 2.053282637239835 , -0.021175011758807174 ) --  ( 2.053282637239835 , -0.021175011758807174 ) -- ( 2.0065652744796694 , -0.04235002351761165 ) --  ( 2.0065652744796694 , -0.04235002351761165 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.1 , 0.05714285714285435 ) --  ( 2.1 , 0.05714285714285435 ) -- ( 2.1 , 0.1142857142857114 ) --  ( 2.1 , 0.1142857142857114 ) -- ( 2.1 , 0.17142857142856846 ) --  ( 2.1 , 0.17142857142856846 ) -- ( 2.1 , 0.2285714285714255 ) --  ( 2.1 , 0.2285714285714255 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.10731580380800311 ) --  ( 1.9601930707892636 , 0.10731580380800311 ) -- ( 2.006795380526176 , 0.07154386920533451 ) --  ( 2.006795380526176 , 0.07154386920533451 ) -- ( 2.053397690263088 , 0.03577193460266591 ) --  ( 2.053397690263088 , 0.03577193460266591 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.053397690263088 , 0.0357719346026659 ) --  ( 2.053397690263088 , 0.0357719346026659 ) -- ( 2.006795380526176 , 0.0715438692053345 ) --  ( 2.006795380526176 , 0.0715438692053345 ) -- ( 1.9601930707892636 , 0.1073158038080031 ) --  ( 1.9601930707892636 , 0.1073158038080031 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.913245601982592 , -0.027753100673747533 ) --  ( 1.913245601982592 , -0.027753100673747533 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 2.0065652744796694 , -0.042350023517611655 ) --  ( 2.0065652744796694 , -0.042350023517611655 ) -- ( 2.053282637239835 , -0.021175011758807177 ) --  ( 2.053282637239835 , -0.021175011758807177 ) -- ( 2.1 , -2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.1 , 0.28571428571428276 ) --  ( 2.1 , 0.28571428571428276 ) -- ( 2.1 , 0.34285714285714003 ) --  ( 2.1 , 0.34285714285714003 ) -- ( 2.1 , 0.3999999999999973 ) --  ( 2.1 , 0.3999999999999973 ) -- ( 2.1 , 0.4571428571428546 ) --  ( 2.1 , 0.4571428571428546 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9140487898718381 , 0.3117362001567781 ) --  ( 1.9140487898718381 , 0.3117362001567781 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.1 , 0.514285714285712 ) --  ( 2.1 , 0.514285714285712 ) -- ( 2.1 , 0.5714285714285694 ) --  ( 2.1 , 0.5714285714285694 ) -- ( 2.1 , 0.6285714285714268 ) --  ( 2.1 , 0.6285714285714268 ) -- ( 2.1 , 0.6857142857142842 ) --  ( 2.1 , 0.6857142857142842 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.1 , 0.7428571428571412 ) --  ( 2.1 , 0.7428571428571412 ) -- ( 2.1 , 0.7999999999999983 ) --  ( 2.1 , 0.7999999999999983 ) -- ( 2.1 , 0.8571428571428553 ) --  ( 2.1 , 0.8571428571428553 ) -- ( 2.1 , 0.9142857142857124 ) --  ( 2.1 , 0.9142857142857124 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.1 , 0.9714285714285698 ) --  ( 2.1 , 0.9714285714285698 ) -- ( 2.1 , 1.0285714285714271 ) --  ( 2.1 , 1.0285714285714271 ) -- ( 2.1 , 1.0857142857142845 ) --  ( 2.1 , 1.0857142857142845 ) -- ( 2.1 , 1.142857142857142 ) --  ( 2.1 , 1.142857142857142 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.1 , 1.1999999999999993 ) --  ( 2.1 , 1.1999999999999993 ) -- ( 2.1 , 1.2571428571428565 ) --  ( 2.1 , 1.2571428571428565 ) -- ( 2.1 , 1.3142857142857136 ) --  ( 2.1 , 1.3142857142857136 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.6 ) -- ( 2.0421875 , 1.6 ) --  ( 2.0421875 , 1.6 ) -- ( 1.984375 , 1.6 ) --  ( 1.984375 , 1.6 ) -- ( 1.9265625 , 1.6 ) --  ( 1.9265625 , 1.6 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.1 , 1.4285714285714284 ) --  ( 2.1 , 1.4285714285714284 ) -- ( 2.1 , 1.4857142857142855 ) --  ( 2.1 , 1.4857142857142855 ) -- ( 2.1 , 1.5428571428571427 ) --  ( 2.1 , 1.5428571428571427 ) -- ( 2.1 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8109374999999999 , 1.6 ) --  ( 1.8109374999999999 , 1.6 ) -- ( 1.7531249999999998 , 1.6 ) --  ( 1.7531249999999998 , 1.6 ) -- ( 1.6953124999999998 , 1.6 ) --  ( 1.6953124999999998 , 1.6 ) -- ( 1.6374999999999997 , 1.6 ) --  ( 1.6374999999999997 , 1.6 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.5796875 , 1.6 ) --  ( 1.5796875 , 1.6 ) -- ( 1.5218749999999999 , 1.6 ) --  ( 1.5218749999999999 , 1.6 ) -- ( 1.4640624999999998 , 1.6 ) --  ( 1.4640624999999998 , 1.6 ) -- ( 1.40625 , 1.6 ) --  ( 1.40625 , 1.6 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3484375 , 1.6 ) --  ( 1.3484375 , 1.6 ) -- ( 1.290625 , 1.6 ) --  ( 1.290625 , 1.6 ) -- ( 1.2328124999999999 , 1.6 ) --  ( 1.2328124999999999 , 1.6 ) -- ( 1.1749999999999998 , 1.6 ) --  ( 1.1749999999999998 , 1.6 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.1171874999999998 , 1.6 ) --  ( 1.1171874999999998 , 1.6 ) -- ( 1.0593749999999997 , 1.6 ) --  ( 1.0593749999999997 , 1.6 ) -- ( 1.0015625 , 1.6 ) --  ( 1.0015625 , 1.6 ) -- ( 0.9437499999999999 , 1.6 ) --  ( 0.9437499999999999 , 1.6 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.8859374999999998 , 1.6 ) --  ( 0.8859374999999998 , 1.6 ) -- ( 0.8281249999999999 , 1.6 ) --  ( 0.8281249999999999 , 1.6 ) -- ( 0.7703125 , 1.6 ) --  ( 0.7703125 , 1.6 ) -- ( 0.7124999999999999 , 1.6 ) --  ( 0.7124999999999999 , 1.6 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6546875 , 1.6 ) --  ( 0.6546875 , 1.6 ) -- ( 0.5968749999999999 , 1.6 ) --  ( 0.5968749999999999 , 1.6 ) -- ( 0.5390625 , 1.6 ) --  ( 0.5390625 , 1.6 ) -- ( 0.48125 , 1.6 ) --  ( 0.48125 , 1.6 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.4234375 , 1.6 ) --  ( 0.4234375 , 1.6 ) -- ( 0.365625 , 1.6 ) --  ( 0.365625 , 1.6 ) -- ( 0.3078125 , 1.6 ) --  ( 0.3078125 , 1.6 ) -- ( 0.25 , 1.6 ) --  ( 0.25 , 1.6 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.19218749999999996 , 1.6 ) --  ( 0.19218749999999996 , 1.6 ) -- ( 0.1343749999999999 , 1.6 ) --  ( 0.1343749999999999 , 1.6 ) -- ( 0.07656249999999984 , 1.6 ) --  ( 0.07656249999999984 , 1.6 ) -- ( 0.018749999999999795 , 1.6 ) --  ( 0.0187499999999998 , 1.6 ) -- ( 0.04831529809807463 , 1.551527201052111 ) --  ( 0.04831529809807463 , 1.551527201052111 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.1074458942942243 , 1.4545816031563334 ) --  ( 0.1074458942942243 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.039062500000000125 , 1.6 ) --  ( -0.039062500000000125 , 1.6 ) -- ( -0.09687500000000004 , 1.6 ) --  ( -0.09687500000000004 , 1.6 ) -- ( -0.15468749999999998 , 1.6 ) --  ( -0.15468749999999998 , 1.6 ) -- ( -0.2124999999999999 , 1.6 ) --  ( -0.2124999999999999 , 1.6 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.03682515576257135 , 1.50304960668086 ) --  ( -0.03682515576257135 , 1.50304960668086 ) -- ( -0.009037577881285785 , 1.55152480334043 ) --  ( -0.009037577881285785 , 1.55152480334043 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.009037577881285772 , 1.55152480334043 ) --  ( -0.009037577881285772 , 1.55152480334043 ) -- ( -0.036825155762571345 , 1.50304960668086 ) --  ( -0.036825155762571345 , 1.50304960668086 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.035047435545782095 , 1.406101611073401 ) --  ( -0.035047435545782095 , 1.406101611073401 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10744589429422428 , 1.4545816031563334 ) --  ( 0.10744589429422428 , 1.4545816031563334 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.048315298098074624 , 1.551527201052111 ) --  ( 0.048315298098074624 , 1.551527201052111 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.27031249999999996 , 1.6 ) --  ( -0.27031249999999996 , 1.6 ) -- ( -0.328125 , 1.6 ) --  ( -0.328125 , 1.6 ) -- ( -0.38593750000000004 , 1.6 ) --  ( -0.38593750000000004 , 1.6 ) -- ( -0.4437500000000001 , 1.6 ) --  ( -0.4437500000000001 , 1.6 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.5015625 , 1.6 ) --  ( -0.5015625 , 1.6 ) -- ( -0.559375 , 1.6 ) --  ( -0.559375 , 1.6 ) -- ( -0.6171874999999999 , 1.6 ) --  ( -0.6171874999999999 , 1.6 ) -- ( -0.6749999999999998 , 1.6 ) --  ( -0.6749999999999998 , 1.6 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7328124999999999 , 1.6 ) --  ( -0.7328124999999999 , 1.6 ) -- ( -0.7906249999999999 , 1.6 ) --  ( -0.7906249999999999 , 1.6 ) -- ( -0.8484375 , 1.6 ) --  ( -0.8484375 , 1.6 ) -- ( -0.90625 , 1.6 ) --  ( -0.90625 , 1.6 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9640624999999999 , 1.6 ) --  ( -0.9640624999999999 , 1.6 ) -- ( -1.0218749999999999 , 1.6 ) --  ( -1.0218749999999999 , 1.6 ) -- ( -1.0796875 , 1.6 ) --  ( -1.0796875 , 1.6 ) -- ( -1.1374999999999997 , 1.6 ) --  ( -1.1374999999999997 , 1.6 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1953124999999998 , 1.6 ) --  ( -1.1953124999999998 , 1.6 ) -- ( -1.2531249999999998 , 1.6 ) --  ( -1.2531249999999998 , 1.6 ) -- ( -1.3109374999999999 , 1.6 ) --  ( -1.3109374999999999 , 1.6 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.4265625 , 1.6 ) --  ( -1.4265625 , 1.6 ) -- ( -1.484375 , 1.6 ) --  ( -1.484375 , 1.6 ) -- ( -1.5421875 , 1.6 ) --  ( -1.5421875 , 1.6 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , 1.6 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.36875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.6 , 1.5428571428571431 ) --  ( -1.6 , 1.5428571428571431 ) -- ( -1.6 , 1.485714285714286 ) --  ( -1.6 , 1.485714285714286 ) -- ( -1.6 , 1.4285714285714288 ) --  ( -1.6 , 1.4285714285714288 ) -- ( -1.6 , 1.3714285714285719 ) --  ( -1.6 , 1.3714285714285719 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.6 , 1.314285714285715 ) --  ( -1.6 , 1.314285714285715 ) -- ( -1.6 , 1.2571428571428578 ) --  ( -1.6 , 1.2571428571428578 ) -- ( -1.6 , 1.2000000000000006 ) --  ( -1.6 , 1.2000000000000006 ) -- ( -1.6 , 1.1428571428571437 ) --  ( -1.6 , 1.1428571428571437 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.6 , 1.0857142857142867 ) --  ( -1.6 , 1.0857142857142867 ) -- ( -1.6 , 1.0285714285714296 ) --  ( -1.6 , 1.0285714285714296 ) -- ( -1.6 , 0.9714285714285725 ) --  ( -1.6 , 0.9714285714285725 ) -- ( -1.6 , 0.9142857142857155 ) --  ( -1.6 , 0.9142857142857155 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.6 , 0.8571428571428583 ) --  ( -1.6 , 0.8571428571428583 ) -- ( -1.6 , 0.8000000000000013 ) --  ( -1.6 , 0.8000000000000013 ) -- ( -1.6 , 0.7428571428571442 ) --  ( -1.6 , 0.7428571428571442 ) -- ( -1.6 , 0.685714285714287 ) --  ( -1.6 , 0.685714285714287 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.6 , 0.62857142857143 ) --  ( -1.6 , 0.62857142857143 ) -- ( -1.6 , 0.571428571428573 ) --  ( -1.6 , 0.571428571428573 ) -- ( -1.6 , 0.5142857142857158 ) --  ( -1.6 , 0.5142857142857158 ) -- ( -1.6 , 0.4571428571428588 ) --  ( -1.6 , 0.4571428571428588 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.6 , 0.4000000000000018 ) --  ( -1.6 , 0.4000000000000018 ) -- ( -1.6 , 0.34285714285714486 ) --  ( -1.6 , 0.34285714285714486 ) -- ( -1.6 , 0.28571428571428786 ) --  ( -1.6 , 0.28571428571428786 ) -- ( -1.6 , 0.2285714285714309 ) --  ( -1.6 , 0.2285714285714309 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.6 , 0.17142857142857384 ) --  ( -1.6 , 0.17142857142857384 ) -- ( -1.6 , 0.1142857142857168 ) --  ( -1.6 , 0.1142857142857168 ) -- ( -1.6 , 0.05714285714285974 ) --  ( -1.6 , 0.05714285714285974 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  ( -1.6 , 2.7e-15 ) -- ( -1.5533942040699977 , 0.020780990937455647 ) --  ( -1.5533942040699977 , 0.020780990937455647 ) -- ( -1.5067884081399954 , 0.041561981874908595 ) --  ( -1.5067884081399954 , 0.041561981874908595 ) -- ( -1.460182612209993 , 0.06234297281236154 ) --  ( -1.460182612209993 , 0.06234297281236154 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.1194858299552186 ) --  ( -1.460182612209993 , 0.1194858299552186 ) -- ( -1.5067884081399954 , 0.15584769616062272 ) --  ( -1.5067884081399954 , 0.15584769616062272 ) -- ( -1.5533942040699977 , 0.19220956236602682 ) --  ( -1.5533942040699977 , 0.19220956236602682 ) -- ( -1.6 , 0.22857142857143092 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.5533942040699977 , 0.1922095623660268 ) --  ( -1.5533942040699977 , 0.1922095623660268 ) -- ( -1.5067884081399954 , 0.1558476961606227 ) --  ( -1.5067884081399954 , 0.1558476961606227 ) -- ( -1.460182612209993 , 0.11948582995521859 ) --  ( -1.460182612209993 , 0.11948582995521859 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4139982497548707 , 0.19674948637269202 ) --  ( -1.4139982497548707 , 0.19674948637269202 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.6 , 0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.6 , -0.05714285714285435 ) --  ( -1.6 , -0.05714285714285435 ) -- ( -1.6 , -0.1142857142857114 ) --  ( -1.6 , -0.1142857142857114 ) -- ( -1.6 , -0.17142857142856846 ) --  ( -1.6 , -0.17142857142856846 ) -- ( -1.6 , -0.2285714285714255 ) --  ( -1.6 , -0.2285714285714255 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.10869055814064338 ) --  ( -1.4588494979453266 , -0.10869055814064338 ) -- ( -1.5058996652968846 , -0.07246037209376135 ) --  ( -1.5058996652968846 , -0.07246037209376135 ) -- ( -1.5529498326484423 , -0.03623018604687933 ) --  ( -1.5529498326484423 , -0.03623018604687933 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.5529498326484423 , -0.036230186046879324 ) --  ( -1.5529498326484423 , -0.036230186046879324 ) -- ( -1.5058996652968846 , -0.07246037209376134 ) --  ( -1.5058996652968846 , -0.07246037209376134 ) -- ( -1.4588494979453266 , -0.10869055814064336 ) --  ( -1.4588494979453266 , -0.10869055814064336 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4122437020153242 , -0.08790956720319043 ) --  ( -1.4122437020153242 , -0.08790956720319043 ) -- ( -1.4126880734368799 , -0.03089839021885546 ) --  ( -1.4126880734368799 , -0.03089839021885546 ) -- ( -1.4131324448584353 , 0.026112786765479512 ) --  ( -1.4131324448584353 , 0.026112786765479512 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.06234297281236155 ) --  ( -1.460182612209993 , 0.06234297281236155 ) -- ( -1.5067884081399954 , 0.0415619818749086 ) --  ( -1.5067884081399954 , 0.0415619818749086 ) -- ( -1.5533942040699977 , 0.020780990937455654 ) --  ( -1.5533942040699977 , 0.020780990937455654 ) -- ( -1.6 , 2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.6 , -0.28571428571428276 ) --  ( -1.6 , -0.28571428571428276 ) -- ( -1.6 , -0.34285714285714003 ) --  ( -1.6 , -0.34285714285714003 ) -- ( -1.6 , -0.3999999999999973 ) --  ( -1.6 , -0.3999999999999973 ) -- ( -1.6 , -0.4571428571428546 ) --  ( -1.6 , -0.4571428571428546 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.5527990723856502 , -0.26412363918266424 ) --  ( -1.5527990723856502 , -0.26412363918266424 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.5527990723856502 , -0.2641236391826642 ) --  ( -1.5527990723856502 , -0.2641236391826642 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.6 , -0.514285714285712 ) --  ( -1.6 , -0.514285714285712 ) -- ( -1.6 , -0.5714285714285694 ) --  ( -1.6 , -0.5714285714285694 ) -- ( -1.6 , -0.6285714285714268 ) --  ( -1.6 , -0.6285714285714268 ) -- ( -1.6 , -0.6857142857142842 ) --  ( -1.6 , -0.6857142857142842 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.6 , -0.7428571428571412 ) --  ( -1.6 , -0.7428571428571412 ) -- ( -1.6 , -0.7999999999999983 ) --  ( -1.6 , -0.7999999999999983 ) -- ( -1.6 , -0.8571428571428553 ) --  ( -1.6 , -0.8571428571428553 ) -- ( -1.6 , -0.9142857142857124 ) --  ( -1.6 , -0.9142857142857124 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.6 , -0.9714285714285698 ) --  ( -1.6 , -0.9714285714285698 ) -- ( -1.6 , -1.0285714285714271 ) --  ( -1.6 , -1.0285714285714271 ) -- ( -1.6 , -1.0857142857142845 ) --  ( -1.6 , -1.0857142857142845 ) -- ( -1.6 , -1.142857142857142 ) --  ( -1.6 , -1.142857142857142 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.142857142857142 ) -- ( -1.6 , -1.1999999999999993 ) --  ( -1.6 , -1.1999999999999993 ) -- ( -1.6 , -1.2571428571428565 ) --  ( -1.6 , -1.2571428571428565 ) -- ( -1.6 , -1.3142857142857136 ) --  ( -1.6 , -1.3142857142857136 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.6 , -1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.371428571428571 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 2.1 , 1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.371428571428571 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.6 , -1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.03862055006892016 , -1.4029883136371892 ) --  ( -0.03862055006892016 , -1.4029883136371892 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.048351505583511006 , -1.2552843754274767 ) --  ( 0.048351505583511006 , -1.2552843754274767 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.009382427416056053 , -1.255227040560555 ) --  ( -0.009382427416056053 , -1.255227040560555 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.00938242741605605 , -1.255227040560555 ) --  ( -0.00938242741605605 , -1.255227040560555 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.07731041922469889 , -1.2061015105321122 ) --  ( 0.07731041922469889 , -1.2061015105321122 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04835150558351099 , -1.2552843754274767 ) --  ( 0.04835150558351099 , -1.2552843754274767 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.5380195094481297 , -1.4041736817466006 ) --  ( 0.5380195094481297 , -1.4041736817466006 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6523006865333486 , -1.2087496590508224 ) --  ( 0.6523006865333486 , -1.2087496590508224 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.8659960396949447 , -0.27620515837786985 ) --  ( 1.8659960396949447 , -0.27620515837786985 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8659960396949447 , -0.2762051583778699 ) --  ( 1.8659960396949447 , -0.2762051583778699 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913245601982592 , -0.027753100673747526 ) --  ( 1.913245601982592 , -0.027753100673747526 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7262272970492138 , 0.0011435994499154958 ) --  ( 1.7262272970492138 , 0.0011435994499154958 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9140487898718381 , 0.31173620015677805 ) --  ( 1.9140487898718381 , 0.31173620015677805 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263362241863847 , 0.11368844505821524 ) --  ( 1.7263362241863847 , 0.11368844505821524 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( -0.0350474355457821 , 1.406101611073401 ) --  ( -0.0350474355457821 , 1.406101611073401 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.003326581984042329 , 1.2607870883786578 ) --  ( -0.003326581984042329 , 1.2607870883786578 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.08325019610233877 , 1.2121268931359137 ) --  ( 0.08325019610233877 , 1.2121268931359137 ) -- ( 0.14013573100835314 , 1.2119040728875232 ) --  ( 0.14013573100835314 , 1.2119040728875232 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2919827580803564 , 1.3566543477871205 ) --  ( -0.2919827580803564 , 1.3566543477871205 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.08759439263675056 , 1.212054080431019 ) --  ( -0.08759439263675056 , 1.212054080431019 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( 0.026364661196324385 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.0033265819840423254 , 1.2607870883786578 ) --  ( -0.0033265819840423254 , 1.2607870883786578 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.37125418389024994 , 1.208812145556776 ) --  ( -0.37125418389024994 , 1.208812145556776 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.29198275808035645 , 1.3566543477871205 ) --  ( -0.29198275808035645 , 1.3566543477871205 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4139982497548707 , 0.19674948637269205 ) --  ( -1.4139982497548707 , 0.19674948637269205 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.2749854064533301 , 0.14609801335838085 ) --  ( -1.2749854064533301 , 0.14609801335838085 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4131324448584353 , 0.026112786765479526 ) --  ( -1.4131324448584353 , 0.026112786765479526 ) -- ( -1.4126880734368799 , -0.030898390218855445 ) --  ( -1.4126880734368799 , -0.030898390218855445 ) -- ( -1.4122437020153242 , -0.08790956720319042 ) --  ( -1.4122437020153242 , -0.08790956720319042 ) -- ( -1.4117993305937688 , -0.14492074418752537 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3649959413278574 , -0.1236812631261094 ) --  ( -1.3649959413278574 , -0.1236812631261094 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.2713891627960345 , -0.0812023010032774 ) --  ( -1.2713891627960345 , -0.0812023010032774 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.319081294905057 , 0.011580571903976551 ) --  ( -1.319081294905057 , 0.011580571903976551 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.319081294905057 , 0.011580571903976544 ) --  ( -1.319081294905057 , 0.011580571903976544 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.224585773530123 , -0.05996281994186141 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.225636397608703 , -0.003199774149420305 ) --  ( -1.225636397608703 , -0.003199774149420305 ) -- ( -1.2266870216872832 , 0.05356327164302079 ) --  ( -1.2266870216872832 , 0.05356327164302079 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2749854064533301 , 0.14609801335838088 ) --  ( -1.2749854064533301 , 0.14609801335838088 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.2224096784697156 , -0.17222895343529993 ) --  ( -1.2224096784697156 , -0.17222895343529993 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2713891627960345 , -0.08120230100327741 ) --  ( -1.2713891627960345 , -0.08120230100327741 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.3649959413278574 , -0.12368126312610941 ) --  ( -1.3649959413278574 , -0.12368126312610941 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.151065709242675 , -1.0120668689564094 ) --  ( -0.151065709242675 , -1.0120668689564094 ) -- ( -0.20917633066206578 , -1.013429288933132 ) --  ( -0.20917633066206578 , -1.013429288933132 ) -- ( -0.26654997688442444 , -1.0114300826588103 ) --  ( -0.26654997688442444 , -1.0114300826588103 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5400118007395028 , -1.0122195505217084 ) --  ( 0.5400118007395028 , -1.0122195505217084 ) -- ( 0.4830240496890987 , -1.0128680201454046 ) --  ( 0.4830240496890987 , -1.0128680201454046 ) -- ( 0.4253206360673504 , -1.0116737463511039 ) --  ( 0.4253206360673504 , -1.0116737463511039 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7667197088538483 , -1.0154997081291866 ) --  ( 0.7667197088538483 , -1.0154997081291866 ) -- ( 0.7104948823707832 , -1.0149345380297214 ) --  ( 0.7104948823707832 , -1.0149345380297214 ) -- ( 0.6536402365831391 , -1.0131591681839653 ) --  ( 0.6536402365831391 , -1.0131591681839653 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5424952385292794 , -0.3200945771214914 ) --  ( 1.5424952385292794 , -0.3200945771214914 ) -- ( 1.5425740334757592 , -0.37762453063580476 ) --  ( 1.5425740334757592 , -0.37762453063580476 ) -- ( 1.5396752840506112 , -0.43374575692825945 ) --  ( 1.5396752840506112 , -0.43374575692825945 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7262272970492138 , 0.001143599449915489 ) --  ( 1.7262272970492138 , 0.001143599449915489 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792049823056387 , 0.034562330653101124 ) --  ( 1.6792049823056387 , 0.034562330653101124 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.5850039839351209 , -0.012309239728501231 ) --  ( 1.5850039839351209 , -0.012309239728501231 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5440817868453252 , -0.09290142562141454 ) --  ( 1.5440817868453252 , -0.09290142562141454 ) -- ( 1.5460908639966453 , -0.15010230640903893 ) --  ( 1.5460908639966453 , -0.15010230640903893 ) -- ( 1.5442602843820843 , -0.20657227480387688 ) --  ( 1.5442602843820843 , -0.20657227480387688 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263362241863847 , 0.11368844505821525 ) --  ( 1.7263362241863847 , 0.11368844505821525 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5436851983885727 , 0.13133801742096216 ) --  ( 1.5436851983885727 , 0.13133801742096216 ) -- ( 1.5456737529849327 , 0.0757425777262801 ) --  ( 1.5456737529849327 , 0.0757425777262801 ) -- ( 1.5438055858184603 , 0.019777885386529474 ) --  ( 1.5438055858184603 , 0.019777885386529474 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5850039839351209 , -0.012309239728501224 ) --  ( 1.5850039839351209 , -0.012309239728501224 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.6792049823056387 , 0.03456233065310113 ) --  ( 1.6792049823056387 , 0.03456233065310113 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5425777794274314 , 0.35579284951607004 ) --  ( 1.5425777794274314 , 0.35579284951607004 ) -- ( 1.5444533577404165 , 0.3001712876922893 ) --  ( 1.5444533577404165 , 0.3001712876922893 ) -- ( 1.5430960099736692 , 0.24332877292799085 ) --  ( 1.5430960099736692 , 0.24332877292799085 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08004437956952508 , -1.012232711168229 ) --  ( 0.08004437956952508 , -1.012232711168229 ) -- ( 0.022280255440311304 , -1.0139273777075677 ) --  ( 0.022280255440311304 , -1.0139273777075677 ) -- ( -0.03558335530754851 , -1.0123948261741211 ) --  ( -0.03558335530754851 , -1.0123948261741211 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6567332270415448 , 1.0173787921590431 ) --  ( 0.6567332270415448 , 1.0173787921590431 ) -- ( 0.7136670229718318 , 1.0184937110094678 ) --  ( 0.7136670229718318 , 1.0184937110094678 ) -- ( 0.769970780782748 , 1.0183998524603057 ) --  ( 0.769970780782748 , 1.0183998524603057 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291843308974326 , 1.0185334461594273 ) --  ( 0.4291843308974326 , 1.0185334461594273 ) -- ( 0.4865902750467405 , 1.0190304923409872 ) --  ( 0.4865902750467405 , 1.0190304923409872 ) -- ( 0.5432939673698883 , 1.0177280706235565 ) --  ( 0.5432939673698883 , 1.0177280706235565 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20279199733252648 , 1.0213359446791266 ) --  ( 0.20279199733252648 , 1.0213359446791266 ) -- ( 0.259574770347098 , 1.0218653274814207 ) --  ( 0.259574770347098 , 1.0218653274814207 ) -- ( 0.3157900680008579 , 1.0199706425137514 ) --  ( 0.3157900680008579 , 1.0199706425137514 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022658413611090143 , 1.0238601138205754 ) --  ( -0.022658413611090143 , 1.0238601138205754 ) -- ( 0.033763333333345254 , 1.0248111413647527 ) --  ( 0.033763333333345254 , 1.0248111413647527 ) -- ( 0.09004770036352397 , 1.0227819513992462 ) --  ( 0.09004770036352397 , 1.0227819513992462 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24676824889586985 , 1.0228320830687005 ) --  ( -0.24676824889586985 , 1.0228320830687005 ) -- ( -0.19112601561726555 , 1.0249172972804295 ) --  ( -0.19112601561726555 , 1.0249172972804295 ) -- ( -0.13488648876589648 , 1.0238422121647888 ) --  ( -0.13488648876589648 , 1.0238422121647888 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4718490428840916 , 1.015398175207036 ) --  ( -0.4718490428840916 , 1.015398175207036 ) -- ( -0.4161806750791313 , 1.0191119433724556 ) --  ( -0.4161806750791313 , 1.0191119433724556 ) -- ( -0.3590706249948751 , 1.0199421051195239 ) --  ( -0.3590706249948751 , 1.0199421051195239 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2266870216872832 , 0.0535632716430208 ) --  ( -1.2266870216872832 , 0.0535632716430208 ) -- ( -1.225636397608703 , -0.003199774149420298 ) --  ( -1.225636397608703 , -0.003199774149420298 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1786653586603326 , -0.0362153195162864 ) --  ( -1.1786653586603326 , -0.0362153195162864 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.0868245289207519 , 0.011279681334863602 ) --  ( -1.0868245289207519 , 0.011279681334863602 ) -- ( -1.0409041140509614 , 0.0350271817604386 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0428463612271122 , 0.09064422186550987 ) --  ( -1.0428463612271122 , 0.09064422186550987 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.2224096784697156 , -0.17222895343529995 ) --  ( -1.2224096784697156 , -0.17222895343529995 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.038722038264576 , -0.02078906860289026 ) --  ( -1.038722038264576 , -0.02078906860289026 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0868245289207519 , 0.011279681334863598 ) --  ( -1.0868245289207519 , 0.011279681334863598 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.1786653586603326 , -0.036215319516286405 ) --  ( -1.1786653586603326 , -0.036215319516286405 ) -- ( -1.224585773530123 , -0.0599628199418614 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[backgrtrig]  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.38157358340448777 , -1.0098327815142885 ) --  ( -0.38157358340448777 , -1.0098327815142885 ) -- ( -0.43976255382543167 , -1.0104255565748474 ) --  ( -0.43976255382543167 , -1.0104255565748474 ) -- ( -0.4964351061375123 , -1.0082553399095173 ) --  ( -0.4964351061375123 , -1.0082553399095173 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3105698093649617 , -1.0118767587049469 ) --  ( 0.3105698093649617 , -1.0118767587049469 ) -- ( 0.2532509597484656 , -1.013164572495314 ) --  ( 0.2532509597484656 , -1.013164572495314 ) -- ( 0.19534233855576377 , -1.01186532695095 ) --  ( 0.19534233855576377 , -1.01186532695095 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  cycle;
\draw[backgrtrig]  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4864669264617052 , -0.5109631380153072 ) --  ( 1.4864669264617052 , -0.5109631380153072 ) -- ( 1.4376742580199813 , -0.533315422094079 ) --  ( 1.4376742580199813 , -0.533315422094079 ) -- ( 1.3879720759554872 , -0.5550368952241214 ) --  ( 1.3879720759554872 , -0.5550368952241214 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[backgrtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3945102548924424 , 0.5089490801667477 ) --  ( 1.3945102548924424 , 0.5089490801667477 ) -- ( 1.4439195117088193 , 0.4767716808322904 ) --  ( 1.4439195117088193 , 0.4767716808322904 ) -- ( 1.491773025362169 , 0.4436253228904388 ) --  ( 1.491773025362169 , 0.4436253228904388 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8561882307320333 , 0.9703126161445725 ) --  ( 0.8561882307320333 , 0.9703126161445725 ) -- ( 0.8860979488012607 , 0.9221031686082567 ) --  ( 0.8860979488012607 , 0.9221031686082567 ) -- ( 0.9151467232709886 , 0.872560223081143 ) --  ( 0.9151467232709886 , 0.872560223081143 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5842845803432831 , -0.957772244741163 ) --  ( -0.5842845803432831 , -0.957772244741163 ) -- ( -0.6147413653637829 , -0.9075135885954452 ) --  ( -0.6147413653637829 , -0.9075135885954452 ) -- ( -0.641647668873018 , -0.8539892796629451 ) --  ( -0.641647668873018 , -0.8539892796629451 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5913075936906187 , 0.8616128690693268 ) --  ( -0.5913075936906187 , 0.8616128690693268 ) -- ( -0.5718054510147877 , 0.9137478846217241 ) --  ( -0.5718054510147877 , 0.9137478846217241 ) -- ( -0.5496421346631981 , 0.9631435031811975 ) --  ( -0.5496421346631981 , 0.9631435031811975 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8535286440671384 , -0.029201702392029603 ) --  ( -0.8535286440671384 , -0.029201702392029603 ) -- ( -0.8566094658574184 , 0.02509606872554994 ) --  ( -0.8566094658574184 , 0.02509606872554994 ) -- ( -0.8585037869759189 , 0.07938215161699362 ) --  ( -0.8585037869759189 , 0.07938215161699362 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8406351561955777 , -0.2543150390618007 ) --  ( -0.8406351561955777 , -0.2543150390618007 ) -- ( -0.8449219362714674 , -0.197428936807717 ) --  ( -0.8449219362714674 , -0.197428936807717 ) -- ( -0.84777243287976 , -0.14042470063094026 ) --  ( -0.84777243287976 , -0.14042470063094026 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8134926082682892 , -0.5058962529499087 ) --  ( -0.8134926082682892 , -0.5058962529499087 ) -- ( -0.8229311778975206 , -0.44129488412896184 ) --  ( -0.8229311778975206 , -0.44129488412896184 ) -- ( -0.8299933913342727 , -0.3761992396282416 ) --  ( -0.8299933913342727 , -0.3761992396282416 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9108615267412765 , -0.8723433895269107 ) --  ( 0.9108615267412765 , -0.8723433895269107 ) -- ( 0.8821101752479468 , -0.921179227676503 ) --  ( 0.8821101752479468 , -0.921179227676503 ) -- ( 0.8525218791778553 , -0.9687153253250749 ) --  ( 0.8525218791778553 , -0.9687153253250749 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8645386935061687 , 0.18603001429611737 ) --  ( -0.8645386935061687 , 0.18603001429611737 ) -- ( -0.8688131294507117 , 0.238463303201591 ) --  ( -0.8688131294507117 , 0.238463303201591 ) -- ( -0.8720451829990251 , 0.29079762497995226 ) --  ( -0.8720451829990251 , 0.29079762497995226 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2794878326473997 , -0.5931116021403744 ) --  ( 1.2794878326473997 , -0.5931116021403744 ) -- ( 1.2206075173685254 , -0.6094877527682798 ) --  ( 1.2206075173685254 , -0.6094877527682798 ) -- ( 1.1607627485454657 , -0.625016157473053 ) --  ( 1.1607627485454657 , -0.625016157473053 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.31356433612676055 , -0.8127669312754496 ) --  ( 0.31356433612676055 , -0.8127669312754496 ) -- ( 0.37162344361379257 , -0.8144903405819289 ) --  ( 0.37162344361379257 , -0.8144903405819289 ) -- ( 0.42878393335073683 , -0.8133140114515374 ) --  ( 0.42878393335073683 , -0.8133140114515374 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1658415539321065 , 0.60726298580711 ) --  ( 1.1658415539321065 , 0.60726298580711 ) -- ( 1.2263887089261376 , 0.5858323748743234 ) --  ( 1.2263887089261376 , 0.5858323748743234 ) -- ( 1.2856781335075653 , 0.5633371434753367 ) --  ( 1.2856781335075653 , 0.5633371434753367 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[backgrtrig]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0823690913866134 , -0.8144119602711851 ) --  ( 0.0823690913866134 , -0.8144119602711851 ) -- ( 0.14038706743896942 , -0.8159461105355678 ) --  ( 0.14038706743896942 , -0.8159461105355678 ) -- ( 0.19813289543463738 , -0.8135571570781067 ) --  ( 0.19813289543463738 , -0.8135571570781067 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43208926108605794 , 0.8237037717816702 ) --  ( 0.43208926108605794 , 0.8237037717816702 ) -- ( 0.3760678207692584 , 0.8259769740664145 ) --  ( 0.3760678207692584 , 0.8259769740664145 ) -- ( 0.3191959098982895 , 0.8255399380918989 ) --  ( 0.3191959098982895 , 0.8255399380918989 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5745445422608685 , 0.6727054696191422 ) --  ( 0.5745445422608685 , 0.6727054696191422 ) -- ( 0.5460380051486907 , 0.7230631085977836 ) --  ( 0.5460380051486907 , 0.7230631085977836 ) -- ( 0.5167530917506449 , 0.771815364144523 ) --  ( 0.5167530917506449 , 0.771815364144523 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7054589344500397 , -0.744757153161977 ) --  ( -0.7054589344500397 , -0.744757153161977 ) -- ( -0.7419429213208604 , -0.6879457209835586 ) --  ( -0.7419429213208604 , -0.6879457209835586 ) -- ( -0.7738951778795132 , -0.6291372394727335 ) --  ( -0.7738951778795132 , -0.6291372394727335 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2335431721018803 , 0.8316885523047225 ) --  ( -0.2335431721018803 , 0.8316885523047225 ) -- ( -0.28892576203801323 , 0.8316693824723294 ) --  ( -0.28892576203801323 , 0.8316693824723294 ) -- ( -0.3427133312546572 , 0.82868716470362 ) --  ( -0.3427133312546572 , 0.82868716470362 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015372936509757615 , 0.8311014853036567 ) --  ( -0.015372936509757615 , 0.8311014853036567 ) -- ( -0.07023477675773886 , 0.833712541083504 ) --  ( -0.07023477675773886 , 0.833712541083504 ) -- ( -0.12443543496557682 , 0.832807378473106 ) --  ( -0.12443543496557682 , 0.832807378473106 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0622213404978724 , -0.6880239234413591 ) --  ( 1.0622213404978724 , -0.6880239234413591 ) -- ( 1.0224947985665205 , -0.7346369410439284 ) --  ( 1.0224947985665205 , -0.7346369410439284 ) -- ( 0.981156999511574 , -0.7793535290973016 ) --  ( 0.981156999511574 , -0.7793535290973016 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5158030722190928 , -0.762524541156695 ) --  ( 0.5158030722190928 , -0.762524541156695 ) -- ( 0.5463536111860878 , -0.7138089386801597 ) --  ( 0.5463536111860878 , -0.7138089386801597 ) -- ( 0.5760688449825683 , -0.6633828172501742 ) --  ( 0.5760688449825683 , -0.6633828172501742 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9858029903975135 , 0.776171274243677 ) --  ( 0.9858029903975135 , 0.776171274243677 ) -- ( 1.0271413294433362 , 0.7286405745841165 ) --  ( 1.0271413294433362 , 0.7286405745841165 ) -- ( 1.0667137449953186 , 0.6790522195733535 ) --  ( 1.0667137449953186 , 0.6790522195733535 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[backgrtrig]  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20690529564001378 , 0.8278267345815409 ) --  ( 0.20690529564001378 , 0.8278267345815409 ) -- ( 0.15118220583857261 , 0.8305314198010786 ) --  ( 0.15118220583857261 , 0.8305314198010786 ) -- ( 0.09515296359014147 , 0.829712902429214 ) --  ( 0.09515296359014147 , 0.829712902429214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14849952811512449 , -0.8147622399860874 ) --  ( -0.14849952811512449 , -0.8147622399860874 ) -- ( -0.09135527056718523 , -0.8167023614957043 ) --  ( -0.09135527056718523 , -0.8167023614957043 ) -- ( -0.03328081628082297 , -0.8146400915033976 ) --  ( -0.03328081628082297 , -0.8146400915033976 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8366630139977099 , 0.36444956058281003 ) --  ( -0.8366630139977099 , 0.36444956058281003 ) -- ( -0.7982466103568823 , 0.38585508842636845 ) --  ( -0.7982466103568823 , 0.38585508842636845 ) -- ( -0.7588569126002122 , 0.40707826584467033 ) --  ( -0.7588569126002122 , 0.40707826584467033 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[backgrtrig]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[backgrtrig]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2884741882340518 , -0.6673034181730899 ) --  ( -0.2884741882340518 , -0.6673034181730899 ) -- ( -0.2625389123895598 , -0.7188305750435781 ) --  ( -0.2625389123895598 , -0.7188305750435781 ) -- ( -0.23387402088196396 , -0.766232027719396 ) --  ( -0.23387402088196396 , -0.766232027719396 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6546131529149506 , 0.6582672363448027 ) --  ( -0.6546131529149506 , 0.6582672363448027 ) -- ( -0.641347214722811 , 0.709571055503736 ) --  ( -0.641347214722811 , 0.709571055503736 ) -- ( -0.6256142355445907 , 0.7594687131389662 ) --  ( -0.6256142355445907 , 0.7594687131389662 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7077280685064348 , 0.47328981402298553 ) --  ( -0.7077280685064348 , 0.47328981402298553 ) -- ( -0.6953924221538559 , 0.518246512321624 ) --  ( -0.6953924221538559 , 0.518246512321624 ) -- ( -0.681281704230016 , 0.5626153057227187 ) --  ( -0.681281704230016 , 0.5626153057227187 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.1970685270534607 , -0.6101577061307315 ) --  ( -0.1970685270534607 , -0.6101577061307315 ) -- ( -0.14040910671636048 , -0.6090874238165706 ) --  ( -0.14040910671636048 , -0.6090874238165706 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38958702657987077 , -0.4747400120169514 ) --  ( -0.38958702657987077 , -0.4747400120169514 ) -- ( -0.3667033922449949 , -0.5234490827051669 ) --  ( -0.3667033922449949 , -0.5234490827051669 ) -- ( -0.340187290870419 , -0.5696547111755677 ) --  ( -0.340187290870419 , -0.5696547111755677 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.11158178216145301 , 0.6360054135918924 ) --  ( -0.11158178216145301 , 0.6360054135918924 ) -- ( -0.16323999176163073 , 0.6384761741631528 ) --  ( -0.16323999176163073 , 0.6384761741631528 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7838163475266429 , 0.614395762565716 ) --  ( 0.7838163475266429 , 0.614395762565716 ) -- ( 0.7244346889886294 , 0.6183201232213875 ) --  ( 0.7244346889886294 , 0.6183201232213875 ) -- ( 0.6638078778479137 , 0.6205089484912356 ) --  ( 0.6638078778479137 , 0.6205089484912356 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1669714228844594 , -0.18534354923892504 ) --  ( 1.1669714228844594 , -0.18534354923892504 ) -- ( 1.1685232079844203 , -0.1293573495959776 ) --  ( 1.1685232079844203 , -0.1293573495959776 ) -- ( 1.165427683205339 , -0.07241787376220137 ) --  ( 1.165427683205339 , -0.07241787376220137 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.41737029684026566 , 0.7785303511496623 ) --  ( -0.41737029684026566 , 0.7785303511496623 ) -- ( -0.4383093042286954 , 0.7306752425976244 ) --  ( -0.4383093042286954 , 0.7306752425976244 ) -- ( -0.4565487434116897 , 0.6802597714991669 ) --  ( -0.4565487434116897 , 0.6802597714991669 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662823539269351 , -0.6141096825678206 ) --  ( 0.6662823539269351 , -0.6141096825678206 ) -- ( 0.7267918785459558 , -0.6151644834928275 ) --  ( 0.7267918785459558 , -0.6151644834928275 ) -- ( 0.7861385339887021 , -0.614610928928661 ) --  ( 0.7861385339887021 , -0.614610928928661 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.0341597088347217 , 0.5825823521874514 ) --  ( -0.0341597088347217 , 0.5825823521874514 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( 0.01736801861838551 , 0.48067775052109 ) --  ( 0.01736801861838551 , 0.48067775052109 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.09957375073208838 , 0.6284298684627021 ) --  ( 0.09957375073208838 , 0.6284298684627021 ) -- ( 0.04640797630096716 , 0.6301314633153454 ) --  ( 0.04640797630096716 , 0.6301314633153454 ) -- ( -0.0067577981301540635 , 0.6318330581679887 ) --  ( -0.0067577981301540635 , 0.6318330581679887 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.11213850585242886 , 0.44159193549852155 ) --  ( -0.11213850585242886 , 0.44159193549852155 ) -- ( -0.06038170978663954 , 0.4376364402283175 ) --  ( -0.06038170978663954 , 0.4376364402283175 ) -- ( -0.008624913720850197 , 0.4336809449581134 ) --  ( -0.008624913720850197 , 0.4336809449581134 ) -- ( 0.043131882344939115 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.0173680186183855 , 0.48067775052109 ) --  ( 0.0173680186183855 , 0.48067775052109 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( -0.034159708834721705 , 0.5825823521874514 ) --  ( -0.034159708834721705 , 0.5825823521874514 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9288798702982409 , 0.4338865971878461 ) --  ( 0.9288798702982409 , 0.4338865971878461 ) -- ( 0.9028550819343415 , 0.49550831951877333 ) --  ( 0.9028550819343415 , 0.49550831951877333 ) -- ( 0.8735010958856476 , 0.5539750798108234 ) --  ( 0.8735010958856476 , 0.5539750798108234 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.06020797941741057 , -0.4517563796155014 ) --  ( 0.06020797941741057 , -0.4517563796155014 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0033947691249110283 , -0.4523517615050978 ) --  ( 0.0033947691249110283 , -0.4523517615050978 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( -0.05470153454453652 , -0.5561286815033057 ) --  ( -0.05470153454453652 , -0.5561286815033057 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.02693647608676074 , -0.6074217596128132 ) --  ( -0.02693647608676074 , -0.6074217596128132 ) -- ( 0.029876734205738817 , -0.6068263777232168 ) --  ( 0.029876734205738817 , -0.6068263777232168 ) -- ( 0.08668994449823837 , -0.6062309958336204 ) --  ( 0.08668994449823837 , -0.6062309958336204 ) -- ( 0.14350315479073794 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.05470153454453652 , -0.5561286815033056 ) --  ( -0.05470153454453652 , -0.5561286815033056 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( 0.0033947691249110318 , -0.4523517615050978 ) --  ( 0.0033947691249110318 , -0.4523517615050978 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( -0.023510588497586672 , -0.4028554268286278 ) --  ( -0.023510588497586672 , -0.4028554268286278 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.0897160590328896 , -0.4001993880992758 ) --  ( 0.0897160590328896 , -0.4001993880992758 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06020797941741058 , -0.4517563796155014 ) --  ( 0.06020797941741058 , -0.4517563796155014 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.44048651620532625 , 0.5893453788694825 ) --  ( -0.44048651620532625 , 0.5893453788694825 ) -- ( -0.40969063160237285 , 0.5509060125150257 ) --  ( -0.40969063160237285 , 0.5509060125150257 ) -- ( -0.3791702633666926 , 0.512645624609421 ) --  ( -0.3791702633666926 , 0.512645624609421 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0199371358528635 , -0.3569939935597497 ) --  ( 1.0199371358528635 , -0.3569939935597497 ) -- ( 1.0701104829434958 , -0.3191588223674586 ) --  ( 1.0701104829434958 , -0.3191588223674586 ) -- ( 1.117313742441842 , -0.27972691202547323 ) --  ( 1.117313742441842 , -0.27972691202547323 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1636077265702218 , 0.041030312467688734 ) --  ( 1.1636077265702218 , 0.041030312467688734 ) -- ( 1.1647870699423322 , 0.09813488075765738 ) --  ( 1.1647870699423322 , 0.09813488075765738 ) -- ( 1.161103542782201 , 0.15448139861675061 ) --  ( 1.161103542782201 , 0.15448139861675061 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[backgrtrig]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.879002538419141 , -0.5621349169305694 ) --  ( 0.879002538419141 , -0.5621349169305694 ) -- ( 0.9116095794139866 , -0.5084296797973927 ) --  ( 0.9116095794139866 , -0.5084296797973927 ) -- ( 0.9412526456233521 , -0.4518812187396434 ) --  ( 0.9412526456233521 , -0.4518812187396434 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[backgrtrig]  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.09727743246476662 , 0.429041245326157 ) --  ( 0.09727743246476662 , 0.429041245326157 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4787543605084852 , 0.09766136075877214 ) --  ( -0.4787543605084852 , 0.09766136075877214 ) -- ( -0.477878658468752 , 0.04299844250030478 ) --  ( -0.477878658468752 , 0.04299844250030478 ) -- ( -0.474413011529977 , -0.01176035018829602 ) --  ( -0.474413011529977 , -0.01176035018829602 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.39588425143186096 , 0.2792478939051481 ) --  ( 0.39588425143186096 , 0.2792478939051481 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.39588425143186096 , 0.27924789390514804 ) --  ( 0.39588425143186096 , 0.27924789390514804 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1075059395535927 , 0.25111135025333453 ) --  ( 1.1075059395535927 , 0.25111135025333453 ) -- ( 1.0584334519147767 , 0.2924110983658124 ) --  ( 1.0584334519147767 , 0.2924110983658124 ) -- ( 1.0060022754289293 , 0.33203520379033213 ) --  ( 1.0060022754289293 , 0.33203520379033213 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.14373757219356145 , 0.3922754125635402 ) --  ( -0.14373757219356145 , 0.3922754125635402 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( -0.008624913720850225 , 0.4336809449581134 ) --  ( -0.008624913720850225 , 0.4336809449581134 ) -- ( -0.06038170978663955 , 0.4376364402283175 ) --  ( -0.06038170978663955 , 0.4376364402283175 ) -- ( -0.11213850585242889 , 0.44159193549852155 ) --  ( -0.11213850585242889 , 0.44159193549852155 ) -- ( -0.16389530191821822 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.29191021617972635 , -0.3471975801155547 ) --  ( 0.29191021617972635 , -0.3471975801155547 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.09727743246476661 , 0.429041245326157 ) --  ( 0.09727743246476661 , 0.429041245326157 ) -- ( 0.04313188234493909 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9707237895957102 , -0.074082001394282 ) --  ( 0.9707237895957102 , -0.074082001394282 ) -- ( 0.9667609943543041 , -0.01605397575234921 ) --  ( 0.9667609943543041 , -0.01605397575234921 ) -- ( 0.962798199112898 , 0.04197404988958359 ) --  ( 0.962798199112898 , 0.04197404988958359 ) -- ( 0.958835403871492 , 0.10000207553151638 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9113681927310324 , 0.06587231822788084 ) --  ( 0.9113681927310324 , 0.06587231822788084 ) -- ( 0.8639009815905729 , 0.031742560924245294 ) --  ( 0.8639009815905729 , 0.031742560924245294 ) -- ( 0.8164337704501133 , -0.0023871963793902634 ) --  ( 0.8164337704501133 , -0.0023871963793902634 ) -- ( 0.7689665593096537 , -0.03651695368302581 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8203965656915193 , -0.06041522202132305 ) --  ( 0.8203965656915193 , -0.06041522202132305 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.8203965656915193 , -0.060415222021323045 ) --  ( 0.8203965656915193 , -0.060415222021323045 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7789205941952793 , -0.08691792086134913 ) --  ( 0.7789205941952793 , -0.08691792086134913 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7654716354385757 , 0.019589132124296305 ) --  ( 0.7654716354385757 , 0.019589132124296305 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8164337704501133 , -0.0023871963793902495 ) --  ( 0.8164337704501133 , -0.0023871963793902495 ) -- ( 0.8639009815905729 , 0.0317425609242453 ) --  ( 0.8639009815905729 , 0.0317425609242453 ) -- ( 0.9113681927310324 , 0.06587231822788087 ) --  ( 0.9113681927310324 , 0.06587231822788087 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  cycle;
\draw[backgrtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.35272071820820616 , 0.24791381452195066 ) --  ( -0.35272071820820616 , 0.24791381452195066 ) -- ( -0.3966048791592177 , 0.2162983335139206 ) --  ( -0.3966048791592177 , 0.2162983335139206 ) -- ( -0.4379053483869247 , 0.1840890282596415 ) --  ( -0.4379053483869247 , 0.1840890282596415 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.061064071656938446 , -0.3480683273496771 ) --  ( 0.061064071656938446 , -0.3480683273496771 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.08971605903288961 , -0.4001993880992758 ) --  ( 0.08971605903288961 , -0.4001993880992758 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.29191021617972635 , -0.34719758011555474 ) --  ( 0.29191021617972635 , -0.34719758011555474 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.3240077146579197 , -0.1906463838388226 ) --  ( 0.3240077146579197 , -0.1906463838388226 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.023510588497586665 , -0.4028554268286278 ) --  ( -0.023510588497586665 , -0.4028554268286278 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0025569909404115528 , -0.34853807175294593 ) --  ( 0.0025569909404115528 , -0.34853807175294593 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06106407165693845 , -0.3480683273496771 ) --  ( 0.06106407165693845 , -0.3480683273496771 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.02991336231579561 , -0.1918228936872643 ) --  ( 0.02991336231579561 , -0.1918228936872643 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( 0.0025569909404115493 , -0.34853807175294593 ) --  ( 0.0025569909404115493 , -0.34853807175294593 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4763633215015757 , -0.30058563929784765 ) --  ( -0.4763633215015757 , -0.30058563929784765 ) -- ( -0.4563535782577831 , -0.3429352590400203 ) --  ( -0.4563535782577831 , -0.3429352590400203 ) -- ( -0.4337781881646092 , -0.3844336123094527 ) --  ( -0.4337781881646092 , -0.3844336123094527 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.19608776457954347 , -0.20498516875018918 ) --  ( -0.19608776457954347 , -0.20498516875018918 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( 0.0311438735128952 , 0.2279683262238211 ) --  ( 0.0311438735128952 , 0.2279683262238211 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.47740874737106487 , -0.11445342565620742 ) --  ( -0.47740874737106487 , -0.11445342565620742 ) -- ( -0.48465411868444574 , -0.16257513127407008 ) --  ( -0.48465411868444574 , -0.16257513127407008 ) -- ( -0.4901387734622006 , -0.21044721602673713 ) --  ( -0.4901387734622006 , -0.21044721602673713 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.38669254037685197 , -0.14174020384243793 ) --  ( -0.38669254037685197 , -0.14174020384243793 ) -- ( -0.4275014455443636 , -0.10400632826036871 ) --  ( -0.4275014455443636 , -0.10400632826036871 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4275014455443636 , -0.10400632826036872 ) --  ( -0.4275014455443636 , -0.10400632826036872 ) -- ( -0.38669254037685197 , -0.14174020384243796 ) --  ( -0.38669254037685197 , -0.14174020384243796 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28901839667922175 , -0.15560267399281286 ) --  ( -0.28901839667922175 , -0.15560267399281286 ) -- ( -0.27296206331661466 , -0.0939973929790493 ) --  ( -0.27296206331661466 , -0.0939973929790493 ) -- ( -0.2569057299540076 , -0.03239211196528577 ) --  ( -0.2569057299540076 , -0.03239211196528577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29771463512151924 , 0.005341763616783474 ) --  ( -0.29771463512151924 , 0.005341763616783474 ) -- ( -0.3545798736516379 , -0.01852964181491085 ) --  ( -0.3545798736516379 , -0.01852964181491085 ) -- ( -0.41144511218175656 , -0.042401047246605164 ) --  ( -0.41144511218175656 , -0.042401047246605164 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7789205941952793 , -0.08691792086134911 ) --  ( 0.7789205941952793 , -0.08691792086134911 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7092600815180062 , -0.019332080591787253 ) --  ( 0.7092600815180062 , -0.019332080591787253 ) -- ( 0.6495536037263587 , -0.002147207500548705 ) --  ( 0.6495536037263587 , -0.002147207500548705 ) -- ( 0.5898471259347113 , 0.015037665590689843 ) --  ( 0.5898471259347113 , 0.015037665590689843 ) -- ( 0.5301406481430638 , 0.03222253868192839 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5498488401857938 , -0.02745512447144595 ) --  ( 0.5498488401857938 , -0.02745512447144595 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5892652242712537 , -0.14681045077819463 ) --  ( 0.5892652242712537 , -0.14681045077819463 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.2370439638447543 , 0.06964801084402056 ) --  ( 0.2370439638447543 , 0.06964801084402056 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2928512877854169 , 0.07074446656146822 ) --  ( 0.2928512877854169 , 0.07074446656146822 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.3434713798004937 , 0.17549023376678866 ) --  ( 0.3434713798004937 , 0.17549023376678866 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5892652242712537 , -0.14681045077819466 ) --  ( 0.5892652242712537 , -0.14681045077819466 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5498488401857938 , -0.027455124471445963 ) --  ( 0.5498488401857938 , -0.027455124471445963 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.49336409734753367 , -0.023474940194767355 ) --  ( 0.49336409734753367 , -0.023474940194767355 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.41981099575647335 , -0.13486989794815887 ) --  ( 0.41981099575647335 , -0.13486989794815887 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2569057299540076 , -0.03239211196528574 ) --  ( -0.2569057299540076 , -0.03239211196528574 ) -- ( -0.27296206331661466 , -0.09399739297904929 ) --  ( -0.27296206331661466 , -0.09399739297904929 ) -- ( -0.28901839667922175 , -0.15560267399281283 ) --  ( -0.28901839667922175 , -0.15560267399281283 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.1960877645795435 , -0.20498516875018918 ) --  ( -0.1960877645795435 , -0.20498516875018918 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.1639750978543294 , -0.08177460672266211 ) --  ( -0.1639750978543294 , -0.08177460672266211 ) -- ( -0.202412247222865 , -0.026280718837092154 ) --  ( -0.202412247222865 , -0.026280718837092154 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.19452609390767336 , 0.2553974440162269 ) --  ( -0.19452609390767336 , 0.2553974440162269 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.14373757219356142 , 0.3922754125635402 ) --  ( -0.14373757219356142 , 0.3922754125635402 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.202412247222865 , -0.02628071883709215 ) --  ( -0.202412247222865 , -0.02628071883709215 ) -- ( -0.1639750978543294 , -0.0817746067226621 ) --  ( -0.1639750978543294 , -0.0817746067226621 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.059487052347789324 , -0.14000257602077942 ) --  ( -0.059487052347789324 , -0.14000257602077942 ) -- ( -0.03187330557832045 , -0.08724276954775685 ) --  ( -0.03187330557832045 , -0.08724276954775685 ) -- ( -0.0042595588088515796 , -0.03448296307473428 ) --  ( -0.0042595588088515796 , -0.03448296307473428 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.04269670817738717 , 0.021010924810835673 ) --  ( -0.04269670817738717 , 0.021010924810835673 ) -- ( -0.10874760431539163 , 0.023745006223383047 ) --  ( -0.10874760431539163 , 0.023745006223383047 ) -- ( -0.1747985004533961 , 0.026479087635930425 ) --  ( -0.1747985004533961 , 0.026479087635930425 ) -- ( -0.24084939659140056 , 0.0292131690484778 ) --  cycle;
\draw[backgrtrig]  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.05660974027453908 , 0.17891372931056007 ) --  ( -0.05660974027453908 , 0.17891372931056007 ) -- ( -0.029955097529486954 , 0.12536810067313614 ) --  ( -0.029955097529486954 , 0.12536810067313614 ) -- ( -0.003300454784434831 , 0.07182247203571224 ) --  ( -0.003300454784434831 , 0.07182247203571224 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.05390367348180837 , 0.06957695617363077 ) --  ( 0.05390367348180837 , 0.06957695617363077 ) -- ( 0.08445315900299943 , 0.12087706894897324 ) --  ( 0.08445315900299943 , 0.12087706894897324 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.031143873512895187 , 0.2279683262238211 ) --  ( 0.031143873512895187 , 0.2279683262238211 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20145314319844826 , 0.08002471627335435 ) --  ( -0.20145314319844826 , 0.08002471627335435 ) -- ( -0.1620568898054959 , 0.1308362634982309 ) --  ( -0.1620568898054959 , 0.1308362634982309 ) -- ( -0.12266063641254356 , 0.18164781072310746 ) --  ( -0.12266063641254356 , 0.18164781072310746 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.19452609390767334 , 0.2553974440162269 ) --  ( -0.19452609390767334 , 0.2553974440162269 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.27331860069357805 , 0.15377434956647373 ) --  ( -0.27331860069357805 , 0.15377434956647373 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3400366067075232 , 0.42656812858685084 ) --  ( -0.3400366067075232 , 0.42656812858685084 ) -- ( -0.3300344787165609 , 0.37778122608107056 ) --  ( -0.3300344787165609 , 0.37778122608107056 ) -- ( -0.31868965616939327 , 0.3283236472689221 ) --  ( -0.31868965616939327 , 0.3283236472689221 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.17479850045339612 , 0.026479087635930425 ) --  ( -0.17479850045339612 , 0.026479087635930425 ) -- ( -0.10874760431539165 , 0.023745006223383047 ) --  ( -0.10874760431539165 , 0.023745006223383047 ) -- ( -0.04269670817738719 , 0.021010924810835673 ) --  ( -0.04269670817738719 , 0.021010924810835673 ) -- ( 0.02335418796061728 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.003300454784434824 , 0.07182247203571222 ) --  ( -0.003300454784434824 , 0.07182247203571222 ) -- ( -0.029955097529486947 , 0.12536810067313614 ) --  ( -0.029955097529486947 , 0.12536810067313614 ) -- ( -0.05660974027453907 , 0.17891372931056007 ) --  ( -0.05660974027453907 , 0.17891372931056007 ) -- ( -0.08326438301959119 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.12266063641254354 , 0.18164781072310746 ) --  ( -0.12266063641254354 , 0.18164781072310746 ) -- ( -0.16205688980549587 , 0.1308362634982309 ) --  ( -0.16205688980549587 , 0.1308362634982309 ) -- ( -0.20145314319844823 , 0.08002471627335433 ) --  ( -0.20145314319844823 , 0.08002471627335433 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.23738781227062125 , -0.03394216400107565 ) --  ( 0.23738781227062125 , -0.03394216400107565 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.17708095325610668 , -0.13856965792084294 ) --  ( 0.17708095325610668 , -0.13856965792084294 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.3240077146579198 , -0.1906463838388226 ) --  ( 0.3240077146579198 , -0.1906463838388226 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11603418980179138 , -0.13859334281097288 ) --  ( 0.11603418980179138 , -0.13859334281097288 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.05424752190767533 , -0.03401321867146542 ) --  ( 0.05424752190767533 , -0.03401321867146542 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.004259558808851573 , -0.03448296307473428 ) --  ( -0.004259558808851573 , -0.03448296307473428 ) -- ( -0.031873305578320445 , -0.08724276954775687 ) --  ( -0.031873305578320445 , -0.08724276954775687 ) -- ( -0.05948705234778932 , -0.14000257602077942 ) --  ( -0.05948705234778932 , -0.14000257602077942 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( 0.029913362315795597 , -0.1918228936872643 ) --  ( 0.029913362315795597 , -0.1918228936872643 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.14692752374884938 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.41981099575647335 , -0.13486989794815885 ) --  ( 0.41981099575647335 , -0.13486989794815885 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.49336409734753367 , -0.02347494019476734 ) --  ( 0.49336409734753367 , -0.02347494019476734 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.3434713798004937 , 0.17549023376678868 ) --  ( 0.3434713798004937 , 0.17549023376678868 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.2928512877854169 , 0.07074446656146824 ) --  ( 0.2928512877854169 , 0.07074446656146824 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.08445315900299945 , 0.12087706894897325 ) --  ( 0.08445315900299945 , 0.12087706894897325 ) -- ( 0.053903673481808384 , 0.06957695617363077 ) --  ( 0.053903673481808384 , 0.06957695617363077 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.0844009514149326 , 0.018300528288418223 ) --  ( 0.0844009514149326 , 0.018300528288418223 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2370439638447543 , 0.06964801084402054 ) --  ( 0.2370439638447543 , 0.06964801084402054 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17708095325610668 , -0.13856965792084297 ) --  ( 0.17708095325610668 , -0.13856965792084297 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.23738781227062125 , -0.033942164001075664 ) --  ( 0.23738781227062125 , -0.033942164001075664 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.08440095141493262 , 0.018300528288418223 ) --  ( 0.08440095141493262 , 0.018300528288418223 ) -- ( 0.023354187960617306 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.054247521907675324 , -0.03401321867146543 ) --  ( 0.054247521907675324 , -0.03401321867146543 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.11603418980179137 , -0.13859334281097288 ) --  ( 0.11603418980179137 , -0.13859334281097288 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5898471259347113 , 0.01503766559068985 ) --  ( 0.5898471259347113 , 0.01503766559068985 ) -- ( 0.6495536037263587 , -0.002147207500548698 ) --  ( 0.6495536037263587 , -0.002147207500548698 ) -- ( 0.7092600815180062 , -0.019332080591787246 ) --  ( 0.7092600815180062 , -0.019332080591787246 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7654716354385757 , 0.019589132124296298 ) --  ( 0.7654716354385757 , 0.019589132124296298 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.151065709242675 , -1.0120668689564094 ) --  ( -0.151065709242675 , -1.0120668689564094 ) -- ( -0.20917633066206578 , -1.013429288933132 ) --  ( -0.20917633066206578 , -1.013429288933132 ) -- ( -0.26654997688442444 , -1.0114300826588103 ) --  ( -0.26654997688442444 , -1.0114300826588103 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5400118007395028 , -1.0122195505217084 ) --  ( 0.5400118007395028 , -1.0122195505217084 ) -- ( 0.4830240496890987 , -1.0128680201454046 ) --  ( 0.4830240496890987 , -1.0128680201454046 ) -- ( 0.4253206360673504 , -1.0116737463511039 ) --  ( 0.4253206360673504 , -1.0116737463511039 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[Omplus]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7667197088538483 , -1.0154997081291866 ) --  ( 0.7667197088538483 , -1.0154997081291866 ) -- ( 0.7104948823707832 , -1.0149345380297214 ) --  ( 0.7104948823707832 , -1.0149345380297214 ) -- ( 0.6536402365831391 , -1.0131591681839653 ) --  ( 0.6536402365831391 , -1.0131591681839653 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[Omplus]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[Omplus]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[Omplus]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[Omplus]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5424952385292794 , -0.3200945771214914 ) --  ( 1.5424952385292794 , -0.3200945771214914 ) -- ( 1.5425740334757592 , -0.37762453063580476 ) --  ( 1.5425740334757592 , -0.37762453063580476 ) -- ( 1.5396752840506112 , -0.43374575692825945 ) --  ( 1.5396752840506112 , -0.43374575692825945 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[Omplus]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[Omplus]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7262272970492138 , 0.001143599449915489 ) --  ( 1.7262272970492138 , 0.001143599449915489 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792049823056387 , 0.034562330653101124 ) --  ( 1.6792049823056387 , 0.034562330653101124 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.5850039839351209 , -0.012309239728501231 ) --  ( 1.5850039839351209 , -0.012309239728501231 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[Omplus]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5440817868453252 , -0.09290142562141454 ) --  ( 1.5440817868453252 , -0.09290142562141454 ) -- ( 1.5460908639966453 , -0.15010230640903893 ) --  ( 1.5460908639966453 , -0.15010230640903893 ) -- ( 1.5442602843820843 , -0.20657227480387688 ) --  ( 1.5442602843820843 , -0.20657227480387688 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[Omplus]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263362241863847 , 0.11368844505821525 ) --  ( 1.7263362241863847 , 0.11368844505821525 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[Omplus]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5436851983885727 , 0.13133801742096216 ) --  ( 1.5436851983885727 , 0.13133801742096216 ) -- ( 1.5456737529849327 , 0.0757425777262801 ) --  ( 1.5456737529849327 , 0.0757425777262801 ) -- ( 1.5438055858184603 , 0.019777885386529474 ) --  ( 1.5438055858184603 , 0.019777885386529474 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5850039839351209 , -0.012309239728501224 ) --  ( 1.5850039839351209 , -0.012309239728501224 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.6792049823056387 , 0.03456233065310113 ) --  ( 1.6792049823056387 , 0.03456233065310113 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[Omplus]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[Omplus]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5425777794274314 , 0.35579284951607004 ) --  ( 1.5425777794274314 , 0.35579284951607004 ) -- ( 1.5444533577404165 , 0.3001712876922893 ) --  ( 1.5444533577404165 , 0.3001712876922893 ) -- ( 1.5430960099736692 , 0.24332877292799085 ) --  ( 1.5430960099736692 , 0.24332877292799085 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[Omplus]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[Omplus]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[Omplus]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08004437956952508 , -1.012232711168229 ) --  ( 0.08004437956952508 , -1.012232711168229 ) -- ( 0.022280255440311304 , -1.0139273777075677 ) --  ( 0.022280255440311304 , -1.0139273777075677 ) -- ( -0.03558335530754851 , -1.0123948261741211 ) --  ( -0.03558335530754851 , -1.0123948261741211 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6567332270415448 , 1.0173787921590431 ) --  ( 0.6567332270415448 , 1.0173787921590431 ) -- ( 0.7136670229718318 , 1.0184937110094678 ) --  ( 0.7136670229718318 , 1.0184937110094678 ) -- ( 0.769970780782748 , 1.0183998524603057 ) --  ( 0.769970780782748 , 1.0183998524603057 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291843308974326 , 1.0185334461594273 ) --  ( 0.4291843308974326 , 1.0185334461594273 ) -- ( 0.4865902750467405 , 1.0190304923409872 ) --  ( 0.4865902750467405 , 1.0190304923409872 ) -- ( 0.5432939673698883 , 1.0177280706235565 ) --  ( 0.5432939673698883 , 1.0177280706235565 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20279199733252648 , 1.0213359446791266 ) --  ( 0.20279199733252648 , 1.0213359446791266 ) -- ( 0.259574770347098 , 1.0218653274814207 ) --  ( 0.259574770347098 , 1.0218653274814207 ) -- ( 0.3157900680008579 , 1.0199706425137514 ) --  ( 0.3157900680008579 , 1.0199706425137514 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022658413611090143 , 1.0238601138205754 ) --  ( -0.022658413611090143 , 1.0238601138205754 ) -- ( 0.033763333333345254 , 1.0248111413647527 ) --  ( 0.033763333333345254 , 1.0248111413647527 ) -- ( 0.09004770036352397 , 1.0227819513992462 ) --  ( 0.09004770036352397 , 1.0227819513992462 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24676824889586985 , 1.0228320830687005 ) --  ( -0.24676824889586985 , 1.0228320830687005 ) -- ( -0.19112601561726555 , 1.0249172972804295 ) --  ( -0.19112601561726555 , 1.0249172972804295 ) -- ( -0.13488648876589648 , 1.0238422121647888 ) --  ( -0.13488648876589648 , 1.0238422121647888 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4718490428840916 , 1.015398175207036 ) --  ( -0.4718490428840916 , 1.015398175207036 ) -- ( -0.4161806750791313 , 1.0191119433724556 ) --  ( -0.4161806750791313 , 1.0191119433724556 ) -- ( -0.3590706249948751 , 1.0199421051195239 ) --  ( -0.3590706249948751 , 1.0199421051195239 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.38157358340448777 , -1.0098327815142885 ) --  ( -0.38157358340448777 , -1.0098327815142885 ) -- ( -0.43976255382543167 , -1.0104255565748474 ) --  ( -0.43976255382543167 , -1.0104255565748474 ) -- ( -0.4964351061375123 , -1.0082553399095173 ) --  ( -0.4964351061375123 , -1.0082553399095173 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3105698093649617 , -1.0118767587049469 ) --  ( 0.3105698093649617 , -1.0118767587049469 ) -- ( 0.2532509597484656 , -1.013164572495314 ) --  ( 0.2532509597484656 , -1.013164572495314 ) -- ( 0.19534233855576377 , -1.01186532695095 ) --  ( 0.19534233855576377 , -1.01186532695095 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4864669264617052 , -0.5109631380153072 ) --  ( 1.4864669264617052 , -0.5109631380153072 ) -- ( 1.4376742580199813 , -0.533315422094079 ) --  ( 1.4376742580199813 , -0.533315422094079 ) -- ( 1.3879720759554872 , -0.5550368952241214 ) --  ( 1.3879720759554872 , -0.5550368952241214 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[Omplus]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[Omplus]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3945102548924424 , 0.5089490801667477 ) --  ( 1.3945102548924424 , 0.5089490801667477 ) -- ( 1.4439195117088193 , 0.4767716808322904 ) --  ( 1.4439195117088193 , 0.4767716808322904 ) -- ( 1.491773025362169 , 0.4436253228904388 ) --  ( 1.491773025362169 , 0.4436253228904388 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[Omplus]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8561882307320333 , 0.9703126161445725 ) --  ( 0.8561882307320333 , 0.9703126161445725 ) -- ( 0.8860979488012607 , 0.9221031686082567 ) --  ( 0.8860979488012607 , 0.9221031686082567 ) -- ( 0.9151467232709886 , 0.872560223081143 ) --  ( 0.9151467232709886 , 0.872560223081143 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5842845803432831 , -0.957772244741163 ) --  ( -0.5842845803432831 , -0.957772244741163 ) -- ( -0.6147413653637829 , -0.9075135885954452 ) --  ( -0.6147413653637829 , -0.9075135885954452 ) -- ( -0.641647668873018 , -0.8539892796629451 ) --  ( -0.641647668873018 , -0.8539892796629451 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5913075936906187 , 0.8616128690693268 ) --  ( -0.5913075936906187 , 0.8616128690693268 ) -- ( -0.5718054510147877 , 0.9137478846217241 ) --  ( -0.5718054510147877 , 0.9137478846217241 ) -- ( -0.5496421346631981 , 0.9631435031811975 ) --  ( -0.5496421346631981 , 0.9631435031811975 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[Omplus]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8535286440671384 , -0.029201702392029603 ) --  ( -0.8535286440671384 , -0.029201702392029603 ) -- ( -0.8566094658574184 , 0.02509606872554994 ) --  ( -0.8566094658574184 , 0.02509606872554994 ) -- ( -0.8585037869759189 , 0.07938215161699362 ) --  ( -0.8585037869759189 , 0.07938215161699362 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8406351561955777 , -0.2543150390618007 ) --  ( -0.8406351561955777 , -0.2543150390618007 ) -- ( -0.8449219362714674 , -0.197428936807717 ) --  ( -0.8449219362714674 , -0.197428936807717 ) -- ( -0.84777243287976 , -0.14042470063094026 ) --  ( -0.84777243287976 , -0.14042470063094026 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8134926082682892 , -0.5058962529499087 ) --  ( -0.8134926082682892 , -0.5058962529499087 ) -- ( -0.8229311778975206 , -0.44129488412896184 ) --  ( -0.8229311778975206 , -0.44129488412896184 ) -- ( -0.8299933913342727 , -0.3761992396282416 ) --  ( -0.8299933913342727 , -0.3761992396282416 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9108615267412765 , -0.8723433895269107 ) --  ( 0.9108615267412765 , -0.8723433895269107 ) -- ( 0.8821101752479468 , -0.921179227676503 ) --  ( 0.8821101752479468 , -0.921179227676503 ) -- ( 0.8525218791778553 , -0.9687153253250749 ) --  ( 0.8525218791778553 , -0.9687153253250749 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[Omplus]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8645386935061687 , 0.18603001429611737 ) --  ( -0.8645386935061687 , 0.18603001429611737 ) -- ( -0.8688131294507117 , 0.238463303201591 ) --  ( -0.8688131294507117 , 0.238463303201591 ) -- ( -0.8720451829990251 , 0.29079762497995226 ) --  ( -0.8720451829990251 , 0.29079762497995226 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2794878326473997 , -0.5931116021403744 ) --  ( 1.2794878326473997 , -0.5931116021403744 ) -- ( 1.2206075173685254 , -0.6094877527682798 ) --  ( 1.2206075173685254 , -0.6094877527682798 ) -- ( 1.1607627485454657 , -0.625016157473053 ) --  ( 1.1607627485454657 , -0.625016157473053 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.31356433612676055 , -0.8127669312754496 ) --  ( 0.31356433612676055 , -0.8127669312754496 ) -- ( 0.37162344361379257 , -0.8144903405819289 ) --  ( 0.37162344361379257 , -0.8144903405819289 ) -- ( 0.42878393335073683 , -0.8133140114515374 ) --  ( 0.42878393335073683 , -0.8133140114515374 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1658415539321065 , 0.60726298580711 ) --  ( 1.1658415539321065 , 0.60726298580711 ) -- ( 1.2263887089261376 , 0.5858323748743234 ) --  ( 1.2263887089261376 , 0.5858323748743234 ) -- ( 1.2856781335075653 , 0.5633371434753367 ) --  ( 1.2856781335075653 , 0.5633371434753367 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[Omplus]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0823690913866134 , -0.8144119602711851 ) --  ( 0.0823690913866134 , -0.8144119602711851 ) -- ( 0.14038706743896942 , -0.8159461105355678 ) --  ( 0.14038706743896942 , -0.8159461105355678 ) -- ( 0.19813289543463738 , -0.8135571570781067 ) --  ( 0.19813289543463738 , -0.8135571570781067 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43208926108605794 , 0.8237037717816702 ) --  ( 0.43208926108605794 , 0.8237037717816702 ) -- ( 0.3760678207692584 , 0.8259769740664145 ) --  ( 0.3760678207692584 , 0.8259769740664145 ) -- ( 0.3191959098982895 , 0.8255399380918989 ) --  ( 0.3191959098982895 , 0.8255399380918989 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5745445422608685 , 0.6727054696191422 ) --  ( 0.5745445422608685 , 0.6727054696191422 ) -- ( 0.5460380051486907 , 0.7230631085977836 ) --  ( 0.5460380051486907 , 0.7230631085977836 ) -- ( 0.5167530917506449 , 0.771815364144523 ) --  ( 0.5167530917506449 , 0.771815364144523 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7054589344500397 , -0.744757153161977 ) --  ( -0.7054589344500397 , -0.744757153161977 ) -- ( -0.7419429213208604 , -0.6879457209835586 ) --  ( -0.7419429213208604 , -0.6879457209835586 ) -- ( -0.7738951778795132 , -0.6291372394727335 ) --  ( -0.7738951778795132 , -0.6291372394727335 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2335431721018803 , 0.8316885523047225 ) --  ( -0.2335431721018803 , 0.8316885523047225 ) -- ( -0.28892576203801323 , 0.8316693824723294 ) --  ( -0.28892576203801323 , 0.8316693824723294 ) -- ( -0.3427133312546572 , 0.82868716470362 ) --  ( -0.3427133312546572 , 0.82868716470362 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015372936509757615 , 0.8311014853036567 ) --  ( -0.015372936509757615 , 0.8311014853036567 ) -- ( -0.07023477675773886 , 0.833712541083504 ) --  ( -0.07023477675773886 , 0.833712541083504 ) -- ( -0.12443543496557682 , 0.832807378473106 ) --  ( -0.12443543496557682 , 0.832807378473106 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0622213404978724 , -0.6880239234413591 ) --  ( 1.0622213404978724 , -0.6880239234413591 ) -- ( 1.0224947985665205 , -0.7346369410439284 ) --  ( 1.0224947985665205 , -0.7346369410439284 ) -- ( 0.981156999511574 , -0.7793535290973016 ) --  ( 0.981156999511574 , -0.7793535290973016 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5158030722190928 , -0.762524541156695 ) --  ( 0.5158030722190928 , -0.762524541156695 ) -- ( 0.5463536111860878 , -0.7138089386801597 ) --  ( 0.5463536111860878 , -0.7138089386801597 ) -- ( 0.5760688449825683 , -0.6633828172501742 ) --  ( 0.5760688449825683 , -0.6633828172501742 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9858029903975135 , 0.776171274243677 ) --  ( 0.9858029903975135 , 0.776171274243677 ) -- ( 1.0271413294433362 , 0.7286405745841165 ) --  ( 1.0271413294433362 , 0.7286405745841165 ) -- ( 1.0667137449953186 , 0.6790522195733535 ) --  ( 1.0667137449953186 , 0.6790522195733535 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20690529564001378 , 0.8278267345815409 ) --  ( 0.20690529564001378 , 0.8278267345815409 ) -- ( 0.15118220583857261 , 0.8305314198010786 ) --  ( 0.15118220583857261 , 0.8305314198010786 ) -- ( 0.09515296359014147 , 0.829712902429214 ) --  ( 0.09515296359014147 , 0.829712902429214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14849952811512449 , -0.8147622399860874 ) --  ( -0.14849952811512449 , -0.8147622399860874 ) -- ( -0.09135527056718523 , -0.8167023614957043 ) --  ( -0.09135527056718523 , -0.8167023614957043 ) -- ( -0.03328081628082297 , -0.8146400915033976 ) --  ( -0.03328081628082297 , -0.8146400915033976 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8366630139977099 , 0.36444956058281003 ) --  ( -0.8366630139977099 , 0.36444956058281003 ) -- ( -0.7982466103568823 , 0.38585508842636845 ) --  ( -0.7982466103568823 , 0.38585508842636845 ) -- ( -0.7588569126002122 , 0.40707826584467033 ) --  ( -0.7588569126002122 , 0.40707826584467033 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[Omplus]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[Omplus]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2884741882340518 , -0.6673034181730899 ) --  ( -0.2884741882340518 , -0.6673034181730899 ) -- ( -0.2625389123895598 , -0.7188305750435781 ) --  ( -0.2625389123895598 , -0.7188305750435781 ) -- ( -0.23387402088196396 , -0.766232027719396 ) --  ( -0.23387402088196396 , -0.766232027719396 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6546131529149506 , 0.6582672363448027 ) --  ( -0.6546131529149506 , 0.6582672363448027 ) -- ( -0.641347214722811 , 0.709571055503736 ) --  ( -0.641347214722811 , 0.709571055503736 ) -- ( -0.6256142355445907 , 0.7594687131389662 ) --  ( -0.6256142355445907 , 0.7594687131389662 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7077280685064348 , 0.47328981402298553 ) --  ( -0.7077280685064348 , 0.47328981402298553 ) -- ( -0.6953924221538559 , 0.518246512321624 ) --  ( -0.6953924221538559 , 0.518246512321624 ) -- ( -0.681281704230016 , 0.5626153057227187 ) --  ( -0.681281704230016 , 0.5626153057227187 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[Omplus]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[Omplus]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.1970685270534607 , -0.6101577061307315 ) --  ( -0.1970685270534607 , -0.6101577061307315 ) -- ( -0.14040910671636048 , -0.6090874238165706 ) --  ( -0.14040910671636048 , -0.6090874238165706 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[Omplus]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38958702657987077 , -0.4747400120169514 ) --  ( -0.38958702657987077 , -0.4747400120169514 ) -- ( -0.3667033922449949 , -0.5234490827051669 ) --  ( -0.3667033922449949 , -0.5234490827051669 ) -- ( -0.340187290870419 , -0.5696547111755677 ) --  ( -0.340187290870419 , -0.5696547111755677 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7838163475266429 , 0.614395762565716 ) --  ( 0.7838163475266429 , 0.614395762565716 ) -- ( 0.7244346889886294 , 0.6183201232213875 ) --  ( 0.7244346889886294 , 0.6183201232213875 ) -- ( 0.6638078778479137 , 0.6205089484912356 ) --  ( 0.6638078778479137 , 0.6205089484912356 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1669714228844594 , -0.18534354923892504 ) --  ( 1.1669714228844594 , -0.18534354923892504 ) -- ( 1.1685232079844203 , -0.1293573495959776 ) --  ( 1.1685232079844203 , -0.1293573495959776 ) -- ( 1.165427683205339 , -0.07241787376220137 ) --  ( 1.165427683205339 , -0.07241787376220137 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.41737029684026566 , 0.7785303511496623 ) --  ( -0.41737029684026566 , 0.7785303511496623 ) -- ( -0.4383093042286954 , 0.7306752425976244 ) --  ( -0.4383093042286954 , 0.7306752425976244 ) -- ( -0.4565487434116897 , 0.6802597714991669 ) --  ( -0.4565487434116897 , 0.6802597714991669 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662823539269351 , -0.6141096825678206 ) --  ( 0.6662823539269351 , -0.6141096825678206 ) -- ( 0.7267918785459558 , -0.6151644834928275 ) --  ( 0.7267918785459558 , -0.6151644834928275 ) -- ( 0.7861385339887021 , -0.614610928928661 ) --  ( 0.7861385339887021 , -0.614610928928661 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9288798702982409 , 0.4338865971878461 ) --  ( 0.9288798702982409 , 0.4338865971878461 ) -- ( 0.9028550819343415 , 0.49550831951877333 ) --  ( 0.9028550819343415 , 0.49550831951877333 ) -- ( 0.8735010958856476 , 0.5539750798108234 ) --  ( 0.8735010958856476 , 0.5539750798108234 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[Omplus]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.44048651620532625 , 0.5893453788694825 ) --  ( -0.44048651620532625 , 0.5893453788694825 ) -- ( -0.40969063160237285 , 0.5509060125150257 ) --  ( -0.40969063160237285 , 0.5509060125150257 ) -- ( -0.3791702633666926 , 0.512645624609421 ) --  ( -0.3791702633666926 , 0.512645624609421 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[Omplus]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0199371358528635 , -0.3569939935597497 ) --  ( 1.0199371358528635 , -0.3569939935597497 ) -- ( 1.0701104829434958 , -0.3191588223674586 ) --  ( 1.0701104829434958 , -0.3191588223674586 ) -- ( 1.117313742441842 , -0.27972691202547323 ) --  ( 1.117313742441842 , -0.27972691202547323 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1636077265702218 , 0.041030312467688734 ) --  ( 1.1636077265702218 , 0.041030312467688734 ) -- ( 1.1647870699423322 , 0.09813488075765738 ) --  ( 1.1647870699423322 , 0.09813488075765738 ) -- ( 1.161103542782201 , 0.15448139861675061 ) --  ( 1.161103542782201 , 0.15448139861675061 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[Omplus]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.879002538419141 , -0.5621349169305694 ) --  ( 0.879002538419141 , -0.5621349169305694 ) -- ( 0.9116095794139866 , -0.5084296797973927 ) --  ( 0.9116095794139866 , -0.5084296797973927 ) -- ( 0.9412526456233521 , -0.4518812187396434 ) --  ( 0.9412526456233521 , -0.4518812187396434 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4787543605084852 , 0.09766136075877214 ) --  ( -0.4787543605084852 , 0.09766136075877214 ) -- ( -0.477878658468752 , 0.04299844250030478 ) --  ( -0.477878658468752 , 0.04299844250030478 ) -- ( -0.474413011529977 , -0.01176035018829602 ) --  ( -0.474413011529977 , -0.01176035018829602 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[Omplus]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[Omplus]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[Omplus]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1075059395535927 , 0.25111135025333453 ) --  ( 1.1075059395535927 , 0.25111135025333453 ) -- ( 1.0584334519147767 , 0.2924110983658124 ) --  ( 1.0584334519147767 , 0.2924110983658124 ) -- ( 1.0060022754289293 , 0.33203520379033213 ) --  ( 1.0060022754289293 , 0.33203520379033213 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[Omplus]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[Omplus]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[Omplus]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.35272071820820616 , 0.24791381452195066 ) --  ( -0.35272071820820616 , 0.24791381452195066 ) -- ( -0.3966048791592177 , 0.2162983335139206 ) --  ( -0.3966048791592177 , 0.2162983335139206 ) -- ( -0.4379053483869247 , 0.1840890282596415 ) --  ( -0.4379053483869247 , 0.1840890282596415 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[Omplus]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[Omplus]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4763633215015757 , -0.30058563929784765 ) --  ( -0.4763633215015757 , -0.30058563929784765 ) -- ( -0.4563535782577831 , -0.3429352590400203 ) --  ( -0.4563535782577831 , -0.3429352590400203 ) -- ( -0.4337781881646092 , -0.3844336123094527 ) --  ( -0.4337781881646092 , -0.3844336123094527 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.47740874737106487 , -0.11445342565620742 ) --  ( -0.47740874737106487 , -0.11445342565620742 ) -- ( -0.48465411868444574 , -0.16257513127407008 ) --  ( -0.48465411868444574 , -0.16257513127407008 ) -- ( -0.4901387734622006 , -0.21044721602673713 ) --  ( -0.4901387734622006 , -0.21044721602673713 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.38669254037685197 , -0.14174020384243793 ) --  ( -0.38669254037685197 , -0.14174020384243793 ) -- ( -0.4275014455443636 , -0.10400632826036871 ) --  ( -0.4275014455443636 , -0.10400632826036871 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4275014455443636 , -0.10400632826036872 ) --  ( -0.4275014455443636 , -0.10400632826036872 ) -- ( -0.38669254037685197 , -0.14174020384243796 ) --  ( -0.38669254037685197 , -0.14174020384243796 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28901839667922175 , -0.15560267399281286 ) --  ( -0.28901839667922175 , -0.15560267399281286 ) -- ( -0.27296206331661466 , -0.0939973929790493 ) --  ( -0.27296206331661466 , -0.0939973929790493 ) -- ( -0.2569057299540076 , -0.03239211196528577 ) --  ( -0.2569057299540076 , -0.03239211196528577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29771463512151924 , 0.005341763616783474 ) --  ( -0.29771463512151924 , 0.005341763616783474 ) -- ( -0.3545798736516379 , -0.01852964181491085 ) --  ( -0.3545798736516379 , -0.01852964181491085 ) -- ( -0.41144511218175656 , -0.042401047246605164 ) --  ( -0.41144511218175656 , -0.042401047246605164 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[Omplus]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.19452609390767336 , 0.2553974440162269 ) --  ( -0.19452609390767336 , 0.2553974440162269 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.14373757219356142 , 0.3922754125635402 ) --  ( -0.14373757219356142 , 0.3922754125635402 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[Omplus]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20145314319844826 , 0.08002471627335435 ) --  ( -0.20145314319844826 , 0.08002471627335435 ) -- ( -0.1620568898054959 , 0.1308362634982309 ) --  ( -0.1620568898054959 , 0.1308362634982309 ) -- ( -0.12266063641254356 , 0.18164781072310746 ) --  ( -0.12266063641254356 , 0.18164781072310746 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.19452609390767334 , 0.2553974440162269 ) --  ( -0.19452609390767334 , 0.2553974440162269 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.27331860069357805 , 0.15377434956647373 ) --  ( -0.27331860069357805 , 0.15377434956647373 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[Omplus]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3400366067075232 , 0.42656812858685084 ) --  ( -0.3400366067075232 , 0.42656812858685084 ) -- ( -0.3300344787165609 , 0.37778122608107056 ) --  ( -0.3300344787165609 , 0.37778122608107056 ) -- ( -0.31868965616939327 , 0.3283236472689221 ) --  ( -0.31868965616939327 , 0.3283236472689221 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.769970780782748 , 1.0183998524603057 ) --  ( 0.769970780782748 , 1.0183998524603057 ) -- ( 0.7136670229718318 , 1.0184937110094678 ) --  ( 0.7136670229718318 , 1.0184937110094678 ) -- ( 0.6567332270415448 , 1.0173787921590431 ) --  ( 0.6567332270415448 , 1.0173787921590431 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6293900506118296 , 0.9670366366223442 ) --  ( 0.6293900506118296 , 0.9670366366223442 ) -- ( 0.6591274865863872 , 0.9180625226716574 ) --  ( 0.6591274865863872 , 0.9180625226716574 ) -- ( 0.6882292708185996 , 0.8678524470222629 ) --  ( 0.6882292708185996 , 0.8678524470222629 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7443135291474707 , 0.867421852028977 ) --  ( 0.7443135291474707 , 0.867421852028977 ) -- ( 0.7717539427881369 , 0.9179513337830959 ) --  ( 0.7717539427881369 , 0.9179513337830959 ) -- ( 0.7988527435804251 , 0.9678954461624717 ) --  ( 0.7988527435804251 , 0.9678954461624717 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6536402365831391 , -1.0131591681839653 ) --  ( 0.6536402365831391 , -1.0131591681839653 ) -- ( 0.7104948823707832 , -1.0149345380297214 ) --  ( 0.7104948823707832 , -1.0149345380297214 ) -- ( 0.7667197088538483 , -1.0154997081291866 ) --  ( 0.7667197088538483 , -1.0154997081291866 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7960274379269743 , -0.9652390568373995 ) --  ( 0.7960274379269743 , -0.9652390568373995 ) -- ( 0.7694297973479172 , -0.9148731651649588 ) --  ( 0.7694297973479172 , -0.9148731651649588 ) -- ( 0.7424879625231757 , -0.8639171236994089 ) --  ( 0.7424879625231757 , -0.8639171236994089 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6864917130956759 , -0.863703707033724 ) --  ( 0.6864917130956759 , -0.863703707033724 ) -- ( 0.656971006255296 , -0.913684305824995 ) --  ( 0.656971006255296 , -0.913684305824995 ) -- ( 0.6268066046729986 , -0.9624130212791153 ) --  ( 0.6268066046729986 , -0.9624130212791153 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.4253206360673504 , -1.0116737463511039 ) --  ( 0.4253206360673504 , -1.0116737463511039 ) -- ( 0.4830240496890987 , -1.0128680201454046 ) --  ( 0.4830240496890987 , -1.0128680201454046 ) -- ( 0.5400118007395028 , -1.0122195505217084 ) --  ( 0.5400118007395028 , -1.0122195505217084 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5688297902304617 , -0.961050613642896 ) --  ( 0.5688297902304617 , -0.961050613642896 ) -- ( 0.5411398505086884 , -0.9113883201173248 ) --  ( 0.5411398505086884 , -0.9113883201173248 ) -- ( 0.5131116269003086 , -0.8609615734770908 ) --  ( 0.5131116269003086 , -0.8609615734770908 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4558618524650647 , -0.8608425945980088 ) --  ( 0.4558618524650647 , -0.8608425945980088 ) -- ( 0.42653496367316457 , -0.9109104391555553 ) --  ( 0.42653496367316457 , -0.9109104391555553 ) -- ( 0.39687987084735604 , -0.9600431316794827 ) --  ( 0.39687987084735604 , -0.9600431316794827 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6268066046729986 , -0.9624130212791153 ) --  ( 0.6268066046729986 , -0.9624130212791153 ) -- ( 0.656971006255296 , -0.913684305824995 ) --  ( 0.656971006255296 , -0.913684305824995 ) -- ( 0.6864917130956759 , -0.863703707033724 ) --  ( 0.6864917130956759 , -0.863703707033724 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6590135668891896 , -0.8142952999982384 ) --  ( 0.6590135668891896 , -0.8142952999982384 ) -- ( 0.6018289697185443 , -0.814721016005361 ) --  ( 0.6018289697185443 , -0.814721016005361 ) -- ( 0.5437146116038262 , -0.8133052944746029 ) --  ( 0.5437146116038262 , -0.8133052944746029 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5131116269003086 , -0.8609615734770908 ) --  ( 0.5131116269003086 , -0.8609615734770908 ) -- ( 0.5411398505086884 , -0.9113883201173248 ) --  ( 0.5411398505086884 , -0.9113883201173248 ) -- ( 0.5688297902304617 , -0.961050613642896 ) --  ( 0.5688297902304617 , -0.961050613642896 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5438055858184603 , 0.019777885386529467 ) --  ( 1.5438055858184603 , 0.019777885386529467 ) -- ( 1.5456737529849327 , 0.0757425777262801 ) --  ( 1.5456737529849327 , 0.0757425777262801 ) -- ( 1.5436851983885727 , 0.13133801742096216 ) --  ( 1.5436851983885727 , 0.13133801742096216 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.491122735618924 , 0.16230453710701342 ) --  ( 1.491122735618924 , 0.16230453710701342 ) -- ( 1.4437465212752485 , 0.13871857185532194 ) --  ( 1.4437465212752485 , 0.13871857185532194 ) -- ( 1.39584160518154 , 0.11502934519349305 ) --  ( 1.39584160518154 , 0.11502934519349305 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.397174674468675 , 0.05968306273638723 ) --  ( 1.397174674468675 , 0.05968306273638723 ) -- ( 1.4454735402075445 , 0.027859997139431002 ) --  ( 1.4454735402075445 , 0.027859997139431002 ) -- ( 1.4923517823755306 , -0.004011591187439853 ) --  ( 1.4923517823755306 , -0.004011591187439853 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5396752840506112 , -0.43374575692825945 ) --  ( 1.5396752840506112 , -0.43374575692825945 ) -- ( 1.5425740334757592 , -0.37762453063580476 ) --  ( 1.5425740334757592 , -0.37762453063580476 ) -- ( 1.5424952385292794 , -0.3200945771214914 ) --  ( 1.5424952385292794 , -0.3200945771214914 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4942730686851766 , -0.28435404457639146 ) --  ( 1.4942730686851766 , -0.28435404457639146 ) -- ( 1.4486872591038673 , -0.3068978535935153 ) --  ( 1.4486872591038673 , -0.3068978535935153 ) -- ( 1.4021607775399094 , -0.32905958897718524 ) --  ( 1.4021607775399094 , -0.32905958897718524 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4005424274462863 , -0.3855674281590958 ) --  ( 1.4005424274462863 , -0.3855674281590958 ) -- ( 1.4457187278324375 , -0.4200836026799706 ) --  ( 1.4457187278324375 , -0.4200836026799706 ) -- ( 1.490288286147954 , -0.4542603979563926 ) --  ( 1.490288286147954 , -0.4542603979563926 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.490288286147954 , -0.4542603979563926 ) --  ( 1.490288286147954 , -0.4542603979563926 ) -- ( 1.4457187278324375 , -0.4200836026799706 ) --  ( 1.4457187278324375 , -0.4200836026799706 ) -- ( 1.4005424274462863 , -0.3855674281590958 ) --  ( 1.4005424274462863 , -0.3855674281590958 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3545694886913422 , -0.40944501152223517 ) --  ( 1.3545694886913422 , -0.40944501152223517 ) -- ( 1.351271212408372 , -0.46671481306209806 ) --  ( 1.351271212408372 , -0.46671481306209806 ) -- ( 1.3453584305114694 , -0.522317423236482 ) --  ( 1.3453584305114694 , -0.522317423236482 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3879720759554872 , -0.5550368952241214 ) --  ( 1.3879720759554872 , -0.5550368952241214 ) -- ( 1.4376742580199813 , -0.533315422094079 ) --  ( 1.4376742580199813 , -0.533315422094079 ) -- ( 1.4864669264617052 , -0.5109631380153072 ) --  ( 1.4864669264617052 , -0.5109631380153072 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5442602843820843 , -0.20657227480387688 ) --  ( 1.5442602843820843 , -0.20657227480387688 ) -- ( 1.5460908639966453 , -0.15010230640903893 ) --  ( 1.5460908639966453 , -0.15010230640903893 ) -- ( 1.5440817868453252 , -0.09290142562141454 ) --  ( 1.5440817868453252 , -0.09290142562141454 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4921785174617146 , -0.05993063582160129 ) --  ( 1.4921785174617146 , -0.05993063582160129 ) -- ( 1.4455936914537217 , -0.08411685137349026 ) --  ( 1.4455936914537217 , -0.08411685137349026 ) -- ( 1.3980989758201183 , -0.10820367593354803 ) --  ( 1.3980989758201183 , -0.10820367593354803 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3984182924027102 , -0.16479468267273942 ) --  ( 1.3984182924027102 , -0.16479468267273942 ) -- ( 1.4461519692817195 , -0.19731952075102926 ) --  ( 1.4461519692817195 , -0.19731952075102926 ) -- ( 1.4929506504786303 , -0.22959136150080023 ) --  ( 1.4929506504786303 , -0.22959136150080023 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[meshtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4923517823755306 , -0.004011591187439867 ) --  ( 1.4923517823755306 , -0.004011591187439867 ) -- ( 1.4454735402075445 , 0.02785999713943099 ) --  ( 1.4454735402075445 , 0.02785999713943099 ) -- ( 1.397174674468675 , 0.05968306273638722 ) --  ( 1.397174674468675 , 0.05968306273638722 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3545490576374106 , 0.03575500309191102 ) --  ( 1.3545490576374106 , 0.03575500309191102 ) -- ( 1.3572777927562871 , -0.02066623918645244 ) --  ( 1.3572777927562871 , -0.02066623918645244 ) -- ( 1.3556189917562287 , -0.07695940826705154 ) --  ( 1.3556189917562287 , -0.07695940826705154 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3980989758201183 , -0.10820367593354803 ) --  ( 1.3980989758201183 , -0.10820367593354803 ) -- ( 1.4455936914537217 , -0.08411685137349026 ) --  ( 1.4455936914537217 , -0.08411685137349026 ) -- ( 1.4921785174617146 , -0.05993063582160129 ) --  ( 1.4921785174617146 , -0.05993063582160129 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[meshtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5430960099736692 , 0.24332877292799085 ) --  ( 1.5430960099736692 , 0.24332877292799085 ) -- ( 1.5444533577404165 , 0.3001712876922893 ) --  ( 1.5444533577404165 , 0.3001712876922893 ) -- ( 1.5425777794274314 , 0.35579284951607004 ) --  ( 1.5425777794274314 , 0.35579284951607004 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4917749526511805 , 0.3850769141421225 ) --  ( 1.4917749526511805 , 0.3850769141421225 ) -- ( 1.4453043886725 , 0.360288444396911 ) --  ( 1.4453043886725 , 0.360288444396911 ) -- ( 1.3985235908810087 , 0.33534893725574055 ) --  ( 1.3985235908810087 , 0.33534893725574055 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.4004313091817124 , 0.2800376719015334 ) --  ( 1.4004313091817124 , 0.2800376719015334 ) -- ( 1.4478828004921347 , 0.24905915517219251 ) --  ( 1.4478828004921347 , 0.24905915517219251 ) -- ( 1.4937496663737893 , 0.2175561396494191 ) --  ( 1.4937496663737893 , 0.2175561396494191 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[meshtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.4937496663737893 , 0.2175561396494191 ) --  ( 1.4937496663737893 , 0.2175561396494191 ) -- ( 1.4478828004921347 , 0.24905915517219251 ) --  ( 1.4478828004921347 , 0.24905915517219251 ) -- ( 1.4004313091817124 , 0.2800376719015334 ) --  ( 1.4004313091817124 , 0.2800376719015334 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3557185288039202 , 0.25744302121696117 ) --  ( 1.3557185288039202 , 0.25744302121696117 ) -- ( 1.3568018583516332 , 0.20286547508934819 ) --  ( 1.3568018583516332 , 0.20286547508934819 ) -- ( 1.354177025344085 , 0.14723970983145424 ) --  ( 1.354177025344085 , 0.14723970983145424 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.39584160518154 , 0.11502934519349305 ) --  ( 1.39584160518154 , 0.11502934519349305 ) -- ( 1.4437465212752485 , 0.13871857185532194 ) --  ( 1.4437465212752485 , 0.13871857185532194 ) -- ( 1.491122735618924 , 0.16230453710701342 ) --  ( 1.491122735618924 , 0.16230453710701342 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[meshtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.491773025362169 , 0.4436253228904388 ) --  ( 1.491773025362169 , 0.4436253228904388 ) -- ( 1.4439195117088193 , 0.4767716808322904 ) --  ( 1.4439195117088193 , 0.4767716808322904 ) -- ( 1.3945102548924424 , 0.5089490801667477 ) --  ( 1.3945102548924424 , 0.5089490801667477 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3495972984453308 , 0.485217108629003 ) --  ( 1.3495972984453308 , 0.485217108629003 ) -- ( 1.3532788683793204 , 0.4284899757762356 ) --  ( 1.3532788683793204 , 0.4284899757762356 ) -- ( 1.354088038841856 , 0.3700751247311381 ) --  ( 1.354088038841856 , 0.3700751247311381 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3985235908810087 , 0.33534893725574055 ) --  ( 1.3985235908810087 , 0.33534893725574055 ) -- ( 1.4453043886725 , 0.360288444396911 ) --  ( 1.4453043886725 , 0.360288444396911 ) -- ( 1.4917749526511805 , 0.3850769141421225 ) --  ( 1.4917749526511805 , 0.3850769141421225 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.35343086219268804 , -0.9625024063713881 ) --  ( -0.35343086219268804 , -0.9625024063713881 ) -- ( -0.38324023601462 , -0.9143597738579105 ) --  ( -0.38324023601462 , -0.9143597738579105 ) -- ( -0.41061132034565245 , -0.8620911571476623 ) --  ( -0.41061132034565245 , -0.8620911571476623 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46315640750066833 , -0.8551493815710339 ) --  ( -0.46315640750066833 , -0.8551493815710339 ) -- ( -0.49224333501331613 , -0.9044145549125475 ) --  ( -0.49224333501331613 , -0.9044145549125475 ) -- ( -0.5215390377564608 , -0.9539342186514741 ) --  ( -0.5215390377564608 , -0.9539342186514741 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.4964351061375123 , -1.0082553399095173 ) --  ( -0.4964351061375123 , -1.0082553399095173 ) -- ( -0.43976255382543167 , -1.0104255565748474 ) --  ( -0.43976255382543167 , -1.0104255565748474 ) -- ( -0.38157358340448777 , -1.0098327815142885 ) --  ( -0.38157358340448777 , -1.0098327815142885 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5432939673698883 , 1.0177280706235565 ) --  ( 0.5432939673698883 , 1.0177280706235565 ) -- ( 0.4865902750467405 , 1.0190304923409872 ) --  ( 0.4865902750467405 , 1.0190304923409872 ) -- ( 0.4291843308974326 , 1.0185334461594273 ) --  ( 0.4291843308974326 , 1.0185334461594273 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4005579058678226 , 0.9680632894167422 ) --  ( 0.4005579058678226 , 0.9680632894167422 ) -- ( 0.4297232331403066 , 0.9193633440427035 ) --  ( 0.4297232331403066 , 0.9193633440427035 ) -- ( 0.4585700243293618 , 0.8697614433816304 ) --  ( 0.4585700243293618 , 0.8697614433816304 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5155401080443157 , 0.8692306381215091 ) --  ( 0.5155401080443157 , 0.8692306381215091 ) -- ( 0.543757913184932 , 0.9185148870343721 ) --  ( 0.543757913184932 , 0.9185148870343721 ) -- ( 0.5716431628942998 , 0.9670487111183264 ) --  ( 0.5716431628942998 , 0.9670487111183264 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5716431628942998 , 0.9670487111183264 ) --  ( 0.5716431628942998 , 0.9670487111183264 ) -- ( 0.543757913184932 , 0.9185148870343721 ) --  ( 0.543757913184932 , 0.9185148870343721 ) -- ( 0.5155401080443157 , 0.8692306381215091 ) --  ( 0.5155401080443157 , 0.8692306381215091 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.545715631787774 , 0.8213302105109467 ) --  ( 0.545715631787774 , 0.8213302105109467 ) -- ( 0.6035998033411633 , 0.8213743255025268 ) --  ( 0.6035998033411633 , 0.8213743255025268 ) -- ( 0.6605623595643338 , 0.8195905158427785 ) --  ( 0.6605623595643338 , 0.8195905158427785 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6882292708185996 , 0.8678524470222629 ) --  ( 0.6882292708185996 , 0.8678524470222629 ) -- ( 0.6591274865863872 , 0.9180625226716574 ) --  ( 0.6591274865863872 , 0.9180625226716574 ) -- ( 0.6293900506118296 , 0.9670366366223442 ) --  ( 0.6293900506118296 , 0.9670366366223442 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.035583355307548505 , -1.0123948261741211 ) --  ( -0.035583355307548505 , -1.0123948261741211 ) -- ( 0.022280255440311304 , -1.0139273777075677 ) --  ( 0.022280255440311304 , -1.0139273777075677 ) -- ( 0.08004437956952508 , -1.012232711168229 ) --  ( 0.08004437956952508 , -1.012232711168229 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10942825783755428 , -0.9615382920490001 ) --  ( 0.10942825783755428 , -0.9615382920490001 ) -- ( 0.08121128329701995 , -0.913301002003496 ) --  ( 0.08121128329701995 , -0.913301002003496 ) -- ( 0.0528679361065232 , -0.8624513978503102 ) --  ( 0.0528679361065232 , -0.8624513978503102 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.004651366054472083 , -0.8580886784662463 ) --  ( -0.004651366054472083 , -0.8580886784662463 ) -- ( -0.03408734331770121 , -0.907729547345379 ) --  ( -0.03408734331770121 , -0.907729547345379 ) -- ( -0.06352715670993514 , -0.9574714736559007 ) --  ( -0.06352715670993514 , -0.9574714736559007 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33957597504019427 , -0.9601757209706214 ) --  ( 0.33957597504019427 , -0.9601757209706214 ) -- ( 0.31170206590896404 , -0.9108044829399172 ) --  ( 0.31170206590896404 , -0.9108044829399172 ) -- ( 0.2834549487855279 , -0.8600379950040542 ) --  ( 0.2834549487855279 , -0.8600379950040542 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2255687653291585 , -0.8583287804421689 ) --  ( 0.2255687653291585 , -0.8583287804421689 ) -- ( 0.19614119413276068 , -0.9084860940976116 ) --  ( 0.19614119413276068 , -0.9084860940976116 ) -- ( 0.1666525604221442 , -0.9582209519271091 ) --  ( 0.1666525604221442 , -0.9582209519271091 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.19534233855576377 , -1.01186532695095 ) --  ( 0.19534233855576377 , -1.01186532695095 ) -- ( 0.2532509597484656 , -1.013164572495314 ) --  ( 0.2532509597484656 , -1.013164572495314 ) -- ( 0.3105698093649617 , -1.0118767587049469 ) --  ( 0.3105698093649617 , -1.0118767587049469 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.39687987084735604 , -0.9600431316794827 ) --  ( 0.39687987084735604 , -0.9600431316794827 ) -- ( 0.42653496367316457 , -0.9109104391555553 ) --  ( 0.42653496367316457 , -0.9109104391555553 ) -- ( 0.4558618524650647 , -0.8608425945980088 ) --  ( 0.4558618524650647 , -0.8608425945980088 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.42878393335073683 , -0.8133140114515374 ) --  ( 0.42878393335073683 , -0.8133140114515374 ) -- ( 0.37162344361379257 , -0.8144903405819289 ) --  ( 0.37162344361379257 , -0.8144903405819289 ) -- ( 0.31356433612676055 , -0.8127669312754496 ) --  ( 0.31356433612676055 , -0.8127669312754496 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2834549487855279 , -0.8600379950040542 ) --  ( 0.2834549487855279 , -0.8600379950040542 ) -- ( 0.31170206590896404 , -0.9108044829399172 ) --  ( 0.31170206590896404 , -0.9108044829399172 ) -- ( 0.33957597504019427 , -0.9601757209706214 ) --  ( 0.33957597504019427 , -0.9601757209706214 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7988527435804251 , 0.9678954461624717 ) --  ( 0.7988527435804251 , 0.9678954461624717 ) -- ( 0.7717539427881369 , 0.9179513337830959 ) --  ( 0.7717539427881369 , 0.9179513337830959 ) -- ( 0.7443135291474707 , 0.867421852028977 ) --  ( 0.7443135291474707 , 0.867421852028977 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7742296952148132 , 0.819299165063268 ) --  ( 0.7742296952148132 , 0.819299165063268 ) -- ( 0.8312320403708365 , 0.8210683611102155 ) --  ( 0.8312320403708365 , 0.8210683611102155 ) -- ( 0.8875310143268759 , 0.8217786844473597 ) --  ( 0.8875310143268759 , 0.8217786844473597 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9151467232709886 , 0.872560223081143 ) --  ( 0.9151467232709886 , 0.872560223081143 ) -- ( 0.8860979488012607 , 0.9221031686082567 ) --  ( 0.8860979488012607 , 0.9221031686082567 ) -- ( 0.8561882307320333 , 0.9703126161445725 ) --  ( 0.8561882307320333 , 0.9703126161445725 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5215390377564608 , -0.9539342186514741 ) --  ( -0.5215390377564608 , -0.9539342186514741 ) -- ( -0.49224333501331613 , -0.9044145549125475 ) --  ( -0.49224333501331613 , -0.9044145549125475 ) -- ( -0.46315640750066833 , -0.8551493815710339 ) --  ( -0.46315640750066833 , -0.8551493815710339 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4947418043826731 , -0.8070039602325171 ) --  ( -0.4947418043826731 , -0.8070039602325171 ) -- ( -0.5533121182886699 , -0.8055984003702649 ) --  ( -0.5533121182886699 , -0.8055984003702649 ) -- ( -0.6098635439335166 , -0.8024888980044709 ) --  ( -0.6098635439335166 , -0.8024888980044709 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.641647668873018 , -0.8539892796629451 ) --  ( -0.641647668873018 , -0.8539892796629451 ) -- ( -0.6147413653637829 , -0.9075135885954452 ) --  ( -0.6147413653637829 , -0.9075135885954452 ) -- ( -0.5842845803432831 , -0.957772244741163 ) --  ( -0.5842845803432831 , -0.957772244741163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.09004770036352397 , 1.0227819513992462 ) --  ( 0.09004770036352397 , 1.0227819513992462 ) -- ( 0.033763333333345254 , 1.0248111413647527 ) --  ( 0.033763333333345254 , 1.0248111413647527 ) -- ( -0.022658413611090143 , 1.0238601138205754 ) --  ( -0.022658413611090143 , 1.0238601138205754 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.0491936251893422 , 0.9708908617105751 ) --  ( -0.0491936251893422 , 0.9708908617105751 ) -- ( -0.01966427905892445 , 0.9222123704908919 ) --  ( -0.01966427905892445 , 0.9222123704908919 ) -- ( 0.009866174669195142 , 0.8735884264972155 ) --  ( 0.009866174669195142 , 0.8735884264972155 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06604916885828978 , 0.8768892933333214 ) --  ( 0.06604916885828978 , 0.8768892933333214 ) -- ( 0.09284994233395198 , 0.9261081599676133 ) --  ( 0.09284994233395198 , 0.9261081599676133 ) -- ( 0.11950068056121957 , 0.9730370415408094 ) --  ( 0.11950068056121957 , 0.9730370415408094 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.13488648876589648 , 1.0238422121647888 ) --  ( -0.13488648876589648 , 1.0238422121647888 ) -- ( -0.19112601561726555 , 1.0249172972804295 ) --  ( -0.19112601561726555 , 1.0249172972804295 ) -- ( -0.24676824889586985 , 1.0228320830687005 ) --  ( -0.24676824889586985 , 1.0228320830687005 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2699992059316719 , 0.9697697489762162 ) --  ( -0.2699992059316719 , 0.9697697489762162 ) -- ( -0.23896206447351118 , 0.9223076353087141 ) --  ( -0.23896206447351118 , 0.9223076353087141 ) -- ( -0.20803477942142862 , 0.8751693729797537 ) --  ( -0.20803477942142862 , 0.8751693729797537 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.15385247137015323 , 0.8810812136717643 ) --  ( -0.15385247137015323 , 0.8810812136717643 ) -- ( -0.12916491739372962 , 0.9303319201349756 ) --  ( -0.12916491739372962 , 0.9303319201349756 ) -- ( -0.10388176022533276 , 0.9764179769321873 ) --  ( -0.10388176022533276 , 0.9764179769321873 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10388176022533276 , 0.9764179769321873 ) --  ( -0.10388176022533276 , 0.9764179769321873 ) -- ( -0.12916491739372962 , 0.9303319201349756 ) --  ( -0.12916491739372962 , 0.9303319201349756 ) -- ( -0.15385247137015323 , 0.8810812136717643 ) --  ( -0.15385247137015323 , 0.8810812136717643 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.12443543496557682 , 0.832807378473106 ) --  ( -0.12443543496557682 , 0.832807378473106 ) -- ( -0.07023477675773886 , 0.833712541083504 ) --  ( -0.07023477675773886 , 0.833712541083504 ) -- ( -0.015372936509757608 , 0.8311014853036567 ) --  ( -0.015372936509757608 , 0.8311014853036567 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.009866174669195142 , 0.8735884264972155 ) --  ( 0.009866174669195142 , 0.8735884264972155 ) -- ( -0.019664279058924455 , 0.9222123704908919 ) --  ( -0.019664279058924455 , 0.9222123704908919 ) -- ( -0.0491936251893422 , 0.9708908617105751 ) --  ( -0.0491936251893422 , 0.9708908617105751 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3590706249948751 , 1.0199421051195239 ) --  ( -0.3590706249948751 , 1.0199421051195239 ) -- ( -0.4161806750791313 , 1.0191119433724556 ) --  ( -0.4161806750791313 , 1.0191119433724556 ) -- ( -0.4718490428840916 , 1.015398175207036 ) --  ( -0.4718490428840916 , 1.015398175207036 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.49225052314220036 , 0.9620720296251882 ) --  ( -0.49225052314220036 , 0.9620720296251882 ) -- ( -0.4593052103721439 , 0.9153822338993841 ) --  ( -0.4593052103721439 , 0.9153822338993841 ) -- ( -0.42663291933296893 , 0.8690676607987143 ) --  ( -0.42663291933296893 , 0.8690676607987143 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3741433966042232 , 0.8768301332942185 ) --  ( -0.3741433966042232 , 0.8768301332942185 ) -- ( -0.35128104373717134 , 0.9272724502266325 ) --  ( -0.35128104373717134 , 0.9272724502266325 ) -- ( -0.3266248880320279 , 0.9742472242569352 ) --  ( -0.3266248880320279 , 0.9742472242569352 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3266248880320279 , 0.9742472242569352 ) --  ( -0.3266248880320279 , 0.9742472242569352 ) -- ( -0.35128104373717134 , 0.9272724502266325 ) --  ( -0.35128104373717134 , 0.9272724502266325 ) -- ( -0.3741433966042232 , 0.8768301332942185 ) --  ( -0.3741433966042232 , 0.8768301332942185 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3427133312546572 , 0.82868716470362 ) --  ( -0.3427133312546572 , 0.82868716470362 ) -- ( -0.28892576203801323 , 0.8316693824723294 ) --  ( -0.28892576203801323 , 0.8316693824723294 ) -- ( -0.2335431721018803 , 0.8316885523047225 ) --  ( -0.2335431721018803 , 0.8316885523047225 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.20803477942142862 , 0.8751693729797537 ) --  ( -0.20803477942142862 , 0.8751693729797537 ) -- ( -0.23896206447351118 , 0.9223076353087141 ) --  ( -0.23896206447351118 , 0.9223076353087141 ) -- ( -0.2699992059316719 , 0.9697697489762162 ) --  ( -0.2699992059316719 , 0.9697697489762162 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5496421346631981 , 0.9631435031811975 ) --  ( -0.5496421346631981 , 0.9631435031811975 ) -- ( -0.5718054510147877 , 0.9137478846217241 ) --  ( -0.5718054510147877 , 0.9137478846217241 ) -- ( -0.5913075936906187 , 0.8616128690693268 ) --  ( -0.5913075936906187 , 0.8616128690693268 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5572060567921138 , 0.8138936002100159 ) --  ( -0.5572060567921138 , 0.8138936002100159 ) -- ( -0.5047359179743034 , 0.819041385525439 ) --  ( -0.5047359179743034 , 0.819041385525439 ) -- ( -0.4503374357712007 , 0.8222993403394092 ) --  ( -0.4503374357712007 , 0.8222993403394092 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.42663291933296893 , 0.8690676607987143 ) --  ( -0.42663291933296893 , 0.8690676607987143 ) -- ( -0.4593052103721439 , 0.9153822338993841 ) --  ( -0.4593052103721439 , 0.9153822338993841 ) -- ( -0.49225052314220036 , 0.9620720296251882 ) --  ( -0.49225052314220036 , 0.9620720296251882 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[meshtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8525218791778553 , -0.9687153253250749 ) --  ( 0.8525218791778553 , -0.9687153253250749 ) -- ( 0.8821101752479468 , -0.921179227676503 ) --  ( 0.8821101752479468 , -0.921179227676503 ) -- ( 0.9108615267412765 , -0.8723433895269107 ) --  ( 0.9108615267412765 , -0.8723433895269107 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8837397050996387 , -0.8211288570731439 ) --  ( 0.8837397050996387 , -0.8211288570731439 ) -- ( 0.8282329390579556 , -0.8192782305693899 ) --  ( 0.8282329390579556 , -0.8192782305693899 ) -- ( 0.7720520330394242 , -0.8164115624249485 ) --  ( 0.7720520330394242 , -0.8164115624249485 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7424879625231757 , -0.8639171236994089 ) --  ( 0.7424879625231757 , -0.8639171236994089 ) -- ( 0.7694297973479172 , -0.9148731651649588 ) --  ( 0.7694297973479172 , -0.9148731651649588 ) -- ( 0.7960274379269743 , -0.9652390568373995 ) --  ( 0.7960274379269743 , -0.9652390568373995 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.31579006800085796 , 1.0199706425137514 ) --  ( 0.31579006800085796 , 1.0199706425137514 ) -- ( 0.259574770347098 , 1.0218653274814207 ) --  ( 0.259574770347098 , 1.0218653274814207 ) -- ( 0.20279199733252648 , 1.0213359446791266 ) --  ( 0.20279199733252648 , 1.0213359446791266 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.17479417732771652 , 0.9696317806317463 ) --  ( 0.17479417732771652 , 0.9696317806317463 ) -- ( 0.20385340354240128 , 0.920862030287822 ) --  ( 0.20385340354240128 , 0.920862030287822 ) -- ( 0.2328461971423581 , 0.8716683928103635 ) --  ( 0.2328461971423581 , 0.8716683928103635 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.28959984160906677 , 0.8725068283206547 ) --  ( 0.28959984160906677 , 0.8725068283206547 ) -- ( 0.31716515429536113 , 0.9215612914291617 ) --  ( 0.31716515429536113 , 0.9215612914291617 ) -- ( 0.3443778142004273 , 0.9693221171802607 ) --  ( 0.3443778142004273 , 0.9693221171802607 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11950068056121957 , 0.9730370415408094 ) --  ( 0.11950068056121957 , 0.9730370415408094 ) -- ( 0.092849942333952 , 0.9261081599676133 ) --  ( 0.092849942333952 , 0.9261081599676133 ) -- ( 0.06604916885828978 , 0.8768892933333214 ) --  ( 0.06604916885828978 , 0.8768892933333214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.09515296359014147 , 0.829712902429214 ) --  ( 0.09515296359014147 , 0.829712902429214 ) -- ( 0.15118220583857261 , 0.8305314198010786 ) --  ( 0.15118220583857261 , 0.8305314198010786 ) -- ( 0.20690529564001378 , 0.8278267345815409 ) --  ( 0.20690529564001378 , 0.8278267345815409 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2328461971423581 , 0.8716683928103635 ) --  ( 0.2328461971423581 , 0.8716683928103635 ) -- ( 0.20385340354240128 , 0.920862030287822 ) --  ( 0.20385340354240128 , 0.920862030287822 ) -- ( 0.17479417732771652 , 0.9696317806317463 ) --  ( 0.17479417732771652 , 0.9696317806317463 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12148619091388894 , -0.9632885578887391 ) --  ( -0.12148619091388894 , -0.9632885578887391 ) -- ( -0.15011889708772846 , -0.9157496733778054 ) --  ( -0.15011889708772846 , -0.9157496733778054 ) -- ( -0.17787822115991128 , -0.8643830253108299 ) --  ( -0.17787822115991128 , -0.8643830253108299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23323115349534124 , -0.8576601017473753 ) --  ( -0.23323115349534124 , -0.8576601017473753 ) -- ( -0.2628376424921437 , -0.9068050592703577 ) --  ( -0.2628376424921437 , -0.9068050592703577 ) -- ( -0.29257643113418924 , -0.956283463515533 ) --  ( -0.29257643113418924 , -0.956283463515533 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.26654997688442444 , -1.0114300826588103 ) --  ( -0.26654997688442444 , -1.0114300826588103 ) -- ( -0.20917633066206578 , -1.013429288933132 ) --  ( -0.20917633066206578 , -1.013429288933132 ) -- ( -0.151065709242675 , -1.0120668689564094 ) --  ( -0.151065709242675 , -1.0120668689564094 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06352715670993514 , -0.9574714736559007 ) --  ( -0.06352715670993514 , -0.9574714736559007 ) -- ( -0.03408734331770121 , -0.907729547345379 ) --  ( -0.03408734331770121 , -0.907729547345379 ) -- ( -0.004651366054472086 , -0.8580886784662463 ) --  ( -0.004651366054472086 , -0.8580886784662463 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.03328081628082294 , -0.8146400915033976 ) --  ( -0.03328081628082294 , -0.8146400915033976 ) -- ( -0.09135527056718522 , -0.8167023614957043 ) --  ( -0.09135527056718522 , -0.8167023614957043 ) -- ( -0.14849952811512443 , -0.8147622399860874 ) --  ( -0.14849952811512443 , -0.8147622399860874 ) -- ( -0.20377199439904337 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17787822115991128 , -0.8643830253108299 ) --  ( -0.17787822115991128 , -0.8643830253108299 ) -- ( -0.15011889708772846 , -0.9157496733778054 ) --  ( -0.15011889708772846 , -0.9157496733778054 ) -- ( -0.12148619091388894 , -0.9632885578887391 ) --  ( -0.12148619091388894 , -0.9632885578887391 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3443778142004273 , 0.9693221171802607 ) --  ( 0.3443778142004273 , 0.9693221171802607 ) -- ( 0.31716515429536113 , 0.9215612914291617 ) --  ( 0.31716515429536113 , 0.9215612914291617 ) -- ( 0.28959984160906677 , 0.8725068283206547 ) --  ( 0.28959984160906677 , 0.8725068283206547 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.3191959098982895 , 0.8255399380918989 ) --  ( 0.3191959098982895 , 0.8255399380918989 ) -- ( 0.3760678207692584 , 0.8259769740664145 ) --  ( 0.3760678207692584 , 0.8259769740664145 ) -- ( 0.43208926108605794 , 0.8237037717816702 ) --  ( 0.43208926108605794 , 0.8237037717816702 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.4585700243293618 , 0.8697614433816304 ) --  ( 0.4585700243293618 , 0.8697614433816304 ) -- ( 0.4297232331403066 , 0.9193633440427035 ) --  ( 0.4297232331403066 , 0.9193633440427035 ) -- ( 0.4005579058678226 , 0.9680632894167422 ) --  ( 0.4005579058678226 , 0.9680632894167422 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4929506504786303 , -0.22959136150080023 ) --  ( 1.4929506504786303 , -0.22959136150080023 ) -- ( 1.4461519692817195 , -0.19731952075102926 ) --  ( 1.4461519692817195 , -0.19731952075102926 ) -- ( 1.3984182924027102 , -0.16479468267273942 ) --  ( 1.3984182924027102 , -0.16479468267273942 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3564093032653688 , -0.1882254304069095 ) --  ( 1.3564093032653688 , -0.1882254304069095 ) -- ( 1.359155780505259 , -0.2437786297483885 ) --  ( 1.359155780505259 , -0.2437786297483885 ) -- ( 1.3584085059306132 , -0.2981481612621579 ) --  ( 1.3584085059306132 , -0.2981481612621579 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4021607775399094 , -0.32905958897718524 ) --  ( 1.4021607775399094 , -0.32905958897718524 ) -- ( 1.4486872591038673 , -0.3068978535935153 ) --  ( 1.4486872591038673 , -0.3068978535935153 ) -- ( 1.4942730686851766 , -0.28435404457639146 ) --  ( 1.4942730686851766 , -0.28435404457639146 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2925764311341893 , -0.956283463515533 ) --  ( -0.2925764311341893 , -0.956283463515533 ) -- ( -0.2628376424921437 , -0.9068050592703577 ) --  ( -0.2628376424921437 , -0.9068050592703577 ) -- ( -0.23323115349534124 , -0.8576601017473753 ) --  ( -0.23323115349534124 , -0.8576601017473753 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.2639532498367344 , -0.8130413081299585 ) --  ( -0.2639532498367344 , -0.8130413081299585 ) -- ( -0.3228674340966951 , -0.8135860894248058 ) --  ( -0.3228674340966951 , -0.8135860894248058 ) -- ( -0.3798646061329256 , -0.8110857836567742 ) --  ( -0.3798646061329256 , -0.8110857836567742 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.41061132034565245 , -0.8620911571476623 ) --  ( -0.41061132034565245 , -0.8620911571476623 ) -- ( -0.38324023601462 , -0.9143597738579105 ) --  ( -0.38324023601462 , -0.9143597738579105 ) -- ( -0.35343086219268804 , -0.9625024063713881 ) --  ( -0.35343086219268804 , -0.9625024063713881 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.1666525604221442 , -0.9582209519271091 ) --  ( 0.1666525604221442 , -0.9582209519271091 ) -- ( 0.19614119413276068 , -0.9084860940976116 ) --  ( 0.19614119413276068 , -0.9084860940976116 ) -- ( 0.2255687653291585 , -0.8583287804421689 ) --  ( 0.2255687653291585 , -0.8583287804421689 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.1981328954346374 , -0.8135571570781067 ) --  ( 0.1981328954346374 , -0.8135571570781067 ) -- ( 0.14038706743896942 , -0.8159461105355678 ) --  ( 0.14038706743896942 , -0.8159461105355678 ) -- ( 0.08236909138661341 , -0.8144119602711851 ) --  ( 0.08236909138661341 , -0.8144119602711851 ) -- ( 0.024782240218365115 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0528679361065232 , -0.8624513978503102 ) --  ( 0.0528679361065232 , -0.8624513978503102 ) -- ( 0.08121128329701995 , -0.913301002003496 ) --  ( 0.08121128329701995 , -0.913301002003496 ) -- ( 0.10942825783755428 , -0.9615382920490001 ) --  ( 0.10942825783755428 , -0.9615382920490001 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.354088038841856 , 0.3700751247311381 ) --  ( 1.354088038841856 , 0.3700751247311381 ) -- ( 1.3532788683793204 , 0.4284899757762356 ) --  ( 1.3532788683793204 , 0.4284899757762356 ) -- ( 1.3495972984453308 , 0.485217108629003 ) --  ( 1.3495972984453308 , 0.485217108629003 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.302044688185841 , 0.5093570704023621 ) --  ( 1.302044688185841 , 0.5093570704023621 ) -- ( 1.2600980261328276 , 0.4784915477129191 ) --  ( 1.2600980261328276 , 0.4784915477129191 ) -- ( 1.2177877146873417 , 0.4473709349455687 ) --  ( 1.2177877146873417 , 0.4473709349455687 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.221158311780539 , 0.3907339699928294 ) --  ( 1.221158311780539 , 0.3907339699928294 ) -- ( 1.2659383685824412 , 0.364568714197209 ) --  ( 1.2659383685824412 , 0.364568714197209 ) -- ( 1.3093725525991207 , 0.3376860880752818 ) --  ( 1.3093725525991207 , 0.3376860880752818 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8036757334381913 , -0.05460720325628406 ) --  ( -0.8036757334381913 , -0.05460720325628406 ) -- ( -0.7578593589287262 , -0.025768783266458085 ) --  ( -0.7578593589287262 , -0.025768783266458085 ) -- ( -0.7116934815532873 , 0.0030761951969072846 ) --  ( -0.7116934815532873 , 0.0030761951969072846 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7138475727795232 , 0.057340046466234224 ) --  ( -0.7138475727795232 , 0.057340046466234224 ) -- ( -0.7624209313680071 , 0.08275845036208887 ) --  ( -0.7624209313680071 , 0.08275845036208887 ) -- ( -0.8108587979242278 , 0.10816946922666568 ) --  ( -0.8108587979242278 , 0.10816946922666568 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8585037869759189 , 0.07938215161699363 ) --  ( -0.8585037869759189 , 0.07938215161699363 ) -- ( -0.8566094658574184 , 0.02509606872554994 ) --  ( -0.8566094658574184 , 0.02509606872554994 ) -- ( -0.8535286440671384 , -0.02920170239202959 ) --  ( -0.8535286440671384 , -0.02920170239202959 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.84777243287976 , -0.14042470063094026 ) --  ( -0.84777243287976 , -0.14042470063094026 ) -- ( -0.8449219362714674 , -0.197428936807717 ) --  ( -0.8449219362714674 , -0.197428936807717 ) -- ( -0.8406351561955777 , -0.25431503906180064 ) --  ( -0.8406351561955777 , -0.25431503906180064 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7918543331554302 , -0.2779327877313988 ) --  ( -0.7918543331554302 , -0.2779327877313988 ) -- ( -0.7489382780247877 , -0.24491556182292532 ) --  ( -0.7489382780247877 , -0.24491556182292532 ) -- ( -0.7060425624218118 , -0.2118988712136567 ) --  ( -0.7060425624218118 , -0.2118988712136567 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7106204068301748 , -0.1550888443732751 ) --  ( -0.7106204068301748 , -0.1550888443732751 ) -- ( -0.7573987917999838 , -0.13122431031301646 ) --  ( -0.7573987917999838 , -0.13122431031301646 ) -- ( -0.8035660099453036 , -0.1073229299985688 ) --  ( -0.8035660099453036 , -0.1073229299985688 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8035660099453036 , -0.1073229299985688 ) --  ( -0.8035660099453036 , -0.1073229299985688 ) -- ( -0.7573987917999838 , -0.13122431031301646 ) --  ( -0.7573987917999838 , -0.13122431031301646 ) -- ( -0.7106204068301748 , -0.1550888443732751 ) --  ( -0.7106204068301748 , -0.1550888443732751 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6660764879072018 , -0.12636268855583316 ) --  ( -0.6660764879072018 , -0.12636268855583316 ) -- ( -0.6673876705355493 , -0.07362180596676435 ) --  ( -0.6673876705355493 , -0.07362180596676435 ) -- ( -0.6670499883664351 , -0.02080983528350514 ) --  ( -0.6670499883664351 , -0.02080983528350514 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7116934815532873 , 0.0030761951969072846 ) --  ( -0.7116934815532873 , 0.0030761951969072846 ) -- ( -0.7578593589287262 , -0.02576878326645809 ) --  ( -0.7578593589287262 , -0.02576878326645809 ) -- ( -0.8036757334381913 , -0.05460720325628406 ) --  ( -0.8036757334381913 , -0.05460720325628406 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3584085059306132 , -0.2981481612621579 ) --  ( 1.3584085059306132 , -0.2981481612621579 ) -- ( 1.359155780505259 , -0.2437786297483885 ) --  ( 1.359155780505259 , -0.2437786297483885 ) -- ( 1.3564093032653688 , -0.1882254304069095 ) --  ( 1.3564093032653688 , -0.1882254304069095 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3046839668139945 , -0.15937537951388947 ) --  ( 1.3046839668139945 , -0.15937537951388947 ) -- ( 1.2583317576880433 , -0.1864778650527046 ) --  ( 1.2583317576880433 , -0.1864778650527046 ) -- ( 1.210547941712581 , -0.21318444237750422 ) --  ( 1.210547941712581 , -0.21318444237750422 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210340003955354 , -0.2674376736556983 ) --  ( 1.210340003955354 , -0.2674376736556983 ) -- ( 1.2588916774200025 , -0.2954094444123837 ) --  ( 1.2588916774200025 , -0.2954094444123837 ) -- ( 1.3069937527796842 , -0.3231796073915221 ) --  ( 1.3069937527796842 , -0.3231796073915221 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2856781335075653 , 0.5633371434753367 ) --  ( 1.2856781335075653 , 0.5633371434753367 ) -- ( 1.2263887089261376 , 0.5858323748743234 ) --  ( 1.2263887089261376 , 0.5858323748743234 ) -- ( 1.1658415539321065 , 0.60726298580711 ) --  ( 1.1658415539321065 , 0.60726298580711 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1250271055443792 , 0.5774761595680482 ) --  ( 1.1250271055443792 , 0.5774761595680482 ) -- ( 1.144214623708969 , 0.5254777278082309 ) --  ( 1.144214623708969 , 0.5254777278082309 ) -- ( 1.1610877308573313 , 0.4716017161917699 ) --  ( 1.1610877308573313 , 0.4716017161917699 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2177877146873417 , 0.4473709349455687 ) --  ( 1.2177877146873417 , 0.4473709349455687 ) -- ( 1.2600980261328276 , 0.4784915477129191 ) --  ( 1.2600980261328276 , 0.4784915477129191 ) -- ( 1.302044688185841 , 0.5093570704023621 ) --  ( 1.302044688185841 , 0.5093570704023621 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.660562359564334 , 0.8195905158427785 ) --  ( 0.660562359564334 , 0.8195905158427785 ) -- ( 0.6035998033411633 , 0.8213743255025268 ) --  ( 0.6035998033411633 , 0.8213743255025268 ) -- ( 0.545715631787774 , 0.8213302105109467 ) --  ( 0.545715631787774 , 0.8213302105109467 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5167530917506449 , 0.771815364144523 ) --  ( 0.5167530917506449 , 0.771815364144523 ) -- ( 0.5460380051486907 , 0.7230631085977836 ) --  ( 0.5460380051486907 , 0.7230631085977836 ) -- ( 0.5745445422608685 , 0.6727054696191422 ) --  ( 0.5745445422608685 , 0.6727054696191422 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6311127240329154 , 0.6703516607324083 ) --  ( 0.6311127240329154 , 0.6703516607324083 ) -- ( 0.6599134417188232 , 0.7195610433952231 ) --  ( 0.6599134417188232 , 0.7195610433952231 ) -- ( 0.6883797552234278 , 0.7682043561762599 ) --  ( 0.6883797552234278 , 0.7682043561762599 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8720451829990251 , 0.2907976249799523 ) --  ( -0.8720451829990251 , 0.2907976249799523 ) -- ( -0.8688131294507117 , 0.238463303201591 ) --  ( -0.8688131294507117 , 0.238463303201591 ) -- ( -0.8645386935061687 , 0.18603001429611737 ) --  ( -0.8645386935061687 , 0.18603001429611737 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.816104851995476 , 0.16066903778366698 ) --  ( -0.816104851995476 , 0.16066903778366698 ) -- ( -0.7722890886127949 , 0.18776037653653652 ) --  ( -0.7722890886127949 , 0.18776037653653652 ) -- ( -0.7276202062493435 , 0.21477610252217236 ) --  ( -0.7276202062493435 , 0.21477610252217236 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7297590557108925 , 0.266938864964878 ) --  ( -0.7297590557108925 , 0.266938864964878 ) -- ( -0.7777348172789306 , 0.29225347182083933 ) --  ( -0.7777348172789306 , 0.29225347182083933 ) -- ( -0.8258857485519764 , 0.31759258329500334 ) --  ( -0.8258857485519764 , 0.31759258329500334 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8108587979242278 , 0.10816946922666568 ) --  ( -0.8108587979242278 , 0.10816946922666568 ) -- ( -0.7624209313680071 , 0.08275845036208888 ) --  ( -0.7624209313680071 , 0.08275845036208888 ) -- ( -0.7138475727795232 , 0.05734004646623424 ) --  ( -0.7138475727795232 , 0.05734004646623424 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6715984517418699 , 0.08445873478377071 ) --  ( -0.6715984517418699 , 0.08445873478377071 ) -- ( -0.6765648488395171 , 0.13702146940029927 ) --  ( -0.6765648488395171 , 0.13702146940029927 ) -- ( -0.6800021911844925 , 0.189463865521384 ) --  ( -0.6800021911844925 , 0.189463865521384 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7276202062493435 , 0.21477610252217236 ) --  ( -0.7276202062493435 , 0.21477610252217236 ) -- ( -0.7722890886127949 , 0.18776037653653652 ) --  ( -0.7722890886127949 , 0.18776037653653652 ) -- ( -0.816104851995476 , 0.16066903778366698 ) --  ( -0.816104851995476 , 0.16066903778366698 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.749773356405055 , 0.7675242340883037 ) --  ( 0.749773356405055 , 0.7675242340883037 ) -- ( 0.7820529807241732 , 0.716813141712986 ) --  ( 0.7820529807241732 , 0.716813141712986 ) -- ( 0.8129159666247029 , 0.6640530719389911 ) --  ( 0.8129159666247029 , 0.6640530719389911 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8681077742440687 , 0.6633686775966715 ) --  ( 0.8681077742440687 , 0.6633686775966715 ) -- ( 0.8936539978565491 , 0.7168407432099257 ) --  ( 0.8936539978565491 , 0.7168407432099257 ) -- ( 0.9186357467396933 , 0.7695778194725587 ) --  ( 0.9186357467396933 , 0.7695778194725587 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.8875310143268759 , 0.8217786844473597 ) --  ( 0.8875310143268759 , 0.8217786844473597 ) -- ( 0.8312320403708365 , 0.8210683611102155 ) --  ( 0.8312320403708365 , 0.8210683611102155 ) -- ( 0.7742296952148132 , 0.819299165063268 ) --  ( 0.7742296952148132 , 0.819299165063268 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6883797552234278 , 0.7682043561762599 ) --  ( 0.6883797552234278 , 0.7682043561762599 ) -- ( 0.6599134417188232 , 0.7195610433952231 ) --  ( 0.6599134417188232 , 0.7195610433952231 ) -- ( 0.6311127240329154 , 0.6703516607324083 ) --  ( 0.6311127240329154 , 0.6703516607324083 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6638078778479137 , 0.6205089484912356 ) --  ( 0.6638078778479137 , 0.6205089484912356 ) -- ( 0.7244346889886294 , 0.6183201232213875 ) --  ( 0.7244346889886294 , 0.6183201232213875 ) -- ( 0.7838163475266429 , 0.614395762565716 ) --  ( 0.7838163475266429 , 0.614395762565716 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8129159666247029 , 0.6640530719389911 ) --  ( 0.8129159666247029 , 0.6640530719389911 ) -- ( 0.7820529807241732 , 0.716813141712986 ) --  ( 0.7820529807241732 , 0.716813141712986 ) -- ( 0.749773356405055 , 0.7675242340883037 ) --  ( 0.749773356405055 , 0.7675242340883037 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46718420881117534 , -0.7606757930173287 ) --  ( -0.46718420881117534 , -0.7606757930173287 ) -- ( -0.496860687254734 , -0.7111115794034619 ) --  ( -0.496860687254734 , -0.7111115794034619 ) -- ( -0.5227809272206578 , -0.6585906161918487 ) --  ( -0.5227809272206578 , -0.6585906161918487 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5741082443792327 , -0.6526136229811039 ) --  ( -0.5741082443792327 , -0.6526136229811039 ) -- ( -0.6039696956190915 , -0.7010425032381944 ) --  ( -0.6039696956190915 , -0.7010425032381944 ) -- ( -0.6340101626326088 , -0.7495785456374258 ) --  ( -0.6340101626326088 , -0.7495785456374258 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6098635439335166 , -0.8024888980044709 ) --  ( -0.6098635439335166 , -0.8024888980044709 ) -- ( -0.5533121182886699 , -0.8055984003702649 ) --  ( -0.5533121182886699 , -0.8055984003702649 ) -- ( -0.4947418043826731 , -0.8070039602325171 ) --  ( -0.4947418043826731 , -0.8070039602325171 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6340101626326088 , -0.7495785456374258 ) --  ( -0.6340101626326088 , -0.7495785456374258 ) -- ( -0.6039696956190915 , -0.7010425032381944 ) --  ( -0.6039696956190915 , -0.7010425032381944 ) -- ( -0.5741082443792327 , -0.6526136229811039 ) --  ( -0.5741082443792327 , -0.6526136229811039 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.6119672390516124 , -0.5971111967776533 ) --  ( -0.6119672390516124 , -0.5971111967776533 ) -- ( -0.6771828243970996 , -0.5886278241907584 ) --  ( -0.6771828243970996 , -0.5886278241907584 ) -- ( -0.7402836621588468 , -0.579310133090251 ) --  ( -0.7402836621588468 , -0.579310133090251 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7738951778795132 , -0.6291372394727335 ) --  ( -0.7738951778795132 , -0.6291372394727335 ) -- ( -0.7419429213208604 , -0.6879457209835586 ) --  ( -0.7419429213208604 , -0.6879457209835586 ) -- ( -0.7054589344500397 , -0.744757153161977 ) --  ( -0.7054589344500397 , -0.744757153161977 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8299933913342727 , -0.3761992396282416 ) --  ( -0.8299933913342727 , -0.3761992396282416 ) -- ( -0.8229311778975206 , -0.44129488412896184 ) --  ( -0.8229311778975206 , -0.44129488412896184 ) -- ( -0.8134926082682892 , -0.5058962529499087 ) --  ( -0.8134926082682892 , -0.5058962529499087 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7584132161151422 , -0.5267993042143352 ) --  ( -0.7584132161151422 , -0.5267993042143352 ) -- ( -0.7156976363525711 , -0.4840577083338255 ) --  ( -0.7156976363525711 , -0.4840577083338255 ) -- ( -0.67330645182763 , -0.44140735829005956 ) --  ( -0.67330645182763 , -0.44140735829005956 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6842818093564937 , -0.3773423985039759 ) --  ( -0.6842818093564937 , -0.3773423985039759 ) -- ( -0.7357731033412107 , -0.3554130287523265 ) --  ( -0.7357731033412107 , -0.3554130287523265 ) -- ( -0.785887760445651 , -0.3332234200329765 ) --  ( -0.785887760445651 , -0.3332234200329765 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.785887760445651 , -0.3332234200329765 ) --  ( -0.785887760445651 , -0.3332234200329765 ) -- ( -0.7357731033412107 , -0.3554130287523265 ) --  ( -0.7357731033412107 , -0.3554130287523265 ) -- ( -0.6842818093564937 , -0.3773423985039759 ) --  ( -0.6842818093564937 , -0.3773423985039759 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6424348966649023 , -0.34456610603446847 ) --  ( -0.6424348966649023 , -0.34456610603446847 ) -- ( -0.6514360747165883 , -0.2896326938519379 ) --  ( -0.6514360747165883 , -0.2896326938519379 ) -- ( -0.6582926746076747 , -0.23430818457305488 ) --  ( -0.6582926746076747 , -0.23430818457305488 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7060425624218118 , -0.2118988712136567 ) --  ( -0.7060425624218118 , -0.2118988712136567 ) -- ( -0.7489382780247877 , -0.24491556182292532 ) --  ( -0.7489382780247877 , -0.24491556182292532 ) -- ( -0.7918543331554302 , -0.2779327877313988 ) --  ( -0.7918543331554302 , -0.2779327877313988 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7402836621588468 , -0.579310133090251 ) --  ( -0.7402836621588468 , -0.579310133090251 ) -- ( -0.6771828243970996 , -0.5886278241907584 ) --  ( -0.6771828243970996 , -0.5886278241907584 ) -- ( -0.6119672390516124 , -0.5971111967776533 ) --  ( -0.6119672390516124 , -0.5971111967776533 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5708619067351033 , -0.5550874367969738 ) --  ( -0.5708619067351033 , -0.5550874367969738 ) -- ( -0.5940602565774145 , -0.5039919131237149 ) --  ( -0.5940602565774145 , -0.5039919131237149 ) -- ( -0.6141258247798755 , -0.4516731354941204 ) --  ( -0.6141258247798755 , -0.4516731354941204 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.67330645182763 , -0.44140735829005956 ) --  ( -0.67330645182763 , -0.44140735829005956 ) -- ( -0.7156976363525711 , -0.4840577083338255 ) --  ( -0.7156976363525711 , -0.4840577083338255 ) -- ( -0.7584132161151422 , -0.5267993042143352 ) --  ( -0.7584132161151422 , -0.5267993042143352 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.3798646061329256 , -0.8110857836567742 ) --  ( -0.3798646061329256 , -0.8110857836567742 ) -- ( -0.3228674340966951 , -0.8135860894248058 ) --  ( -0.3228674340966951 , -0.8135860894248058 ) -- ( -0.26395324983673435 , -0.8130413081299585 ) --  ( -0.26395324983673435 , -0.8130413081299585 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23387402088196396 , -0.766232027719396 ) --  ( -0.23387402088196396 , -0.766232027719396 ) -- ( -0.2625389123895598 , -0.7188305750435781 ) --  ( -0.2625389123895598 , -0.7188305750435781 ) -- ( -0.2884741882340518 , -0.6673034181730899 ) --  ( -0.2884741882340518 , -0.6673034181730899 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.34091943561363675 , -0.6603005902950583 ) --  ( -0.34091943561363675 , -0.6603005902950583 ) -- ( -0.37175259770986135 , -0.7085933090636036 ) --  ( -0.37175259770986135 , -0.7085933090636036 ) -- ( -0.4028800091079271 , -0.757196883002279 ) --  ( -0.4028800091079271 , -0.757196883002279 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4028800091079271 , -0.757196883002279 ) --  ( -0.4028800091079271 , -0.757196883002279 ) -- ( -0.37175259770986135 , -0.7085933090636036 ) --  ( -0.37175259770986135 , -0.7085933090636036 ) -- ( -0.34091943561363675 , -0.6603005902950583 ) --  ( -0.34091943561363675 , -0.6603005902950583 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.37217473398452966 , -0.6130098996881447 ) --  ( -0.37217473398452966 , -0.6130098996881447 ) -- ( -0.43177995233914807 , -0.6114473640864788 ) --  ( -0.43177995233914807 , -0.6114473640864788 ) -- ( -0.4891924353809835 , -0.608301812223153 ) --  ( -0.4891924353809835 , -0.608301812223153 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5227809272206578 , -0.6585906161918487 ) --  ( -0.5227809272206578 , -0.6585906161918487 ) -- ( -0.496860687254734 , -0.7111115794034619 ) --  ( -0.496860687254734 , -0.7111115794034619 ) -- ( -0.46718420881117534 , -0.7606757930173287 ) --  ( -0.46718420881117534 , -0.7606757930173287 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.301238639536285 , 0.06469783077161298 ) --  ( 1.301238639536285 , 0.06469783077161298 ) -- ( 1.2542325924875073 , 0.0379539919804501 ) --  ( 1.2542325924875073 , 0.0379539919804501 ) -- ( 1.206241631572842 , 0.011145736508777072 ) --  ( 1.206241631572842 , 0.011145736508777072 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.206946331879449 , -0.04487337134688855 ) --  ( 1.206946331879449 , -0.04487337134688855 ) -- ( 1.2555393853124177 , -0.07411192551707065 ) --  ( 1.2555393853124177 , -0.07411192551707065 ) -- ( 1.3030649380354051 , -0.1032224481537173 ) --  ( 1.3030649380354051 , -0.1032224481537173 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3556189917562287 , -0.07695940826705154 ) --  ( 1.3556189917562287 , -0.07695940826705154 ) -- ( 1.3572777927562871 , -0.020666239186452454 ) --  ( 1.3572777927562871 , -0.020666239186452454 ) -- ( 1.3545490576374106 , 0.03575500309191102 ) --  ( 1.3545490576374106 , 0.03575500309191102 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  cycle;
\draw[meshtrig]  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3030649380354051 , -0.1032224481537173 ) --  ( 1.3030649380354051 , -0.1032224481537173 ) -- ( 1.2555393853124177 , -0.07411192551707063 ) --  ( 1.2555393853124177 , -0.07411192551707063 ) -- ( 1.206946331879449 , -0.04487337134688855 ) --  ( 1.206946331879449 , -0.04487337134688855 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.165427683205339 , -0.07241787376220137 ) --  ( 1.165427683205339 , -0.07241787376220137 ) -- ( 1.1685232079844203 , -0.1293573495959776 ) --  ( 1.1685232079844203 , -0.1293573495959776 ) -- ( 1.1669714228844594 , -0.18534354923892504 ) --  ( 1.1669714228844594 , -0.18534354923892504 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210547941712581 , -0.21318444237750422 ) --  ( 1.210547941712581 , -0.21318444237750422 ) -- ( 1.2583317576880433 , -0.1864778650527046 ) --  ( 1.2583317576880433 , -0.1864778650527046 ) -- ( 1.3046839668139945 , -0.15937537951388947 ) --  ( 1.3046839668139945 , -0.15937537951388947 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6880584090513189 , -0.7628998811602543 ) --  ( 0.6880584090513189 , -0.7628998811602543 ) -- ( 0.6605931193163799 , -0.7128711349631492 ) --  ( 0.6605931193163799 , -0.7128711349631492 ) -- ( 0.6327829373637733 , -0.6622613343024463 ) --  ( 0.6327829373637733 , -0.6622613343024463 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5760688449825683 , -0.6633828172501742 ) --  ( 0.5760688449825683 , -0.6633828172501742 ) -- ( 0.5463536111860878 , -0.7138089386801597 ) --  ( 0.5463536111860878 , -0.7138089386801597 ) -- ( 0.5158030722190928 , -0.762524541156695 ) --  ( 0.5158030722190928 , -0.762524541156695 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5437146116038262 , -0.8133052944746029 ) --  ( 0.5437146116038262 , -0.8133052944746029 ) -- ( 0.6018289697185443 , -0.814721016005361 ) --  ( 0.6018289697185443 , -0.814721016005361 ) -- ( 0.6590135668891896 , -0.8142952999982384 ) --  ( 0.6590135668891896 , -0.8142952999982384 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7720520330394242 , -0.8164115624249485 ) --  ( 0.7720520330394242 , -0.8164115624249485 ) -- ( 0.8282329390579556 , -0.8192782305693899 ) --  ( 0.8282329390579556 , -0.8192782305693899 ) -- ( 0.8837397050996387 , -0.8211288570731439 ) --  ( 0.8837397050996387 , -0.8211288570731439 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9158040145924644 , -0.7708779374816215 ) --  ( 0.9158040145924644 , -0.7708779374816215 ) -- ( 0.8925532745563035 , -0.7189283485660025 ) --  ( 0.8925532745563035 , -0.7189283485660025 ) -- ( 0.8687496294503013 , -0.6662570322506537 ) --  ( 0.8687496294503013 , -0.6662570322506537 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8143153215712874 , -0.6657559719719002 ) --  ( 0.8143153215712874 , -0.6657559719719002 ) -- ( 0.7825147296435393 , -0.7165885050490414 ) --  ( 0.7825147296435393 , -0.7165885050490414 ) -- ( 0.7493330664833947 , -0.7654257919370726 ) --  ( 0.7493330664833947 , -0.7654257919370726 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7493330664833947 , -0.7654257919370726 ) --  ( 0.7493330664833947 , -0.7654257919370726 ) -- ( 0.7825147296435393 , -0.7165885050490414 ) --  ( 0.7825147296435393 , -0.7165885050490414 ) -- ( 0.8143153215712874 , -0.6657559719719002 ) --  ( 0.8143153215712874 , -0.6657559719719002 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.7861385339887021 , -0.614610928928661 ) --  ( 0.7861385339887021 , -0.614610928928661 ) -- ( 0.7267918785459558 , -0.6151644834928275 ) --  ( 0.7267918785459558 , -0.6151644834928275 ) -- ( 0.6662823539269351 , -0.6141096825678206 ) --  ( 0.6662823539269351 , -0.6141096825678206 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6327829373637733 , -0.6622613343024463 ) --  ( 0.6327829373637733 , -0.6622613343024463 ) -- ( 0.6605931193163799 , -0.7128711349631492 ) --  ( 0.6605931193163799 , -0.7128711349631492 ) -- ( 0.6880584090513189 , -0.7628998811602543 ) --  ( 0.6880584090513189 , -0.7628998811602543 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.354177025344085 , 0.14723970983145424 ) --  ( 1.354177025344085 , 0.14723970983145424 ) -- ( 1.3568018583516332 , 0.20286547508934816 ) --  ( 1.3568018583516332 , 0.20286547508934816 ) -- ( 1.3557185288039202 , 0.25744302121696117 ) --  ( 1.3557185288039202 , 0.25744302121696117 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3023658983274151 , 0.28515796747181404 ) --  ( 1.3023658983274151 , 0.28515796747181404 ) -- ( 1.2529677167919908 , 0.2598767114753421 ) --  ( 1.2529677167919908 , 0.2598767114753421 ) -- ( 1.2031777255421843 , 0.23443842879383064 ) --  ( 1.2031777255421843 , 0.23443842879383064 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2040675262025802 , 0.18014715389868208 ) --  ( 1.2040675262025802 , 0.18014715389868208 ) -- ( 1.2534615882680589 , 0.15080383495153044 ) --  ( 1.2534615882680589 , 0.15080383495153044 ) -- ( 1.3012046889514133 , 0.12109087330610493 ) --  ( 1.3012046889514133 , 0.12109087330610493 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3012046889514133 , 0.12109087330610493 ) --  ( 1.3012046889514133 , 0.12109087330610493 ) -- ( 1.2534615882680589 , 0.15080383495153044 ) --  ( 1.2534615882680589 , 0.15080383495153044 ) -- ( 1.2040675262025802 , 0.18014715389868208 ) --  ( 1.2040675262025802 , 0.18014715389868208 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.161103542782201 , 0.15448139861675061 ) --  ( 1.161103542782201 , 0.15448139861675061 ) -- ( 1.1647870699423322 , 0.09813488075765739 ) --  ( 1.1647870699423322 , 0.09813488075765739 ) -- ( 1.1636077265702218 , 0.04103031246768875 ) --  ( 1.1636077265702218 , 0.04103031246768875 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.206241631572842 , 0.01114573650877708 ) --  ( 1.206241631572842 , 0.01114573650877708 ) -- ( 1.2542325924875073 , 0.03795399198045011 ) --  ( 1.2542325924875073 , 0.03795399198045011 ) -- ( 1.301238639536285 , 0.064697830771613 ) --  ( 1.301238639536285 , 0.064697830771613 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3093725525991207 , 0.3376860880752818 ) --  ( 1.3093725525991207 , 0.3376860880752818 ) -- ( 1.2659383685824412 , 0.364568714197209 ) --  ( 1.2659383685824412 , 0.364568714197209 ) -- ( 1.221158311780539 , 0.3907339699928294 ) --  ( 1.221158311780539 , 0.3907339699928294 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.173480391128732 , 0.3664654389766534 ) --  ( 1.173480391128732 , 0.3664654389766534 ) -- ( 1.1696488845010597 , 0.3152017058729547 ) --  ( 1.1696488845010597 , 0.3152017058729547 ) -- ( 1.163003313260206 , 0.26255186296817457 ) --  ( 1.163003313260206 , 0.26255186296817457 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2031777255421843 , 0.23443842879383064 ) --  ( 1.2031777255421843 , 0.23443842879383064 ) -- ( 1.2529677167919908 , 0.2598767114753421 ) --  ( 1.2529677167919908 , 0.2598767114753421 ) -- ( 1.3023658983274151 , 0.28515796747181404 ) --  ( 1.3023658983274151 , 0.28515796747181404 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8258857485519764 , 0.31759258329500334 ) --  ( -0.8258857485519764 , 0.31759258329500334 ) -- ( -0.7777348172789306 , 0.29225347182083933 ) --  ( -0.7777348172789306 , 0.29225347182083933 ) -- ( -0.7297590557108925 , 0.266938864964878 ) --  ( -0.7297590557108925 , 0.266938864964878 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6924435343919776 , 0.28847137305454595 ) --  ( -0.6924435343919776 , 0.28847137305454595 ) -- ( -0.701992247391899 , 0.33518672066877847 ) --  ( -0.701992247391899 , 0.33518672066877847 ) -- ( -0.7106220907549705 , 0.3817257927639008 ) --  ( -0.7106220907549705 , 0.3817257927639008 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7588569126002122 , 0.40707826584467033 ) --  ( -0.7588569126002122 , 0.40707826584467033 ) -- ( -0.7982466103568823 , 0.38585508842636845 ) --  ( -0.7982466103568823 , 0.38585508842636845 ) -- ( -0.8366630139977099 , 0.36444956058281003 ) --  ( -0.8366630139977099 , 0.36444956058281003 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.981156999511574 , -0.7793535290973016 ) --  ( 0.981156999511574 , -0.7793535290973016 ) -- ( 1.0224947985665205 , -0.7346369410439284 ) --  ( 1.0224947985665205 , -0.7346369410439284 ) -- ( 1.0622213404978724 , -0.6880239234413591 ) --  ( 1.0622213404978724 , -0.6880239234413591 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0370760868565598 , -0.6339191876698071 ) --  ( 1.0370760868565598 , -0.6339191876698071 ) -- ( 0.9735464824827313 , -0.6277016926389253 ) --  ( 0.9735464824827313 , -0.6277016926389253 ) -- ( 0.9093137430644467 , -0.6207313249527519 ) --  ( 0.9093137430644467 , -0.6207313249527519 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8687496294503013 , -0.6662570322506537 ) --  ( 0.8687496294503013 , -0.6662570322506537 ) -- ( 0.8925532745563035 , -0.7189283485660025 ) --  ( 0.8925532745563035 , -0.7189283485660025 ) -- ( 0.9158040145924644 , -0.7708779374816215 ) --  ( 0.9158040145924644 , -0.7708779374816215 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3125623652884284 , -0.3739810220010758 ) --  ( 1.3125623652884284 , -0.3739810220010758 ) -- ( 1.2693500376284124 , -0.396753340786928 ) --  ( 1.2693500376284124 , -0.396753340786928 ) -- ( 1.2250850115979504 , -0.4189189562668909 ) --  ( 1.2250850115979504 , -0.4189189562668909 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2198702926437912 , -0.4747494498360069 ) --  ( 1.2198702926437912 , -0.4747494498360069 ) -- ( 1.2594651719711676 , -0.5088334220354938 ) --  ( 1.2594651719711676 , -0.5088334220354938 ) -- ( 1.2986247792983567 , -0.5425951283075857 ) --  ( 1.2986247792983567 , -0.5425951283075857 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3453584305114694 , -0.522317423236482 ) --  ( 1.3453584305114694 , -0.522317423236482 ) -- ( 1.351271212408372 , -0.46671481306209806 ) --  ( 1.351271212408372 , -0.46671481306209806 ) -- ( 1.3545694886913422 , -0.40944501152223517 ) --  ( 1.3545694886913422 , -0.40944501152223517 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2986247792983567 , -0.5425951283075857 ) --  ( 1.2986247792983567 , -0.5425951283075857 ) -- ( 1.2594651719711676 , -0.5088334220354938 ) --  ( 1.2594651719711676 , -0.5088334220354938 ) -- ( 1.2198702926437912 , -0.4747494498360069 ) --  ( 1.2198702926437912 , -0.4747494498360069 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.163164261641767 , -0.49267126369053466 ) --  ( 1.163164261641767 , -0.49267126369053466 ) -- ( 1.1440011988579728 , -0.5433954387737082 ) --  ( 1.1440011988579728 , -0.5433954387737082 ) -- ( 1.1227780616387757 , -0.5923977768530398 ) --  ( 1.1227780616387757 , -0.5923977768530398 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1607627485454657 , -0.625016157473053 ) --  ( 1.1607627485454657 , -0.625016157473053 ) -- ( 1.2206075173685254 , -0.6094877527682798 ) --  ( 1.2206075173685254 , -0.6094877527682798 ) -- ( 1.2794878326473997 , -0.5931116021403744 ) --  ( 1.2794878326473997 , -0.5931116021403744 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3069937527796842 , -0.323179607391522 ) --  ( 1.3069937527796842 , -0.323179607391522 ) -- ( 1.2588916774200025 , -0.2954094444123837 ) --  ( 1.2588916774200025 , -0.2954094444123837 ) -- ( 1.210340003955354 , -0.2674376736556983 ) --  ( 1.210340003955354 , -0.2674376736556983 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1699360363040767 , -0.29141341882580224 ) --  ( 1.1699360363040767 , -0.29141341882580224 ) -- ( 1.175556522572713 , -0.34247710078442833 ) --  ( 1.175556522572713 , -0.34247710078442833 ) -- ( 1.1786712015551697 , -0.392209576704267 ) --  ( 1.1786712015551697 , -0.392209576704267 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2250850115979504 , -0.4189189562668909 ) --  ( 1.2250850115979504 , -0.4189189562668909 ) -- ( 1.2693500376284124 , -0.396753340786928 ) --  ( 1.2693500376284124 , -0.396753340786928 ) -- ( 1.3125623652884284 , -0.3739810220010758 ) --  ( 1.3125623652884284 , -0.3739810220010758 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9186357467396933 , 0.7695778194725587 ) --  ( 0.9186357467396933 , 0.7695778194725587 ) -- ( 0.8936539978565491 , 0.7168407432099257 ) --  ( 0.8936539978565491 , 0.7168407432099257 ) -- ( 0.8681077742440687 , 0.6633686775966715 ) --  ( 0.8681077742440687 , 0.6633686775966715 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.90867779398668 , 0.6150645805212206 ) --  ( 0.90867779398668 , 0.6150645805212206 ) -- ( 0.9745815049609027 , 0.6199616806604107 ) --  ( 0.9745815049609027 , 0.6199616806604107 ) -- ( 1.0396964076405657 , 0.6240228580227624 ) --  ( 1.0396964076405657 , 0.6240228580227624 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0667137449953186 , 0.6790522195733535 ) --  ( 1.0667137449953186 , 0.6790522195733535 ) -- ( 1.0271413294433362 , 0.7286405745841165 ) --  ( 1.0271413294433362 , 0.7286405745841165 ) -- ( 0.9858029903975135 , 0.776171274243677 ) --  ( 0.9858029903975135 , 0.776171274243677 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6670499883664351 , -0.020809835283505163 ) --  ( -0.6670499883664351 , -0.020809835283505163 ) -- ( -0.6673876705355493 , -0.07362180596676435 ) --  ( -0.6673876705355493 , -0.07362180596676435 ) -- ( -0.6660764879072018 , -0.12636268855583316 ) --  ( -0.6660764879072018 , -0.12636268855583316 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6145740807380942 , -0.15074706823925776 ) --  ( -0.6145740807380942 , -0.15074706823925776 ) -- ( -0.5659935862520651 , -0.12260604652068702 ) --  ( -0.5659935862520651 , -0.12260604652068702 ) -- ( -0.5172703977916856 , -0.0944487600272583 ) --  ( -0.5172703977916856 , -0.0944487600272583 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.518338800662256 , -0.041742315601451085 ) --  ( -0.518338800662256 , -0.041742315601451085 ) -- ( -0.5677118742203994 , -0.017180417908654193 ) --  ( -0.5677118742203994 , -0.017180417908654193 ) -- ( -0.6165750573429117 , 0.0073824059956138196 ) --  ( -0.6165750573429117 , 0.0073824059956138196 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[meshtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4503374357712007 , 0.8222993403394092 ) --  ( -0.4503374357712007 , 0.8222993403394092 ) -- ( -0.5047359179743034 , 0.819041385525439 ) --  ( -0.5047359179743034 , 0.819041385525439 ) -- ( -0.5572060567921138 , 0.8138936002100159 ) --  ( -0.5572060567921138 , 0.8138936002100159 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5729738844924432 , 0.7621374912396536 ) --  ( -0.5729738844924432 , 0.7621374912396536 ) -- ( -0.5388100024785076 , 0.7171632287395862 ) --  ( -0.5388100024785076 , 0.7171632287395862 ) -- ( -0.505012128048912 , 0.6724528163652301 ) --  ( -0.505012128048912 , 0.6724528163652301 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.4565487434116897 , 0.6802597714991669 ) --  ( -0.4565487434116897 , 0.6802597714991669 ) -- ( -0.4383093042286954 , 0.7306752425976244 ) --  ( -0.4383093042286954 , 0.7306752425976244 ) -- ( -0.41737029684026566 , 0.7785303511496623 ) --  ( -0.41737029684026566 , 0.7785303511496623 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[meshtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.4891924353809835 , -0.608301812223153 ) --  ( -0.4891924353809835 , -0.608301812223153 ) -- ( -0.43177995233914807 , -0.6114473640864788 ) --  ( -0.43177995233914807 , -0.6114473640864788 ) -- ( -0.37217473398452966 , -0.6130098996881447 ) --  ( -0.37217473398452966 , -0.6130098996881447 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.340187290870419 , -0.5696547111755678 ) --  ( -0.340187290870419 , -0.5696547111755678 ) -- ( -0.3667033922449949 , -0.5234490827051669 ) --  ( -0.3667033922449949 , -0.5234490827051669 ) -- ( -0.38958702657987077 , -0.4747400120169514 ) --  ( -0.38958702657987077 , -0.4747400120169514 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4421410789369376 , -0.46934910350823844 ) --  ( -0.4421410789369376 , -0.46934910350823844 ) -- ( -0.47597948355716707 , -0.5141917602244392 ) --  ( -0.47597948355716707 , -0.5141917602244392 ) -- ( -0.5100509324745709 , -0.5591511663652418 ) --  ( -0.5100509324745709 , -0.5591511663652418 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[meshtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5100509324745709 , -0.5591511663652418 ) --  ( -0.5100509324745709 , -0.5591511663652418 ) -- ( -0.47597948355716707 , -0.5141917602244392 ) --  ( -0.47597948355716707 , -0.5141917602244392 ) -- ( -0.4421410789369376 , -0.46934910350823844 ) --  ( -0.4421410789369376 , -0.46934910350823844 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4663361911032583 , -0.41900862803007316 ) --  ( -0.4663361911032583 , -0.41900862803007316 ) -- ( -0.522604754784874 , -0.41266904937016174 ) --  ( -0.522604754784874 , -0.41266904937016174 ) -- ( -0.5774902759489163 , -0.4058480819838806 ) --  ( -0.5774902759489163 , -0.4058480819838806 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6141258247798755 , -0.4516731354941204 ) --  ( -0.6141258247798755 , -0.4516731354941204 ) -- ( -0.5940602565774145 , -0.5039919131237149 ) --  ( -0.5940602565774145 , -0.5039919131237149 ) -- ( -0.5708619067351033 , -0.5550874367969738 ) --  ( -0.5708619067351033 , -0.5550874367969738 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6195616420351163 , 0.061952716644245925 ) --  ( -0.6195616420351163 , 0.061952716644245925 ) -- ( -0.5732309001848858 , 0.09203118961178844 ) --  ( -0.5732309001848858 , 0.09203118961178844 ) -- ( -0.5258249638961777 , 0.12204435818974944 ) --  ( -0.5258249638961777 , 0.12204435818974944 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5281321754108443 , 0.17430538572282367 ) --  ( -0.5281321754108443 , 0.17430538572282367 ) -- ( -0.5792736702513299 , 0.1967364595937729 ) --  ( -0.5792736702513299 , 0.1967364595937729 ) -- ( -0.6305350372940028 , 0.21918232943541635 ) --  ( -0.6305350372940028 , 0.21918232943541635 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6800021911844925 , 0.189463865521384 ) --  ( -0.6800021911844925 , 0.189463865521384 ) -- ( -0.6765648488395171 , 0.13702146940029927 ) --  ( -0.6765648488395171 , 0.13702146940029927 ) -- ( -0.6715984517418699 , 0.08445873478377071 ) --  ( -0.6715984517418699 , 0.08445873478377071 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6165750573429117 , 0.0073824059956138334 ) --  ( -0.6165750573429117 , 0.0073824059956138334 ) -- ( -0.5677118742203994 , -0.017180417908654187 ) --  ( -0.5677118742203994 , -0.017180417908654187 ) -- ( -0.518338800662256 , -0.04174231560145107 ) --  ( -0.518338800662256 , -0.04174231560145107 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.474413011529977 , -0.011760350188296048 ) --  ( -0.474413011529977 , -0.011760350188296048 ) -- ( -0.477878658468752 , 0.04299844250030477 ) --  ( -0.477878658468752 , 0.04299844250030477 ) -- ( -0.4787543605084852 , 0.09766136075877212 ) --  ( -0.4787543605084852 , 0.09766136075877212 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5258249638961777 , 0.12204435818974944 ) --  ( -0.5258249638961777 , 0.12204435818974944 ) -- ( -0.5732309001848858 , 0.09203118961178845 ) --  ( -0.5732309001848858 , 0.09203118961178845 ) -- ( -0.6195616420351163 , 0.06195271664424594 ) --  ( -0.6195616420351163 , 0.06195271664424594 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0396964076405657 , 0.6240228580227624 ) --  ( 1.0396964076405657 , 0.6240228580227624 ) -- ( 0.9745815049609027 , 0.6199616806604107 ) --  ( 0.9745815049609027 , 0.6199616806604107 ) -- ( 0.90867779398668 , 0.6150645805212206 ) --  ( 0.90867779398668 , 0.6150645805212206 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8735010958856476 , 0.5539750798108235 ) --  ( 0.8735010958856476 , 0.5539750798108235 ) -- ( 0.9028550819343415 , 0.49550831951877333 ) --  ( 0.9028550819343415 , 0.49550831951877333 ) -- ( 0.9288798702982409 , 0.4338865971878461 ) --  ( 0.9288798702982409 , 0.4338865971878461 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9917418378879362 , 0.4360822064546723 ) --  ( 0.9917418378879362 , 0.4360822064546723 ) -- ( 1.0307862569637447 , 0.5013674517014567 ) --  ( 1.0307862569637447 , 0.5013674517014567 ) -- ( 1.0680781078689463 , 0.5651454185045366 ) --  ( 1.0680781078689463 , 0.5651454185045366 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1610877308573313 , 0.4716017161917699 ) --  ( 1.1610877308573313 , 0.4716017161917699 ) -- ( 1.144214623708969 , 0.5254777278082309 ) --  ( 1.144214623708969 , 0.5254777278082309 ) -- ( 1.1250271055443792 , 0.5774761595680482 ) --  ( 1.1250271055443792 , 0.5774761595680482 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0680781078689463 , 0.5651454185045366 ) --  ( 1.0680781078689463 , 0.5651454185045366 ) -- ( 1.0307862569637447 , 0.5013674517014567 ) --  ( 1.0307862569637447 , 0.5013674517014567 ) -- ( 0.9917418378879362 , 0.4360822064546723 ) --  ( 0.9917418378879362 , 0.4360822064546723 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0069517765864298 , 0.3811577698606342 ) --  ( 1.0069517765864298 , 0.3811577698606342 ) -- ( 1.0631959011716856 , 0.392896649334687 ) --  ( 1.0631959011716856 , 0.392896649334687 ) -- ( 1.1192313751058405 , 0.4045027683560105 ) --  ( 1.1192313751058405 , 0.4045027683560105 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6256142355445907 , 0.7594687131389662 ) --  ( -0.6256142355445907 , 0.7594687131389662 ) -- ( -0.641347214722811 , 0.709571055503736 ) --  ( -0.641347214722811 , 0.709571055503736 ) -- ( -0.6546131529149506 , 0.6582672363448027 ) --  ( -0.6546131529149506 , 0.6582672363448027 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6190072927535362 , 0.612586283236734 ) --  ( -0.6190072927535362 , 0.612586283236734 ) -- ( -0.571328313016749 , 0.6185927876951772 ) --  ( -0.571328313016749 , 0.6185927876951772 ) -- ( -0.5222072114539651 , 0.6238286610253231 ) --  ( -0.5222072114539651 , 0.6238286610253231 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.505012128048912 , 0.6724528163652301 ) --  ( -0.505012128048912 , 0.6724528163652301 ) -- ( -0.5388100024785076 , 0.7171632287395862 ) --  ( -0.5388100024785076 , 0.7171632287395862 ) -- ( -0.5729738844924432 , 0.7621374912396536 ) --  ( -0.5729738844924432 , 0.7621374912396536 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.117313742441842 , -0.27972691202547323 ) --  ( 1.117313742441842 , -0.27972691202547323 ) -- ( 1.0701104829434958 , -0.3191588223674586 ) --  ( 1.0701104829434958 , -0.3191588223674586 ) -- ( 1.0199371358528635 , -0.3569939935597497 ) --  ( 1.0199371358528635 , -0.3569939935597497 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0205312663491322 , -0.4047764028766804 ) --  ( 1.0205312663491322 , -0.4047764028766804 ) -- ( 1.0738035005219413 , -0.41675439433497957 ) --  ( 1.0738035005219413 , -0.41675439433497957 ) -- ( 1.1268852181519673 , -0.4286047133187539 ) --  ( 1.1268852181519673 , -0.4286047133187539 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1786712015551697 , -0.392209576704267 ) --  ( 1.1786712015551697 , -0.392209576704267 ) -- ( 1.175556522572713 , -0.34247710078442833 ) --  ( 1.175556522572713 , -0.34247710078442833 ) -- ( 1.1699360363040767 , -0.29141341882580224 ) --  ( 1.1699360363040767 , -0.29141341882580224 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6295965099026942 , 0.5534229206472152 ) --  ( -0.6295965099026942 , 0.5534229206472152 ) -- ( -0.5940154116047525 , 0.5007821301663976 ) --  ( -0.5940154116047525 , 0.5007821301663976 ) -- ( -0.5584756637271792 , 0.4481553657932393 ) --  ( -0.5584756637271792 , 0.4481553657932393 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5151245859958872 , 0.45567130311564596 ) --  ( -0.5151245859958872 , 0.45567130311564596 ) -- ( -0.5039066696995006 , 0.5150136009306242 ) --  ( -0.5039066696995006 , 0.5150136009306242 ) -- ( -0.4893489172243771 , 0.5727202877384877 ) --  ( -0.4893489172243771 , 0.5727202877384877 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5222072114539651 , 0.6238286610253231 ) --  ( -0.5222072114539651 , 0.6238286610253231 ) -- ( -0.571328313016749 , 0.6185927876951772 ) --  ( -0.571328313016749 , 0.6185927876951772 ) -- ( -0.6190072927535362 , 0.612586283236734 ) --  ( -0.6190072927535362 , 0.612586283236734 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  cycle;
\draw[meshtrig]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.4893489172243771 , 0.5727202877384877 ) --  ( -0.4893489172243771 , 0.5727202877384877 ) -- ( -0.5039066696995006 , 0.5150136009306242 ) --  ( -0.5039066696995006 , 0.5150136009306242 ) -- ( -0.5151245859958872 , 0.45567130311564596 ) --  ( -0.5151245859958872 , 0.45567130311564596 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4827071784074766 , 0.41652600715609156 ) --  ( -0.4827071784074766 , 0.41652600715609156 ) -- ( -0.4404305158218304 , 0.43709734794567745 ) --  ( -0.4404305158218304 , 0.43709734794567745 ) -- ( -0.39588644903409537 , 0.4566313279403565 ) --  ( -0.39588644903409537 , 0.4566313279403565 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3791702633666926 , 0.512645624609421 ) --  ( -0.3791702633666926 , 0.512645624609421 ) -- ( -0.40969063160237285 , 0.5509060125150257 ) --  ( -0.40969063160237285 , 0.5509060125150257 ) -- ( -0.44048651620532625 , 0.5893453788694825 ) --  ( -0.44048651620532625 , 0.5893453788694825 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[meshtrig]  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.6697543982447133 , 0.4199531260371886 ) --  ( -0.6697543982447133 , 0.4199531260371886 ) -- ( -0.620987334039712 , 0.4118573312152607 ) --  ( -0.620987334039712 , 0.4118573312152607 ) -- ( -0.5720392063091574 , 0.4037136487878769 ) --  ( -0.5720392063091574 , 0.4037136487878769 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5584756637271792 , 0.4481553657932393 ) --  ( -0.5584756637271792 , 0.4481553657932393 ) -- ( -0.5940154116047525 , 0.5007821301663976 ) --  ( -0.5940154116047525 , 0.5007821301663976 ) -- ( -0.6295965099026942 , 0.5534229206472152 ) --  ( -0.6295965099026942 , 0.5534229206472152 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.681281704230016 , 0.5626153057227187 ) --  ( -0.681281704230016 , 0.5626153057227187 ) -- ( -0.6953924221538559 , 0.518246512321624 ) --  ( -0.6953924221538559 , 0.518246512321624 ) -- ( -0.7077280685064348 , 0.47328981402298553 ) --  ( -0.7077280685064348 , 0.47328981402298553 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  cycle;
\draw[meshtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6582926746076747 , -0.23430818457305488 ) --  ( -0.6582926746076747 , -0.23430818457305488 ) -- ( -0.6514360747165883 , -0.2896326938519379 ) --  ( -0.6514360747165883 , -0.2896326938519379 ) -- ( -0.6424348966649023 , -0.34456610603446847 ) --  ( -0.6424348966649023 , -0.34456610603446847 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5968097396583167 , -0.3635755203368174 ) --  ( -0.5968097396583167 , -0.3635755203368174 ) -- ( -0.5625187847554661 , -0.3283449126275097 ) --  ( -0.5625187847554661 , -0.3283449126275097 ) -- ( -0.528254140327492 , -0.29311828472041757 ) --  ( -0.528254140327492 , -0.29311828472041757 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5377242808063243 , -0.2383962386292896 ) --  ( -0.5377242808063243 , -0.2383962386292896 ) -- ( -0.5803992534934221 , -0.21866194204794873 ) --  ( -0.5803992534934221 , -0.21866194204794873 ) -- ( -0.6221398660361501 , -0.19878515136080877 ) --  ( -0.6221398660361501 , -0.19878515136080877 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[meshtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6221398660361501 , -0.19878515136080877 ) --  ( -0.6221398660361501 , -0.19878515136080877 ) -- ( -0.5803992534934221 , -0.21866194204794873 ) --  ( -0.5803992534934221 , -0.21866194204794873 ) -- ( -0.5377242808063243 , -0.2383962386292896 ) --  ( -0.5377242808063243 , -0.2383962386292896 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4901387734622006 , -0.21044721602673716 ) --  ( -0.4901387734622006 , -0.21044721602673716 ) -- ( -0.48465411868444574 , -0.16257513127407008 ) --  ( -0.48465411868444574 , -0.16257513127407008 ) -- ( -0.47740874737106487 , -0.11445342565620743 ) --  ( -0.47740874737106487 , -0.11445342565620743 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5172703977916856 , -0.0944487600272583 ) --  ( -0.5172703977916856 , -0.0944487600272583 ) -- ( -0.5659935862520651 , -0.12260604652068702 ) --  ( -0.5659935862520651 , -0.12260604652068702 ) -- ( -0.6145740807380942 , -0.1507470682392578 ) --  ( -0.6145740807380942 , -0.1507470682392578 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[meshtrig]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5774902759489163 , -0.4058480819838806 ) --  ( -0.5774902759489163 , -0.4058480819838806 ) -- ( -0.522604754784874 , -0.41266904937016174 ) --  ( -0.522604754784874 , -0.41266904937016174 ) -- ( -0.4663361911032583 , -0.41900862803007316 ) --  ( -0.4663361911032583 , -0.41900862803007316 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4337781881646092 , -0.3844336123094527 ) --  ( -0.4337781881646092 , -0.3844336123094527 ) -- ( -0.4563535782577831 , -0.3429352590400203 ) --  ( -0.4563535782577831 , -0.3429352590400203 ) -- ( -0.4763633215015757 , -0.30058563929784765 ) --  ( -0.4763633215015757 , -0.30058563929784765 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.528254140327492 , -0.29311828472041757 ) --  ( -0.528254140327492 , -0.29311828472041757 ) -- ( -0.5625187847554661 , -0.3283449126275097 ) --  ( -0.5625187847554661 , -0.3283449126275097 ) -- ( -0.5968097396583167 , -0.3635755203368174 ) --  ( -0.5968097396583167 , -0.3635755203368174 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0689158759759079 , -0.5799124566960626 ) --  ( 1.0689158759759079 , -0.5799124566960626 ) -- ( 1.0366866244821964 , -0.5189012635267575 ) --  ( 1.0366866244821964 , -0.5189012635267575 ) -- ( 1.0028672856202552 , -0.456490648657694 ) --  ( 1.0028672856202552 , -0.456490648657694 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9412526456233521 , -0.4518812187396434 ) --  ( 0.9412526456233521 , -0.4518812187396434 ) -- ( 0.9116095794139866 , -0.5084296797973927 ) --  ( 0.9116095794139866 , -0.5084296797973927 ) -- ( 0.879002538419141 , -0.5621349169305695 ) --  ( 0.879002538419141 , -0.5621349169305695 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.9093137430644467 , -0.6207313249527519 ) --  ( 0.9093137430644467 , -0.6207313249527519 ) -- ( 0.9735464824827313 , -0.6277016926389253 ) --  ( 0.9735464824827313 , -0.6277016926389253 ) -- ( 1.0370760868565598 , -0.6339191876698071 ) --  ( 1.0370760868565598 , -0.6339191876698071 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1192313751058405 , 0.4045027683560105 ) --  ( 1.1192313751058405 , 0.4045027683560105 ) -- ( 1.0631959011716856 , 0.392896649334687 ) --  ( 1.0631959011716856 , 0.392896649334687 ) -- ( 1.0069517765864298 , 0.3811577698606342 ) --  ( 1.0069517765864298 , 0.3811577698606342 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0060022754289293 , 0.33203520379033213 ) --  ( 1.0060022754289293 , 0.33203520379033213 ) -- ( 1.0584334519147767 , 0.2924110983658124 ) --  ( 1.0584334519147767 , 0.2924110983658124 ) -- ( 1.1075059395535927 , 0.25111135025333453 ) --  ( 1.1075059395535927 , 0.25111135025333453 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.163003313260206 , 0.26255186296817457 ) --  ( 1.163003313260206 , 0.26255186296817457 ) -- ( 1.1696488845010597 , 0.3152017058729547 ) --  ( 1.1696488845010597 , 0.3152017058729547 ) -- ( 1.173480391128732 , 0.36646543897665346 ) --  ( 1.173480391128732 , 0.36646543897665346 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6456836920463479 , 0.28071543882344924 ) --  ( -0.6456836920463479 , 0.28071543882344924 ) -- ( -0.6073396486525112 , 0.31967074710331317 ) --  ( -0.6073396486525112 , 0.31967074710331317 ) -- ( -0.5665309517085959 , 0.3580775065743897 ) --  ( -0.5665309517085959 , 0.3580775065743897 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5720392063091574 , 0.4037136487878769 ) --  ( -0.5720392063091574 , 0.4037136487878769 ) -- ( -0.620987334039712 , 0.4118573312152607 ) --  ( -0.620987334039712 , 0.4118573312152607 ) -- ( -0.6697543982447133 , 0.4199531260371886 ) --  ( -0.6697543982447133 , 0.4199531260371886 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7106220907549705 , 0.3817257927639008 ) --  ( -0.7106220907549705 , 0.3817257927639008 ) -- ( -0.701992247391899 , 0.33518672066877847 ) --  ( -0.701992247391899 , 0.33518672066877847 ) -- ( -0.6924435343919776 , 0.28847137305454595 ) --  ( -0.6924435343919776 , 0.28847137305454595 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6305350372940028 , 0.21918232943541635 ) --  ( -0.6305350372940028 , 0.21918232943541635 ) -- ( -0.5792736702513299 , 0.1967364595937729 ) --  ( -0.5792736702513299 , 0.1967364595937729 ) -- ( -0.5281321754108443 , 0.17430538572282367 ) --  ( -0.5281321754108443 , 0.17430538572282367 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4921011587596915 , 0.21344196373473204 ) --  ( -0.4921011587596915 , 0.21344196373473204 ) -- ( -0.5045940739938868 , 0.27476623613778955 ) --  ( -0.5045940739938868 , 0.27476623613778955 ) -- ( -0.5147820089941942 , 0.3355541094264283 ) --  ( -0.5147820089941942 , 0.3355541094264283 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5665309517085959 , 0.3580775065743897 ) --  ( -0.5665309517085959 , 0.3580775065743897 ) -- ( -0.6073396486525112 , 0.31967074710331317 ) --  ( -0.6073396486525112 , 0.31967074710331317 ) -- ( -0.6456836920463479 , 0.28071543882344924 ) --  ( -0.6456836920463479 , 0.28071543882344924 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4379053483869247 , 0.1840890282596415 ) --  ( -0.4379053483869247 , 0.1840890282596415 ) -- ( -0.3966048791592177 , 0.2162983335139206 ) --  ( -0.3966048791592177 , 0.2162983335139206 ) -- ( -0.35272071820820616 , 0.24791381452195066 ) --  ( -0.35272071820820616 , 0.24791381452195066 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.35950403049096546 , 0.3074200412798314 ) --  ( -0.35950403049096546 , 0.3074200412798314 ) -- ( -0.41358435864158116 , 0.336646530071037 ) --  ( -0.41358435864158116 , 0.336646530071037 ) -- ( -0.4680397187760353 , 0.36600889531272374 ) --  ( -0.4680397187760353 , 0.36600889531272374 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5147820089941942 , 0.3355541094264283 ) --  ( -0.5147820089941942 , 0.3355541094264283 ) -- ( -0.5045940739938868 , 0.27476623613778955 ) --  ( -0.5045940739938868 , 0.27476623613778955 ) -- ( -0.4921011587596915 , 0.21344196373473204 ) --  ( -0.4921011587596915 , 0.21344196373473204 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1227780616387757 , -0.5923977768530398 ) --  ( 1.1227780616387757 , -0.5923977768530398 ) -- ( 1.1440011988579728 , -0.5433954387737082 ) --  ( 1.1440011988579728 , -0.5433954387737082 ) -- ( 1.163164261641767 , -0.49267126369053466 ) --  ( 1.163164261641767 , -0.49267126369053466 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1268852181519673 , -0.4286047133187539 ) --  ( 1.1268852181519673 , -0.4286047133187539 ) -- ( 1.0738035005219413 , -0.41675439433497957 ) --  ( 1.0738035005219413 , -0.41675439433497957 ) -- ( 1.0205312663491322 , -0.4047764028766804 ) --  ( 1.0205312663491322 , -0.4047764028766804 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0028672856202552 , -0.456490648657694 ) --  ( 1.0028672856202552 , -0.456490648657694 ) -- ( 1.0366866244821964 , -0.5189012635267575 ) --  ( 1.0366866244821964 , -0.5189012635267575 ) -- ( 1.0689158759759079 , -0.5799124566960626 ) --  ( 1.0689158759759079 , -0.5799124566960626 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.39588644903409537 , 0.4566313279403565 ) --  ( -0.39588644903409537 , 0.4566313279403565 ) -- ( -0.4404305158218304 , 0.43709734794567745 ) --  ( -0.4404305158218304 , 0.43709734794567745 ) -- ( -0.4827071784074766 , 0.41652600715609156 ) --  ( -0.4827071784074766 , 0.41652600715609156 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4680397187760353 , 0.36600889531272374 ) --  ( -0.4680397187760353 , 0.36600889531272374 ) -- ( -0.41358435864158116 , 0.336646530071037 ) --  ( -0.41358435864158116 , 0.336646530071037 ) -- ( -0.35950403049096546 , 0.3074200412798314 ) --  ( -0.35950403049096546 , 0.3074200412798314 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.31868965616939327 , 0.3283236472689221 ) --  ( -0.31868965616939327 , 0.3283236472689221 ) -- ( -0.3300344787165609 , 0.37778122608107056 ) --  ( -0.3300344787165609 , 0.37778122608107056 ) -- ( -0.3400366067075232 , 0.42656812858685084 ) --  ( -0.3400366067075232 , 0.42656812858685084 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[Gamma_lin] ( 0.4180217602865639 , -0.9222956815570803 ) -- ( 0.524552804916019 , -0.8812614210260867 );
\draw[Gamma_h] ( 0.418647002797215 , -0.9241112487472888 ) -- ( 0.4455542803382349 , -0.9144829900401875 );
\draw[Gamma_h] ( 0.4455542803382349 , -0.9144829900401875 ) -- ( 0.47229105917331204 , -0.9043624770578738 );
\draw[Gamma_h] ( 0.47229105917331204 , -0.9043624770578738 ) -- ( 0.4988372591915361 , -0.8937596131613398 );
\draw[Gamma_h] ( 0.4988372591915361 , -0.8937596131613398 ) -- ( 0.5251728002819969 , -0.8826843017115773 );
\draw[Gamma_lin] ( 0.524552804916019 , -0.8812614210260867 ) -- ( 0.6635891369775371 , -0.8117676092065338 );
\draw[Gamma_h] ( 0.5251728002819969 , -0.8826843017115773 ) -- ( 0.560685755379821 , -0.8668641579178995 );
\draw[Gamma_h] ( 0.560685755379821 , -0.8668641579178995 ) -- ( 0.5958544501422355 , -0.8501481482237795 );
\draw[Gamma_h] ( 0.5958544501422355 , -0.8501481482237795 ) -- ( 0.6306196119227191 , -0.832568691726451 );
\draw[Gamma_h] ( 0.6306196119227191 , -0.832568691726451 ) -- ( 0.6649219680747505 , -0.8141582075231476 );
\draw[Gamma_lin] ( -0.38767301361524764 , -0.8894674845574206 ) -- ( -0.45950768754212634 , -0.848807652692501 );
\draw[Gamma_h] ( -0.3926840622275293 , -0.8973969378646163 ) -- ( -0.4101522368948561 , -0.8859542911316297 );
\draw[Gamma_h] ( -0.4101522368948561 , -0.8859542911316297 ) -- ( -0.42710672694456514 , -0.8739647956266355 );
\draw[Gamma_h] ( -0.42710672694456514 , -0.8739647956266355 ) -- ( -0.4434829588276542 , -0.8614587491102208 );
\draw[Gamma_h] ( -0.4434829588276542 , -0.8614587491102208 ) -- ( -0.4592163589951211 , -0.8484664493429724 );
\draw[Gamma_lin] ( 0.5230366054171584 , 0.8820237307204631 ) -- ( 0.4284483110830457 , 0.9186435091466321 );
\draw[Gamma_h] ( 0.5236152739492934 , 0.8833552227496746 ) -- ( 0.5002168582476352 , 0.8931928258460992 );
\draw[Gamma_h] ( 0.5002168582476352 , 0.8931928258460992 ) -- ( 0.47665300680736983 , 0.9026582478933471 );
\draw[Gamma_h] ( 0.47665300680736983 , 0.9026582478933471 ) -- ( 0.4529374111369879 , 0.9117447272293439 );
\draw[Gamma_h] ( 0.4529374111369879 , 0.9117447272293439 ) -- ( 0.4290837627449799 , 0.920445502192015 );
\draw[Gamma_lin] ( 0.5230366054171584 , 0.8820237307204631 ) -- ( 0.6530015742015729 , 0.8170828719921295 );
\draw[Gamma_h] ( 0.5236152739492934 , 0.8833552227496746 ) -- ( 0.5568317362457259 , 0.8686321664186817 );
\draw[Gamma_h] ( 0.5568317362457259 , 0.8686321664186817 ) -- ( 0.5897527870274837 , 0.8531244978573634 );
\draw[Gamma_h] ( 0.5897527870274837 , 0.8531244978573634 ) -- ( 0.6223305171100318 , 0.8368581475786081 );
\draw[Gamma_h] ( 0.6223305171100318 , 0.8368581475786081 ) -- ( 0.6545170173088352 , 0.8198590460953044 );
\draw[Gamma_lin] ( -0.0863441503354337 , -0.9961386377919805 ) -- ( 0.12765434886198707 , -0.9908187569238947 );
\draw[Gamma_h] ( -0.08634215180412987 , -0.9960922304062113 ) -- ( -0.03298872828176559 , -0.9994509382685769 );
\draw[Gamma_h] ( -0.03298872828176559 , -0.9994509382685769 ) -- ( 0.020792940387624366 , -0.9997849306477529 );
\draw[Gamma_h] ( 0.020792940387624366 , -0.9997849306477529 ) -- ( 0.07455859950619503 , -0.9973189571828555 );
\draw[Gamma_h] ( 0.07455859950619503 , -0.9973189571828555 ) -- ( 0.1278639943761014 , -0.9922777675130002 );
\draw[Gamma_lin] ( 0.3335361734791858 , -0.9484393923673414 ) -- ( 0.14779781077658583 , -0.9895135436471406 );
\draw[Gamma_h] ( 0.33419235954357246 , -0.9506818466279914 ) -- ( 0.28813879587371805 , -0.9628804586166335 );
\draw[Gamma_h] ( 0.28813879587371805 , -0.9628804586166335 ) -- ( 0.24162939472473247 , -0.9735251713858958 );
\draw[Gamma_h] ( 0.24162939472473247 , -0.9735251713858958 ) -- ( 0.1948100204796274 , -0.9825181400737917 );
\draw[Gamma_h] ( 0.1948100204796274 , -0.9825181400737917 ) -- ( 0.14782653752141436 , -0.9897615198183344 );
\draw[Gamma_lin] ( 0.4180217602865639 , -0.9222956815570803 ) -- ( 0.3335361734791858 , -0.9484393923673414 );
\draw[Gamma_h] ( 0.418647002797215 , -0.9241112487472888 ) -- ( 0.39769381778615276 , -0.9312064480732719 );
\draw[Gamma_h] ( 0.39769381778615276 , -0.9312064480732719 ) -- ( 0.3766222113211379 , -0.9380079779678687 );
\draw[Gamma_h] ( 0.3766222113211379 , -0.9380079779678687 ) -- ( 0.35544933978075094 , -0.9445037927223512 );
\draw[Gamma_h] ( 0.35544933978075094 , -0.9445037927223512 ) -- ( 0.33419235954357246 , -0.9506818466279914 );
\draw[Gamma_lin] ( -0.45950768754212634 , -0.8488076526925011 ) -- ( -0.5002625680169007 , -0.8038705344672306 );
\draw[Gamma_h] ( -0.4592163589951211 , -0.8484664493429726 ) -- ( -0.47062575876151386 , -0.8385725654348292 );
\draw[Gamma_h] ( -0.47062575876151386 , -0.8385725654348292 ) -- ( -0.4818189973138778 , -0.828336630800403 );
\draw[Gamma_h] ( -0.4818189973138778 , -0.828336630800403 ) -- ( -0.4927819586768791 , -0.8177805102419758 );
\draw[Gamma_h] ( -0.4927819586768791 , -0.8177805102419758 ) -- ( -0.503500526875184 , -0.806926068561829 );
\draw[Gamma_lin] ( 0.1301758875731844 , 0.9898624739825019 ) -- ( -0.06548503517290787 , 0.9978295727437453 );
\draw[Gamma_h] ( 0.1304672518855638 , 0.9919676036095744 ) -- ( 0.08166403430534139 , 0.9967908812750594 );
\draw[Gamma_h] ( 0.08166403430534139 , 0.9967908812750594 ) -- ( 0.032529470501793965 , 0.9994787601708379 );
\draw[Gamma_h] ( 0.032529470501793965 , 0.9994787601708379 ) -- ( -0.01662434055677679 , 0.9998636295851799 );
\draw[Gamma_h] ( -0.01662434055677679 , 0.9998636295851799 ) -- ( -0.0654852999020692 , 0.997777878806356 );
\draw[Gamma_lin] ( -0.0926772663651552 , 0.992546297606499 ) -- ( -0.2632112411856139 , 0.9596423734561638 );
\draw[Gamma_h] ( -0.09292184324271391 , 0.9954831653170786 ) -- ( -0.1361613328858914 , 0.9900111010734858 );
\draw[Gamma_h] ( -0.1361613328858914 , 0.9900111010734858 ) -- ( -0.17922194698509317 , 0.9821690982292082 );
\draw[Gamma_h] ( -0.17922194698509317 , 0.9821690982292082 ) -- ( -0.22165892951474714 , 0.9718870534391921 );
\draw[Gamma_h] ( -0.22165892951474714 , 0.9718870534391921 ) -- ( -0.263027524449281 , 0.9590948633583842 );
\draw[Gamma_lin] ( -0.0926772663651552 , 0.992546297606499 ) -- ( -0.06548503517290787 , 0.9978295727437453 );
\draw[Gamma_h] ( -0.09292184324271391 , 0.9954831653170786 ) -- ( -0.0860451346852394 , 0.9961414844817018 );
\draw[Gamma_h] ( -0.0860451346852394 , 0.9961414844817018 ) -- ( -0.0791787247989941 , 0.9967431332059524 );
\draw[Gamma_h] ( -0.0791787247989941 , 0.9967431332059524 ) -- ( -0.07232473829944752 , 0.9972884763580855 );
\draw[Gamma_h] ( -0.07232473829944752 , 0.9972884763580855 ) -- ( -0.06548529990206921 , 0.997777878806356 );
\draw[Gamma_lin] ( -0.3515493613202424 , 0.9122855822673236 ) -- ( -0.42944217533678614 , 0.8730213780798126 );
\draw[Gamma_h] ( -0.3552181468492755 , 0.9191506028183785 ) -- ( -0.3744734112847852 , 0.9084194236827922 );
\draw[Gamma_h] ( -0.3744734112847852 , 0.9084194236827922 ) -- ( -0.3932407680045862 , 0.8970378204488815 );
\draw[Gamma_h] ( -0.3932407680045862 , 0.8970378204488815 ) -- ( -0.4114439748171554 , 0.8850333639315303 );
\draw[Gamma_h] ( -0.4114439748171554 , 0.8850333639315303 ) -- ( -0.42900678953096993 , 0.8724336249456226 );
\draw[Gamma_lin] ( -0.3515493613202424 , 0.9122855822673236 ) -- ( -0.2632112411856139 , 0.9596423734561638 );
\draw[Gamma_h] ( -0.3552181468492755 , 0.9191506028183785 ) -- ( -0.33259909039777796 , 0.930621649612116 );
\draw[Gamma_h] ( -0.33259909039777796 , 0.930621649612116 ) -- ( -0.30960760193349046 , 0.9411318799284166 );
\draw[Gamma_h] ( -0.30960760193349046 , 0.9411318799284166 ) -- ( -0.2863737303270969 , 0.9506375368246995 );
\draw[Gamma_h] ( -0.2863737303270969 , 0.9506375368246995 ) -- ( -0.263027524449281 , 0.9590948633583842 );
\draw[Gamma_lin] ( -0.42944217533678614 , 0.8730213780798126 ) -- ( -0.4866560619933779 , 0.8163106151702234 );
\draw[Gamma_h] ( -0.42900678953096993 , 0.8724336249456226 ) -- ( -0.4449085176166668 , 0.860267126808171 );
\draw[Gamma_h] ( -0.4449085176166668 , 0.860267126808171 ) -- ( -0.4604692355195673 , 0.8474588458273101 );
\draw[Gamma_h] ( -0.4604692355195673 , 0.8474588458273101 ) -- ( -0.47564772592507115 , 0.8340589817366065 );
\draw[Gamma_h] ( -0.47564772592507115 , 0.8340589817366065 ) -- ( -0.4904027715185777 , 0.8201177342696273 );
\draw[Gamma_lin] ( 0.33312638112043264 , 0.948519407926166 ) -- ( 0.16405192519601236 , 0.9870469143401776 );
\draw[Gamma_h] ( 0.333787879074629 , 0.9507975242339629 ) -- ( 0.2918158637195722 , 0.9619669096235465 );
\draw[Gamma_h] ( 0.2918158637195722 , 0.9619669096235465 ) -- ( 0.2494750723877312 , 0.9718478452031524 );
\draw[Gamma_h] ( 0.2494750723877312 , 0.9718478452031524 ) -- ( 0.20687050250683106 , 0.9803691540212466 );
\draw[Gamma_h] ( 0.20687050250683106 , 0.9803691540212466 ) -- ( 0.16410715150459698 , 0.9874596591262947 );
\draw[Gamma_lin] ( 0.1301758875731844 , 0.9898624739825019 ) -- ( 0.16405192519601236 , 0.9870469143401776 );
\draw[Gamma_h] ( 0.1304672518855638 , 0.9919676036095744 ) -- ( 0.13890117614253028 , 0.9909250265955684 );
\draw[Gamma_h] ( 0.13890117614253028 , 0.9909250265955684 ) -- ( 0.1473204256828918 , 0.9898254652258154 );
\draw[Gamma_h] ( 0.1473204256828918 , 0.9898254652258154 ) -- ( 0.15572306322934765 , 0.9886699869271219 );
\draw[Gamma_h] ( 0.15572306322934765 , 0.9886699869271219 ) -- ( 0.16410715150459698 , 0.9874596591262947 );
\draw[Gamma_lin] ( -0.10119804381248576 , -0.9925939514316232 ) -- ( -0.28883034527709905 , -0.9502342371791177 );
\draw[Gamma_h] ( -0.10136857156621383 , -0.9945960115082173 ) -- ( -0.14907694148200795 , -0.9879397453859686 );
\draw[Gamma_h] ( -0.14907694148200795 , -0.9879397453859686 ) -- ( -0.19662813927383851 , -0.9782802800380953 );
\draw[Gamma_h] ( -0.19662813927383851 , -0.9782802800380953 ) -- ( -0.24336305004123696 , -0.9655542114554247 );
\draw[Gamma_h] ( -0.24336305004123696 , -0.9655542114554247 ) -- ( -0.28862255888373456 , -0.9496981356287841 );
\draw[Gamma_lin] ( -0.0863441503354337 , -0.9961386377919805 ) -- ( -0.10119804381248576 , -0.9925939514316232 );
\draw[Gamma_h] ( -0.08634215180412987 , -0.9960922304062113 ) -- ( -0.09009085590377208 , -0.9957452102126866 );
\draw[Gamma_h] ( -0.09009085590377208 , -0.9957452102126866 ) -- ( -0.09384508931867382 , -0.9953801947216171 );
\draw[Gamma_h] ( -0.09384508931867382 , -0.9953801947216171 ) -- ( -0.09760445891682457 , -0.9949971423483462 );
\draw[Gamma_h] ( -0.09760445891682457 , -0.9949971423483462 ) -- ( -0.10136857156621383 , -0.9945960115082173 );
\draw[Gamma_lin] ( 0.33312638112043264 , 0.948519407926166 ) -- ( 0.4284483110830457 , 0.9186435091466321 );
\draw[Gamma_h] ( 0.333787879074629 , 0.9507975242339629 ) -- ( 0.3577955252430796 , 0.9438026743514532 );
\draw[Gamma_h] ( 0.3577955252430796 , 0.9438026743514532 ) -- ( 0.3816964768678936 , 0.936401398316681 );
\draw[Gamma_h] ( 0.3816964768678936 , 0.936401398316681 ) -- ( 0.405467100513663 , 0.9286101797300627 );
\draw[Gamma_h] ( 0.405467100513663 , 0.9286101797300627 ) -- ( 0.4290837627449799 , 0.920445502192015 );
\draw[Gamma_lin] ( -0.28883034527709905 , -0.9502342371791176 ) -- ( -0.38767301361524764 , -0.8894674845574206 );
\draw[Gamma_h] ( -0.28862255888373456 , -0.949698135628784 ) -- ( -0.315162525596309 , -0.9387242361039853 );
\draw[Gamma_h] ( -0.315162525596309 , -0.9387242361039853 ) -- ( -0.3414828562887698 , -0.9262856497050569 );
\draw[Gamma_h] ( -0.3414828562887698 , -0.9262856497050569 ) -- ( -0.36738841411466167 , -0.9124780068269501 );
\draw[Gamma_h] ( -0.36738841411466167 , -0.9124780068269501 ) -- ( -0.3926840622275293 , -0.8973969378646163 );
\draw[Gamma_lin] ( 0.14779781077658583 , -0.9895135436471406 ) -- ( 0.12765434886198707 , -0.9908187569238947 );
\draw[Gamma_h] ( 0.14782653752141436 , -0.9897615198183344 ) -- ( 0.14284610460142805 , -0.9904200320701902 );
\draw[Gamma_h] ( 0.14284610460142805 , -0.9904200320701902 ) -- ( 0.1378585723945263 , -0.9910590665160995 );
\draw[Gamma_h] ( 0.1378585723945263 , -0.9910590665160995 ) -- ( 0.13286438696474034 , -0.9916783895367928 );
\draw[Gamma_h] ( 0.13286438696474034 , -0.9916783895367928 ) -- ( 0.1278639943761014 , -0.9922777675130002 );
\draw[Gamma_lin] ( -0.7491885637505072 , -0.020763176782030143 ) -- ( -0.7482946903635639 , 0.07548916671652386 );
\draw[Gamma_h] ( -0.7498942756600637 , -0.020774773695456168 ) -- ( -0.7499956597853337 , 0.003300064826731908 );
\draw[Gamma_h] ( -0.7499956597853337 , 0.003300064826731908 ) -- ( -0.7498096177249163 , 0.027376363750454887 );
\draw[Gamma_h] ( -0.7498096177249163 , 0.027376363750454887 ) -- ( -0.7493353983865535 , 0.05144664675428349 );
\draw[Gamma_h] ( -0.7493353983865535 , 0.05144664675428349 ) -- ( -0.7485722506779865 , 0.07550343751678841 );
\draw[Gamma_lin] ( -0.7440084140665181 , -0.13739005821516728 ) -- ( -0.735853324995938 , -0.23482213750301945 );
\draw[Gamma_h] ( -0.7452312392413603 , -0.1374696789929263 ) -- ( -0.743361032117568 , -0.1618598259945254 );
\draw[Gamma_h] ( -0.743361032117568 , -0.1618598259945254 ) -- ( -0.741173756899536 , -0.18622208356810419 );
\draw[Gamma_h] ( -0.741173756899536 , -0.18622208356810419 ) -- ( -0.7386638544411837 , -0.21054639686068813 );
\draw[Gamma_h] ( -0.7386638544411837 , -0.21054639686068813 ) -- ( -0.7358257655964304 , -0.23482271101930277 );
\draw[Gamma_lin] ( -0.7440084140665181 , -0.13739005821516728 ) -- ( -0.7491885637505072 , -0.020763176782030143 );
\draw[Gamma_h] ( -0.7452312392413603 , -0.1374696789929263 ) -- ( -0.7470466016838428 , -0.10832866513739148 );
\draw[Gamma_h] ( -0.7470466016838428 , -0.10832866513739148 ) -- ( -0.7484257708047765 , -0.07914767410510751 );
\draw[Gamma_h] ( -0.7484257708047765 , -0.07914767410510751 ) -- ( -0.7493734332486779 , -0.04995395919236542 );
\draw[Gamma_h] ( -0.7493734332486779 , -0.04995395919236542 ) -- ( -0.7498942756600637 , -0.020774773695456168 );
\draw[Gamma_lin] ( 1.197887441959399 , -0.26036944170056264 ) -- ( 1.2144265204342208 , -0.20904284173119136 );
\draw[Gamma_h] ( 1.1984626276082133 , -0.26060839124257174 ) -- ( 1.2033703433489533 , -0.24805242496009577 );
\draw[Gamma_h] ( 1.2033703433489533 , -0.24805242496009577 ) -- ( 1.208060590928985 , -0.23538992620739982 );
\draw[Gamma_h] ( 1.208060590928985 , -0.23538992620739982 ) -- ( 1.2125273656251911 , -0.22263082864820052 );
\draw[Gamma_h] ( 1.2125273656251911 , -0.22263082864820052 ) -- ( 1.2167646627144544 , -0.20978506594621457 );
\draw[Gamma_lin] ( 0.6530015742015729 , 0.8170828719921295 ) -- ( 0.702376549575661 , 0.7921282545013921 );
\draw[Gamma_h] ( 0.6545170173088352 , 0.8198590460953044 ) -- ( 0.6666593174869841 , 0.8131974799546153 );
\draw[Gamma_h] ( 0.6666593174869841 , 0.8131974799546153 ) -- ( 0.6787335188737043 , 0.8064349734297025 );
\draw[Gamma_h] ( 0.6787335188737043 , 0.8064349734297025 ) -- ( 0.6907358329931003 , 0.7995728697616145 );
\draw[Gamma_h] ( 0.6907358329931003 , 0.7995728697616145 ) -- ( 0.7026624713692763 , 0.7926125121914 );
\draw[Gamma_lin] ( -0.7316632479172349 , 0.26784415502442205 ) -- ( -0.7374098768420334 , 0.20783147537200414 );
\draw[Gamma_h] ( -0.7314038731010745 , 0.26780780508643853 ) -- ( -0.7334816413552226 , 0.25288753468649416 );
\draw[Gamma_h] ( -0.7334816413552226 , 0.25288753468649416 ) -- ( -0.735430069287564 , 0.23794313551810864 );
\draw[Gamma_h] ( -0.735430069287564 , 0.23794313551810864 ) -- ( -0.7372507301119648 , 0.22297700441965818 );
\draw[Gamma_h] ( -0.7372507301119648 , 0.22297700441965818 ) -- ( -0.7389451970422909 , 0.20799153822951896 );
\draw[Gamma_lin] ( -0.7482946903635639 , 0.07548916671652386 ) -- ( -0.7374098768420334 , 0.20783147537200414 );
\draw[Gamma_h] ( -0.7485722506779865 , 0.07550343751678841 ) -- ( -0.7470303404571823 , 0.10865063855949479 );
\draw[Gamma_h] ( -0.7470303404571823 , 0.10865063855949479 ) -- ( -0.7449197017079614 , 0.14180810996504536 );
\draw[Gamma_h] ( -0.7449197017079614 , 0.14180810996504536 ) -- ( -0.7422285740348291 , 0.1749352703246501 );
\draw[Gamma_h] ( -0.7422285740348291 , 0.1749352703246501 ) -- ( -0.7389451970422909 , 0.20799153822951896 );
\draw[Gamma_lin] ( 0.7520392108866711 , 0.7576173021689054 ) -- ( 0.8727557619844152 , 0.6738694511315761 );
\draw[Gamma_h] ( 0.7541321754757254 , 0.760894134800335 ) -- ( 0.7848566153191069 , 0.7405763380176751 );
\draw[Gamma_h] ( 0.7848566153191069 , 0.7405763380176751 ) -- ( 0.81507949195055 , 0.7194979703876664 );
\draw[Gamma_h] ( 0.81507949195055 , 0.7194979703876664 ) -- ( 0.8447323370843443 , 0.697675825747432 );
\draw[Gamma_h] ( 0.8447323370843443 , 0.697675825747432 ) -- ( 0.8737466824347797 , 0.6751266979340949 );
\draw[Gamma_lin] ( 0.702376549575661 , 0.7921282545013921 ) -- ( 0.7520392108866711 , 0.7576173021689054 );
\draw[Gamma_h] ( 0.7026624713692763 , 0.7926125121914 ) -- ( 0.7156173626689064 , 0.7848905239763813 );
\draw[Gamma_h] ( 0.7156173626689064 , 0.7848905239763813 ) -- ( 0.7285176378529826 , 0.7770285022393012 );
\draw[Gamma_h] ( 0.7285176378529826 , 0.7770285022393012 ) -- ( 0.741357755821818 , 0.7690288911305042 );
\draw[Gamma_h] ( 0.741357755821818 , 0.7690288911305042 ) -- ( 0.7541321754757254 , 0.760894134800335 );
\draw[Gamma_lin] ( -0.5002625680169007 , -0.8038705344672306 ) -- ( -0.5953168771386225 , -0.686672467317346 );
\draw[Gamma_h] ( -0.503500526875184 , -0.806926068561829 ) -- ( -0.5289798448774683 , -0.7787689826670285 );
\draw[Gamma_h] ( -0.5289798448774683 , -0.7787689826670285 ) -- ( -0.5528245255583689 , -0.7490563089768921 );
\draw[Gamma_h] ( -0.5528245255583689 , -0.7490563089768921 ) -- ( -0.5748749965175313 , -0.7181640929632072 );
\draw[Gamma_h] ( -0.5748749965175313 , -0.7181640929632072 ) -- ( -0.5949716853546003 , -0.6864683800977616 );
\draw[Gamma_lin] ( -0.5953168771386225 , -0.6866724673173459 ) -- ( -0.6390052922246661 , -0.5915291585711686 );
\draw[Gamma_h] ( -0.5949716853546003 , -0.6864683800977615 ) -- ( -0.6080510221171658 , -0.6638421929485581 );
\draw[Gamma_h] ( -0.6080510221171658 , -0.6638421929485581 ) -- ( -0.6204128570777264 , -0.6407144406844606 );
\draw[Gamma_h] ( -0.6204128570777264 , -0.6407144406844606 ) -- ( -0.6320654109869452 , -0.6171575247615692 );
\draw[Gamma_h] ( -0.6320654109869452 , -0.6171575247615692 ) -- ( -0.6430169045954853 , -0.5932438466359841 );
\draw[Gamma_lin] ( -0.7116953272526831 , -0.3640926794433587 ) -- ( -0.6916069625187631 , -0.45942661314096384 );
\draw[Gamma_h] ( -0.7143882226172602 , -0.36463975208272886 ) -- ( -0.7091811912505609 , -0.38848028848199934 );
\draw[Gamma_h] ( -0.7091811912505609 , -0.38848028848199934 ) -- ( -0.7035608761583466 , -0.4122124181415562 );
\draw[Gamma_h] ( -0.7035608761583466 , -0.4122124181415562 ) -- ( -0.6975150096778235 , -0.43581509359365705 );
\draw[Gamma_h] ( -0.6975150096778235 , -0.43581509359365705 ) -- ( -0.6910313241461976 , -0.45926726737055973 );
\draw[Gamma_lin] ( -0.7116953272526831 , -0.3640926794433587 ) -- ( -0.735853324995938 , -0.23482213750301945 );
\draw[Gamma_h] ( -0.7143882226172602 , -0.36463975208272886 ) -- ( -0.7207713908983474 , -0.33233325975375194 );
\draw[Gamma_h] ( -0.7207713908983474 , -0.33233325975375194 ) -- ( -0.7264547340268072 , -0.29988734199067857 );
\draw[Gamma_h] ( -0.7264547340268072 , -0.29988734199067857 ) -- ( -0.7314642071952859 , -0.2673633690077738 );
\draw[Gamma_h] ( -0.7314642071952859 , -0.2673633690077738 ) -- ( -0.7358257655964304 , -0.23482271101930277 );
\draw[Gamma_lin] ( -0.6390052922246661 , -0.5915291585711686 ) -- ( -0.6916069625187631 , -0.45942661314096384 );
\draw[Gamma_h] ( -0.6430169045954853 , -0.5932438466359841 ) -- ( -0.6567762891232442 , -0.5603106774618979 );
\draw[Gamma_h] ( -0.6567762891232442 , -0.5603106774618979 ) -- ( -0.6693444883131358 , -0.5268859723623012 );
\draw[Gamma_h] ( -0.6693444883131358 , -0.5268859723623012 ) -- ( -0.6807525005318802 , -0.4931460595831898 );
\draw[Gamma_h] ( -0.6807525005318802 , -0.4931460595831898 ) -- ( -0.6910313241461976 , -0.45926726737055973 );
\draw[Gamma_lin] ( 1.2471213617349224 , 0.0349356628477481 ) -- ( 1.2443489682625337 , -0.06837638771775788 );
\draw[Gamma_h] ( 1.2490927147805955 , 0.035056477587051146 ) -- ( 1.249956569534942 , 0.009155230888162766 );
\draw[Gamma_h] ( 1.249956569534942 , 0.009155230888162766 ) -- ( 1.2498056582637334 , -0.016825572055760837 );
\draw[Gamma_h] ( 1.2498056582637334 , -0.016825572055760837 ) -- ( 1.248645135831714 , -0.04278347710400409 );
\draw[Gamma_h] ( 1.248645135831714 , -0.04278347710400409 ) -- ( 1.2464801571036292 , -0.06861603011585139 );
\draw[Gamma_lin] ( 1.2443489682625337 , -0.06837638771775786 ) -- ( 1.2144265204342208 , -0.20904284173119136 );
\draw[Gamma_h] ( 1.2464801571036292 , -0.06861603011585138 ) -- ( 1.241852882153828 , -0.1043383082715082 );
\draw[Gamma_h] ( 1.241852882153828 , -0.1043383082715082 ) -- ( 1.2352853074595544 , -0.1399691358900765 );
\draw[Gamma_h] ( 1.2352853074595544 , -0.1399691358900765 ) -- ( 1.2268862839900245 , -0.17521566957912305 );
\draw[Gamma_h] ( 1.2268862839900245 , -0.17521566957912305 ) -- ( 1.2167646627144544 , -0.20978506594621457 );
\draw[Gamma_lin] ( 0.7036922830569453 , -0.7914278068660296 ) -- ( 0.6635891369775371 , -0.8117676092065338 );
\draw[Gamma_h] ( 0.7039450299054093 , -0.7918562952989019 ) -- ( 0.6942631789491563 , -0.7975290223882503 );
\draw[Gamma_h] ( 0.6942631789491563 , -0.7975290223882503 ) -- ( 0.6845306395564418 , -0.8031374142802414 );
\draw[Gamma_h] ( 0.6845306395564418 , -0.8031374142802414 ) -- ( 0.6747495298805463 , -0.8086807247376242 );
\draw[Gamma_h] ( 0.6747495298805463 , -0.8086807247376242 ) -- ( 0.6649219680747505 , -0.8141582075231476 );
\draw[Gamma_lin] ( 0.7492525203540925 , -0.7597261522272594 ) -- ( 0.872080082147994 , -0.6744831681043866 );
\draw[Gamma_h] ( 0.7511929937107212 , -0.7627813451808547 ) -- ( 0.782495574266171 , -0.7421757613179916 );
\draw[Gamma_h] ( 0.782495574266171 , -0.7421757613179916 ) -- ( 0.8132853539363818 , -0.7207806648141221 );
\draw[Gamma_h] ( 0.8132853539363818 , -0.7207806648141221 ) -- ( 0.8434893424887361 , -0.6986143949135899 );
\draw[Gamma_h] ( 0.8434893424887361 , -0.6986143949135899 ) -- ( 0.873034549690617 , -0.6756952908607383 );
\draw[Gamma_lin] ( 0.7492525203540925 , -0.7597261522272594 ) -- ( 0.7036922830569453 , -0.7914278068660296 );
\draw[Gamma_h] ( 0.7511929937107212 , -0.7627813451808547 ) -- ( 0.7394586708645307 , -0.7702234298275639 );
\draw[Gamma_h] ( 0.7394586708645307 , -0.7702234298275639 ) -- ( 0.7276697498454816 , -0.7775511833110486 );
\draw[Gamma_h] ( 0.7276697498454816 , -0.7775511833110486 ) -- ( 0.7158304598077245 , -0.7847627552589482 );
\draw[Gamma_h] ( 0.7158304598077245 , -0.7847627552589482 ) -- ( 0.7039450299054093 , -0.7918562952989019 );
\draw[Gamma_lin] ( 1.2263250772503813 , 0.16448122707004934 ) -- ( 1.206939714051047 , 0.2364427468343725 );
\draw[Gamma_h] ( 1.2294482153531225 , 0.16525677295753466 ) -- ( 1.2246629838921144 , 0.1833529876224346 );
\draw[Gamma_h] ( 1.2246629838921144 , 0.1833529876224346 ) -- ( 1.219413247361186 , 0.20130939458866787 );
\draw[Gamma_h] ( 1.219413247361186 , 0.20130939458866787 ) -- ( 1.2137135815005469 , 0.2190963616408177 );
\draw[Gamma_h] ( 1.2137135815005469 , 0.2190963616408177 ) -- ( 1.2075785620504067 , 0.23668425656346717 );
\draw[Gamma_lin] ( 1.2263250772503813 , 0.16448122707004934 ) -- ( 1.2471213617349224 , 0.0349356628477481 );
\draw[Gamma_h] ( 1.2294482153531225 , 0.16525677295753466 ) -- ( 1.2366963606020116 , 0.1331450339607237 );
\draw[Gamma_h] ( 1.2366963606020116 , 0.1331450339607237 ) -- ( 1.2424301016320243 , 0.10058074574713331 );
\draw[Gamma_h] ( 1.2424301016320243 , 0.10058074574713331 ) -- ( 1.2465840243794541 , 0.06780439729612274 );
\draw[Gamma_h] ( 1.2465840243794541 , 0.06780439729612274 ) -- ( 1.2490927147805955 , 0.035056477587051146 );
\draw[Gamma_lin] ( 1.206939714051047 , 0.2364427468343725 ) -- ( 1.1648421207877284 , 0.3201194035050794 );
\draw[Gamma_h] ( 1.2075785620504067 , 0.23668425656346717 ) -- ( 1.199308876961305 , 0.2585408839063975 );
\draw[Gamma_h] ( 1.199308876961305 , 0.2585408839063975 ) -- ( 1.1903263979553589 , 0.2802230054486846 );
\draw[Gamma_h] ( 1.1903263979553589 , 0.2802230054486846 ) -- ( 1.1806707569605717 , 0.3016921975548681 );
\draw[Gamma_h] ( 1.1806707569605717 , 0.3016921975548681 ) -- ( 1.1703815859049473 , 0.32291003658948775 );
\draw[Gamma_lin] ( -0.7316632479172349 , 0.26784415502442205 ) -- ( -0.7093022738220178 , 0.3816344678949117 );
\draw[Gamma_h] ( -0.7314038731010745 , 0.26780780508643853 ) -- ( -0.7270224213819276 , 0.296442073909337 );
\draw[Gamma_h] ( -0.7270224213819276 , 0.296442073909337 ) -- ( -0.7221161823295418 , 0.32503085656193414 );
\draw[Gamma_h] ( -0.7221161823295418 , 0.32503085656193414 ) -- ( -0.7166674001377145 , 0.35353901316273534 );
\draw[Gamma_h] ( -0.7166674001377145 , 0.35353901316273534 ) -- ( -0.7106583190002431 , 0.38193140383024576 );
\draw[Gamma_lin] ( 0.872080082147994 , -0.6744831681043866 ) -- ( 0.9332758779367823 , -0.6221341699844896 );
\draw[Gamma_h] ( 0.873034549690617 , -0.6756952908607383 ) -- ( 0.8887049453843254 , -0.6630125922183455 );
\draw[Gamma_h] ( 0.8887049453843254 , -0.6630125922183455 ) -- ( 0.9041923995145034 , -0.6500941717751489 );
\draw[Gamma_h] ( 0.9041923995145034 , -0.6500941717751489 ) -- ( 0.9194860749982671 , -0.6369434265878372 );
\draw[Gamma_h] ( 0.9194860749982671 , -0.6369434265878372 ) -- ( 0.9345751347527325 , -0.6235637537130989 );
\draw[Gamma_lin] ( 1.197887441959399 , -0.26036944170056264 ) -- ( 1.1682592760542092 , -0.3149790766390213 );
\draw[Gamma_h] ( 1.1984626276082133 , -0.26060839124257174 ) -- ( 1.1925764724431818 , -0.2749376456946482 );
\draw[Gamma_h] ( 1.1925764724431818 , -0.2749376456946482 ) -- ( 1.186383997892962 , -0.2891854784344553 );
\draw[Gamma_h] ( 1.186383997892962 , -0.2891854784344553 ) -- ( 1.179896416517137 , -0.3033421288183737 );
\draw[Gamma_h] ( 1.179896416517137 , -0.3033421288183737 ) -- ( 1.17312494087529 , -0.3173978362027836 );
\draw[Gamma_lin] ( 0.8727557619844152 , 0.6738694511315761 ) -- ( 0.9396670046312835 , 0.6159616984099952 );
\draw[Gamma_h] ( 0.8737466824347797 , 0.6751266979340949 ) -- ( 0.8909466105769122 , 0.6611676637425247 );
\draw[Gamma_h] ( 0.8909466105769122 , 0.6611676637425247 ) -- ( 0.9079258173379867 , 0.6469216715219233 );
\draw[Gamma_h] ( 0.9079258173379867 , 0.6469216715219233 ) -- ( 0.9246696514422742 , 0.6323934299452332 );
\draw[Gamma_h] ( 0.9246696514422742 , 0.6323934299452332 ) -- ( 0.9411634616140452 , 0.617587647685397 );
\draw[Gamma_lin] ( -0.4866560619933779 , 0.8163106151702234 ) -- ( -0.558526688563429 , 0.7427473549472992 );
\draw[Gamma_h] ( -0.4904027715185777 , 0.8201177342696273 ) -- ( -0.5085523546559106 , 0.801596552946443 );
\draw[Gamma_h] ( -0.5085523546559106 , 0.801596552946443 ) -- ( -0.5258929753029825 , 0.7823647749034253 );
\draw[Gamma_h] ( -0.5258929753029825 , 0.7823647749034253 ) -- ( -0.5423501195133165 , 0.762543314735354 );
\draw[Gamma_h] ( -0.5423501195133165 , 0.762543314735354 ) -- ( -0.5578492733404352 , 0.7422530870370095 );
\draw[Gamma_lin] ( 0.9396670046312835 , 0.6159616984099952 ) -- ( 1.0362679955368008 , 0.5134573198351986 );
\draw[Gamma_h] ( 0.9411634616140452 , 0.617587647685397 ) -- ( 0.9667993343584065 , 0.5934694087208034 );
\draw[Gamma_h] ( 0.9667993343584065 , 0.5934694087208034 ) -- ( 0.9918403762908639 , 0.5685370876589981 );
\draw[Gamma_h] ( 0.9918403762908639 , 0.5685370876589981 ) -- ( 1.0161652660723057 , 0.5428397004518866 );
\draw[Gamma_h] ( 1.0161652660723057 , 0.5428397004518866 ) -- ( 1.039652682363621 , 0.5164262630513742 );
\draw[Gamma_lin] ( 1.1228278091203303 , 0.4051268711515989 ) -- ( 1.0362679955368008 , 0.5134573198351986 );
\draw[Gamma_h] ( 1.1231130331019534 , 0.40530391680890276 ) -- ( 1.1037811970140823 , 0.4340548972194136 );
\draw[Gamma_h] ( 1.1037811970140823 , 0.4340548972194136 ) -- ( 1.0833675571345571 , 0.46219408435859344 );
\draw[Gamma_h] ( 1.0833675571345571 , 0.46219408435859344 ) -- ( 1.0619615675541472 , 0.48966877428354577 );
\draw[Gamma_h] ( 1.0619615675541472 , 0.48966877428354577 ) -- ( 1.039652682363621 , 0.5164262630513742 );
\draw[Gamma_lin] ( -0.558526688563429 , 0.7427473549472992 ) -- ( -0.6337246508946595 , 0.6096844155790458 );
\draw[Gamma_h] ( -0.5578492733404352 , 0.7422530870370095 ) -- ( -0.5796136235899466 , 0.7109580061701127 );
\draw[Gamma_h] ( -0.5796136235899466 , 0.7109580061701127 ) -- ( -0.5997912042518802 , 0.6783439303215361 );
\draw[Gamma_h] ( -0.5997912042518802 , 0.6783439303215361 ) -- ( -0.6183515598363282 , 0.6447145633165706 );
\draw[Gamma_h] ( -0.6183515598363282 , 0.6447145633165706 ) -- ( -0.6352642348533836 , 0.610373608980508 );
\draw[Gamma_lin] ( 1.1682592760542092 , -0.3149790766390213 ) -- ( 1.1097960709024366 , -0.4246540657417862 );
\draw[Gamma_h] ( 1.17312494087529 , -0.3173978362027836 ) -- ( 1.1587670601992264 , -0.3451677925113814 );
\draw[Gamma_h] ( 1.1587670601992264 , -0.3451677925113814 ) -- ( 1.1434146112761971 , -0.37240066380094633 );
\draw[Gamma_h] ( 1.1434146112761971 , -0.37240066380094633 ) -- ( 1.1271671518050477 , -0.39900043389156864 );
\draw[Gamma_h] ( 1.1271671518050477 , -0.39900043389156864 ) -- ( 1.110124239484624 , -0.4248710866033389 );
\draw[Gamma_lin] ( -0.6483606749821453 , 0.581048585710323 ) -- ( -0.6337246508946595 , 0.6096844155790458 );
\draw[Gamma_h] ( -0.6482849803029979 , 0.5810190953540303 ) -- ( -0.645132483965752 , 0.588385137939587 );
\draw[Gamma_h] ( -0.645132483965752 , 0.588385137939587 ) -- ( -0.6419114836089883 , 0.5957348256232211 );
\draw[Gamma_h] ( -0.6419114836089883 , 0.5957348256232211 ) -- ( -0.6386220452368259 , 0.6030652765788792 );
\draw[Gamma_h] ( -0.6386220452368259 , 0.6030652765788792 ) -- ( -0.6352642348533836 , 0.610373608980508 );
\draw[Gamma_lin] ( -0.7002305307098352 , 0.4250045352580723 ) -- ( -0.6483606749821453 , 0.5810485857103229 );
\draw[Gamma_h] ( -0.7003418688774247 , 0.42502908984361637 ) -- ( -0.6894697894627754 , 0.46465192661472665 );
\draw[Gamma_h] ( -0.6894697894627754 , 0.46465192661472665 ) -- ( -0.6772111364166538 , 0.5039915144812057 );
\draw[Gamma_h] ( -0.6772111364166538 , 0.5039915144812057 ) -- ( -0.6635036274573108 , 0.5428473914064936 );
\draw[Gamma_h] ( -0.6635036274573108 , 0.5428473914064936 ) -- ( -0.6482849803029979 , 0.5810190953540302 );
\draw[Gamma_lin] ( 1.033825435956511 , -0.5166949653242259 ) -- ( 0.9332758779367823 , -0.6221341699844896 );
\draw[Gamma_h] ( 1.0370029136622902 , -0.5194935464513109 ) -- ( 1.0126017431260925 , -0.5467078298022243 );
\draw[Gamma_h] ( 1.0126017431260925 , -0.5467078298022243 ) -- ( 0.9873114657770573 , -0.5731590469444073 );
\draw[Gamma_h] ( 0.9873114657770573 , -0.5731590469444073 ) -- ( 0.9612599676432491 , -0.5987950656554891 );
\draw[Gamma_h] ( 0.9612599676432491 , -0.5987950656554891 ) -- ( 0.9345751347527325 , -0.6235637537130989 );
\draw[Gamma_lin] ( 1.1228278091203303 , 0.4051268711515989 ) -- ( 1.1648421207877284 , 0.3201194035050794 );
\draw[Gamma_h] ( 1.1231130331019534 , 0.40530391680890276 ) -- ( 1.1356777674280196 , 0.3853290667635277 );
\draw[Gamma_h] ( 1.1356777674280196 , 0.3853290667635277 ) -- ( 1.147774682677115 , 0.3649059442081102 );
\draw[Gamma_h] ( 1.147774682677115 , 0.3649059442081102 ) -- ( 1.159357911339378 , 0.34408333789823514 );
\draw[Gamma_h] ( 1.159357911339378 , 0.34408333789823514 ) -- ( 1.1703815859049473 , 0.32291003658948775 );
\draw[Gamma_lin] ( -0.7093022738220178 , 0.3816344678949117 ) -- ( -0.7002305307098352 , 0.42500453525807225 );
\draw[Gamma_h] ( -0.7106583190002431 , 0.38193140383024576 ) -- ( -0.7082091793438016 , 0.39274336540238614 );
\draw[Gamma_h] ( -0.7082091793438016 , 0.39274336540238614 ) -- ( -0.705674168492327 , 0.4035320626179563 );
\draw[Gamma_h] ( -0.705674168492327 , 0.4035320626179563 ) -- ( -0.7030521203641057 , 0.4142948519430138 );
\draw[Gamma_h] ( -0.7030521203641057 , 0.4142948519430138 ) -- ( -0.7003418688774247 , 0.4250290898436163 );
\draw[Gamma_lin] ( 1.033825435956511 , -0.5166949653242259 ) -- ( 1.1097960709024366 , -0.4246540657417862 );
\draw[Gamma_h] ( 1.0370029136622902 , -0.5194935464513109 ) -- ( 1.0563293023563833 , -0.4965903020435415 );
\draw[Gamma_h] ( 1.0563293023563833 , -0.4965903020435415 ) -- ( 1.0749946703684683 , -0.4731655437060612 );
\draw[Gamma_h] ( 1.0749946703684683 , -0.4731655437060612 ) -- ( 1.0929444914830475 , -0.4492491717792127 );
\draw[Gamma_h] ( 1.0929444914830475 , -0.4492491717792127 ) -- ( 1.110124239484624 , -0.4248710866033389 );


==> mesh_examples/tikz_kite_mesh_feblend_cut_region_largedt1.tex <==
\draw[backgrtrig]  ( -1.6 , -1.6 ) -- ( -1.5421875 , -1.6 ) --  ( -1.5421875 , -1.6 ) -- ( -1.484375 , -1.6 ) --  ( -1.484375 , -1.6 ) -- ( -1.4265625 , -1.6 ) --  ( -1.4265625 , -1.6 ) -- ( -1.36875 , -1.6 ) --  ( -1.36875 , -1.6 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.6 , -1.4285714285714284 ) --  ( -1.6 , -1.4285714285714284 ) -- ( -1.6 , -1.4857142857142855 ) --  ( -1.6 , -1.4857142857142855 ) -- ( -1.6 , -1.5428571428571427 ) --  ( -1.6 , -1.5428571428571427 ) -- ( -1.6 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3109374999999999 , -1.6 ) --  ( -1.3109374999999999 , -1.6 ) -- ( -1.2531249999999998 , -1.6 ) --  ( -1.2531249999999998 , -1.6 ) -- ( -1.1953124999999998 , -1.6 ) --  ( -1.1953124999999998 , -1.6 ) -- ( -1.1374999999999997 , -1.6 ) --  ( -1.1374999999999997 , -1.6 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.0796874999999997 , -1.6 ) --  ( -1.0796874999999997 , -1.6 ) -- ( -1.0218749999999999 , -1.6 ) --  ( -1.0218749999999999 , -1.6 ) -- ( -0.9640624999999998 , -1.6 ) --  ( -0.9640624999999998 , -1.6 ) -- ( -0.9062499999999999 , -1.6 ) --  ( -0.9062499999999999 , -1.6 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8484374999999998 , -1.6 ) --  ( -0.8484374999999998 , -1.6 ) -- ( -0.7906249999999999 , -1.6 ) --  ( -0.7906249999999999 , -1.6 ) -- ( -0.7328124999999999 , -1.6 ) --  ( -0.7328124999999999 , -1.6 ) -- ( -0.6749999999999998 , -1.6 ) --  ( -0.6749999999999998 , -1.6 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6171874999999999 , -1.6 ) --  ( -0.6171874999999999 , -1.6 ) -- ( -0.5593749999999998 , -1.6 ) --  ( -0.5593749999999998 , -1.6 ) -- ( -0.5015624999999999 , -1.6 ) --  ( -0.5015624999999999 , -1.6 ) -- ( -0.4437499999999999 , -1.6 ) --  ( -0.4437499999999999 , -1.6 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.38593749999999993 , -1.6 ) --  ( -0.38593749999999993 , -1.6 ) -- ( -0.3281249999999999 , -1.6 ) --  ( -0.3281249999999999 , -1.6 ) -- ( -0.2703124999999999 , -1.6 ) --  ( -0.2703124999999999 , -1.6 ) -- ( -0.2124999999999999 , -1.6 ) --  ( -0.2124999999999999 , -1.6 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.15468749999999992 , -1.6 ) --  ( -0.15468749999999992 , -1.6 ) -- ( -0.09687499999999996 , -1.6 ) --  ( -0.09687499999999996 , -1.6 ) -- ( -0.0390625 , -1.6 ) --  ( -0.0390625 , -1.6 ) -- ( 0.01874999999999999 , -1.6 ) --  ( 0.01875 , -1.6 ) -- ( -0.010026120767121803 , -1.550732744692567 ) --  ( -0.010026120767121803 , -1.550732744692567 ) -- ( -0.03880224153424361 , -1.5014654893851338 ) --  ( -0.03880224153424361 , -1.5014654893851338 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.0765625 , -1.6 ) --  ( 0.0765625 , -1.6 ) -- ( 0.134375 , -1.6 ) --  ( 0.134375 , -1.6 ) -- ( 0.1921875 , -1.6 ) --  ( 0.1921875 , -1.6 ) -- ( 0.25 , -1.6 ) --  ( 0.25 , -1.6 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.0766656244648905 , -1.501580159118977 ) --  ( 0.0766656244648905 , -1.501580159118977 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.07666562446489049 , -1.501580159118977 ) --  ( 0.07666562446489049 , -1.501580159118977 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( -0.03862055006892015 , -1.4029883136371892 ) --  ( -0.03862055006892015 , -1.4029883136371892 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0388022415342436 , -1.5014654893851338 ) --  ( -0.0388022415342436 , -1.5014654893851338 ) -- ( -0.010026120767121796 , -1.550732744692567 ) --  ( -0.010026120767121796 , -1.550732744692567 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.30781250000000004 , -1.6 ) --  ( 0.30781250000000004 , -1.6 ) -- ( 0.3656250000000001 , -1.6 ) --  ( 0.3656250000000001 , -1.6 ) -- ( 0.42343750000000013 , -1.6 ) --  ( 0.42343750000000013 , -1.6 ) -- ( 0.4812500000000002 , -1.6 ) --  ( 0.4812500000000002 , -1.6 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5390625000000001 , -1.6 ) --  ( 0.5390625000000001 , -1.6 ) -- ( 0.596875 , -1.6 ) --  ( 0.596875 , -1.6 ) -- ( 0.6546875 , -1.6 ) --  ( 0.6546875 , -1.6 ) -- ( 0.7124999999999999 , -1.6 ) --  ( 0.7124999999999999 , -1.6 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5380195094481298 , -1.4041736817466006 ) --  ( 0.5380195094481298 , -1.4041736817466006 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7703125 , -1.6 ) --  ( 0.7703125 , -1.6 ) -- ( 0.828125 , -1.6 ) --  ( 0.828125 , -1.6 ) -- ( 0.8859375 , -1.6 ) --  ( 0.8859375 , -1.6 ) -- ( 0.9437500000000001 , -1.6 ) --  ( 0.9437500000000001 , -1.6 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 1.0015625 , -1.6 ) --  ( 1.0015625 , -1.6 ) -- ( 1.059375 , -1.6 ) --  ( 1.059375 , -1.6 ) -- ( 1.1171875 , -1.6 ) --  ( 1.1171875 , -1.6 ) -- ( 1.1749999999999998 , -1.6 ) --  ( 1.1749999999999998 , -1.6 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2328124999999999 , -1.6 ) --  ( 1.2328124999999999 , -1.6 ) -- ( 1.290625 , -1.6 ) --  ( 1.290625 , -1.6 ) -- ( 1.3484375 , -1.6 ) --  ( 1.3484375 , -1.6 ) -- ( 1.40625 , -1.6 ) --  ( 1.40625 , -1.6 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4640624999999998 , -1.6 ) --  ( 1.4640624999999998 , -1.6 ) -- ( 1.5218749999999999 , -1.6 ) --  ( 1.5218749999999999 , -1.6 ) -- ( 1.5796875 , -1.6 ) --  ( 1.5796875 , -1.6 ) -- ( 1.6374999999999997 , -1.6 ) --  ( 1.6374999999999997 , -1.6 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6953124999999998 , -1.6 ) --  ( 1.6953124999999998 , -1.6 ) -- ( 1.7531249999999998 , -1.6 ) --  ( 1.7531249999999998 , -1.6 ) -- ( 1.8109374999999999 , -1.6 ) --  ( 1.8109374999999999 , -1.6 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.9265625 , -1.6 ) --  ( 1.9265625 , -1.6 ) -- ( 1.984375 , -1.6 ) --  ( 1.984375 , -1.6 ) -- ( 2.0421875 , -1.6 ) --  ( 2.0421875 , -1.6 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , -1.6 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.86875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.1 , -1.5428571428571431 ) --  ( 2.1 , -1.5428571428571431 ) -- ( 2.1 , -1.485714285714286 ) --  ( 2.1 , -1.485714285714286 ) -- ( 2.1 , -1.4285714285714288 ) --  ( 2.1 , -1.4285714285714288 ) -- ( 2.1 , -1.3714285714285719 ) --  ( 2.1 , -1.3714285714285719 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.1 , -1.314285714285715 ) --  ( 2.1 , -1.314285714285715 ) -- ( 2.1 , -1.2571428571428578 ) --  ( 2.1 , -1.2571428571428578 ) -- ( 2.1 , -1.2000000000000006 ) --  ( 2.1 , -1.2000000000000006 ) -- ( 2.1 , -1.1428571428571437 ) --  ( 2.1 , -1.1428571428571437 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.1 , -1.0857142857142867 ) --  ( 2.1 , -1.0857142857142867 ) -- ( 2.1 , -1.0285714285714296 ) --  ( 2.1 , -1.0285714285714296 ) -- ( 2.1 , -0.9714285714285725 ) --  ( 2.1 , -0.9714285714285725 ) -- ( 2.1 , -0.9142857142857155 ) --  ( 2.1 , -0.9142857142857155 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.1 , -0.8571428571428583 ) --  ( 2.1 , -0.8571428571428583 ) -- ( 2.1 , -0.8000000000000013 ) --  ( 2.1 , -0.8000000000000013 ) -- ( 2.1 , -0.7428571428571442 ) --  ( 2.1 , -0.7428571428571442 ) -- ( 2.1 , -0.685714285714287 ) --  ( 2.1 , -0.685714285714287 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.1 , -0.62857142857143 ) --  ( 2.1 , -0.62857142857143 ) -- ( 2.1 , -0.571428571428573 ) --  ( 2.1 , -0.571428571428573 ) -- ( 2.1 , -0.5142857142857158 ) --  ( 2.1 , -0.5142857142857158 ) -- ( 2.1 , -0.4571428571428588 ) --  ( 2.1 , -0.4571428571428588 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.1 , -0.4000000000000018 ) --  ( 2.1 , -0.4000000000000018 ) -- ( 2.1 , -0.34285714285714486 ) --  ( 2.1 , -0.34285714285714486 ) -- ( 2.1 , -0.28571428571428786 ) --  ( 2.1 , -0.28571428571428786 ) -- ( 2.1 , -0.2285714285714309 ) --  ( 2.1 , -0.2285714285714309 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.1 , -0.17142857142857384 ) --  ( 2.1 , -0.17142857142857384 ) -- ( 2.1 , -0.1142857142857168 ) --  ( 2.1 , -0.1142857142857168 ) -- ( 2.1 , -0.05714285714285974 ) --  ( 2.1 , -0.05714285714285974 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  ( 2.1 , -2.7e-15 ) -- ( 2.053282637239835 , -0.021175011758807174 ) --  ( 2.053282637239835 , -0.021175011758807174 ) -- ( 2.0065652744796694 , -0.04235002351761165 ) --  ( 2.0065652744796694 , -0.04235002351761165 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.1 , 0.05714285714285435 ) --  ( 2.1 , 0.05714285714285435 ) -- ( 2.1 , 0.1142857142857114 ) --  ( 2.1 , 0.1142857142857114 ) -- ( 2.1 , 0.17142857142856846 ) --  ( 2.1 , 0.17142857142856846 ) -- ( 2.1 , 0.2285714285714255 ) --  ( 2.1 , 0.2285714285714255 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.10731580380800311 ) --  ( 1.9601930707892636 , 0.10731580380800311 ) -- ( 2.006795380526176 , 0.07154386920533451 ) --  ( 2.006795380526176 , 0.07154386920533451 ) -- ( 2.053397690263088 , 0.03577193460266591 ) --  ( 2.053397690263088 , 0.03577193460266591 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.053397690263088 , 0.0357719346026659 ) --  ( 2.053397690263088 , 0.0357719346026659 ) -- ( 2.006795380526176 , 0.0715438692053345 ) --  ( 2.006795380526176 , 0.0715438692053345 ) -- ( 1.9601930707892636 , 0.1073158038080031 ) --  ( 1.9601930707892636 , 0.1073158038080031 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.913245601982592 , -0.027753100673747533 ) --  ( 1.913245601982592 , -0.027753100673747533 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 2.0065652744796694 , -0.042350023517611655 ) --  ( 2.0065652744796694 , -0.042350023517611655 ) -- ( 2.053282637239835 , -0.021175011758807177 ) --  ( 2.053282637239835 , -0.021175011758807177 ) -- ( 2.1 , -2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.1 , 0.28571428571428276 ) --  ( 2.1 , 0.28571428571428276 ) -- ( 2.1 , 0.34285714285714003 ) --  ( 2.1 , 0.34285714285714003 ) -- ( 2.1 , 0.3999999999999973 ) --  ( 2.1 , 0.3999999999999973 ) -- ( 2.1 , 0.4571428571428546 ) --  ( 2.1 , 0.4571428571428546 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9140487898718381 , 0.3117362001567781 ) --  ( 1.9140487898718381 , 0.3117362001567781 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.1 , 0.514285714285712 ) --  ( 2.1 , 0.514285714285712 ) -- ( 2.1 , 0.5714285714285694 ) --  ( 2.1 , 0.5714285714285694 ) -- ( 2.1 , 0.6285714285714268 ) --  ( 2.1 , 0.6285714285714268 ) -- ( 2.1 , 0.6857142857142842 ) --  ( 2.1 , 0.6857142857142842 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.1 , 0.7428571428571412 ) --  ( 2.1 , 0.7428571428571412 ) -- ( 2.1 , 0.7999999999999983 ) --  ( 2.1 , 0.7999999999999983 ) -- ( 2.1 , 0.8571428571428553 ) --  ( 2.1 , 0.8571428571428553 ) -- ( 2.1 , 0.9142857142857124 ) --  ( 2.1 , 0.9142857142857124 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.1 , 0.9714285714285698 ) --  ( 2.1 , 0.9714285714285698 ) -- ( 2.1 , 1.0285714285714271 ) --  ( 2.1 , 1.0285714285714271 ) -- ( 2.1 , 1.0857142857142845 ) --  ( 2.1 , 1.0857142857142845 ) -- ( 2.1 , 1.142857142857142 ) --  ( 2.1 , 1.142857142857142 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.1 , 1.1999999999999993 ) --  ( 2.1 , 1.1999999999999993 ) -- ( 2.1 , 1.2571428571428565 ) --  ( 2.1 , 1.2571428571428565 ) -- ( 2.1 , 1.3142857142857136 ) --  ( 2.1 , 1.3142857142857136 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.6 ) -- ( 2.0421875 , 1.6 ) --  ( 2.0421875 , 1.6 ) -- ( 1.984375 , 1.6 ) --  ( 1.984375 , 1.6 ) -- ( 1.9265625 , 1.6 ) --  ( 1.9265625 , 1.6 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.1 , 1.4285714285714284 ) --  ( 2.1 , 1.4285714285714284 ) -- ( 2.1 , 1.4857142857142855 ) --  ( 2.1 , 1.4857142857142855 ) -- ( 2.1 , 1.5428571428571427 ) --  ( 2.1 , 1.5428571428571427 ) -- ( 2.1 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8109374999999999 , 1.6 ) --  ( 1.8109374999999999 , 1.6 ) -- ( 1.7531249999999998 , 1.6 ) --  ( 1.7531249999999998 , 1.6 ) -- ( 1.6953124999999998 , 1.6 ) --  ( 1.6953124999999998 , 1.6 ) -- ( 1.6374999999999997 , 1.6 ) --  ( 1.6374999999999997 , 1.6 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.5796875 , 1.6 ) --  ( 1.5796875 , 1.6 ) -- ( 1.5218749999999999 , 1.6 ) --  ( 1.5218749999999999 , 1.6 ) -- ( 1.4640624999999998 , 1.6 ) --  ( 1.4640624999999998 , 1.6 ) -- ( 1.40625 , 1.6 ) --  ( 1.40625 , 1.6 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3484375 , 1.6 ) --  ( 1.3484375 , 1.6 ) -- ( 1.290625 , 1.6 ) --  ( 1.290625 , 1.6 ) -- ( 1.2328124999999999 , 1.6 ) --  ( 1.2328124999999999 , 1.6 ) -- ( 1.1749999999999998 , 1.6 ) --  ( 1.1749999999999998 , 1.6 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.1171874999999998 , 1.6 ) --  ( 1.1171874999999998 , 1.6 ) -- ( 1.0593749999999997 , 1.6 ) --  ( 1.0593749999999997 , 1.6 ) -- ( 1.0015625 , 1.6 ) --  ( 1.0015625 , 1.6 ) -- ( 0.9437499999999999 , 1.6 ) --  ( 0.9437499999999999 , 1.6 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.8859374999999998 , 1.6 ) --  ( 0.8859374999999998 , 1.6 ) -- ( 0.8281249999999999 , 1.6 ) --  ( 0.8281249999999999 , 1.6 ) -- ( 0.7703125 , 1.6 ) --  ( 0.7703125 , 1.6 ) -- ( 0.7124999999999999 , 1.6 ) --  ( 0.7124999999999999 , 1.6 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6546875 , 1.6 ) --  ( 0.6546875 , 1.6 ) -- ( 0.5968749999999999 , 1.6 ) --  ( 0.5968749999999999 , 1.6 ) -- ( 0.5390625 , 1.6 ) --  ( 0.5390625 , 1.6 ) -- ( 0.48125 , 1.6 ) --  ( 0.48125 , 1.6 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.4234375 , 1.6 ) --  ( 0.4234375 , 1.6 ) -- ( 0.365625 , 1.6 ) --  ( 0.365625 , 1.6 ) -- ( 0.3078125 , 1.6 ) --  ( 0.3078125 , 1.6 ) -- ( 0.25 , 1.6 ) --  ( 0.25 , 1.6 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.19218749999999996 , 1.6 ) --  ( 0.19218749999999996 , 1.6 ) -- ( 0.1343749999999999 , 1.6 ) --  ( 0.1343749999999999 , 1.6 ) -- ( 0.07656249999999984 , 1.6 ) --  ( 0.07656249999999984 , 1.6 ) -- ( 0.018749999999999795 , 1.6 ) --  ( 0.0187499999999998 , 1.6 ) -- ( 0.04831529809807463 , 1.551527201052111 ) --  ( 0.04831529809807463 , 1.551527201052111 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.1074458942942243 , 1.4545816031563334 ) --  ( 0.1074458942942243 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.039062500000000125 , 1.6 ) --  ( -0.039062500000000125 , 1.6 ) -- ( -0.09687500000000004 , 1.6 ) --  ( -0.09687500000000004 , 1.6 ) -- ( -0.15468749999999998 , 1.6 ) --  ( -0.15468749999999998 , 1.6 ) -- ( -0.2124999999999999 , 1.6 ) --  ( -0.2124999999999999 , 1.6 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.03682515576257135 , 1.50304960668086 ) --  ( -0.03682515576257135 , 1.50304960668086 ) -- ( -0.009037577881285785 , 1.55152480334043 ) --  ( -0.009037577881285785 , 1.55152480334043 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.009037577881285772 , 1.55152480334043 ) --  ( -0.009037577881285772 , 1.55152480334043 ) -- ( -0.036825155762571345 , 1.50304960668086 ) --  ( -0.036825155762571345 , 1.50304960668086 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.035047435545782095 , 1.406101611073401 ) --  ( -0.035047435545782095 , 1.406101611073401 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10744589429422428 , 1.4545816031563334 ) --  ( 0.10744589429422428 , 1.4545816031563334 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.048315298098074624 , 1.551527201052111 ) --  ( 0.048315298098074624 , 1.551527201052111 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.27031249999999996 , 1.6 ) --  ( -0.27031249999999996 , 1.6 ) -- ( -0.328125 , 1.6 ) --  ( -0.328125 , 1.6 ) -- ( -0.38593750000000004 , 1.6 ) --  ( -0.38593750000000004 , 1.6 ) -- ( -0.4437500000000001 , 1.6 ) --  ( -0.4437500000000001 , 1.6 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.5015625 , 1.6 ) --  ( -0.5015625 , 1.6 ) -- ( -0.559375 , 1.6 ) --  ( -0.559375 , 1.6 ) -- ( -0.6171874999999999 , 1.6 ) --  ( -0.6171874999999999 , 1.6 ) -- ( -0.6749999999999998 , 1.6 ) --  ( -0.6749999999999998 , 1.6 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7328124999999999 , 1.6 ) --  ( -0.7328124999999999 , 1.6 ) -- ( -0.7906249999999999 , 1.6 ) --  ( -0.7906249999999999 , 1.6 ) -- ( -0.8484375 , 1.6 ) --  ( -0.8484375 , 1.6 ) -- ( -0.90625 , 1.6 ) --  ( -0.90625 , 1.6 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9640624999999999 , 1.6 ) --  ( -0.9640624999999999 , 1.6 ) -- ( -1.0218749999999999 , 1.6 ) --  ( -1.0218749999999999 , 1.6 ) -- ( -1.0796875 , 1.6 ) --  ( -1.0796875 , 1.6 ) -- ( -1.1374999999999997 , 1.6 ) --  ( -1.1374999999999997 , 1.6 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1953124999999998 , 1.6 ) --  ( -1.1953124999999998 , 1.6 ) -- ( -1.2531249999999998 , 1.6 ) --  ( -1.2531249999999998 , 1.6 ) -- ( -1.3109374999999999 , 1.6 ) --  ( -1.3109374999999999 , 1.6 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.4265625 , 1.6 ) --  ( -1.4265625 , 1.6 ) -- ( -1.484375 , 1.6 ) --  ( -1.484375 , 1.6 ) -- ( -1.5421875 , 1.6 ) --  ( -1.5421875 , 1.6 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , 1.6 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.36875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.6 , 1.5428571428571431 ) --  ( -1.6 , 1.5428571428571431 ) -- ( -1.6 , 1.485714285714286 ) --  ( -1.6 , 1.485714285714286 ) -- ( -1.6 , 1.4285714285714288 ) --  ( -1.6 , 1.4285714285714288 ) -- ( -1.6 , 1.3714285714285719 ) --  ( -1.6 , 1.3714285714285719 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.6 , 1.314285714285715 ) --  ( -1.6 , 1.314285714285715 ) -- ( -1.6 , 1.2571428571428578 ) --  ( -1.6 , 1.2571428571428578 ) -- ( -1.6 , 1.2000000000000006 ) --  ( -1.6 , 1.2000000000000006 ) -- ( -1.6 , 1.1428571428571437 ) --  ( -1.6 , 1.1428571428571437 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.6 , 1.0857142857142867 ) --  ( -1.6 , 1.0857142857142867 ) -- ( -1.6 , 1.0285714285714296 ) --  ( -1.6 , 1.0285714285714296 ) -- ( -1.6 , 0.9714285714285725 ) --  ( -1.6 , 0.9714285714285725 ) -- ( -1.6 , 0.9142857142857155 ) --  ( -1.6 , 0.9142857142857155 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.6 , 0.8571428571428583 ) --  ( -1.6 , 0.8571428571428583 ) -- ( -1.6 , 0.8000000000000013 ) --  ( -1.6 , 0.8000000000000013 ) -- ( -1.6 , 0.7428571428571442 ) --  ( -1.6 , 0.7428571428571442 ) -- ( -1.6 , 0.685714285714287 ) --  ( -1.6 , 0.685714285714287 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.6 , 0.62857142857143 ) --  ( -1.6 , 0.62857142857143 ) -- ( -1.6 , 0.571428571428573 ) --  ( -1.6 , 0.571428571428573 ) -- ( -1.6 , 0.5142857142857158 ) --  ( -1.6 , 0.5142857142857158 ) -- ( -1.6 , 0.4571428571428588 ) --  ( -1.6 , 0.4571428571428588 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.6 , 0.4000000000000018 ) --  ( -1.6 , 0.4000000000000018 ) -- ( -1.6 , 0.34285714285714486 ) --  ( -1.6 , 0.34285714285714486 ) -- ( -1.6 , 0.28571428571428786 ) --  ( -1.6 , 0.28571428571428786 ) -- ( -1.6 , 0.2285714285714309 ) --  ( -1.6 , 0.2285714285714309 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.6 , 0.17142857142857384 ) --  ( -1.6 , 0.17142857142857384 ) -- ( -1.6 , 0.1142857142857168 ) --  ( -1.6 , 0.1142857142857168 ) -- ( -1.6 , 0.05714285714285974 ) --  ( -1.6 , 0.05714285714285974 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  ( -1.6 , 2.7e-15 ) -- ( -1.5533942040699977 , 0.020780990937455647 ) --  ( -1.5533942040699977 , 0.020780990937455647 ) -- ( -1.5067884081399954 , 0.041561981874908595 ) --  ( -1.5067884081399954 , 0.041561981874908595 ) -- ( -1.460182612209993 , 0.06234297281236154 ) --  ( -1.460182612209993 , 0.06234297281236154 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.1194858299552186 ) --  ( -1.460182612209993 , 0.1194858299552186 ) -- ( -1.5067884081399954 , 0.15584769616062272 ) --  ( -1.5067884081399954 , 0.15584769616062272 ) -- ( -1.5533942040699977 , 0.19220956236602682 ) --  ( -1.5533942040699977 , 0.19220956236602682 ) -- ( -1.6 , 0.22857142857143092 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.5533942040699977 , 0.1922095623660268 ) --  ( -1.5533942040699977 , 0.1922095623660268 ) -- ( -1.5067884081399954 , 0.1558476961606227 ) --  ( -1.5067884081399954 , 0.1558476961606227 ) -- ( -1.460182612209993 , 0.11948582995521859 ) --  ( -1.460182612209993 , 0.11948582995521859 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4139982497548707 , 0.19674948637269202 ) --  ( -1.4139982497548707 , 0.19674948637269202 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.6 , 0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.6 , -0.05714285714285435 ) --  ( -1.6 , -0.05714285714285435 ) -- ( -1.6 , -0.1142857142857114 ) --  ( -1.6 , -0.1142857142857114 ) -- ( -1.6 , -0.17142857142856846 ) --  ( -1.6 , -0.17142857142856846 ) -- ( -1.6 , -0.2285714285714255 ) --  ( -1.6 , -0.2285714285714255 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.10869055814064338 ) --  ( -1.4588494979453266 , -0.10869055814064338 ) -- ( -1.5058996652968846 , -0.07246037209376135 ) --  ( -1.5058996652968846 , -0.07246037209376135 ) -- ( -1.5529498326484423 , -0.03623018604687933 ) --  ( -1.5529498326484423 , -0.03623018604687933 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.5529498326484423 , -0.036230186046879324 ) --  ( -1.5529498326484423 , -0.036230186046879324 ) -- ( -1.5058996652968846 , -0.07246037209376134 ) --  ( -1.5058996652968846 , -0.07246037209376134 ) -- ( -1.4588494979453266 , -0.10869055814064336 ) --  ( -1.4588494979453266 , -0.10869055814064336 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4122437020153242 , -0.08790956720319043 ) --  ( -1.4122437020153242 , -0.08790956720319043 ) -- ( -1.4126880734368799 , -0.03089839021885546 ) --  ( -1.4126880734368799 , -0.03089839021885546 ) -- ( -1.4131324448584353 , 0.026112786765479512 ) --  ( -1.4131324448584353 , 0.026112786765479512 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.06234297281236155 ) --  ( -1.460182612209993 , 0.06234297281236155 ) -- ( -1.5067884081399954 , 0.0415619818749086 ) --  ( -1.5067884081399954 , 0.0415619818749086 ) -- ( -1.5533942040699977 , 0.020780990937455654 ) --  ( -1.5533942040699977 , 0.020780990937455654 ) -- ( -1.6 , 2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.6 , -0.28571428571428276 ) --  ( -1.6 , -0.28571428571428276 ) -- ( -1.6 , -0.34285714285714003 ) --  ( -1.6 , -0.34285714285714003 ) -- ( -1.6 , -0.3999999999999973 ) --  ( -1.6 , -0.3999999999999973 ) -- ( -1.6 , -0.4571428571428546 ) --  ( -1.6 , -0.4571428571428546 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.5527990723856502 , -0.26412363918266424 ) --  ( -1.5527990723856502 , -0.26412363918266424 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.5527990723856502 , -0.2641236391826642 ) --  ( -1.5527990723856502 , -0.2641236391826642 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.6 , -0.514285714285712 ) --  ( -1.6 , -0.514285714285712 ) -- ( -1.6 , -0.5714285714285694 ) --  ( -1.6 , -0.5714285714285694 ) -- ( -1.6 , -0.6285714285714268 ) --  ( -1.6 , -0.6285714285714268 ) -- ( -1.6 , -0.6857142857142842 ) --  ( -1.6 , -0.6857142857142842 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.6 , -0.7428571428571412 ) --  ( -1.6 , -0.7428571428571412 ) -- ( -1.6 , -0.7999999999999983 ) --  ( -1.6 , -0.7999999999999983 ) -- ( -1.6 , -0.8571428571428553 ) --  ( -1.6 , -0.8571428571428553 ) -- ( -1.6 , -0.9142857142857124 ) --  ( -1.6 , -0.9142857142857124 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.6 , -0.9714285714285698 ) --  ( -1.6 , -0.9714285714285698 ) -- ( -1.6 , -1.0285714285714271 ) --  ( -1.6 , -1.0285714285714271 ) -- ( -1.6 , -1.0857142857142845 ) --  ( -1.6 , -1.0857142857142845 ) -- ( -1.6 , -1.142857142857142 ) --  ( -1.6 , -1.142857142857142 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.142857142857142 ) -- ( -1.6 , -1.1999999999999993 ) --  ( -1.6 , -1.1999999999999993 ) -- ( -1.6 , -1.2571428571428565 ) --  ( -1.6 , -1.2571428571428565 ) -- ( -1.6 , -1.3142857142857136 ) --  ( -1.6 , -1.3142857142857136 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.6 , -1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.371428571428571 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 2.1 , 1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.371428571428571 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.6 , -1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.03862055006892016 , -1.4029883136371892 ) --  ( -0.03862055006892016 , -1.4029883136371892 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.048351505583511006 , -1.2552843754274767 ) --  ( 0.048351505583511006 , -1.2552843754274767 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.009382427416056053 , -1.255227040560555 ) --  ( -0.009382427416056053 , -1.255227040560555 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.00938242741605605 , -1.255227040560555 ) --  ( -0.00938242741605605 , -1.255227040560555 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.07731041922469889 , -1.2061015105321122 ) --  ( 0.07731041922469889 , -1.2061015105321122 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04835150558351099 , -1.2552843754274767 ) --  ( 0.04835150558351099 , -1.2552843754274767 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.5380195094481297 , -1.4041736817466006 ) --  ( 0.5380195094481297 , -1.4041736817466006 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6523006865333486 , -1.2087496590508224 ) --  ( 0.6523006865333486 , -1.2087496590508224 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.8659960396949447 , -0.27620515837786985 ) --  ( 1.8659960396949447 , -0.27620515837786985 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8659960396949447 , -0.2762051583778699 ) --  ( 1.8659960396949447 , -0.2762051583778699 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913245601982592 , -0.027753100673747526 ) --  ( 1.913245601982592 , -0.027753100673747526 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7262272970492138 , 0.0011435994499154958 ) --  ( 1.7262272970492138 , 0.0011435994499154958 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9140487898718381 , 0.31173620015677805 ) --  ( 1.9140487898718381 , 0.31173620015677805 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263362241863847 , 0.11368844505821524 ) --  ( 1.7263362241863847 , 0.11368844505821524 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( -0.0350474355457821 , 1.406101611073401 ) --  ( -0.0350474355457821 , 1.406101611073401 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.003326581984042329 , 1.2607870883786578 ) --  ( -0.003326581984042329 , 1.2607870883786578 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.08325019610233877 , 1.2121268931359137 ) --  ( 0.08325019610233877 , 1.2121268931359137 ) -- ( 0.14013573100835314 , 1.2119040728875232 ) --  ( 0.14013573100835314 , 1.2119040728875232 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2919827580803564 , 1.3566543477871205 ) --  ( -0.2919827580803564 , 1.3566543477871205 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.08759439263675056 , 1.212054080431019 ) --  ( -0.08759439263675056 , 1.212054080431019 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( 0.026364661196324385 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.0033265819840423254 , 1.2607870883786578 ) --  ( -0.0033265819840423254 , 1.2607870883786578 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.37125418389024994 , 1.208812145556776 ) --  ( -0.37125418389024994 , 1.208812145556776 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.29198275808035645 , 1.3566543477871205 ) --  ( -0.29198275808035645 , 1.3566543477871205 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4139982497548707 , 0.19674948637269205 ) --  ( -1.4139982497548707 , 0.19674948637269205 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.2749854064533301 , 0.14609801335838085 ) --  ( -1.2749854064533301 , 0.14609801335838085 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4131324448584353 , 0.026112786765479526 ) --  ( -1.4131324448584353 , 0.026112786765479526 ) -- ( -1.4126880734368799 , -0.030898390218855445 ) --  ( -1.4126880734368799 , -0.030898390218855445 ) -- ( -1.4122437020153242 , -0.08790956720319042 ) --  ( -1.4122437020153242 , -0.08790956720319042 ) -- ( -1.4117993305937688 , -0.14492074418752537 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3649959413278574 , -0.1236812631261094 ) --  ( -1.3649959413278574 , -0.1236812631261094 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.2713891627960345 , -0.0812023010032774 ) --  ( -1.2713891627960345 , -0.0812023010032774 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.319081294905057 , 0.011580571903976551 ) --  ( -1.319081294905057 , 0.011580571903976551 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.319081294905057 , 0.011580571903976544 ) --  ( -1.319081294905057 , 0.011580571903976544 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.224585773530123 , -0.05996281994186141 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.225636397608703 , -0.003199774149420305 ) --  ( -1.225636397608703 , -0.003199774149420305 ) -- ( -1.2266870216872832 , 0.05356327164302079 ) --  ( -1.2266870216872832 , 0.05356327164302079 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2749854064533301 , 0.14609801335838088 ) --  ( -1.2749854064533301 , 0.14609801335838088 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.2224096784697156 , -0.17222895343529993 ) --  ( -1.2224096784697156 , -0.17222895343529993 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2713891627960345 , -0.08120230100327741 ) --  ( -1.2713891627960345 , -0.08120230100327741 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.3649959413278574 , -0.12368126312610941 ) --  ( -1.3649959413278574 , -0.12368126312610941 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.15096051987551018 , -1.0125930747075769 ) --  ( -0.15096051987551018 , -1.0125930747075769 ) -- ( -0.2093709801497277 , -1.0143129101836996 ) --  ( -0.2093709801497277 , -1.0143129101836996 ) -- ( -0.2669471404830821 , -1.0122293087834942 ) --  ( -0.2669471404830821 , -1.0122293087834942 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5396975714927005 , -1.011844798161721 ) --  ( 0.5396975714927005 , -1.011844798161721 ) -- ( 0.4826446109401776 , -1.012370676029895 ) --  ( 0.4826446109401776 , -1.012370676029895 ) -- ( 0.4250657071907712 , -1.0113024825378272 ) --  ( 0.4250657071907712 , -1.0113024825378272 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7664169417721491 , -1.0152654465772635 ) --  ( 0.7664169417721491 , -1.0152654465772635 ) -- ( 0.7101064352971479 , -1.014612406936532 ) --  ( 0.7101064352971479 , -1.014612406936532 ) -- ( 0.6533603330543853 , -1.0129102330961046 ) --  ( 0.6533603330543853 , -1.0129102330961046 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5434814153650704 , -0.3217502856632066 ) --  ( 1.5434814153650704 , -0.3217502856632066 ) -- ( 1.5435151107192961 , -0.37976997298249243 ) --  ( 1.5435151107192961 , -0.37976997298249243 ) -- ( 1.5401007230801256 , -0.4353082119065757 ) --  ( 1.5401007230801256 , -0.4353082119065757 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7262272970492138 , 0.001143599449915489 ) --  ( 1.7262272970492138 , 0.001143599449915489 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792049823056387 , 0.034562330653101124 ) --  ( 1.6792049823056387 , 0.034562330653101124 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.5850039839351209 , -0.012309239728501231 ) --  ( 1.5850039839351209 , -0.012309239728501231 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.547034025433546 , -0.0938736786646061 ) --  ( 1.547034025433546 , -0.0938736786646061 ) -- ( 1.5495366479536248 , -0.151910257262098 ) --  ( 1.5495366479536248 , -0.151910257262098 ) -- ( 1.5464767217293327 , -0.20831194804027395 ) --  ( 1.5464767217293327 , -0.20831194804027395 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263362241863847 , 0.11368844505821525 ) --  ( 1.7263362241863847 , 0.11368844505821525 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5464464276002683 , 0.1325910958206286 ) --  ( 1.5464464276002683 , 0.1325910958206286 ) -- ( 1.5496546642259579 , 0.07673597083479654 ) --  ( 1.5496546642259579 , 0.07673597083479654 ) -- ( 1.5470157234683024 , 0.020014896649637688 ) --  ( 1.5470157234683024 , 0.020014896649637688 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5850039839351209 , -0.012309239728501224 ) --  ( 1.5850039839351209 , -0.012309239728501224 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.6792049823056387 , 0.03456233065310113 ) --  ( 1.6792049823056387 , 0.03456233065310113 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5434752202538076 , 0.35752400675676566 ) --  ( 1.5434752202538076 , 0.35752400675676566 ) -- ( 1.5461104065478628 , 0.30242975714734327 ) --  ( 1.5461104065478628 , 0.30242975714734327 ) -- ( 1.5446841423584625 , 0.24498531986987623 ) --  ( 1.5446841423584625 , 0.24498531986987623 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08013322726834103 , -1.0119684563601252 ) --  ( 0.08013322726834103 , -1.0119684563601252 ) -- ( 0.02238440464104351 , -1.013773802183083 ) --  ( 0.02238440464104351 , -1.013773802183083 ) -- ( -0.03551597920526617 , -1.0124287176954982 ) --  ( -0.03551597920526617 , -1.0124287176954982 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.656443522930255 , 1.0171041970458232 ) --  ( 0.656443522930255 , 1.0171041970458232 ) -- ( 0.7132652685779426 , 1.0181396570799488 ) --  ( 0.7132652685779426 , 1.0181396570799488 ) -- ( 0.7696578533032039 , 1.0181433666792468 ) --  ( 0.7696578533032039 , 1.0181433666792468 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.42892205732382255 , 1.0181252368956142 ) --  ( 0.42892205732382255 , 1.0181252368956142 ) -- ( 0.4862011023815011 , 1.018488818089389 ) --  ( 0.4862011023815011 , 1.018488818089389 ) -- ( 0.5429724819456392 , 1.017323768509972 ) --  ( 0.5429724819456392 , 1.017323768509972 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20269090249139812 , 1.020924478781099 ) --  ( 0.20269090249139812 , 1.020924478781099 ) -- ( 0.25937822376625597 , 1.0212679688568778 ) --  ( 0.25937822376625597 , 1.0212679688568778 ) -- ( 0.31559634297072314 , 1.0194860704749644 ) --  ( 0.31559634297072314 , 1.0194860704749644 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.02257476815747263 , 1.0237773899221272 ) --  ( -0.02257476815747263 , 1.0237773899221272 ) -- ( 0.03386301996485061 , 1.024536034037578 ) --  ( 0.03386301996485061 , 1.024536034037578 ) -- ( 0.09011358485716449 , 1.0224520143069324 ) --  ( 0.09011358485716449 , 1.0224520143069324 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24699803702254022 , 1.0235237526603498 ) --  ( -0.24699803702254022 , 1.0235237526603498 ) -- ( -0.19117528426692462 , 1.025634895317977 ) --  ( -0.19117528426692462 , 1.025634895317977 ) -- ( -0.1347306036137147 , 1.0242269396294605 ) --  ( -0.1347306036137147 , 1.0242269396294605 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.47349544102910635 , 1.0162810676720488 ) --  ( -0.47349544102910635 , 1.0162810676720488 ) -- ( -0.41791128559123925 , 1.0205550798910594 ) --  ( -0.41791128559123925 , 1.0205550798910594 ) -- ( -0.3600201426180222 , 1.0212239174324171 ) --  ( -0.3600201426180222 , 1.0212239174324171 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2266870216872832 , 0.0535632716430208 ) --  ( -1.2266870216872832 , 0.0535632716430208 ) -- ( -1.225636397608703 , -0.003199774149420298 ) --  ( -1.225636397608703 , -0.003199774149420298 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1786653586603326 , -0.0362153195162864 ) --  ( -1.1786653586603326 , -0.0362153195162864 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.0868245289207519 , 0.011279681334863602 ) --  ( -1.0868245289207519 , 0.011279681334863602 ) -- ( -1.0409041140509614 , 0.0350271817604386 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0428463612271122 , 0.09064422186550987 ) --  ( -1.0428463612271122 , 0.09064422186550987 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.2224096784697156 , -0.17222895343529995 ) --  ( -1.2224096784697156 , -0.17222895343529995 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.038722038264576 , -0.02078906860289026 ) --  ( -1.038722038264576 , -0.02078906860289026 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0868245289207519 , 0.011279681334863598 ) --  ( -1.0868245289207519 , 0.011279681334863598 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.1786653586603326 , -0.036215319516286405 ) --  ( -1.1786653586603326 , -0.036215319516286405 ) -- ( -1.224585773530123 , -0.0599628199418614 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[backgrtrig]  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3827366916045778 , -1.0109338342173055 ) --  ( -0.3827366916045778 , -1.0109338342173055 ) -- ( -0.4416786553863396 , -1.0115542349103737 ) --  ( -0.4416786553863396 , -1.0115542349103737 ) -- ( -0.4981461502787842 , -1.0088473047097894 ) --  ( -0.4981461502787842 , -1.0088473047097894 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3103836369412635 , -1.01142472515227 ) --  ( 0.3103836369412635 , -1.01142472515227 ) -- ( 0.2530641440332666 , -1.0126268288744036 ) --  ( 0.2530641440332666 , -1.0126268288744036 ) -- ( 0.19524828740666347 , -1.0115107450722614 ) --  ( 0.19524828740666347 , -1.0115107450722614 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  cycle;
\draw[backgrtrig]  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4863719388993162 , -0.5113208349318625 ) --  ( 1.4863719388993162 , -0.5113208349318625 ) -- ( 1.4375074517606314 , -0.5337705713908425 ) --  ( 1.4375074517606314 , -0.5337705713908425 ) -- ( 1.3878168541288516 , -0.5553619222527114 ) --  ( 1.3878168541288516 , -0.5553619222527114 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[backgrtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.394364935101792 , 0.5095971778973323 ) --  ( 1.394364935101792 , 0.5095971778973323 ) -- ( 1.443837049980911 , 0.47768053683274936 ) --  ( 1.443837049980911 , 0.47768053683274936 ) -- ( 1.491794652560957 , 0.4443405091605427 ) --  ( 1.491794652560957 , 0.4443405091605427 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8557746864456903 , 0.9700263697818727 ) --  ( 0.8557746864456903 , 0.9700263697818727 ) -- ( 0.8854914043313382 , 0.92173827654314 ) --  ( 0.8854914043313382 , 0.92173827654314 ) -- ( 0.9146504508524479 , 0.8722991313461678 ) --  ( 0.9146504508524479 , 0.8722991313461678 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5916020506897283 , -0.9587853861051183 ) --  ( -0.5916020506897283 , -0.9587853861051183 ) -- ( -0.6235251913145917 , -0.9068289277500067 ) --  ( -0.6235251913145917 , -0.9068289277500067 ) -- ( -0.6475059374527862 , -0.8519491470308321 ) --  ( -0.6475059374527862 , -0.8519491470308321 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5969752433181061 , 0.8607903164578138 ) --  ( -0.5969752433181061 , 0.8607903164578138 ) -- ( -0.579755755429958 , 0.9144676034693628 ) --  ( -0.579755755429958 , 0.9144676034693628 ) -- ( -0.555899941658466 , 0.9650456340641687 ) --  ( -0.555899941658466 , 0.9650456340641687 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8505930379781219 , -0.029184382101250156 ) --  ( -0.8505930379781219 , -0.029184382101250156 ) -- ( -0.8527017450326078 , 0.025082793742952164 ) --  ( -0.8527017450326078 , 0.025082793742952164 ) -- ( -0.8555778118277194 , 0.07934491885231751 ) --  ( -0.8555778118277194 , 0.07934491885231751 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8375269501071096 , -0.2541308788968856 ) --  ( -0.8375269501071096 , -0.2541308788968856 ) -- ( -0.8407582049691766 , -0.19725459404890017 ) --  ( -0.8407582049691766 , -0.19725459404890017 ) -- ( -0.844635042014792 , -0.14034734665763007 ) --  ( -0.844635042014792 , -0.14034734665763007 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.810387481067915 , -0.5049365601148905 ) --  ( -0.810387481067915 , -0.5049365601148905 ) -- ( -0.8186372551850547 , -0.44026462243919234 ) --  ( -0.8186372551850547 , -0.44026462243919234 ) -- ( -0.8266576344659481 , -0.3756135399286055 ) --  ( -0.8266576344659481 , -0.3756135399286055 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9103768556833067 , -0.872083101119376 ) --  ( 0.9103768556833067 , -0.872083101119376 ) -- ( 0.8815173830189718 , -0.9208161855776442 ) --  ( 0.8815173830189718 , -0.9208161855776442 ) -- ( 0.8521173618923624 , -0.9684310505843212 ) --  ( 0.8521173618923624 , -0.9684310505843212 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8620093051564763 , 0.18596634933868691 ) --  ( -0.8620093051564763 , 0.18596634933868691 ) -- ( -0.8654675952837849 , 0.238341055455921 ) --  ( -0.8654675952837849 , 0.238341055455921 ) -- ( -0.8695562700983274 , 0.29067791831887774 ) --  ( -0.8695562700983274 , 0.29067791831887774 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2792524570671646 , -0.5933911604961702 ) --  ( 1.2792524570671646 , -0.5933911604961702 ) -- ( 1.2202667147589508 , -0.6098393964542691 ) --  ( 1.2202667147589508 , -0.6098393964542691 ) -- ( 1.1604869202113388 , -0.625264064646241 ) --  ( 1.1604869202113388 , -0.625264064646241 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.3132135395319757 , -0.8130885764154454 ) --  ( 0.3132135395319757 , -0.8130885764154454 ) -- ( 0.3711421835810243 , -0.8148505414850746 ) --  ( 0.3711421835810243 , -0.8148505414850746 ) -- ( 0.42841283989636925 , -0.8135326676662601 ) --  ( 0.42841283989636925 , -0.8135326676662601 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1654798793396073 , 0.6075794609212817 ) --  ( 1.1654798793396073 , 0.6075794609212817 ) -- ( 1.2259528003663172 , 0.5862974631091176 ) --  ( 1.2259528003663172 , 0.5862974631091176 ) -- ( 1.2853859452603338 , 0.5637183007133564 ) --  ( 1.2853859452603338 , 0.5637183007133564 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[backgrtrig]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.08176610289231717 , -0.8148689094487861 ) --  ( 0.08176610289231717 , -0.8148689094487861 ) -- ( 0.1396577126674409 , -0.816415827908703 ) --  ( 0.1396577126674409 , -0.816415827908703 ) -- ( 0.19764185177164081 , -0.8138047839602088 ) --  ( 0.19764185177164081 , -0.8138047839602088 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43172123069100266 , 0.8237826305141183 ) --  ( 0.43172123069100266 , 0.8237826305141183 ) -- ( 0.3756010743070104 , 0.8261296514325305 ) --  ( 0.3756010743070104 , 0.8261296514325305 ) -- ( 0.31886382059997287 , 0.8256900954086249 ) --  ( 0.31886382059997287 , 0.8256900954086249 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5737022235095123 , 0.6716143749034489 ) --  ( 0.5737022235095123 , 0.6716143749034489 ) -- ( 0.5450571902821377 , 0.721647817607697 ) --  ( 0.5450571902821377 , 0.721647817607697 ) -- ( 0.5161241882021717 , 0.7707835223750866 ) --  ( 0.5161241882021717 , 0.7707835223750866 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7063298036990849 , -0.7414142942225346 ) --  ( -0.7063298036990849 , -0.7414142942225346 ) -- ( -0.7420619777109131 , -0.6838645460720421 ) --  ( -0.7420619777109131 , -0.6838645460720421 ) -- ( -0.773202893215547 , -0.6263583360449012 ) --  ( -0.773202893215547 , -0.6263583360449012 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.23509831552091387 , 0.8317206649005204 ) --  ( -0.23509831552091387 , 0.8317206649005204 ) -- ( -0.29123784408002223 , 0.8314267337257494 ) --  ( -0.29123784408002223 , 0.8314267337257494 ) -- ( -0.34462631089863716 , 0.8282910789879521 ) --  ( -0.34462631089863716 , 0.8282910789879521 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.016065515400257024 , 0.8313708663362835 ) --  ( -0.016065515400257024 , 0.8313708663362835 ) -- ( -0.07137369821520492 , 0.8341421133758533 ) --  ( -0.07137369821520492 , 0.8341421133758533 ) -- ( -0.12545123826127652 , 0.833182355879003 ) --  ( -0.12545123826127652 , 0.833182355879003 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.061339664608583 , -0.6878809494925152 ) --  ( 1.061339664608583 , -0.6878809494925152 ) -- ( 1.02136334838859 , -0.7343241547570868 ) --  ( 1.02136334838859 , -0.7343241547570868 ) -- ( 0.9803415001339674 , -0.7790273236158831 ) --  ( 0.9803415001339674 , -0.7790273236158831 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5151153553433406 , -0.7613925221477643 ) --  ( 0.5151153553433406 , -0.7613925221477643 ) -- ( 0.5452831095821962 , -0.7122651686347107 ) --  ( 0.5452831095821962 , -0.7122651686347107 ) -- ( 0.5751508094524831 , -0.6621991811909312 ) --  ( 0.5751508094524831 , -0.6621991811909312 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9849274594038679 , 0.7758461784271908 ) --  ( 0.9849274594038679 , 0.7758461784271908 ) -- ( 1.0259236722106164 , 0.7283457218452507 ) --  ( 1.0259236722106164 , 0.7283457218452507 ) -- ( 1.0657627901398847 , 0.678935036281541 ) --  ( 1.0657627901398847 , 0.678935036281541 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[backgrtrig]  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20650230983349116 , 0.8279537601318576 ) --  ( 0.20650230983349116 , 0.8279537601318576 ) -- ( 0.15060901906835433 , 0.8308183955501364 ) --  ( 0.15060901906835433 , 0.8308183955501364 ) -- ( 0.09469616924133673 , 0.8300163405024841 ) --  ( 0.09469616924133673 , 0.8300163405024841 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.002350741431041247 , -0.7584056062013211 ) --  ( -0.002350741431041247 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14997040537545817 , -0.8151643828843915 ) --  ( -0.14997040537545817 , -0.8151643828843915 ) -- ( -0.09300287688684648 , -0.8172175502714901 ) --  ( -0.09300287688684648 , -0.8172175502714901 ) -- ( -0.034281348499981164 , -0.815010731768772 ) --  ( -0.034281348499981164 , -0.815010731768772 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.002350741431041247 , -0.7584056062013211 ) --  ( -0.002350741431041247 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8359886457853267 , 0.3641675902965986 ) --  ( -0.8359886457853267 , 0.3641675902965986 ) -- ( -0.7973398764584079 , 0.385417237074378 ) --  ( -0.7973398764584079 , 0.385417237074378 ) -- ( -0.7581711799648838 , 0.4067034591028961 ) --  ( -0.7581711799648838 , 0.4067034591028961 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[backgrtrig]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[backgrtrig]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2942373951430891 , -0.666535186565009 ) --  ( -0.2942373951430891 , -0.666535186565009 ) -- ( -0.2705427301169878 , -0.719824284844228 ) --  ( -0.2705427301169878 , -0.719824284844228 ) -- ( -0.24011654056406867 , -0.7684908240284518 ) --  ( -0.24011654056406867 , -0.7684908240284518 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6550081040305916 , 0.6565251078026603 ) --  ( -0.6550081040305916 , 0.6565251078026603 ) -- ( -0.6425098878847969 , 0.7072633498843508 ) --  ( -0.6425098878847969 , 0.7072633498843508 ) -- ( -0.6269632941719286 , 0.757749283252031 ) --  ( -0.6269632941719286 , 0.757749283252031 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7064179323900017 , 0.4724834454160709 ) --  ( -0.7064179323900017 , 0.4724834454160709 ) -- ( -0.6937954733392412 , 0.5170123722085473 ) --  ( -0.6937954733392412 , 0.5170123722085473 ) -- ( -0.6801964171245269 , 0.5615704641600183 ) --  ( -0.6801964171245269 , 0.5615704641600183 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.1970685270534607 , -0.6101577061307315 ) --  ( -0.1970685270534607 , -0.6101577061307315 ) -- ( -0.14040910671636048 , -0.6090874238165706 ) --  ( -0.14040910671636048 , -0.6090874238165706 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3891617442902536 , -0.4721441015629739 ) --  ( -0.3891617442902536 , -0.4721441015629739 ) -- ( -0.36698467045032035 , -0.5198433930435954 ) --  ( -0.36698467045032035 , -0.5198433930435954 ) -- ( -0.34103449046802436 , -0.5668420871371881 ) --  ( -0.34103449046802436 , -0.5668420871371881 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.11158178216145301 , 0.6360054135918924 ) --  ( -0.11158178216145301 , 0.6360054135918924 ) -- ( -0.16323999176163073 , 0.6384761741631528 ) --  ( -0.16323999176163073 , 0.6384761741631528 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7836481428032316 , 0.6152548505106128 ) --  ( 0.7836481428032316 , 0.6152548505106128 ) -- ( 0.7241799922240313 , 0.619541628879678 ) --  ( 0.7241799922240313 , 0.619541628879678 ) -- ( 0.663594037424428 , 0.6214821190337747 ) --  ( 0.663594037424428 , 0.6214821190337747 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1694578331513337 , -0.1877053619351676 ) --  ( 1.1694578331513337 , -0.1877053619351676 ) -- ( 1.1726411637301533 , -0.1318096919627227 ) --  ( 1.1726411637301533 , -0.1318096919627227 ) -- ( 1.1691182065570642 , -0.07373457461607645 ) --  ( 1.1691182065570642 , -0.07373457461607645 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4215389443175041 , 0.7778662307949816 ) --  ( -0.4215389443175041 , 0.7778662307949816 ) -- ( -0.4429976331518776 , 0.729030882621105 ) --  ( -0.4429976331518776 , 0.729030882621105 ) -- ( -0.4594125893192246 , 0.6784573518890686 ) --  ( -0.4594125893192246 , 0.6784573518890686 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6661880608561029 , -0.6152671062107882 ) --  ( 0.6661880608561029 , -0.6152671062107882 ) -- ( 0.726696130894208 , -0.6165964820711302 ) --  ( 0.726696130894208 , -0.6165964820711302 ) -- ( 0.7860892055819126 , -0.6156015031531474 ) --  ( 0.7860892055819126 , -0.6156015031531474 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.0341597088347217 , 0.5825823521874514 ) --  ( -0.0341597088347217 , 0.5825823521874514 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( 0.01736801861838551 , 0.48067775052109 ) --  ( 0.01736801861838551 , 0.48067775052109 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.09957375073208838 , 0.6284298684627021 ) --  ( 0.09957375073208838 , 0.6284298684627021 ) -- ( 0.04640797630096716 , 0.6301314633153454 ) --  ( 0.04640797630096716 , 0.6301314633153454 ) -- ( -0.0067577981301540635 , 0.6318330581679887 ) --  ( -0.0067577981301540635 , 0.6318330581679887 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.11213850585242886 , 0.44159193549852155 ) --  ( -0.11213850585242886 , 0.44159193549852155 ) -- ( -0.06038170978663954 , 0.4376364402283175 ) --  ( -0.06038170978663954 , 0.4376364402283175 ) -- ( -0.008624913720850197 , 0.4336809449581134 ) --  ( -0.008624913720850197 , 0.4336809449581134 ) -- ( 0.043131882344939115 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.0173680186183855 , 0.48067775052109 ) --  ( 0.0173680186183855 , 0.48067775052109 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( -0.034159708834721705 , 0.5825823521874514 ) --  ( -0.034159708834721705 , 0.5825823521874514 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9272983968653962 , 0.43444428111951533 ) --  ( 0.9272983968653962 , 0.43444428111951533 ) -- ( 0.9007580058779843 , 0.4958478015177553 ) --  ( 0.9007580058779843 , 0.4958478015177553 ) -- ( 0.8719369552339565 , 0.5539266188776272 ) --  ( 0.8719369552339565 , 0.5539266188776272 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.06020797941741057 , -0.4517563796155014 ) --  ( 0.06020797941741057 , -0.4517563796155014 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0033947691249110283 , -0.4523517615050978 ) --  ( 0.0033947691249110283 , -0.4523517615050978 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( -0.05470153454453652 , -0.5561286815033057 ) --  ( -0.05470153454453652 , -0.5561286815033057 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.02693647608676074 , -0.6074217596128132 ) --  ( -0.02693647608676074 , -0.6074217596128132 ) -- ( 0.029876734205738817 , -0.6068263777232168 ) --  ( 0.029876734205738817 , -0.6068263777232168 ) -- ( 0.08668994449823837 , -0.6062309958336204 ) --  ( 0.08668994449823837 , -0.6062309958336204 ) -- ( 0.14350315479073794 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.05470153454453652 , -0.5561286815033056 ) --  ( -0.05470153454453652 , -0.5561286815033056 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( 0.0033947691249110318 , -0.4523517615050978 ) --  ( 0.0033947691249110318 , -0.4523517615050978 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( -0.023510588497586672 , -0.4028554268286278 ) --  ( -0.023510588497586672 , -0.4028554268286278 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.0897160590328896 , -0.4001993880992758 ) --  ( 0.0897160590328896 , -0.4001993880992758 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06020797941741058 , -0.4517563796155014 ) --  ( 0.06020797941741058 , -0.4517563796155014 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.43999327492710666 , 0.5894628180680603 ) --  ( -0.43999327492710666 , 0.5894628180680603 ) -- ( -0.409041955933517 , 0.5510543087469728 ) --  ( -0.409041955933517 , 0.5510543087469728 ) -- ( -0.37869049114162834 , 0.5127506297587637 ) --  ( -0.37869049114162834 , 0.5127506297587637 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0201907944079918 , -0.3587684792102771 ) --  ( 1.0201907944079918 , -0.3587684792102771 ) -- ( 1.0708074061472812 , -0.3215506460352044 ) --  ( 1.0708074061472812 , -0.3215506460352044 ) -- ( 1.1181054686923917 , -0.2815401618765645 ) --  ( 1.1181054686923917 , -0.2815401618765645 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.167758353840616 , 0.04189330309154607 ) --  ( 1.167758353840616 , 0.04189330309154607 ) -- ( 1.1696164559393396 , 0.10022579033523313 ) --  ( 1.1696164559393396 , 0.10022579033523313 ) -- ( 1.1641969945073178 , 0.15675477235925694 ) --  ( 1.1641969945073178 , 0.15675477235925694 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[backgrtrig]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8776169172559989 , -0.5621027310526246 ) --  ( 0.8776169172559989 , -0.5621027310526246 ) -- ( 0.909766489624434 , -0.5087277879209625 ) --  ( 0.909766489624434 , -0.5087277879209625 ) -- ( 0.9398736321021651 , -0.4523605668029429 ) --  ( 0.9398736321021651 , -0.4523605668029429 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[backgrtrig]  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.09727743246476662 , 0.429041245326157 ) --  ( 0.09727743246476662 , 0.429041245326157 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.47501994284537385 , 0.0973459816108627 ) --  ( -0.47501994284537385 , 0.0973459816108627 ) -- ( -0.47286819739314095 , 0.042806194538153326 ) --  ( -0.47286819739314095 , 0.042806194538153326 ) -- ( -0.47063173757967175 , -0.011733342983613781 ) --  ( -0.47063173757967175 , -0.011733342983613781 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.39588425143186096 , 0.2792478939051481 ) --  ( 0.39588425143186096 , 0.2792478939051481 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.39588425143186096 , 0.27924789390514804 ) --  ( 0.39588425143186096 , 0.27924789390514804 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.108710945909876 , 0.25321735396014877 ) --  ( 1.108710945909876 , 0.25321735396014877 ) -- ( 1.0595813432023324 , 0.2952539395887229 ) --  ( 1.0595813432023324 , 0.2952539395887229 ) -- ( 1.0065191060039795 , 0.33419346191788374 ) --  ( 1.0065191060039795 , 0.33419346191788374 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.14373757219356145 , 0.3922754125635402 ) --  ( -0.14373757219356145 , 0.3922754125635402 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( -0.008624913720850225 , 0.4336809449581134 ) --  ( -0.008624913720850225 , 0.4336809449581134 ) -- ( -0.06038170978663955 , 0.4376364402283175 ) --  ( -0.06038170978663955 , 0.4376364402283175 ) -- ( -0.11213850585242889 , 0.44159193549852155 ) --  ( -0.11213850585242889 , 0.44159193549852155 ) -- ( -0.16389530191821822 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.29191021617972635 , -0.3471975801155547 ) --  ( 0.29191021617972635 , -0.3471975801155547 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.09727743246476661 , 0.429041245326157 ) --  ( 0.09727743246476661 , 0.429041245326157 ) -- ( 0.04313188234493909 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9707237895957102 , -0.074082001394282 ) --  ( 0.9707237895957102 , -0.074082001394282 ) -- ( 0.9667609943543041 , -0.01605397575234921 ) --  ( 0.9667609943543041 , -0.01605397575234921 ) -- ( 0.962798199112898 , 0.04197404988958359 ) --  ( 0.962798199112898 , 0.04197404988958359 ) -- ( 0.958835403871492 , 0.10000207553151638 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9113681927310324 , 0.06587231822788084 ) --  ( 0.9113681927310324 , 0.06587231822788084 ) -- ( 0.8639009815905729 , 0.031742560924245294 ) --  ( 0.8639009815905729 , 0.031742560924245294 ) -- ( 0.8164337704501133 , -0.0023871963793902634 ) --  ( 0.8164337704501133 , -0.0023871963793902634 ) -- ( 0.7689665593096537 , -0.03651695368302581 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8203965656915193 , -0.06041522202132305 ) --  ( 0.8203965656915193 , -0.06041522202132305 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.8203965656915193 , -0.060415222021323045 ) --  ( 0.8203965656915193 , -0.060415222021323045 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7789205941952793 , -0.08691792086134913 ) --  ( 0.7789205941952793 , -0.08691792086134913 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7654716354385757 , 0.019589132124296305 ) --  ( 0.7654716354385757 , 0.019589132124296305 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8164337704501133 , -0.0023871963793902495 ) --  ( 0.8164337704501133 , -0.0023871963793902495 ) -- ( 0.8639009815905729 , 0.0317425609242453 ) --  ( 0.8639009815905729 , 0.0317425609242453 ) -- ( 0.9113681927310324 , 0.06587231822788087 ) --  ( 0.9113681927310324 , 0.06587231822788087 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  cycle;
\draw[backgrtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3504535628757673 , 0.2468153519627091 ) --  ( -0.3504535628757673 , 0.2468153519627091 ) -- ( -0.39364911488411636 , 0.21517793803932486 ) --  ( -0.39364911488411636 , 0.21517793803932486 ) -- ( -0.4357388573067114 , 0.1835068976069895 ) --  ( -0.4357388573067114 , 0.1835068976069895 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.061064071656938446 , -0.3480683273496771 ) --  ( 0.061064071656938446 , -0.3480683273496771 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.08971605903288961 , -0.4001993880992758 ) --  ( 0.08971605903288961 , -0.4001993880992758 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.29191021617972635 , -0.34719758011555474 ) --  ( 0.29191021617972635 , -0.34719758011555474 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.3240077146579197 , -0.1906463838388226 ) --  ( 0.3240077146579197 , -0.1906463838388226 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.023510588497586665 , -0.4028554268286278 ) --  ( -0.023510588497586665 , -0.4028554268286278 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0025569909404115528 , -0.34853807175294593 ) --  ( 0.0025569909404115528 , -0.34853807175294593 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06106407165693845 , -0.3480683273496771 ) --  ( 0.06106407165693845 , -0.3480683273496771 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.02991336231579561 , -0.1918228936872643 ) --  ( 0.02991336231579561 , -0.1918228936872643 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( 0.0025569909404115493 , -0.34853807175294593 ) --  ( 0.0025569909404115493 , -0.34853807175294593 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.47429266724739605 , -0.2995856565792781 ) --  ( -0.47429266724739605 , -0.2995856565792781 ) -- ( -0.4537228498764453 , -0.3413226917895497 ) --  ( -0.4537228498764453 , -0.3413226917895497 ) -- ( -0.43190274984678206 , -0.3830147441523164 ) --  ( -0.43190274984678206 , -0.3830147441523164 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.19608776457954347 , -0.20498516875018918 ) --  ( -0.19608776457954347 , -0.20498516875018918 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( 0.0311438735128952 , 0.2279683262238211 ) --  ( 0.0311438735128952 , 0.2279683262238211 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4747703893370083 , -0.11417306532579397 ) --  ( -0.4747703893370083 , -0.11417306532579397 ) -- ( -0.481203718102477 , -0.16207433203815158 ) --  ( -0.481203718102477 , -0.16207433203815158 ) -- ( -0.487601530623304 , -0.20997637750327283 ) --  ( -0.487601530623304 , -0.20997637750327283 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.38669254037685197 , -0.14174020384243793 ) --  ( -0.38669254037685197 , -0.14174020384243793 ) -- ( -0.4275014455443636 , -0.10400632826036871 ) --  ( -0.4275014455443636 , -0.10400632826036871 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4275014455443636 , -0.10400632826036872 ) --  ( -0.4275014455443636 , -0.10400632826036872 ) -- ( -0.38669254037685197 , -0.14174020384243796 ) --  ( -0.38669254037685197 , -0.14174020384243796 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28901839667922175 , -0.15560267399281286 ) --  ( -0.28901839667922175 , -0.15560267399281286 ) -- ( -0.27296206331661466 , -0.0939973929790493 ) --  ( -0.27296206331661466 , -0.0939973929790493 ) -- ( -0.2569057299540076 , -0.03239211196528577 ) --  ( -0.2569057299540076 , -0.03239211196528577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29771463512151924 , 0.005341763616783474 ) --  ( -0.29771463512151924 , 0.005341763616783474 ) -- ( -0.3545798736516379 , -0.01852964181491085 ) --  ( -0.3545798736516379 , -0.01852964181491085 ) -- ( -0.41144511218175656 , -0.042401047246605164 ) --  ( -0.41144511218175656 , -0.042401047246605164 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7789205941952793 , -0.08691792086134911 ) --  ( 0.7789205941952793 , -0.08691792086134911 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7092600815180062 , -0.019332080591787253 ) --  ( 0.7092600815180062 , -0.019332080591787253 ) -- ( 0.6495536037263587 , -0.002147207500548705 ) --  ( 0.6495536037263587 , -0.002147207500548705 ) -- ( 0.5898471259347113 , 0.015037665590689843 ) --  ( 0.5898471259347113 , 0.015037665590689843 ) -- ( 0.5301406481430638 , 0.03222253868192839 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5498488401857938 , -0.02745512447144595 ) --  ( 0.5498488401857938 , -0.02745512447144595 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5892652242712537 , -0.14681045077819463 ) --  ( 0.5892652242712537 , -0.14681045077819463 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.2370439638447543 , 0.06964801084402056 ) --  ( 0.2370439638447543 , 0.06964801084402056 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2928512877854169 , 0.07074446656146822 ) --  ( 0.2928512877854169 , 0.07074446656146822 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.3434713798004937 , 0.17549023376678866 ) --  ( 0.3434713798004937 , 0.17549023376678866 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5892652242712537 , -0.14681045077819466 ) --  ( 0.5892652242712537 , -0.14681045077819466 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5498488401857938 , -0.027455124471445963 ) --  ( 0.5498488401857938 , -0.027455124471445963 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.49336409734753367 , -0.023474940194767355 ) --  ( 0.49336409734753367 , -0.023474940194767355 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.41981099575647335 , -0.13486989794815887 ) --  ( 0.41981099575647335 , -0.13486989794815887 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2569057299540076 , -0.03239211196528574 ) --  ( -0.2569057299540076 , -0.03239211196528574 ) -- ( -0.27296206331661466 , -0.09399739297904929 ) --  ( -0.27296206331661466 , -0.09399739297904929 ) -- ( -0.28901839667922175 , -0.15560267399281283 ) --  ( -0.28901839667922175 , -0.15560267399281283 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.1960877645795435 , -0.20498516875018918 ) --  ( -0.1960877645795435 , -0.20498516875018918 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.1639750978543294 , -0.08177460672266211 ) --  ( -0.1639750978543294 , -0.08177460672266211 ) -- ( -0.202412247222865 , -0.026280718837092154 ) --  ( -0.202412247222865 , -0.026280718837092154 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.19452609390767336 , 0.2553974440162269 ) --  ( -0.19452609390767336 , 0.2553974440162269 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.14373757219356142 , 0.3922754125635402 ) --  ( -0.14373757219356142 , 0.3922754125635402 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.202412247222865 , -0.02628071883709215 ) --  ( -0.202412247222865 , -0.02628071883709215 ) -- ( -0.1639750978543294 , -0.0817746067226621 ) --  ( -0.1639750978543294 , -0.0817746067226621 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.059487052347789324 , -0.14000257602077942 ) --  ( -0.059487052347789324 , -0.14000257602077942 ) -- ( -0.03187330557832045 , -0.08724276954775685 ) --  ( -0.03187330557832045 , -0.08724276954775685 ) -- ( -0.0042595588088515796 , -0.03448296307473428 ) --  ( -0.0042595588088515796 , -0.03448296307473428 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.04269670817738717 , 0.021010924810835673 ) --  ( -0.04269670817738717 , 0.021010924810835673 ) -- ( -0.10874760431539163 , 0.023745006223383047 ) --  ( -0.10874760431539163 , 0.023745006223383047 ) -- ( -0.1747985004533961 , 0.026479087635930425 ) --  ( -0.1747985004533961 , 0.026479087635930425 ) -- ( -0.24084939659140056 , 0.0292131690484778 ) --  cycle;
\draw[backgrtrig]  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.05660974027453908 , 0.17891372931056007 ) --  ( -0.05660974027453908 , 0.17891372931056007 ) -- ( -0.029955097529486954 , 0.12536810067313614 ) --  ( -0.029955097529486954 , 0.12536810067313614 ) -- ( -0.003300454784434831 , 0.07182247203571224 ) --  ( -0.003300454784434831 , 0.07182247203571224 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.05390367348180837 , 0.06957695617363077 ) --  ( 0.05390367348180837 , 0.06957695617363077 ) -- ( 0.08445315900299943 , 0.12087706894897324 ) --  ( 0.08445315900299943 , 0.12087706894897324 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.031143873512895187 , 0.2279683262238211 ) --  ( 0.031143873512895187 , 0.2279683262238211 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20145314319844826 , 0.08002471627335435 ) --  ( -0.20145314319844826 , 0.08002471627335435 ) -- ( -0.1620568898054959 , 0.1308362634982309 ) --  ( -0.1620568898054959 , 0.1308362634982309 ) -- ( -0.12266063641254356 , 0.18164781072310746 ) --  ( -0.12266063641254356 , 0.18164781072310746 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.19452609390767334 , 0.2553974440162269 ) --  ( -0.19452609390767334 , 0.2553974440162269 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.27331860069357805 , 0.15377434956647373 ) --  ( -0.27331860069357805 , 0.15377434956647373 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3389925796426358 , 0.4255956121184668 ) --  ( -0.3389925796426358 , 0.4255956121184668 ) -- ( -0.32845009282200033 , 0.37655665298335167 ) --  ( -0.32845009282200033 , 0.37655665298335167 ) -- ( -0.31735710439243986 , 0.3274593040907278 ) --  ( -0.31735710439243986 , 0.3274593040907278 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.17479850045339612 , 0.026479087635930425 ) --  ( -0.17479850045339612 , 0.026479087635930425 ) -- ( -0.10874760431539165 , 0.023745006223383047 ) --  ( -0.10874760431539165 , 0.023745006223383047 ) -- ( -0.04269670817738719 , 0.021010924810835673 ) --  ( -0.04269670817738719 , 0.021010924810835673 ) -- ( 0.02335418796061728 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.003300454784434824 , 0.07182247203571222 ) --  ( -0.003300454784434824 , 0.07182247203571222 ) -- ( -0.029955097529486947 , 0.12536810067313614 ) --  ( -0.029955097529486947 , 0.12536810067313614 ) -- ( -0.05660974027453907 , 0.17891372931056007 ) --  ( -0.05660974027453907 , 0.17891372931056007 ) -- ( -0.08326438301959119 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.12266063641254354 , 0.18164781072310746 ) --  ( -0.12266063641254354 , 0.18164781072310746 ) -- ( -0.16205688980549587 , 0.1308362634982309 ) --  ( -0.16205688980549587 , 0.1308362634982309 ) -- ( -0.20145314319844823 , 0.08002471627335433 ) --  ( -0.20145314319844823 , 0.08002471627335433 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.23738781227062125 , -0.03394216400107565 ) --  ( 0.23738781227062125 , -0.03394216400107565 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.17708095325610668 , -0.13856965792084294 ) --  ( 0.17708095325610668 , -0.13856965792084294 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.3240077146579198 , -0.1906463838388226 ) --  ( 0.3240077146579198 , -0.1906463838388226 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11603418980179138 , -0.13859334281097288 ) --  ( 0.11603418980179138 , -0.13859334281097288 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.05424752190767533 , -0.03401321867146542 ) --  ( 0.05424752190767533 , -0.03401321867146542 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.004259558808851573 , -0.03448296307473428 ) --  ( -0.004259558808851573 , -0.03448296307473428 ) -- ( -0.031873305578320445 , -0.08724276954775687 ) --  ( -0.031873305578320445 , -0.08724276954775687 ) -- ( -0.05948705234778932 , -0.14000257602077942 ) --  ( -0.05948705234778932 , -0.14000257602077942 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( 0.029913362315795597 , -0.1918228936872643 ) --  ( 0.029913362315795597 , -0.1918228936872643 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.14692752374884938 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.41981099575647335 , -0.13486989794815885 ) --  ( 0.41981099575647335 , -0.13486989794815885 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.49336409734753367 , -0.02347494019476734 ) --  ( 0.49336409734753367 , -0.02347494019476734 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.3434713798004937 , 0.17549023376678868 ) --  ( 0.3434713798004937 , 0.17549023376678868 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.2928512877854169 , 0.07074446656146824 ) --  ( 0.2928512877854169 , 0.07074446656146824 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.08445315900299945 , 0.12087706894897325 ) --  ( 0.08445315900299945 , 0.12087706894897325 ) -- ( 0.053903673481808384 , 0.06957695617363077 ) --  ( 0.053903673481808384 , 0.06957695617363077 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.0844009514149326 , 0.018300528288418223 ) --  ( 0.0844009514149326 , 0.018300528288418223 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2370439638447543 , 0.06964801084402054 ) --  ( 0.2370439638447543 , 0.06964801084402054 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17708095325610668 , -0.13856965792084297 ) --  ( 0.17708095325610668 , -0.13856965792084297 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.23738781227062125 , -0.033942164001075664 ) --  ( 0.23738781227062125 , -0.033942164001075664 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.08440095141493262 , 0.018300528288418223 ) --  ( 0.08440095141493262 , 0.018300528288418223 ) -- ( 0.023354187960617306 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.054247521907675324 , -0.03401321867146543 ) --  ( 0.054247521907675324 , -0.03401321867146543 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.11603418980179137 , -0.13859334281097288 ) --  ( 0.11603418980179137 , -0.13859334281097288 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5898471259347113 , 0.01503766559068985 ) --  ( 0.5898471259347113 , 0.01503766559068985 ) -- ( 0.6495536037263587 , -0.002147207500548698 ) --  ( 0.6495536037263587 , -0.002147207500548698 ) -- ( 0.7092600815180062 , -0.019332080591787246 ) --  ( 0.7092600815180062 , -0.019332080591787246 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7654716354385757 , 0.019589132124296298 ) --  ( 0.7654716354385757 , 0.019589132124296298 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.15096051987551018 , -1.0125930747075769 ) --  ( -0.15096051987551018 , -1.0125930747075769 ) -- ( -0.2093709801497277 , -1.0143129101836996 ) --  ( -0.2093709801497277 , -1.0143129101836996 ) -- ( -0.2669471404830821 , -1.0122293087834942 ) --  ( -0.2669471404830821 , -1.0122293087834942 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5396975714927005 , -1.011844798161721 ) --  ( 0.5396975714927005 , -1.011844798161721 ) -- ( 0.4826446109401776 , -1.012370676029895 ) --  ( 0.4826446109401776 , -1.012370676029895 ) -- ( 0.4250657071907712 , -1.0113024825378272 ) --  ( 0.4250657071907712 , -1.0113024825378272 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[Omplus]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7664169417721491 , -1.0152654465772635 ) --  ( 0.7664169417721491 , -1.0152654465772635 ) -- ( 0.7101064352971479 , -1.014612406936532 ) --  ( 0.7101064352971479 , -1.014612406936532 ) -- ( 0.6533603330543853 , -1.0129102330961046 ) --  ( 0.6533603330543853 , -1.0129102330961046 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[Omplus]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[Omplus]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[Omplus]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[Omplus]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5434814153650704 , -0.3217502856632066 ) --  ( 1.5434814153650704 , -0.3217502856632066 ) -- ( 1.5435151107192961 , -0.37976997298249243 ) --  ( 1.5435151107192961 , -0.37976997298249243 ) -- ( 1.5401007230801256 , -0.4353082119065757 ) --  ( 1.5401007230801256 , -0.4353082119065757 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[Omplus]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[Omplus]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7262272970492138 , 0.001143599449915489 ) --  ( 1.7262272970492138 , 0.001143599449915489 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792049823056387 , 0.034562330653101124 ) --  ( 1.6792049823056387 , 0.034562330653101124 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.5850039839351209 , -0.012309239728501231 ) --  ( 1.5850039839351209 , -0.012309239728501231 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[Omplus]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.547034025433546 , -0.0938736786646061 ) --  ( 1.547034025433546 , -0.0938736786646061 ) -- ( 1.5495366479536248 , -0.151910257262098 ) --  ( 1.5495366479536248 , -0.151910257262098 ) -- ( 1.5464767217293327 , -0.20831194804027395 ) --  ( 1.5464767217293327 , -0.20831194804027395 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[Omplus]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263362241863847 , 0.11368844505821525 ) --  ( 1.7263362241863847 , 0.11368844505821525 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[Omplus]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5464464276002683 , 0.1325910958206286 ) --  ( 1.5464464276002683 , 0.1325910958206286 ) -- ( 1.5496546642259579 , 0.07673597083479654 ) --  ( 1.5496546642259579 , 0.07673597083479654 ) -- ( 1.5470157234683024 , 0.020014896649637688 ) --  ( 1.5470157234683024 , 0.020014896649637688 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5850039839351209 , -0.012309239728501224 ) --  ( 1.5850039839351209 , -0.012309239728501224 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.6792049823056387 , 0.03456233065310113 ) --  ( 1.6792049823056387 , 0.03456233065310113 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[Omplus]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[Omplus]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5434752202538076 , 0.35752400675676566 ) --  ( 1.5434752202538076 , 0.35752400675676566 ) -- ( 1.5461104065478628 , 0.30242975714734327 ) --  ( 1.5461104065478628 , 0.30242975714734327 ) -- ( 1.5446841423584625 , 0.24498531986987623 ) --  ( 1.5446841423584625 , 0.24498531986987623 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[Omplus]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[Omplus]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[Omplus]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08013322726834103 , -1.0119684563601252 ) --  ( 0.08013322726834103 , -1.0119684563601252 ) -- ( 0.02238440464104351 , -1.013773802183083 ) --  ( 0.02238440464104351 , -1.013773802183083 ) -- ( -0.03551597920526617 , -1.0124287176954982 ) --  ( -0.03551597920526617 , -1.0124287176954982 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.656443522930255 , 1.0171041970458232 ) --  ( 0.656443522930255 , 1.0171041970458232 ) -- ( 0.7132652685779426 , 1.0181396570799488 ) --  ( 0.7132652685779426 , 1.0181396570799488 ) -- ( 0.7696578533032039 , 1.0181433666792468 ) --  ( 0.7696578533032039 , 1.0181433666792468 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.42892205732382255 , 1.0181252368956142 ) --  ( 0.42892205732382255 , 1.0181252368956142 ) -- ( 0.4862011023815011 , 1.018488818089389 ) --  ( 0.4862011023815011 , 1.018488818089389 ) -- ( 0.5429724819456392 , 1.017323768509972 ) --  ( 0.5429724819456392 , 1.017323768509972 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20269090249139812 , 1.020924478781099 ) --  ( 0.20269090249139812 , 1.020924478781099 ) -- ( 0.25937822376625597 , 1.0212679688568778 ) --  ( 0.25937822376625597 , 1.0212679688568778 ) -- ( 0.31559634297072314 , 1.0194860704749644 ) --  ( 0.31559634297072314 , 1.0194860704749644 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.02257476815747263 , 1.0237773899221272 ) --  ( -0.02257476815747263 , 1.0237773899221272 ) -- ( 0.03386301996485061 , 1.024536034037578 ) --  ( 0.03386301996485061 , 1.024536034037578 ) -- ( 0.09011358485716449 , 1.0224520143069324 ) --  ( 0.09011358485716449 , 1.0224520143069324 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24699803702254022 , 1.0235237526603498 ) --  ( -0.24699803702254022 , 1.0235237526603498 ) -- ( -0.19117528426692462 , 1.025634895317977 ) --  ( -0.19117528426692462 , 1.025634895317977 ) -- ( -0.1347306036137147 , 1.0242269396294605 ) --  ( -0.1347306036137147 , 1.0242269396294605 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.47349544102910635 , 1.0162810676720488 ) --  ( -0.47349544102910635 , 1.0162810676720488 ) -- ( -0.41791128559123925 , 1.0205550798910594 ) --  ( -0.41791128559123925 , 1.0205550798910594 ) -- ( -0.3600201426180222 , 1.0212239174324171 ) --  ( -0.3600201426180222 , 1.0212239174324171 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3827366916045778 , -1.0109338342173055 ) --  ( -0.3827366916045778 , -1.0109338342173055 ) -- ( -0.4416786553863396 , -1.0115542349103737 ) --  ( -0.4416786553863396 , -1.0115542349103737 ) -- ( -0.4981461502787842 , -1.0088473047097894 ) --  ( -0.4981461502787842 , -1.0088473047097894 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3103836369412635 , -1.01142472515227 ) --  ( 0.3103836369412635 , -1.01142472515227 ) -- ( 0.2530641440332666 , -1.0126268288744036 ) --  ( 0.2530641440332666 , -1.0126268288744036 ) -- ( 0.19524828740666347 , -1.0115107450722614 ) --  ( 0.19524828740666347 , -1.0115107450722614 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4863719388993162 , -0.5113208349318625 ) --  ( 1.4863719388993162 , -0.5113208349318625 ) -- ( 1.4375074517606314 , -0.5337705713908425 ) --  ( 1.4375074517606314 , -0.5337705713908425 ) -- ( 1.3878168541288516 , -0.5553619222527114 ) --  ( 1.3878168541288516 , -0.5553619222527114 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[Omplus]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[Omplus]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.394364935101792 , 0.5095971778973323 ) --  ( 1.394364935101792 , 0.5095971778973323 ) -- ( 1.443837049980911 , 0.47768053683274936 ) --  ( 1.443837049980911 , 0.47768053683274936 ) -- ( 1.491794652560957 , 0.4443405091605427 ) --  ( 1.491794652560957 , 0.4443405091605427 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[Omplus]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8557746864456903 , 0.9700263697818727 ) --  ( 0.8557746864456903 , 0.9700263697818727 ) -- ( 0.8854914043313382 , 0.92173827654314 ) --  ( 0.8854914043313382 , 0.92173827654314 ) -- ( 0.9146504508524479 , 0.8722991313461678 ) --  ( 0.9146504508524479 , 0.8722991313461678 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5916020506897283 , -0.9587853861051183 ) --  ( -0.5916020506897283 , -0.9587853861051183 ) -- ( -0.6235251913145917 , -0.9068289277500067 ) --  ( -0.6235251913145917 , -0.9068289277500067 ) -- ( -0.6475059374527862 , -0.8519491470308321 ) --  ( -0.6475059374527862 , -0.8519491470308321 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5969752433181061 , 0.8607903164578138 ) --  ( -0.5969752433181061 , 0.8607903164578138 ) -- ( -0.579755755429958 , 0.9144676034693628 ) --  ( -0.579755755429958 , 0.9144676034693628 ) -- ( -0.555899941658466 , 0.9650456340641687 ) --  ( -0.555899941658466 , 0.9650456340641687 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[Omplus]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8505930379781219 , -0.029184382101250156 ) --  ( -0.8505930379781219 , -0.029184382101250156 ) -- ( -0.8527017450326078 , 0.025082793742952164 ) --  ( -0.8527017450326078 , 0.025082793742952164 ) -- ( -0.8555778118277194 , 0.07934491885231751 ) --  ( -0.8555778118277194 , 0.07934491885231751 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8375269501071096 , -0.2541308788968856 ) --  ( -0.8375269501071096 , -0.2541308788968856 ) -- ( -0.8407582049691766 , -0.19725459404890017 ) --  ( -0.8407582049691766 , -0.19725459404890017 ) -- ( -0.844635042014792 , -0.14034734665763007 ) --  ( -0.844635042014792 , -0.14034734665763007 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.810387481067915 , -0.5049365601148905 ) --  ( -0.810387481067915 , -0.5049365601148905 ) -- ( -0.8186372551850547 , -0.44026462243919234 ) --  ( -0.8186372551850547 , -0.44026462243919234 ) -- ( -0.8266576344659481 , -0.3756135399286055 ) --  ( -0.8266576344659481 , -0.3756135399286055 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9103768556833067 , -0.872083101119376 ) --  ( 0.9103768556833067 , -0.872083101119376 ) -- ( 0.8815173830189718 , -0.9208161855776442 ) --  ( 0.8815173830189718 , -0.9208161855776442 ) -- ( 0.8521173618923624 , -0.9684310505843212 ) --  ( 0.8521173618923624 , -0.9684310505843212 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[Omplus]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8620093051564763 , 0.18596634933868691 ) --  ( -0.8620093051564763 , 0.18596634933868691 ) -- ( -0.8654675952837849 , 0.238341055455921 ) --  ( -0.8654675952837849 , 0.238341055455921 ) -- ( -0.8695562700983274 , 0.29067791831887774 ) --  ( -0.8695562700983274 , 0.29067791831887774 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2792524570671646 , -0.5933911604961702 ) --  ( 1.2792524570671646 , -0.5933911604961702 ) -- ( 1.2202667147589508 , -0.6098393964542691 ) --  ( 1.2202667147589508 , -0.6098393964542691 ) -- ( 1.1604869202113388 , -0.625264064646241 ) --  ( 1.1604869202113388 , -0.625264064646241 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.3132135395319757 , -0.8130885764154454 ) --  ( 0.3132135395319757 , -0.8130885764154454 ) -- ( 0.3711421835810243 , -0.8148505414850746 ) --  ( 0.3711421835810243 , -0.8148505414850746 ) -- ( 0.42841283989636925 , -0.8135326676662601 ) --  ( 0.42841283989636925 , -0.8135326676662601 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1654798793396073 , 0.6075794609212817 ) --  ( 1.1654798793396073 , 0.6075794609212817 ) -- ( 1.2259528003663172 , 0.5862974631091176 ) --  ( 1.2259528003663172 , 0.5862974631091176 ) -- ( 1.2853859452603338 , 0.5637183007133564 ) --  ( 1.2853859452603338 , 0.5637183007133564 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[Omplus]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.08176610289231717 , -0.8148689094487861 ) --  ( 0.08176610289231717 , -0.8148689094487861 ) -- ( 0.1396577126674409 , -0.816415827908703 ) --  ( 0.1396577126674409 , -0.816415827908703 ) -- ( 0.19764185177164081 , -0.8138047839602088 ) --  ( 0.19764185177164081 , -0.8138047839602088 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43172123069100266 , 0.8237826305141183 ) --  ( 0.43172123069100266 , 0.8237826305141183 ) -- ( 0.3756010743070104 , 0.8261296514325305 ) --  ( 0.3756010743070104 , 0.8261296514325305 ) -- ( 0.31886382059997287 , 0.8256900954086249 ) --  ( 0.31886382059997287 , 0.8256900954086249 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5737022235095123 , 0.6716143749034489 ) --  ( 0.5737022235095123 , 0.6716143749034489 ) -- ( 0.5450571902821377 , 0.721647817607697 ) --  ( 0.5450571902821377 , 0.721647817607697 ) -- ( 0.5161241882021717 , 0.7707835223750866 ) --  ( 0.5161241882021717 , 0.7707835223750866 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7063298036990849 , -0.7414142942225346 ) --  ( -0.7063298036990849 , -0.7414142942225346 ) -- ( -0.7420619777109131 , -0.6838645460720421 ) --  ( -0.7420619777109131 , -0.6838645460720421 ) -- ( -0.773202893215547 , -0.6263583360449012 ) --  ( -0.773202893215547 , -0.6263583360449012 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.23509831552091387 , 0.8317206649005204 ) --  ( -0.23509831552091387 , 0.8317206649005204 ) -- ( -0.29123784408002223 , 0.8314267337257494 ) --  ( -0.29123784408002223 , 0.8314267337257494 ) -- ( -0.34462631089863716 , 0.8282910789879521 ) --  ( -0.34462631089863716 , 0.8282910789879521 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.016065515400257024 , 0.8313708663362835 ) --  ( -0.016065515400257024 , 0.8313708663362835 ) -- ( -0.07137369821520492 , 0.8341421133758533 ) --  ( -0.07137369821520492 , 0.8341421133758533 ) -- ( -0.12545123826127652 , 0.833182355879003 ) --  ( -0.12545123826127652 , 0.833182355879003 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.061339664608583 , -0.6878809494925152 ) --  ( 1.061339664608583 , -0.6878809494925152 ) -- ( 1.02136334838859 , -0.7343241547570868 ) --  ( 1.02136334838859 , -0.7343241547570868 ) -- ( 0.9803415001339674 , -0.7790273236158831 ) --  ( 0.9803415001339674 , -0.7790273236158831 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5151153553433406 , -0.7613925221477643 ) --  ( 0.5151153553433406 , -0.7613925221477643 ) -- ( 0.5452831095821962 , -0.7122651686347107 ) --  ( 0.5452831095821962 , -0.7122651686347107 ) -- ( 0.5751508094524831 , -0.6621991811909312 ) --  ( 0.5751508094524831 , -0.6621991811909312 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9849274594038679 , 0.7758461784271908 ) --  ( 0.9849274594038679 , 0.7758461784271908 ) -- ( 1.0259236722106164 , 0.7283457218452507 ) --  ( 1.0259236722106164 , 0.7283457218452507 ) -- ( 1.0657627901398847 , 0.678935036281541 ) --  ( 1.0657627901398847 , 0.678935036281541 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20650230983349116 , 0.8279537601318576 ) --  ( 0.20650230983349116 , 0.8279537601318576 ) -- ( 0.15060901906835433 , 0.8308183955501364 ) --  ( 0.15060901906835433 , 0.8308183955501364 ) -- ( 0.09469616924133673 , 0.8300163405024841 ) --  ( 0.09469616924133673 , 0.8300163405024841 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.002350741431041247 , -0.7584056062013211 ) --  ( -0.002350741431041247 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14997040537545817 , -0.8151643828843915 ) --  ( -0.14997040537545817 , -0.8151643828843915 ) -- ( -0.09300287688684648 , -0.8172175502714901 ) --  ( -0.09300287688684648 , -0.8172175502714901 ) -- ( -0.034281348499981164 , -0.815010731768772 ) --  ( -0.034281348499981164 , -0.815010731768772 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.002350741431041247 , -0.7584056062013211 ) --  ( -0.002350741431041247 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8359886457853267 , 0.3641675902965986 ) --  ( -0.8359886457853267 , 0.3641675902965986 ) -- ( -0.7973398764584079 , 0.385417237074378 ) --  ( -0.7973398764584079 , 0.385417237074378 ) -- ( -0.7581711799648838 , 0.4067034591028961 ) --  ( -0.7581711799648838 , 0.4067034591028961 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[Omplus]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[Omplus]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2942373951430891 , -0.666535186565009 ) --  ( -0.2942373951430891 , -0.666535186565009 ) -- ( -0.2705427301169878 , -0.719824284844228 ) --  ( -0.2705427301169878 , -0.719824284844228 ) -- ( -0.24011654056406867 , -0.7684908240284518 ) --  ( -0.24011654056406867 , -0.7684908240284518 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6550081040305916 , 0.6565251078026603 ) --  ( -0.6550081040305916 , 0.6565251078026603 ) -- ( -0.6425098878847969 , 0.7072633498843508 ) --  ( -0.6425098878847969 , 0.7072633498843508 ) -- ( -0.6269632941719286 , 0.757749283252031 ) --  ( -0.6269632941719286 , 0.757749283252031 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7064179323900017 , 0.4724834454160709 ) --  ( -0.7064179323900017 , 0.4724834454160709 ) -- ( -0.6937954733392412 , 0.5170123722085473 ) --  ( -0.6937954733392412 , 0.5170123722085473 ) -- ( -0.6801964171245269 , 0.5615704641600183 ) --  ( -0.6801964171245269 , 0.5615704641600183 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[Omplus]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[Omplus]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.1970685270534607 , -0.6101577061307315 ) --  ( -0.1970685270534607 , -0.6101577061307315 ) -- ( -0.14040910671636048 , -0.6090874238165706 ) --  ( -0.14040910671636048 , -0.6090874238165706 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[Omplus]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3891617442902536 , -0.4721441015629739 ) --  ( -0.3891617442902536 , -0.4721441015629739 ) -- ( -0.36698467045032035 , -0.5198433930435954 ) --  ( -0.36698467045032035 , -0.5198433930435954 ) -- ( -0.34103449046802436 , -0.5668420871371881 ) --  ( -0.34103449046802436 , -0.5668420871371881 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7836481428032316 , 0.6152548505106128 ) --  ( 0.7836481428032316 , 0.6152548505106128 ) -- ( 0.7241799922240313 , 0.619541628879678 ) --  ( 0.7241799922240313 , 0.619541628879678 ) -- ( 0.663594037424428 , 0.6214821190337747 ) --  ( 0.663594037424428 , 0.6214821190337747 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1694578331513337 , -0.1877053619351676 ) --  ( 1.1694578331513337 , -0.1877053619351676 ) -- ( 1.1726411637301533 , -0.1318096919627227 ) --  ( 1.1726411637301533 , -0.1318096919627227 ) -- ( 1.1691182065570642 , -0.07373457461607645 ) --  ( 1.1691182065570642 , -0.07373457461607645 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4215389443175041 , 0.7778662307949816 ) --  ( -0.4215389443175041 , 0.7778662307949816 ) -- ( -0.4429976331518776 , 0.729030882621105 ) --  ( -0.4429976331518776 , 0.729030882621105 ) -- ( -0.4594125893192246 , 0.6784573518890686 ) --  ( -0.4594125893192246 , 0.6784573518890686 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6661880608561029 , -0.6152671062107882 ) --  ( 0.6661880608561029 , -0.6152671062107882 ) -- ( 0.726696130894208 , -0.6165964820711302 ) --  ( 0.726696130894208 , -0.6165964820711302 ) -- ( 0.7860892055819126 , -0.6156015031531474 ) --  ( 0.7860892055819126 , -0.6156015031531474 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9272983968653962 , 0.43444428111951533 ) --  ( 0.9272983968653962 , 0.43444428111951533 ) -- ( 0.9007580058779843 , 0.4958478015177553 ) --  ( 0.9007580058779843 , 0.4958478015177553 ) -- ( 0.8719369552339565 , 0.5539266188776272 ) --  ( 0.8719369552339565 , 0.5539266188776272 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[Omplus]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.43999327492710666 , 0.5894628180680603 ) --  ( -0.43999327492710666 , 0.5894628180680603 ) -- ( -0.409041955933517 , 0.5510543087469728 ) --  ( -0.409041955933517 , 0.5510543087469728 ) -- ( -0.37869049114162834 , 0.5127506297587637 ) --  ( -0.37869049114162834 , 0.5127506297587637 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[Omplus]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0201907944079918 , -0.3587684792102771 ) --  ( 1.0201907944079918 , -0.3587684792102771 ) -- ( 1.0708074061472812 , -0.3215506460352044 ) --  ( 1.0708074061472812 , -0.3215506460352044 ) -- ( 1.1181054686923917 , -0.2815401618765645 ) --  ( 1.1181054686923917 , -0.2815401618765645 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.167758353840616 , 0.04189330309154607 ) --  ( 1.167758353840616 , 0.04189330309154607 ) -- ( 1.1696164559393396 , 0.10022579033523313 ) --  ( 1.1696164559393396 , 0.10022579033523313 ) -- ( 1.1641969945073178 , 0.15675477235925694 ) --  ( 1.1641969945073178 , 0.15675477235925694 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[Omplus]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8776169172559989 , -0.5621027310526246 ) --  ( 0.8776169172559989 , -0.5621027310526246 ) -- ( 0.909766489624434 , -0.5087277879209625 ) --  ( 0.909766489624434 , -0.5087277879209625 ) -- ( 0.9398736321021651 , -0.4523605668029429 ) --  ( 0.9398736321021651 , -0.4523605668029429 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.47501994284537385 , 0.0973459816108627 ) --  ( -0.47501994284537385 , 0.0973459816108627 ) -- ( -0.47286819739314095 , 0.042806194538153326 ) --  ( -0.47286819739314095 , 0.042806194538153326 ) -- ( -0.47063173757967175 , -0.011733342983613781 ) --  ( -0.47063173757967175 , -0.011733342983613781 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[Omplus]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[Omplus]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[Omplus]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.108710945909876 , 0.25321735396014877 ) --  ( 1.108710945909876 , 0.25321735396014877 ) -- ( 1.0595813432023324 , 0.2952539395887229 ) --  ( 1.0595813432023324 , 0.2952539395887229 ) -- ( 1.0065191060039795 , 0.33419346191788374 ) --  ( 1.0065191060039795 , 0.33419346191788374 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[Omplus]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[Omplus]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[Omplus]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3504535628757673 , 0.2468153519627091 ) --  ( -0.3504535628757673 , 0.2468153519627091 ) -- ( -0.39364911488411636 , 0.21517793803932486 ) --  ( -0.39364911488411636 , 0.21517793803932486 ) -- ( -0.4357388573067114 , 0.1835068976069895 ) --  ( -0.4357388573067114 , 0.1835068976069895 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[Omplus]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[Omplus]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.47429266724739605 , -0.2995856565792781 ) --  ( -0.47429266724739605 , -0.2995856565792781 ) -- ( -0.4537228498764453 , -0.3413226917895497 ) --  ( -0.4537228498764453 , -0.3413226917895497 ) -- ( -0.43190274984678206 , -0.3830147441523164 ) --  ( -0.43190274984678206 , -0.3830147441523164 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4747703893370083 , -0.11417306532579397 ) --  ( -0.4747703893370083 , -0.11417306532579397 ) -- ( -0.481203718102477 , -0.16207433203815158 ) --  ( -0.481203718102477 , -0.16207433203815158 ) -- ( -0.487601530623304 , -0.20997637750327283 ) --  ( -0.487601530623304 , -0.20997637750327283 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.38669254037685197 , -0.14174020384243793 ) --  ( -0.38669254037685197 , -0.14174020384243793 ) -- ( -0.4275014455443636 , -0.10400632826036871 ) --  ( -0.4275014455443636 , -0.10400632826036871 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4275014455443636 , -0.10400632826036872 ) --  ( -0.4275014455443636 , -0.10400632826036872 ) -- ( -0.38669254037685197 , -0.14174020384243796 ) --  ( -0.38669254037685197 , -0.14174020384243796 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28901839667922175 , -0.15560267399281286 ) --  ( -0.28901839667922175 , -0.15560267399281286 ) -- ( -0.27296206331661466 , -0.0939973929790493 ) --  ( -0.27296206331661466 , -0.0939973929790493 ) -- ( -0.2569057299540076 , -0.03239211196528577 ) --  ( -0.2569057299540076 , -0.03239211196528577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29771463512151924 , 0.005341763616783474 ) --  ( -0.29771463512151924 , 0.005341763616783474 ) -- ( -0.3545798736516379 , -0.01852964181491085 ) --  ( -0.3545798736516379 , -0.01852964181491085 ) -- ( -0.41144511218175656 , -0.042401047246605164 ) --  ( -0.41144511218175656 , -0.042401047246605164 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[Omplus]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.19452609390767336 , 0.2553974440162269 ) --  ( -0.19452609390767336 , 0.2553974440162269 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.14373757219356142 , 0.3922754125635402 ) --  ( -0.14373757219356142 , 0.3922754125635402 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[Omplus]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20145314319844826 , 0.08002471627335435 ) --  ( -0.20145314319844826 , 0.08002471627335435 ) -- ( -0.1620568898054959 , 0.1308362634982309 ) --  ( -0.1620568898054959 , 0.1308362634982309 ) -- ( -0.12266063641254356 , 0.18164781072310746 ) --  ( -0.12266063641254356 , 0.18164781072310746 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.19452609390767334 , 0.2553974440162269 ) --  ( -0.19452609390767334 , 0.2553974440162269 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.27331860069357805 , 0.15377434956647373 ) --  ( -0.27331860069357805 , 0.15377434956647373 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[Omplus]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3389925796426358 , 0.4255956121184668 ) --  ( -0.3389925796426358 , 0.4255956121184668 ) -- ( -0.32845009282200033 , 0.37655665298335167 ) --  ( -0.32845009282200033 , 0.37655665298335167 ) -- ( -0.31735710439243986 , 0.3274593040907278 ) --  ( -0.31735710439243986 , 0.3274593040907278 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7696578533032039 , 1.0181433666792468 ) --  ( 0.7696578533032039 , 1.0181433666792468 ) -- ( 0.7132652685779426 , 1.0181396570799488 ) --  ( 0.7132652685779426 , 1.0181396570799488 ) -- ( 0.656443522930255 , 1.0171041970458232 ) --  ( 0.656443522930255 , 1.0171041970458232 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6290571835406441 , 0.966628986452715 ) --  ( 0.6290571835406441 , 0.966628986452715 ) -- ( 0.6586166827601041 , 0.9175008017889821 ) --  ( 0.6586166827601041 , 0.9175008017889821 ) -- ( 0.6877959321503606 , 0.8674175158678792 ) --  ( 0.6877959321503606 , 0.8674175158678792 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7447294484042651 , 0.868644291378193 ) --  ( 0.7447294484042651 , 0.868644291378193 ) -- ( 0.7722916355030546 , 0.9195120261264711 ) --  ( 0.7722916355030546 , 0.9195120261264711 ) -- ( 0.7992433633960071 , 0.9690140453283185 ) --  ( 0.7992433633960071 , 0.9690140453283185 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6533603330543853 , -1.0129102330961046 ) --  ( 0.6533603330543853 , -1.0129102330961046 ) -- ( 0.7101064352971479 , -1.014612406936532 ) --  ( 0.7101064352971479 , -1.014612406936532 ) -- ( 0.7664169417721491 , -1.0152654465772635 ) --  ( 0.7664169417721491 , -1.0152654465772635 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.796419509876393 , -0.9663640043187238 ) --  ( 0.796419509876393 , -0.9663640043187238 ) -- ( 0.7699688886653444 , -0.9164418769356286 ) --  ( 0.7699688886653444 , -0.9164418769356286 ) -- ( 0.742904527549898 , -0.8651452438740894 ) --  ( 0.742904527549898 , -0.8651452438740894 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6860434651149713 , -0.8632441702335637 ) --  ( 0.6860434651149713 , -0.8632441702335637 ) -- ( 0.6564417830503704 , -0.9130889611857058 ) --  ( 0.6564417830503704 , -0.9130889611857058 ) -- ( 0.6264610178463149 , -0.9619795411203417 ) --  ( 0.6264610178463149 , -0.9619795411203417 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.4250657071907712 , -1.0113024825378272 ) --  ( 0.4250657071907712 , -1.0113024825378272 ) -- ( 0.4826446109401776 , -1.012370676029895 ) --  ( 0.4826446109401776 , -1.012370676029895 ) -- ( 0.5396975714927005 , -1.011844798161721 ) --  ( 0.5396975714927005 , -1.011844798161721 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5693791689737491 , -0.9628075722999423 ) --  ( 0.5693791689737491 , -0.9628075722999423 ) -- ( 0.5418754049191897 , -0.9139251776881688 ) --  ( 0.5418754049191897 , -0.9139251776881688 ) -- ( 0.513665579772773 , -0.8630099011763105 ) --  ( 0.513665579772773 , -0.8630099011763105 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4555927039872612 , -0.8603716766062341 ) --  ( 0.4555927039872612 , -0.8603716766062341 ) -- ( 0.4262365807312904 , -0.91034159306573 ) --  ( 0.4262365807312904 , -0.91034159306573 ) -- ( 0.39670144491234827 , -0.9596607805365197 ) --  ( 0.39670144491234827 , -0.9596607805365197 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6264610178463149 , -0.9619795411203417 ) --  ( 0.6264610178463149 , -0.9619795411203417 ) -- ( 0.6564417830503704 , -0.9130889611857058 ) --  ( 0.6564417830503704 , -0.9130889611857058 ) -- ( 0.6860434651149713 , -0.8632441702335637 ) --  ( 0.6860434651149713 , -0.8632441702335637 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6587149665472332 , -0.8144609826066408 ) --  ( 0.6587149665472332 , -0.8144609826066408 ) -- ( 0.6014400971831563 , -0.8149747153820963 ) --  ( 0.6014400971831563 , -0.8149747153820963 ) -- ( 0.5434299031427006 , -0.8135201609313034 ) --  ( 0.5434299031427006 , -0.8135201609313034 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.513665579772773 , -0.8630099011763105 ) --  ( 0.513665579772773 , -0.8630099011763105 ) -- ( 0.5418754049191897 , -0.9139251776881688 ) --  ( 0.5418754049191897 , -0.9139251776881688 ) -- ( 0.5693791689737491 , -0.9628075722999423 ) --  ( 0.5693791689737491 , -0.9628075722999423 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5470157234683024 , 0.02001489664963768 ) --  ( 1.5470157234683024 , 0.02001489664963768 ) -- ( 1.5496546642259579 , 0.07673597083479654 ) --  ( 1.5496546642259579 , 0.07673597083479654 ) -- ( 1.5464464276002683 , 0.1325910958206286 ) --  ( 1.5464464276002683 , 0.1325910958206286 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.491466317845534 , 0.162521701218356 ) --  ( 1.491466317845534 , 0.162521701218356 ) -- ( 1.4442335426803319 , 0.13898442890502602 ) --  ( 1.4442335426803319 , 0.13898442890502602 ) -- ( 1.3962285550625553 , 0.1152109666567066 ) --  ( 1.3962285550625553 , 0.1152109666567066 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3983725516379892 , 0.05991574612785366 ) --  ( 1.3983725516379892 , 0.05991574612785366 ) -- ( 1.4470504430343916 , 0.028000872732106035 ) --  ( 1.4470504430343916 , 0.028000872732106035 ) -- ( 1.4935192594464872 , -0.004032961189893726 ) --  ( 1.4935192594464872 , -0.004032961189893726 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5401007230801256 , -0.4353082119065757 ) --  ( 1.5401007230801256 , -0.4353082119065757 ) -- ( 1.5435151107192961 , -0.37976997298249243 ) --  ( 1.5435151107192961 , -0.37976997298249243 ) -- ( 1.5434814153650704 , -0.3217502856632066 ) --  ( 1.5434814153650704 , -0.3217502856632066 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4946297513321072 , -0.2848418679466767 ) --  ( 1.4946297513321072 , -0.2848418679466767 ) -- ( 1.449107924526653 , -0.3075739983017109 ) --  ( 1.449107924526653 , -0.3075739983017109 ) -- ( 1.4024350930271572 , -0.3295859826691934 ) --  ( 1.4024350930271572 , -0.3295859826691934 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4007689899708076 , -0.38600588849708506 ) --  ( 1.4007689899708076 , -0.38600588849708506 ) -- ( 1.4459935223217977 , -0.4206630140783355 ) --  ( 1.4459935223217977 , -0.4206630140783355 ) -- ( 1.4904739153574733 , -0.4546910547159508 ) --  ( 1.4904739153574733 , -0.4546910547159508 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4904739153574733 , -0.4546910547159508 ) --  ( 1.4904739153574733 , -0.4546910547159508 ) -- ( 1.4459935223217977 , -0.4206630140783355 ) --  ( 1.4459935223217977 , -0.4206630140783355 ) -- ( 1.4007689899708076 , -0.38600588849708506 ) --  ( 1.4007689899708076 , -0.38600588849708506 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3546968268045967 , -0.41079214106014234 ) --  ( 1.3546968268045967 , -0.41079214106014234 ) -- ( 1.3512306029226582 , -0.4683457921177389 ) --  ( 1.3512306029226582 , -0.4683457921177389 ) -- ( 1.3451701781696446 , -0.5234167622820362 ) --  ( 1.3451701781696446 , -0.5234167622820362 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3878168541288516 , -0.5553619222527114 ) --  ( 1.3878168541288516 , -0.5553619222527114 ) -- ( 1.4375074517606314 , -0.5337705713908425 ) --  ( 1.4375074517606314 , -0.5337705713908425 ) -- ( 1.4863719388993162 , -0.5113208349318625 ) --  ( 1.4863719388993162 , -0.5113208349318625 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5464767217293327 , -0.20831194804027395 ) --  ( 1.5464767217293327 , -0.20831194804027395 ) -- ( 1.5495366479536248 , -0.151910257262098 ) --  ( 1.5495366479536248 , -0.151910257262098 ) -- ( 1.547034025433546 , -0.0938736786646061 ) --  ( 1.547034025433546 , -0.0938736786646061 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4929100039417864 , -0.060078106331950765 ) --  ( 1.4929100039417864 , -0.060078106331950765 ) -- ( 1.4465626719873725 , -0.08439822355384752 ) --  ( 1.4465626719873725 , -0.08439822355384752 ) -- ( 1.3988209601405228 , -0.10847826369373445 ) --  ( 1.3988209601405228 , -0.10847826369373445 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.399019481812627 , -0.16520891550665484 ) --  ( 1.399019481812627 , -0.16520891550665484 ) -- ( 1.4468812319161535 , -0.19790837176702797 ) --  ( 1.4468812319161535 , -0.19790837176702797 ) -- ( 1.4934433550203647 , -0.23006040519088286 ) --  ( 1.4934433550203647 , -0.23006040519088286 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[meshtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4935192594464872 , -0.0040329611898937395 ) --  ( 1.4935192594464872 , -0.0040329611898937395 ) -- ( 1.4470504430343916 , 0.02800087273210602 ) --  ( 1.4470504430343916 , 0.02800087273210602 ) -- ( 1.3983725516379892 , 0.05991574612785364 ) --  ( 1.3983725516379892 , 0.05991574612785364 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3582239857767058 , 0.03619710379004024 ) --  ( 1.3582239857767058 , 0.03619710379004024 ) -- ( 1.3620543858908916 , -0.02102590187401151 ) --  ( 1.3620543858908916 , -0.02102590187401151 ) -- ( 1.35910895331884 , -0.07794100299651936 ) --  ( 1.35910895331884 , -0.07794100299651936 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3988209601405228 , -0.10847826369373445 ) --  ( 1.3988209601405228 , -0.10847826369373445 ) -- ( 1.4465626719873725 , -0.08439822355384752 ) --  ( 1.4465626719873725 , -0.08439822355384752 ) -- ( 1.4929100039417864 , -0.060078106331950765 ) --  ( 1.4929100039417864 , -0.060078106331950765 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[meshtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5446841423584625 , 0.24498531986987623 ) --  ( 1.5446841423584625 , 0.24498531986987623 ) -- ( 1.5461104065478628 , 0.30242975714734327 ) --  ( 1.5461104065478628 , 0.30242975714734327 ) -- ( 1.5434752202538076 , 0.35752400675676566 ) --  ( 1.5434752202538076 , 0.35752400675676566 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4919262489317169 , 0.38531271768647396 ) --  ( 1.4919262489317169 , 0.38531271768647396 ) -- ( 1.4455170612611579 , 0.3606018461213844 ) --  ( 1.4455170612611579 , 0.3606018461213844 ) -- ( 1.398691303483459 , 0.3355832362980992 ) --  ( 1.398691303483459 , 0.3355832362980992 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.4010670903649056 , 0.2809069974783722 ) --  ( 1.4010670903649056 , 0.2809069974783722 ) -- ( 1.4488589064460047 , 0.250135216577752 ) --  ( 1.4488589064460047 , 0.250135216577752 ) -- ( 1.494578044121401 , 0.21830090618091952 ) --  ( 1.494578044121401 , 0.21830090618091952 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[meshtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.494578044121401 , 0.21830090618091952 ) --  ( 1.494578044121401 , 0.21830090618091952 ) -- ( 1.4488589064460047 , 0.250135216577752 ) --  ( 1.4488589064460047 , 0.250135216577752 ) -- ( 1.4010670903649056 , 0.2809069974783722 ) --  ( 1.4010670903649056 , 0.2809069974783722 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3572233406726872 , 0.259362491347314 ) --  ( 1.3572233406726872 , 0.259362491347314 ) -- ( 1.359400707957998 , 0.20514590711955633 ) --  ( 1.359400707957998 , 0.20514590711955633 ) -- ( 1.3565704878848648 , 0.14874088774641364 ) --  ( 1.3565704878848648 , 0.14874088774641364 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3962285550625553 , 0.1152109666567066 ) --  ( 1.3962285550625553 , 0.1152109666567066 ) -- ( 1.4442335426803319 , 0.13898442890502602 ) --  ( 1.4442335426803319 , 0.13898442890502602 ) -- ( 1.491466317845534 , 0.162521701218356 ) --  ( 1.491466317845534 , 0.162521701218356 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[meshtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.491794652560957 , 0.4443405091605427 ) --  ( 1.491794652560957 , 0.4443405091605427 ) -- ( 1.443837049980911 , 0.47768053683274936 ) --  ( 1.443837049980911 , 0.47768053683274936 ) -- ( 1.394364935101792 , 0.5095971778973323 ) --  ( 1.394364935101792 , 0.5095971778973323 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3495248098698687 , 0.4865095668099747 ) --  ( 1.3495248098698687 , 0.4865095668099747 ) -- ( 1.353466139599568 , 0.4303754432653071 ) --  ( 1.353466139599568 , 0.4303754432653071 ) -- ( 1.3544414342476896 , 0.3716108677837737 ) --  ( 1.3544414342476896 , 0.3716108677837737 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.398691303483459 , 0.3355832362980992 ) --  ( 1.398691303483459 , 0.3355832362980992 ) -- ( 1.4455170612611579 , 0.3606018461213844 ) --  ( 1.4455170612611579 , 0.3606018461213844 ) -- ( 1.4919262489317169 , 0.38531271768647396 ) --  ( 1.4919262489317169 , 0.38531271768647396 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.35894610005290106 , -0.9686104309500027 ) --  ( -0.35894610005290106 , -0.9686104309500027 ) -- ( -0.3922001332572969 , -0.9203338755434517 ) --  ( -0.3922001332572969 , -0.9203338755434517 ) -- ( -0.41853592834945486 , -0.8649442850973595 ) --  ( -0.41853592834945486 , -0.8649442850973595 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46380850135478846 , -0.8556296842884829 ) --  ( -0.46380850135478846 , -0.8556296842884829 ) -- ( -0.4931776822366617 , -0.905141646024819 ) --  ( -0.4931776822366617 , -0.905141646024819 ) -- ( -0.5222884647373591 , -0.9545445526024323 ) --  ( -0.5222884647373591 , -0.9545445526024323 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.4981461502787842 , -1.0088473047097894 ) --  ( -0.4981461502787842 , -1.0088473047097894 ) -- ( -0.4416786553863396 , -1.0115542349103737 ) --  ( -0.4416786553863396 , -1.0115542349103737 ) -- ( -0.3827366916045778 , -1.0109338342173055 ) --  ( -0.3827366916045778 , -1.0109338342173055 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5429724819456392 , 1.017323768509972 ) --  ( 0.5429724819456392 , 1.017323768509972 ) -- ( 0.4862011023815011 , 1.018488818089389 ) --  ( 0.4862011023815011 , 1.018488818089389 ) -- ( 0.42892205732382255 , 1.0181252368956142 ) --  ( 0.42892205732382255 , 1.0181252368956142 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4003932276635855 , 0.967719619632449 ) --  ( 0.4003932276635855 , 0.967719619632449 ) -- ( 0.4294469740791074 , 0.9188496166562765 ) --  ( 0.4294469740791074 , 0.9188496166562765 ) -- ( 0.4583203139418002 , 0.8693345220862833 ) --  ( 0.4583203139418002 , 0.8693345220862833 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5160740243310453 , 0.871191437484233 ) --  ( 0.5160740243310453 , 0.871191437484233 ) -- ( 0.5444652826601073 , 0.9209453802482886 ) --  ( 0.5444652826601073 , 0.9209453802482886 ) -- ( 0.5721703008203332 , 0.9687336515764773 ) --  ( 0.5721703008203332 , 0.9687336515764773 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5721703008203332 , 0.9687336515764773 ) --  ( 0.5721703008203332 , 0.9687336515764773 ) -- ( 0.5444652826601073 , 0.9209453802482886 ) --  ( 0.5444652826601073 , 0.9209453802482886 ) -- ( 0.5160740243310453 , 0.871191437484233 ) --  ( 0.5160740243310453 , 0.871191437484233 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5454061400676053 , 0.8214417523726829 ) --  ( 0.5454061400676053 , 0.8214417523726829 ) -- ( 0.6031745186391204 , 0.8215025405522269 ) --  ( 0.6031745186391204 , 0.8215025405522269 ) -- ( 0.6602339242314382 , 0.8196712965555926 ) --  ( 0.6602339242314382 , 0.8196712965555926 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6877959321503606 , 0.8674175158678792 ) --  ( 0.6877959321503606 , 0.8674175158678792 ) -- ( 0.6586166827601041 , 0.9175008017889821 ) --  ( 0.6586166827601041 , 0.9175008017889821 ) -- ( 0.6290571835406441 , 0.966628986452715 ) --  ( 0.6290571835406441 , 0.966628986452715 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.03551597920526616 , -1.0124287176954982 ) --  ( -0.03551597920526616 , -1.0124287176954982 ) -- ( 0.02238440464104351 , -1.013773802183083 ) --  ( 0.02238440464104351 , -1.013773802183083 ) -- ( 0.08013322726834103 , -1.0119684563601252 ) --  ( 0.08013322726834103 , -1.0119684563601252 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.1098168170036755 , -0.9659315876118924 ) --  ( 0.1098168170036755 , -0.9659315876118924 ) -- ( 0.08101618085903625 , -0.9199827701688045 ) --  ( 0.08101618085903625 , -0.9199827701688045 ) -- ( 0.05218672328342644 , -0.8680807545353807 ) --  ( 0.05218672328342644 , -0.8680807545353807 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.004694163198046169 , -0.8585457537485978 ) --  ( -0.004694163198046169 , -0.8585457537485978 ) -- ( -0.03414148102783188 , -0.9084113426720398 ) --  ( -0.03414148102783188 , -0.9084113426720398 ) -- ( -0.06356556613155705 , -0.9580370913635403 ) --  ( -0.06356556613155705 , -0.9580370913635403 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3402204848126477 , -0.9630257671355474 ) --  ( 0.3402204848126477 , -0.9630257671355474 ) -- ( 0.31242956938817473 , -0.9150773420019169 ) --  ( 0.31242956938817473 , -0.9150773420019169 ) -- ( 0.2839016942318905 , -0.8635972374321277 ) --  ( 0.2839016942318905 , -0.8635972374321277 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2255130418049163 , -0.8581800278456907 ) --  ( 0.2255130418049163 , -0.8581800278456907 ) -- ( 0.19609612859439235 , -0.9083705113848862 ) --  ( 0.19609612859439235 , -0.9083705113848862 ) -- ( 0.16664068563883394 , -0.9581963304544993 ) --  ( 0.16664068563883394 , -0.9581963304544993 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.19524828740666347 , -1.0115107450722614 ) --  ( 0.19524828740666347 , -1.0115107450722614 ) -- ( 0.2530641440332666 , -1.0126268288744036 ) --  ( 0.2530641440332666 , -1.0126268288744036 ) -- ( 0.3103836369412635 , -1.01142472515227 ) --  ( 0.3103836369412635 , -1.01142472515227 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.39670144491234827 , -0.9596607805365197 ) --  ( 0.39670144491234827 , -0.9596607805365197 ) -- ( 0.4262365807312904 , -0.91034159306573 ) --  ( 0.4262365807312904 , -0.91034159306573 ) -- ( 0.4555927039872612 , -0.8603716766062341 ) --  ( 0.4555927039872612 , -0.8603716766062341 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.42841283989636925 , -0.8135326676662601 ) --  ( 0.42841283989636925 , -0.8135326676662601 ) -- ( 0.3711421835810243 , -0.8148505414850746 ) --  ( 0.3711421835810243 , -0.8148505414850746 ) -- ( 0.3132135395319757 , -0.8130885764154454 ) --  ( 0.3132135395319757 , -0.8130885764154454 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2839016942318905 , -0.8635972374321277 ) --  ( 0.2839016942318905 , -0.8635972374321277 ) -- ( 0.31242956938817473 , -0.9150773420019169 ) --  ( 0.31242956938817473 , -0.9150773420019169 ) -- ( 0.3402204848126477 , -0.9630257671355474 ) --  ( 0.3402204848126477 , -0.9630257671355474 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7992433633960071 , 0.9690140453283185 ) --  ( 0.7992433633960071 , 0.9690140453283185 ) -- ( 0.7722916355030546 , 0.9195120261264711 ) --  ( 0.7722916355030546 , 0.9195120261264711 ) -- ( 0.7447294484042651 , 0.868644291378193 ) --  ( 0.7447294484042651 , 0.868644291378193 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7740174716710251 , 0.8194388658481742 ) --  ( 0.7740174716710251 , 0.8194388658481742 ) -- ( 0.8309454998121077 , 0.8212441531343472 ) --  ( 0.8309454998121077 , 0.8212441531343472 ) -- ( 0.8873134270325708 , 0.821902671698651 ) --  ( 0.8873134270325708 , 0.821902671698651 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9146504508524479 , 0.8722991313461678 ) --  ( 0.9146504508524479 , 0.8722991313461678 ) -- ( 0.8854914043313382 , 0.92173827654314 ) --  ( 0.8854914043313382 , 0.92173827654314 ) -- ( 0.8557746864456903 , 0.9700263697818727 ) --  ( 0.8557746864456903 , 0.9700263697818727 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5222884647373591 , -0.9545445526024323 ) --  ( -0.5222884647373591 , -0.9545445526024323 ) -- ( -0.4931776822366617 , -0.905141646024819 ) --  ( -0.4931776822366617 , -0.905141646024819 ) -- ( -0.46380850135478846 , -0.8556296842884829 ) --  ( -0.46380850135478846 , -0.8556296842884829 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.49583915984563565 , -0.8055883589062337 ) --  ( -0.49583915984563565 , -0.8055883589062337 ) -- ( -0.5545221727828087 , -0.8035787192961374 ) --  ( -0.5545221727828087 , -0.8035787192961374 ) -- ( -0.6105812702117622 , -0.8008749777195631 ) --  ( -0.6105812702117622 , -0.8008749777195631 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6475059374527862 , -0.8519491470308321 ) --  ( -0.6475059374527862 , -0.8519491470308321 ) -- ( -0.6235251913145917 , -0.9068289277500067 ) --  ( -0.6235251913145917 , -0.9068289277500067 ) -- ( -0.5916020506897283 , -0.9587853861051183 ) --  ( -0.5916020506897283 , -0.9587853861051183 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.09011358485716449 , 1.0224520143069324 ) --  ( 0.09011358485716449 , 1.0224520143069324 ) -- ( 0.03386301996485061 , 1.024536034037578 ) --  ( 0.03386301996485061 , 1.024536034037578 ) -- ( -0.02257476815747263 , 1.0237773899221272 ) --  ( -0.02257476815747263 , 1.0237773899221272 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.04921403485472934 , 0.9713603721300789 ) --  ( -0.04921403485472934 , 0.9713603721300789 ) -- ( -0.019695005853728322 , 0.9227686526493035 ) --  ( -0.019695005853728322 , 0.9227686526493035 ) -- ( 0.009840494142376473 , 0.8739533393153293 ) --  ( 0.009840494142376473 , 0.8739533393153293 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06564616112640545 , 0.8818689763501613 ) --  ( 0.06564616112640545 , 0.8818689763501613 ) -- ( 0.09285534524009158 , 0.9320342405855135 ) --  ( 0.09285534524009158 , 0.9320342405855135 ) -- ( 0.11991179265231332 , 0.9769464794508199 ) --  ( 0.11991179265231332 , 0.9769464794508199 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.1347306036137147 , 1.0242269396294605 ) --  ( -0.1347306036137147 , 1.0242269396294605 ) -- ( -0.19117528426692462 , 1.025634895317977 ) --  ( -0.19117528426692462 , 1.025634895317977 ) -- ( -0.24699803702254022 , 1.0235237526603498 ) --  ( -0.24699803702254022 , 1.0235237526603498 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.27022277600798345 , 0.970418801152216 ) --  ( -0.27022277600798345 , 0.970418801152216 ) -- ( -0.23923867965081644 , 0.9231092336457732 ) --  ( -0.23923867965081644 , 0.9231092336457732 ) -- ( -0.20822613211107505 , 0.8757227183093427 ) --  ( -0.20822613211107505 , 0.8757227183093427 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.15681713002846495 , 0.8871416671690422 ) --  ( -0.15681713002846495 , 0.8871416671690422 ) -- ( -0.13161205095647072 , 0.9379718387784894 ) --  ( -0.13161205095647072 , 0.9379718387784894 ) -- ( -0.1045878019111327 , 0.9818174014001804 ) --  ( -0.1045878019111327 , 0.9818174014001804 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.1045878019111327 , 0.9818174014001804 ) --  ( -0.1045878019111327 , 0.9818174014001804 ) -- ( -0.13161205095647072 , 0.9379718387784894 ) --  ( -0.13161205095647072 , 0.9379718387784894 ) -- ( -0.15681713002846495 , 0.8871416671690422 ) --  ( -0.15681713002846495 , 0.8871416671690422 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.12545123826127652 , 0.833182355879003 ) --  ( -0.12545123826127652 , 0.833182355879003 ) -- ( -0.07137369821520492 , 0.8341421133758533 ) --  ( -0.07137369821520492 , 0.8341421133758533 ) -- ( -0.016065515400257017 , 0.8313708663362835 ) --  ( -0.016065515400257017 , 0.8313708663362835 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.009840494142376473 , 0.8739533393153293 ) --  ( 0.009840494142376473 , 0.8739533393153293 ) -- ( -0.01969500585372833 , 0.9227686526493035 ) --  ( -0.01969500585372833 , 0.9227686526493035 ) -- ( -0.04921403485472934 , 0.9713603721300789 ) --  ( -0.04921403485472934 , 0.9713603721300789 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3600201426180222 , 1.0212239174324171 ) --  ( -0.3600201426180222 , 1.0212239174324171 ) -- ( -0.41791128559123925 , 1.0205550798910594 ) --  ( -0.41791128559123925 , 1.0205550798910594 ) -- ( -0.47349544102910635 , 1.0162810676720488 ) --  ( -0.47349544102910635 , 1.0162810676720488 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4925143743867382 , 0.9624649705107916 ) --  ( -0.4925143743867382 , 0.9624649705107916 ) -- ( -0.45960162613969696 , 0.9158722511451076 ) --  ( -0.45960162613969696 , 0.9158722511451076 ) -- ( -0.42681369173976075 , 0.8694097457816963 ) --  ( -0.42681369173976075 , 0.8694097457816963 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.38070613366070966 , 0.8806193355481157 ) --  ( -0.38070613366070966 , 0.8806193355481157 ) -- ( -0.35835892562083604 , 0.9337146840466756 ) --  ( -0.35835892562083604 , 0.9337146840466756 ) -- ( -0.33067897380103844 , 0.9801213727331027 ) --  ( -0.33067897380103844 , 0.9801213727331027 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33067897380103844 , 0.9801213727331027 ) --  ( -0.33067897380103844 , 0.9801213727331027 ) -- ( -0.35835892562083604 , 0.9337146840466756 ) --  ( -0.35835892562083604 , 0.9337146840466756 ) -- ( -0.38070613366070966 , 0.8806193355481157 ) --  ( -0.38070613366070966 , 0.8806193355481157 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.34462631089863716 , 0.8282910789879521 ) --  ( -0.34462631089863716 , 0.8282910789879521 ) -- ( -0.29123784408002223 , 0.8314267337257494 ) --  ( -0.29123784408002223 , 0.8314267337257494 ) -- ( -0.23509831552091387 , 0.8317206649005204 ) --  ( -0.23509831552091387 , 0.8317206649005204 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.20822613211107505 , 0.8757227183093427 ) --  ( -0.20822613211107505 , 0.8757227183093427 ) -- ( -0.23923867965081644 , 0.9231092336457732 ) --  ( -0.23923867965081644 , 0.9231092336457732 ) -- ( -0.27022277600798345 , 0.970418801152216 ) --  ( -0.27022277600798345 , 0.970418801152216 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.555899941658466 , 0.9650456340641687 ) --  ( -0.555899941658466 , 0.9650456340641687 ) -- ( -0.579755755429958 , 0.9144676034693628 ) --  ( -0.579755755429958 , 0.9144676034693628 ) -- ( -0.5969752433181061 , 0.8607903164578138 ) --  ( -0.5969752433181061 , 0.8607903164578138 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5583618276959734 , 0.8124602687121779 ) --  ( -0.5583618276959734 , 0.8124602687121779 ) -- ( -0.5064964532167672 , 0.8173719050704465 ) --  ( -0.5064964532167672 , 0.8173719050704465 ) -- ( -0.45182246773103674 , 0.8212284511547584 ) --  ( -0.45182246773103674 , 0.8212284511547584 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.42681369173976075 , 0.8694097457816963 ) --  ( -0.42681369173976075 , 0.8694097457816963 ) -- ( -0.45960162613969696 , 0.9158722511451076 ) --  ( -0.45960162613969696 , 0.9158722511451076 ) -- ( -0.4925143743867382 , 0.9624649705107916 ) --  ( -0.4925143743867382 , 0.9624649705107916 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[meshtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8521173618923624 , -0.9684310505843212 ) --  ( 0.8521173618923624 , -0.9684310505843212 ) -- ( 0.8815173830189718 , -0.9208161855776442 ) --  ( 0.8815173830189718 , -0.9208161855776442 ) -- ( 0.9103768556833067 , -0.872083101119376 ) --  ( 0.9103768556833067 , -0.872083101119376 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8835503095912091 , -0.8212843484332427 ) --  ( 0.8835503095912091 , -0.8212843484332427 ) -- ( 0.8279837862240697 , -0.8195001840149139 ) --  ( 0.8279837862240697 , -0.8195001840149139 ) -- ( 0.7718676992970249 , -0.8165890012331357 ) --  ( 0.7718676992970249 , -0.8165890012331357 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.742904527549898 , -0.8651452438740894 ) --  ( 0.742904527549898 , -0.8651452438740894 ) -- ( 0.7699688886653444 , -0.9164418769356286 ) --  ( 0.7699688886653444 , -0.9164418769356286 ) -- ( 0.796419509876393 , -0.9663640043187238 ) --  ( 0.796419509876393 , -0.9663640043187238 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3155963429707232 , 1.0194860704749644 ) --  ( 0.3155963429707232 , 1.0194860704749644 ) -- ( 0.25937822376625597 , 1.0212679688568778 ) --  ( 0.25937822376625597 , 1.0212679688568778 ) -- ( 0.20269090249139812 , 1.020924478781099 ) --  ( 0.20269090249139812 , 1.020924478781099 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.1747838519994387 , 0.9696130242419025 ) --  ( 0.1747838519994387 , 0.9696130242419025 ) -- ( 0.20381100890158574 , 0.9207619181820863 ) --  ( 0.20381100890158574 , 0.9207619181820863 ) -- ( 0.23279293050941263 , 0.8715369810416037 ) --  ( 0.23279293050941263 , 0.8715369810416037 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.29004301035385244 , 0.8757265486456091 ) --  ( 0.29004301035385244 , 0.8757265486456091 ) -- ( 0.3178603240809219 , 0.9254419326349815 ) --  ( 0.3178603240809219 , 0.9254419326349815 ) -- ( 0.34497740013398276 , 0.9719233586640361 ) --  ( 0.34497740013398276 , 0.9719233586640361 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11991179265231332 , 0.9769464794508199 ) --  ( 0.11991179265231332 , 0.9769464794508199 ) -- ( 0.09285534524009159 , 0.9320342405855135 ) --  ( 0.09285534524009159 , 0.9320342405855135 ) -- ( 0.06564616112640545 , 0.8818689763501613 ) --  ( 0.06564616112640545 , 0.8818689763501613 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.09469616924133673 , 0.8300163405024841 ) --  ( 0.09469616924133673 , 0.8300163405024841 ) -- ( 0.15060901906835433 , 0.8308183955501364 ) --  ( 0.15060901906835433 , 0.8308183955501364 ) -- ( 0.20650230983349116 , 0.8279537601318576 ) --  ( 0.20650230983349116 , 0.8279537601318576 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.23279293050941263 , 0.8715369810416037 ) --  ( 0.23279293050941263 , 0.8715369810416037 ) -- ( 0.20381100890158574 , 0.9207619181820863 ) --  ( 0.20381100890158574 , 0.9207619181820863 ) -- ( 0.1747838519994387 , 0.9696130242419025 ) --  ( 0.1747838519994387 , 0.9696130242419025 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12267326676495598 , -0.9695764168781451 ) --  ( -0.12267326676495598 , -0.9695764168781451 ) -- ( -0.15372426590554683 , -0.9244191099144237 ) --  ( -0.15372426590554683 , -0.9244191099144237 ) -- ( -0.1820991985355718 , -0.8710993211263514 ) --  ( -0.1820991985355718 , -0.8710993211263514 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.2336284228428271 , -0.8584734002690505 ) --  ( -0.2336284228428271 , -0.8584734002690505 ) -- ( -0.2633754744600992 , -0.9079677954797376 ) --  ( -0.2633754744600992 , -0.9079677954797376 ) -- ( -0.29298590973863664 , -0.9572142693079276 ) --  ( -0.29298590973863664 , -0.9572142693079276 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2669471404830821 , -1.0122293087834942 ) --  ( -0.2669471404830821 , -1.0122293087834942 ) -- ( -0.2093709801497277 , -1.0143129101836996 ) --  ( -0.2093709801497277 , -1.0143129101836996 ) -- ( -0.15096051987551018 , -1.0125930747075769 ) --  ( -0.15096051987551018 , -1.0125930747075769 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06356556613155705 , -0.9580370913635403 ) --  ( -0.06356556613155705 , -0.9580370913635403 ) -- ( -0.03414148102783188 , -0.9084113426720398 ) --  ( -0.03414148102783188 , -0.9084113426720398 ) -- ( -0.004694163198046173 , -0.8585457537485978 ) --  ( -0.004694163198046173 , -0.8585457537485978 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.034281348499981136 , -0.815010731768772 ) --  ( -0.034281348499981136 , -0.815010731768772 ) -- ( -0.09300287688684647 , -0.8172175502714901 ) --  ( -0.09300287688684647 , -0.8172175502714901 ) -- ( -0.1499704053754581 , -0.8151643828843915 ) --  ( -0.1499704053754581 , -0.8151643828843915 ) -- ( -0.20377199439904337 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.1820991985355718 , -0.8710993211263514 ) --  ( -0.1820991985355718 , -0.8710993211263514 ) -- ( -0.15372426590554683 , -0.9244191099144237 ) --  ( -0.15372426590554683 , -0.9244191099144237 ) -- ( -0.12267326676495598 , -0.9695764168781451 ) --  ( -0.12267326676495598 , -0.9695764168781451 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.34497740013398276 , 0.9719233586640361 ) --  ( 0.34497740013398276 , 0.9719233586640361 ) -- ( 0.3178603240809219 , 0.9254419326349815 ) --  ( 0.3178603240809219 , 0.9254419326349815 ) -- ( 0.29004301035385244 , 0.8757265486456091 ) --  ( 0.29004301035385244 , 0.8757265486456091 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.31886382059997287 , 0.8256900954086249 ) --  ( 0.31886382059997287 , 0.8256900954086249 ) -- ( 0.3756010743070104 , 0.8261296514325305 ) --  ( 0.3756010743070104 , 0.8261296514325305 ) -- ( 0.43172123069100266 , 0.8237826305141183 ) --  ( 0.43172123069100266 , 0.8237826305141183 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.4583203139418002 , 0.8693345220862833 ) --  ( 0.4583203139418002 , 0.8693345220862833 ) -- ( 0.4294469740791074 , 0.9188496166562765 ) --  ( 0.4294469740791074 , 0.9188496166562765 ) -- ( 0.4003932276635855 , 0.967719619632449 ) --  ( 0.4003932276635855 , 0.967719619632449 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4934433550203647 , -0.23006040519088286 ) --  ( 1.4934433550203647 , -0.23006040519088286 ) -- ( 1.4468812319161535 , -0.19790837176702797 ) --  ( 1.4468812319161535 , -0.19790837176702797 ) -- ( 1.399019481812627 , -0.16520891550665484 ) --  ( 1.399019481812627 , -0.16520891550665484 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3583237693043513 , -0.18986916957943487 ) --  ( 1.3583237693043513 , -0.18986916957943487 ) -- ( 1.3611578842954313 , -0.24610074359374642 ) --  ( 1.3611578842954313 , -0.24610074359374642 ) -- ( 1.3594971955768893 , -0.2999875928576694 ) --  ( 1.3594971955768893 , -0.2999875928576694 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4024350930271572 , -0.3295859826691934 ) --  ( 1.4024350930271572 , -0.3295859826691934 ) -- ( 1.449107924526653 , -0.3075739983017109 ) --  ( 1.449107924526653 , -0.3075739983017109 ) -- ( 1.4946297513321072 , -0.2848418679466767 ) --  ( 1.4946297513321072 , -0.2848418679466767 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2929859097386367 , -0.9572142693079276 ) --  ( -0.2929859097386367 , -0.9572142693079276 ) -- ( -0.2633754744600992 , -0.9079677954797376 ) --  ( -0.2633754744600992 , -0.9079677954797376 ) -- ( -0.2336284228428271 , -0.8584734002690505 ) --  ( -0.2336284228428271 , -0.8584734002690505 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.26581545289148373 , -0.8126169438342616 ) --  ( -0.26581545289148373 , -0.8126169438342616 ) -- ( -0.3253550668727328 , -0.8126177535354158 ) --  ( -0.3253550668727328 , -0.8126177535354158 ) -- ( -0.38173385224223283 , -0.8100576441183859 ) --  ( -0.38173385224223283 , -0.8100576441183859 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.41853592834945486 , -0.8649442850973595 ) --  ( -0.41853592834945486 , -0.8649442850973595 ) -- ( -0.3922001332572969 , -0.9203338755434517 ) --  ( -0.3922001332572969 , -0.9203338755434517 ) -- ( -0.35894610005290106 , -0.9686104309500027 ) --  ( -0.35894610005290106 , -0.9686104309500027 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.16664068563883394 , -0.9581963304544993 ) --  ( 0.16664068563883394 , -0.9581963304544993 ) -- ( 0.19609612859439235 , -0.9083705113848862 ) --  ( 0.19609612859439235 , -0.9083705113848862 ) -- ( 0.2255130418049163 , -0.8581800278456907 ) --  ( 0.2255130418049163 , -0.8581800278456907 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.19764185177164084 , -0.8138047839602088 ) --  ( 0.19764185177164084 , -0.8138047839602088 ) -- ( 0.1396577126674409 , -0.816415827908703 ) --  ( 0.1396577126674409 , -0.816415827908703 ) -- ( 0.08176610289231719 , -0.8148689094487861 ) --  ( 0.08176610289231719 , -0.8148689094487861 ) -- ( 0.024782240218365115 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05218672328342644 , -0.8680807545353807 ) --  ( 0.05218672328342644 , -0.8680807545353807 ) -- ( 0.08101618085903625 , -0.9199827701688045 ) --  ( 0.08101618085903625 , -0.9199827701688045 ) -- ( 0.1098168170036755 , -0.9659315876118924 ) --  ( 0.1098168170036755 , -0.9659315876118924 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3544414342476896 , 0.3716108677837737 ) --  ( 1.3544414342476896 , 0.3716108677837737 ) -- ( 1.353466139599568 , 0.4303754432653071 ) --  ( 1.353466139599568 , 0.4303754432653071 ) -- ( 1.3495248098698687 , 0.4865095668099747 ) --  ( 1.3495248098698687 , 0.4865095668099747 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3021840664299762 , 0.509691728500684 ) --  ( 1.3021840664299762 , 0.509691728500684 ) -- ( 1.2602926637577667 , 0.4789423060726366 ) --  ( 1.2602926637577667 , 0.4789423060726366 ) -- ( 1.2179402928806151 , 0.4477124143868231 ) --  ( 1.2179402928806151 , 0.4477124143868231 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2212820082206715 , 0.39146552672578383 ) --  ( 1.2212820082206715 , 0.39146552672578383 ) -- ( 1.2662025195767992 , 0.36554412600391806 ) --  ( 1.2662025195767992 , 0.36554412600391806 ) -- ( 1.3096450826505253 , 0.33841764905239097 ) --  ( 1.3096450826505253 , 0.33841764905239097 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8028566081823271 , -0.05459417673029353 ) --  ( -0.8028566081823271 , -0.05459417673029353 ) -- ( -0.7567425205671011 , -0.02575673758685984 ) --  ( -0.7567425205671011 , -0.02575673758685984 ) -- ( -0.7108373492667138 , 0.0030812371903141114 ) --  ( -0.7108373492667138 , 0.0030812371903141114 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7132612285752324 , 0.05733176497449303 ) --  ( -0.7132612285752324 , 0.05733176497449303 ) -- ( -0.761653172359919 , 0.08275096107625446 ) --  ( -0.761653172359919 , 0.08275096107625446 ) -- ( -0.8102935036163863 , 0.10816651678965525 ) --  ( -0.8102935036163863 , 0.10816651678965525 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8555778118277194 , 0.07934491885231752 ) --  ( -0.8555778118277194 , 0.07934491885231752 ) -- ( -0.8527017450326078 , 0.025082793742952164 ) --  ( -0.8527017450326078 , 0.025082793742952164 ) -- ( -0.8505930379781219 , -0.029184382101250142 ) --  ( -0.8505930379781219 , -0.029184382101250142 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.844635042014792 , -0.14034734665763007 ) --  ( -0.844635042014792 , -0.14034734665763007 ) -- ( -0.8407582049691766 , -0.19725459404890017 ) --  ( -0.8407582049691766 , -0.19725459404890017 ) -- ( -0.8375269501071096 , -0.25413087889688557 ) --  ( -0.8375269501071096 , -0.25413087889688557 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7910635217088142 , -0.27798479696892514 ) --  ( -0.7910635217088142 , -0.27798479696892514 ) -- ( -0.7478726389134676 , -0.24496538236533594 ) --  ( -0.7478726389134676 , -0.24496538236533594 ) -- ( -0.7052349152014474 , -0.21192159278974626 ) --  ( -0.7052349152014474 , -0.21192159278974626 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7098377564464714 , -0.1550081795668147 ) --  ( -0.7098377564464714 , -0.1550081795668147 ) -- ( -0.7563846267384943 , -0.13114621206808882 ) --  ( -0.7563846267384943 , -0.13114621206808882 ) -- ( -0.8028274127367726 , -0.10728644743763777 ) --  ( -0.8028274127367726 , -0.10728644743763777 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8028274127367726 , -0.10728644743763777 ) --  ( -0.8028274127367726 , -0.10728644743763777 ) -- ( -0.7563846267384943 , -0.13114621206808882 ) --  ( -0.7563846267384943 , -0.13114621206808882 ) -- ( -0.7098377564464714 , -0.1550081795668147 ) --  ( -0.7098377564464714 , -0.1550081795668147 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6630623026953459 , -0.12618607495670311 ) --  ( -0.6630623026953459 , -0.12618607495670311 ) -- ( -0.6633573991588045 , -0.07348661304642072 ) --  ( -0.6633573991588045 , -0.07348661304642072 ) -- ( -0.664018766513174 , -0.020783659502119734 ) --  ( -0.664018766513174 , -0.020783659502119734 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7108373492667138 , 0.0030812371903141114 ) --  ( -0.7108373492667138 , 0.0030812371903141114 ) -- ( -0.7567425205671011 , -0.025756737586859847 ) --  ( -0.7567425205671011 , -0.025756737586859847 ) -- ( -0.8028566081823271 , -0.05459417673029353 ) --  ( -0.8028566081823271 , -0.05459417673029353 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3594971955768893 , -0.2999875928576694 ) --  ( 1.3594971955768893 , -0.2999875928576694 ) -- ( 1.3611578842954313 , -0.24610074359374642 ) --  ( 1.3611578842954313 , -0.24610074359374642 ) -- ( 1.3583237693043513 , -0.18986916957943487 ) --  ( 1.3583237693043513 , -0.18986916957943487 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3056638587093166 , -0.16001597765425118 ) --  ( 1.3056638587093166 , -0.16001597765425118 ) -- ( 1.2595513946007042 , -0.1874638378712773 ) --  ( 1.2595513946007042 , -0.1874638378712773 ) -- ( 1.2113975051862502 , -0.21402280346500152 ) --  ( 1.2113975051862502 , -0.21402280346500152 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.2105287024342548 , -0.2677207281201058 ) --  ( 1.2105287024342548 , -0.2677207281201058 ) -- ( 1.2591282043524918 , -0.2957889076544005 ) --  ( 1.2591282043524918 , -0.2957889076544005 ) -- ( 1.3071598446995172 , -0.32346574779013987 ) --  ( 1.3071598446995172 , -0.32346574779013987 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2853859452603338 , 0.5637183007133564 ) --  ( 1.2853859452603338 , 0.5637183007133564 ) -- ( 1.2259528003663172 , 0.5862974631091176 ) --  ( 1.2259528003663172 , 0.5862974631091176 ) -- ( 1.1654798793396073 , 0.6075794609212817 ) --  ( 1.1654798793396073 , 0.6075794609212817 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1243712451837538 , 0.5779870623965035 ) --  ( 1.1243712451837538 , 0.5779870623965035 ) -- ( 1.1434310606354998 , 0.5263574331722404 ) --  ( 1.1434310606354998 , 0.5263574331722404 ) -- ( 1.160568246607753 , 0.4724103714093286 ) --  ( 1.160568246607753 , 0.4724103714093286 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2179402928806151 , 0.4477124143868231 ) --  ( 1.2179402928806151 , 0.4477124143868231 ) -- ( 1.2602926637577667 , 0.4789423060726366 ) --  ( 1.2602926637577667 , 0.4789423060726366 ) -- ( 1.3021840664299762 , 0.509691728500684 ) --  ( 1.3021840664299762 , 0.509691728500684 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6602339242314383 , 0.8196712965555926 ) --  ( 0.6602339242314383 , 0.8196712965555926 ) -- ( 0.6031745186391204 , 0.8215025405522269 ) --  ( 0.6031745186391204 , 0.8215025405522269 ) -- ( 0.5454061400676053 , 0.8214417523726829 ) --  ( 0.5454061400676053 , 0.8214417523726829 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5161241882021717 , 0.7707835223750866 ) --  ( 0.5161241882021717 , 0.7707835223750866 ) -- ( 0.5450571902821377 , 0.721647817607697 ) --  ( 0.5450571902821377 , 0.721647817607697 ) -- ( 0.5737022235095123 , 0.6716143749034489 ) --  ( 0.5737022235095123 , 0.6716143749034489 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6316211202280502 , 0.6720362699975779 ) --  ( 0.6316211202280502 , 0.6720362699975779 ) -- ( 0.6605894134110681 , 0.7216666144884661 ) --  ( 0.6605894134110681 , 0.7216666144884661 ) -- ( 0.6888853165666605 , 0.7696781035509548 ) --  ( 0.6888853165666605 , 0.7696781035509548 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8695562700983274 , 0.2906779183188778 ) --  ( -0.8695562700983274 , 0.2906779183188778 ) -- ( -0.8654675952837849 , 0.238341055455921 ) --  ( -0.8654675952837849 , 0.238341055455921 ) -- ( -0.8620093051564763 , 0.18596634933868691 ) --  ( -0.8620093051564763 , 0.18596634933868691 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8151473782032527 , 0.16058192912339608 ) --  ( -0.8151473782032527 , 0.16058192912339608 ) -- ( -0.7709798480084162 , 0.18759498109356512 ) --  ( -0.7709798480084162 , 0.18759498109356512 ) -- ( -0.7266138191349988 , 0.21461511801798613 ) --  ( -0.7266138191349988 , 0.21461511801798613 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7293451282388268 , 0.267002586108783 ) --  ( -0.7293451282388268 , 0.267002586108783 ) -- ( -0.7771841710658042 , 0.2923520048784574 ) --  ( -0.7771841710658042 , 0.2923520048784574 ) -- ( -0.8254737067043524 , 0.3176766617375255 ) --  ( -0.8254737067043524 , 0.3176766617375255 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8102935036163863 , 0.10816651678965525 ) --  ( -0.8102935036163863 , 0.10816651678965525 ) -- ( -0.761653172359919 , 0.08275096107625447 ) --  ( -0.761653172359919 , 0.08275096107625447 ) -- ( -0.7132612285752324 , 0.05733176497449304 ) --  ( -0.7132612285752324 , 0.05733176497449304 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6687034950331575 , 0.08435475754763849 ) --  ( -0.6687034950331575 , 0.08435475754763849 ) -- ( -0.672736745644651 , 0.13679491252299672 ) --  ( -0.672736745644651 , 0.13679491252299672 ) -- ( -0.6771549931009058 , 0.1892280074415624 ) --  ( -0.6771549931009058 , 0.1892280074415624 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7266138191349988 , 0.21461511801798613 ) --  ( -0.7266138191349988 , 0.21461511801798613 ) -- ( -0.7709798480084162 , 0.18759498109356512 ) --  ( -0.7709798480084162 , 0.18759498109356512 ) -- ( -0.8151473782032527 , 0.16058192912339608 ) --  ( -0.8151473782032527 , 0.16058192912339608 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.748904350147917 , 0.7667911637488881 ) --  ( 0.748904350147917 , 0.7667911637488881 ) -- ( 0.7807676240445476 , 0.7159039505600788 ) --  ( 0.7807676240445476 , 0.7159039505600788 ) -- ( 0.8118569378624024 , 0.6634223555490458 ) --  ( 0.8118569378624024 , 0.6634223555490458 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8682952923247965 , 0.6641807885358335 ) --  ( 0.8682952923247965 , 0.6641807885358335 ) -- ( 0.8939140243134384 , 0.7179041680405751 ) --  ( 0.8939140243134384 , 0.7179041680405751 ) -- ( 0.9188382683442995 , 0.7703608457793707 ) --  ( 0.9188382683442995 , 0.7703608457793707 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.8873134270325708 , 0.821902671698651 ) --  ( 0.8873134270325708 , 0.821902671698651 ) -- ( 0.8309454998121077 , 0.8212441531343472 ) --  ( 0.8309454998121077 , 0.8212441531343472 ) -- ( 0.7740174716710251 , 0.8194388658481742 ) --  ( 0.7740174716710251 , 0.8194388658481742 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6888853165666605 , 0.7696781035509548 ) --  ( 0.6888853165666605 , 0.7696781035509548 ) -- ( 0.6605894134110681 , 0.7216666144884661 ) --  ( 0.6605894134110681 , 0.7216666144884661 ) -- ( 0.6316211202280502 , 0.6720362699975779 ) --  ( 0.6316211202280502 , 0.6720362699975779 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.663594037424428 , 0.6214821190337747 ) --  ( 0.663594037424428 , 0.6214821190337747 ) -- ( 0.7241799922240313 , 0.619541628879678 ) --  ( 0.7241799922240313 , 0.619541628879678 ) -- ( 0.7836481428032316 , 0.6152548505106128 ) --  ( 0.7836481428032316 , 0.6152548505106128 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8118569378624024 , 0.6634223555490458 ) --  ( 0.8118569378624024 , 0.6634223555490458 ) -- ( 0.7807676240445476 , 0.7159039505600788 ) --  ( 0.7807676240445476 , 0.7159039505600788 ) -- ( 0.748904350147917 , 0.7667911637488881 ) --  ( 0.748904350147917 , 0.7667911637488881 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4711499504700376 , -0.7586931069049656 ) --  ( -0.4711499504700376 , -0.7586931069049656 ) -- ( -0.5009036420176164 , -0.7078971914324884 ) --  ( -0.5009036420176164 , -0.7078971914324884 ) -- ( -0.5248796177061191 , -0.6557517203477515 ) --  ( -0.5248796177061191 , -0.6557517203477515 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5736352913397099 , -0.6526668273828122 ) --  ( -0.5736352913397099 , -0.6526668273828122 ) -- ( -0.6033759788782599 , -0.7011223543555665 ) --  ( -0.6033759788782599 , -0.7011223543555665 ) -- ( -0.633592540560884 , -0.7496451179117756 ) --  ( -0.633592540560884 , -0.7496451179117756 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6105812702117622 , -0.8008749777195631 ) --  ( -0.6105812702117622 , -0.8008749777195631 ) -- ( -0.5545221727828087 , -0.8035787192961374 ) --  ( -0.5545221727828087 , -0.8035787192961374 ) -- ( -0.49583915984563565 , -0.8055883589062337 ) --  ( -0.49583915984563565 , -0.8055883589062337 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.633592540560884 , -0.7496451179117756 ) --  ( -0.633592540560884 , -0.7496451179117756 ) -- ( -0.6033759788782599 , -0.7011223543555665 ) --  ( -0.6033759788782599 , -0.7011223543555665 ) -- ( -0.5736352913397099 , -0.6526668273828122 ) --  ( -0.5736352913397099 , -0.6526668273828122 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.6114641766267156 , -0.5956786696735946 ) --  ( -0.6114641766267156 , -0.5956786696735946 ) -- ( -0.6764133876962145 , -0.586899886781941 ) --  ( -0.6764133876962145 , -0.586899886781941 ) -- ( -0.7396325695324159 , -0.5781507540810839 ) --  ( -0.7396325695324159 , -0.5781507540810839 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.773202893215547 , -0.6263583360449012 ) --  ( -0.773202893215547 , -0.6263583360449012 ) -- ( -0.7420619777109131 , -0.6838645460720421 ) --  ( -0.7420619777109131 , -0.6838645460720421 ) -- ( -0.7063298036990849 , -0.7414142942225346 ) --  ( -0.7063298036990849 , -0.7414142942225346 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8266576344659481 , -0.3756135399286055 ) --  ( -0.8266576344659481 , -0.3756135399286055 ) -- ( -0.8186372551850547 , -0.44026462243919234 ) --  ( -0.8186372551850547 , -0.44026462243919234 ) -- ( -0.810387481067915 , -0.5049365601148905 ) --  ( -0.810387481067915 , -0.5049365601148905 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7574223786249404 , -0.5270342928578509 ) --  ( -0.7574223786249404 , -0.5270342928578509 ) -- ( -0.7143734110712561 , -0.4843307557995332 ) --  ( -0.7143734110712561 , -0.4843307557995332 ) -- ( -0.6723109513958592 , -0.4415819408451054 ) --  ( -0.6723109513958592 , -0.4415819408451054 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6833346621572761 , -0.3768072495864089 ) --  ( -0.6833346621572761 , -0.3768072495864089 ) -- ( -0.7345333162495707 , -0.3548103347625519 ) --  ( -0.7345333162495707 , -0.3548103347625519 ) -- ( -0.7849752270074087 , -0.33285452796588166 ) --  ( -0.7849752270074087 , -0.33285452796588166 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7849752270074087 , -0.33285452796588166 ) --  ( -0.7849752270074087 , -0.33285452796588166 ) -- ( -0.7345333162495707 , -0.3548103347625519 ) --  ( -0.7345333162495707 , -0.3548103347625519 ) -- ( -0.6833346621572761 , -0.3768072495864089 ) --  ( -0.6833346621572761 , -0.3768072495864089 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6395039201833931 , -0.34382661417239724 ) --  ( -0.6395039201833931 , -0.34382661417239724 ) -- ( -0.6474594108633971 , -0.28883857059267404 ) --  ( -0.6474594108633971 , -0.28883857059267404 ) -- ( -0.6552586553093973 , -0.23385649154623034 ) --  ( -0.6552586553093973 , -0.23385649154623034 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7052349152014474 , -0.21192159278974626 ) --  ( -0.7052349152014474 , -0.21192159278974626 ) -- ( -0.7478726389134676 , -0.24496538236533594 ) --  ( -0.7478726389134676 , -0.24496538236533594 ) -- ( -0.7910635217088142 , -0.27798479696892514 ) --  ( -0.7910635217088142 , -0.27798479696892514 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7396325695324159 , -0.5781507540810839 ) --  ( -0.7396325695324159 , -0.5781507540810839 ) -- ( -0.6764133876962145 , -0.586899886781941 ) --  ( -0.6764133876962145 , -0.586899886781941 ) -- ( -0.6114641766267156 , -0.5956786696735946 ) --  ( -0.6114641766267156 , -0.5956786696735946 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5695876097001209 , -0.55303572534968 ) --  ( -0.5695876097001209 , -0.55303572534968 ) -- ( -0.5919892117882599 , -0.5015994662765795 ) --  ( -0.5919892117882599 , -0.5015994662765795 ) -- ( -0.6122935546311262 , -0.45013617667071093 ) --  ( -0.6122935546311262 , -0.45013617667071093 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6723109513958592 , -0.4415819408451054 ) --  ( -0.6723109513958592 , -0.4415819408451054 ) -- ( -0.7143734110712561 , -0.4843307557995332 ) --  ( -0.7143734110712561 , -0.4843307557995332 ) -- ( -0.7574223786249404 , -0.5270342928578509 ) --  ( -0.7574223786249404 , -0.5270342928578509 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.38173385224223283 , -0.8100576441183859 ) --  ( -0.38173385224223283 , -0.8100576441183859 ) -- ( -0.3253550668727328 , -0.8126177535354158 ) --  ( -0.3253550668727328 , -0.8126177535354158 ) -- ( -0.2658154528914837 , -0.8126169438342616 ) --  ( -0.2658154528914837 , -0.8126169438342616 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.24011654056406867 , -0.7684908240284518 ) --  ( -0.24011654056406867 , -0.7684908240284518 ) -- ( -0.2705427301169878 , -0.719824284844228 ) --  ( -0.2705427301169878 , -0.719824284844228 ) -- ( -0.2942373951430891 , -0.666535186565009 ) --  ( -0.2942373951430891 , -0.666535186565009 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3408058204916048 , -0.6604949169286276 ) --  ( -0.3408058204916048 , -0.6604949169286276 ) -- ( -0.37163575952765554 , -0.7088568148715181 ) --  ( -0.37163575952765554 , -0.7088568148715181 ) -- ( -0.40281836695665024 , -0.7573978150805815 ) --  ( -0.40281836695665024 , -0.7573978150805815 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.40281836695665024 , -0.7573978150805815 ) --  ( -0.40281836695665024 , -0.7573978150805815 ) -- ( -0.37163575952765554 , -0.7088568148715181 ) --  ( -0.37163575952765554 , -0.7088568148715181 ) -- ( -0.3408058204916048 , -0.6604949169286276 ) --  ( -0.3408058204916048 , -0.6604949169286276 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3720837708037138 , -0.6110870002642436 ) --  ( -0.3720837708037138 , -0.6110870002642436 ) -- ( -0.4314376143459196 , -0.6090252051388104 ) --  ( -0.4314376143459196 , -0.6090252051388104 ) -- ( -0.48876989157195666 , -0.6065914732255514 ) --  ( -0.48876989157195666 , -0.6065914732255514 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5248796177061191 , -0.6557517203477515 ) --  ( -0.5248796177061191 , -0.6557517203477515 ) -- ( -0.5009036420176164 , -0.7078971914324884 ) --  ( -0.5009036420176164 , -0.7078971914324884 ) -- ( -0.4711499504700376 , -0.7586931069049656 ) --  ( -0.4711499504700376 , -0.7586931069049656 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3020013709714024 , 0.06491356779357939 ) --  ( 1.3020013709714024 , 0.06491356779357939 ) -- ( 1.2553128425139901 , 0.03814729197018219 ) --  ( 1.2553128425139901 , 0.03814729197018219 ) -- ( 1.207099275177449 , 0.011219949471408796 ) --  ( 1.207099275177449 , 0.011219949471408796 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.207814365932056 , -0.04507705026282234 ) --  ( 1.207814365932056 , -0.04507705026282234 ) -- ( 1.2566137465943796 , -0.07447371816488206 ) --  ( 1.2566137465943796 , -0.07447371816488206 ) -- ( 1.3038084459057409 , -0.10356145820950062 ) --  ( 1.3038084459057409 , -0.10356145820950062 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.35910895331884 , -0.07794100299651936 ) --  ( 1.35910895331884 , -0.07794100299651936 ) -- ( 1.3620543858908916 , -0.021025901874011522 ) --  ( 1.3620543858908916 , -0.021025901874011522 ) -- ( 1.3582239857767058 , 0.03619710379004024 ) --  ( 1.3582239857767058 , 0.03619710379004024 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  cycle;
\draw[meshtrig]  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3038084459057409 , -0.10356145820950062 ) --  ( 1.3038084459057409 , -0.10356145820950062 ) -- ( 1.2566137465943796 , -0.07447371816488205 ) --  ( 1.2566137465943796 , -0.07447371816488205 ) -- ( 1.207814365932056 , -0.04507705026282234 ) --  ( 1.207814365932056 , -0.04507705026282234 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1691182065570642 , -0.07373457461607645 ) --  ( 1.1691182065570642 , -0.07373457461607645 ) -- ( 1.1726411637301533 , -0.1318096919627227 ) --  ( 1.1726411637301533 , -0.1318096919627227 ) -- ( 1.1694578331513337 , -0.1877053619351676 ) --  ( 1.1694578331513337 , -0.1877053619351676 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.2113975051862502 , -0.21402280346500152 ) --  ( 1.2113975051862502 , -0.21402280346500152 ) -- ( 1.2595513946007042 , -0.1874638378712773 ) --  ( 1.2595513946007042 , -0.1874638378712773 ) -- ( 1.3056638587093166 , -0.16001597765425118 ) --  ( 1.3056638587093166 , -0.16001597765425118 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6885578749069211 , -0.7643678337739516 ) --  ( 0.6885578749069211 , -0.7643678337739516 ) -- ( 0.6612581551834985 , -0.714962776203399 ) --  ( 0.6612581551834985 , -0.714962776203399 ) -- ( 0.6332810253088491 , -0.6639308435491237 ) --  ( 0.6332810253088491 , -0.6639308435491237 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5751508094524831 , -0.6621991811909312 ) --  ( 0.5751508094524831 , -0.6621991811909312 ) -- ( 0.5452831095821962 , -0.7122651686347107 ) --  ( 0.5452831095821962 , -0.7122651686347107 ) -- ( 0.5151153553433406 , -0.7613925221477643 ) --  ( 0.5151153553433406 , -0.7613925221477643 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5434299031427006 , -0.8135201609313034 ) --  ( 0.5434299031427006 , -0.8135201609313034 ) -- ( 0.6014400971831563 , -0.8149747153820963 ) --  ( 0.6014400971831563 , -0.8149747153820963 ) -- ( 0.6587149665472332 , -0.8144609826066408 ) --  ( 0.6587149665472332 , -0.8144609826066408 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7718676992970249 , -0.8165890012331357 ) --  ( 0.7718676992970249 , -0.8165890012331357 ) -- ( 0.8279837862240697 , -0.8195001840149139 ) --  ( 0.8279837862240697 , -0.8195001840149139 ) -- ( 0.8835503095912091 , -0.8212843484332427 ) --  ( 0.8835503095912091 , -0.8212843484332427 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.915981278392564 , -0.771608145630253 ) --  ( 0.915981278392564 , -0.771608145630253 ) -- ( 0.8927780153004107 , -0.7199177396220156 ) --  ( 0.8927780153004107 , -0.7199177396220156 ) -- ( 0.8689094767663623 , -0.6670109106860417 ) --  ( 0.8689094767663623 , -0.6670109106860417 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8132818774462389 , -0.6651337948486258 ) --  ( 0.8132818774462389 , -0.6651337948486258 ) -- ( 0.7812541418945966 , -0.7156869718253597 ) --  ( 0.7812541418945966 , -0.7156869718253597 ) -- ( 0.7484756289850291 , -0.7646956692248245 ) --  ( 0.7484756289850291 , -0.7646956692248245 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7484756289850291 , -0.7646956692248245 ) --  ( 0.7484756289850291 , -0.7646956692248245 ) -- ( 0.7812541418945966 , -0.7156869718253597 ) --  ( 0.7812541418945966 , -0.7156869718253597 ) -- ( 0.8132818774462389 , -0.6651337948486258 ) --  ( 0.8132818774462389 , -0.6651337948486258 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.7860892055819126 , -0.6156015031531474 ) --  ( 0.7860892055819126 , -0.6156015031531474 ) -- ( 0.726696130894208 , -0.6165964820711302 ) --  ( 0.726696130894208 , -0.6165964820711302 ) -- ( 0.6661880608561029 , -0.6152671062107882 ) --  ( 0.6661880608561029 , -0.6152671062107882 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332810253088491 , -0.6639308435491237 ) --  ( 0.6332810253088491 , -0.6639308435491237 ) -- ( 0.6612581551834985 , -0.714962776203399 ) --  ( 0.6612581551834985 , -0.714962776203399 ) -- ( 0.6885578749069211 , -0.7643678337739516 ) --  ( 0.6885578749069211 , -0.7643678337739516 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3565704878848648 , 0.14874088774641364 ) --  ( 1.3565704878848648 , 0.14874088774641364 ) -- ( 1.359400707957998 , 0.2051459071195563 ) --  ( 1.359400707957998 , 0.2051459071195563 ) -- ( 1.3572233406726872 , 0.259362491347314 ) --  ( 1.3572233406726872 , 0.259362491347314 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3025291234695835 , 0.2853965653948535 ) --  ( 1.3025291234695835 , 0.2853965653948535 ) -- ( 1.2531980795573723 , 0.2601909855199246 ) --  ( 1.2531980795573723 , 0.2601909855199246 ) -- ( 1.203360044548088 , 0.23467124193766498 ) --  ( 1.203360044548088 , 0.23467124193766498 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2051975115983222 , 0.18103603163211973 ) --  ( 1.2051975115983222 , 0.18103603163211973 ) -- ( 1.2550540719861851 , 0.15179760300417922 ) --  ( 1.2550540719861851 , 0.15179760300417922 ) -- ( 1.3024634291328607 , 0.12169264765164045 ) --  ( 1.3024634291328607 , 0.12169264765164045 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3024634291328607 , 0.12169264765164045 ) --  ( 1.3024634291328607 , 0.12169264765164045 ) -- ( 1.2550540719861851 , 0.15179760300417922 ) --  ( 1.2550540719861851 , 0.15179760300417922 ) -- ( 1.2051975115983222 , 0.18103603163211973 ) --  ( 1.2051975115983222 , 0.18103603163211973 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1641969945073178 , 0.15675477235925694 ) --  ( 1.1641969945073178 , 0.15675477235925694 ) -- ( 1.1696164559393396 , 0.10022579033523314 ) --  ( 1.1696164559393396 , 0.10022579033523314 ) -- ( 1.167758353840616 , 0.04189330309154608 ) --  ( 1.167758353840616 , 0.04189330309154608 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.207099275177449 , 0.011219949471408803 ) --  ( 1.207099275177449 , 0.011219949471408803 ) -- ( 1.2553128425139901 , 0.0381472919701822 ) --  ( 1.2553128425139901 , 0.0381472919701822 ) -- ( 1.3020013709714024 , 0.0649135677935794 ) --  ( 1.3020013709714024 , 0.0649135677935794 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3096450826505253 , 0.33841764905239097 ) --  ( 1.3096450826505253 , 0.33841764905239097 ) -- ( 1.2662025195767992 , 0.36554412600391806 ) --  ( 1.2662025195767992 , 0.36554412600391806 ) -- ( 1.2212820082206715 , 0.39146552672578383 ) --  ( 1.2212820082206715 , 0.39146552672578383 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.173593141137846 , 0.36779625403181393 ) --  ( 1.173593141137846 , 0.36779625403181393 ) -- ( 1.170135791705295 , 0.3170985597602521 ) --  ( 1.170135791705295 , 0.3170985597602521 ) -- ( 1.1636209240574447 , 0.26406632874396013 ) --  ( 1.1636209240574447 , 0.26406632874396013 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.203360044548088 , 0.23467124193766498 ) --  ( 1.203360044548088 , 0.23467124193766498 ) -- ( 1.2531980795573723 , 0.2601909855199246 ) --  ( 1.2531980795573723 , 0.2601909855199246 ) -- ( 1.3025291234695835 , 0.2853965653948535 ) --  ( 1.3025291234695835 , 0.2853965653948535 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8254737067043524 , 0.3176766617375255 ) --  ( -0.8254737067043524 , 0.3176766617375255 ) -- ( -0.7771841710658042 , 0.2923520048784574 ) --  ( -0.7771841710658042 , 0.2923520048784574 ) -- ( -0.7293451282388268 , 0.267002586108783 ) --  ( -0.7293451282388268 , 0.267002586108783 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6906162179121202 , 0.28825532134947474 ) --  ( -0.6906162179121202 , 0.28825532134947474 ) -- ( -0.6996022823867296 , 0.3348555624015783 ) --  ( -0.6996022823867296 , 0.3348555624015783 ) -- ( -0.7088644597270736 , 0.3814451070681718 ) --  ( -0.7088644597270736 , 0.3814451070681718 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7581711799648838 , 0.4067034591028961 ) --  ( -0.7581711799648838 , 0.4067034591028961 ) -- ( -0.7973398764584079 , 0.385417237074378 ) --  ( -0.7973398764584079 , 0.385417237074378 ) -- ( -0.8359886457853267 , 0.3641675902965986 ) --  ( -0.8359886457853267 , 0.3641675902965986 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9803415001339674 , -0.7790273236158831 ) --  ( 0.9803415001339674 , -0.7790273236158831 ) -- ( 1.02136334838859 , -0.7343241547570868 ) --  ( 1.02136334838859 , -0.7343241547570868 ) -- ( 1.061339664608583 , -0.6878809494925152 ) --  ( 1.061339664608583 , -0.6878809494925152 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0371853449791169 , -0.6345516962095927 ) --  ( 1.0371853449791169 , -0.6345516962095927 ) -- ( 0.9736962022840577 , -0.6286239935119754 ) --  ( 0.9736962022840577 , -0.6286239935119754 ) -- ( 0.9094290646438792 , -0.6214822677225416 ) --  ( 0.9094290646438792 , -0.6214822677225416 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8689094767663623 , -0.6670109106860417 ) --  ( 0.8689094767663623 , -0.6670109106860417 ) -- ( 0.8927780153004107 , -0.7199177396220156 ) --  ( 0.8927780153004107 , -0.7199177396220156 ) -- ( 0.915981278392564 , -0.771608145630253 ) --  ( 0.915981278392564 , -0.771608145630253 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.31269978457387 , -0.374538117674011 ) --  ( 1.31269978457387 , -0.374538117674011 ) -- ( 1.2694710237419877 , -0.3974916947125085 ) --  ( 1.2694710237419877 , -0.3974916947125085 ) -- ( 1.2251290714828718 , -0.4194693914823265 ) --  ( 1.2251290714828718 , -0.4194693914823265 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.220011190998673 , -0.4751338217517424 ) --  ( 1.220011190998673 , -0.4751338217517424 ) -- ( 1.2596435216356259 , -0.5093394239002267 ) --  ( 1.2596435216356259 , -0.5093394239002267 ) -- ( 1.2987514054401625 , -0.5429697591889497 ) --  ( 1.2987514054401625 , -0.5429697591889497 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3451701781696446 , -0.5234167622820362 ) --  ( 1.3451701781696446 , -0.5234167622820362 ) -- ( 1.3512306029226582 , -0.4683457921177389 ) --  ( 1.3512306029226582 , -0.4683457921177389 ) -- ( 1.3546968268045967 , -0.41079214106014234 ) --  ( 1.3546968268045967 , -0.41079214106014234 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2987514054401625 , -0.5429697591889497 ) --  ( 1.2987514054401625 , -0.5429697591889497 ) -- ( 1.2596435216356259 , -0.5093394239002267 ) --  ( 1.2596435216356259 , -0.5093394239002267 ) -- ( 1.220011190998673 , -0.4751338217517424 ) --  ( 1.220011190998673 , -0.4751338217517424 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.162642996837952 , -0.4933314994967903 ) --  ( 1.162642996837952 , -0.4933314994967903 ) -- ( 1.1432407010368797 , -0.5441075098251353 ) --  ( 1.1432407010368797 , -0.5441075098251353 ) -- ( 1.1221585797109512 , -0.5928056476239248 ) --  ( 1.1221585797109512 , -0.5928056476239248 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1604869202113388 , -0.625264064646241 ) --  ( 1.1604869202113388 , -0.625264064646241 ) -- ( 1.2202667147589508 , -0.6098393964542691 ) --  ( 1.2202667147589508 , -0.6098393964542691 ) -- ( 1.2792524570671646 , -0.5933911604961702 ) --  ( 1.2792524570671646 , -0.5933911604961702 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3071598446995172 , -0.3234657477901398 ) --  ( 1.3071598446995172 , -0.3234657477901398 ) -- ( 1.2591282043524918 , -0.2957889076544005 ) --  ( 1.2591282043524918 , -0.2957889076544005 ) -- ( 1.2105287024342548 , -0.2677207281201058 ) --  ( 1.2105287024342548 , -0.2677207281201058 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1703104278560852 , -0.2927387084220143 ) --  ( 1.1703104278560852 , -0.2927387084220143 ) -- ( 1.1758021267845484 , -0.34411634801448016 ) --  ( 1.1758021267845484 , -0.34411634801448016 ) -- ( 1.1786652163209146 , -0.3933431579531327 ) --  ( 1.1786652163209146 , -0.3933431579531327 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2251290714828718 , -0.4194693914823265 ) --  ( 1.2251290714828718 , -0.4194693914823265 ) -- ( 1.2694710237419877 , -0.3974916947125085 ) --  ( 1.2694710237419877 , -0.3974916947125085 ) -- ( 1.31269978457387 , -0.374538117674011 ) --  ( 1.31269978457387 , -0.374538117674011 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9188382683442995 , 0.7703608457793707 ) --  ( 0.9188382683442995 , 0.7703608457793707 ) -- ( 0.8939140243134384 , 0.7179041680405751 ) --  ( 0.8939140243134384 , 0.7179041680405751 ) -- ( 0.8682952923247965 , 0.6641807885358335 ) --  ( 0.8682952923247965 , 0.6641807885358335 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.9087602387948923 , 0.6158296344014617 ) --  ( 0.9087602387948923 , 0.6158296344014617 ) -- ( 0.9746910447284737 , 0.6209018713218266 ) --  ( 0.9746910447284737 , 0.6209018713218266 ) -- ( 1.0397782724837101 , 0.6246680901346453 ) --  ( 1.0397782724837101 , 0.6246680901346453 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0657627901398847 , 0.678935036281541 ) --  ( 1.0657627901398847 , 0.678935036281541 ) -- ( 1.0259236722106164 , 0.7283457218452507 ) --  ( 1.0259236722106164 , 0.7283457218452507 ) -- ( 0.9849274594038679 , 0.7758461784271908 ) --  ( 0.9849274594038679 , 0.7758461784271908 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.664018766513174 , -0.020783659502119755 ) --  ( -0.664018766513174 , -0.020783659502119755 ) -- ( -0.6633573991588045 , -0.07348661304642072 ) --  ( -0.6633573991588045 , -0.07348661304642072 ) -- ( -0.6630623026953459 , -0.12618607495670311 ) --  ( -0.6630623026953459 , -0.12618607495670311 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.613926221363576 , -0.15072975610987824 ) --  ( -0.613926221363576 , -0.15072975610987824 ) -- ( -0.5651091630383759 , -0.1225770309857211 ) --  ( -0.5651091630383759 , -0.1225770309857211 ) -- ( -0.5165916223456698 , -0.09442254885418894 ) --  ( -0.5165916223456698 , -0.09442254885418894 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5175493269911068 , -0.041725792780550414 ) --  ( -0.5175493269911068 , -0.041725792780550414 ) -- ( -0.5666999593240416 , -0.017178999388497075 ) --  ( -0.5666999593240416 , -0.017178999388497075 ) -- ( -0.6158466586695243 , 0.007368010954948818 ) --  ( -0.6158466586695243 , 0.007368010954948818 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[meshtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.45182246773103674 , 0.8212284511547584 ) --  ( -0.45182246773103674 , 0.8212284511547584 ) -- ( -0.5064964532167672 , 0.8173719050704465 ) --  ( -0.5064964532167672 , 0.8173719050704465 ) -- ( -0.5583618276959734 , 0.8124602687121779 ) --  ( -0.5583618276959734 , 0.8124602687121779 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5724908720999864 , 0.7623192676756064 ) --  ( -0.5724908720999864 , 0.7623192676756064 ) -- ( -0.5381602721444833 , 0.7174055684240106 ) --  ( -0.5381602721444833 , 0.7174055684240106 ) -- ( -0.5045205449403323 , 0.6726345494559138 ) --  ( -0.5045205449403323 , 0.6726345494559138 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.4594125893192246 , 0.6784573518890686 ) --  ( -0.4594125893192246 , 0.6784573518890686 ) -- ( -0.4429976331518776 , 0.729030882621105 ) --  ( -0.4429976331518776 , 0.729030882621105 ) -- ( -0.4215389443175041 , 0.7778662307949816 ) --  ( -0.4215389443175041 , 0.7778662307949816 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[meshtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.48876989157195666 , -0.6065914732255514 ) --  ( -0.48876989157195666 , -0.6065914732255514 ) -- ( -0.4314376143459196 , -0.6090252051388104 ) --  ( -0.4314376143459196 , -0.6090252051388104 ) -- ( -0.3720837708037138 , -0.6110870002642436 ) --  ( -0.3720837708037138 , -0.6110870002642436 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.34103449046802436 , -0.5668420871371882 ) --  ( -0.34103449046802436 , -0.5668420871371882 ) -- ( -0.36698467045032035 , -0.5198433930435954 ) --  ( -0.36698467045032035 , -0.5198433930435954 ) -- ( -0.3891617442902536 , -0.4721441015629739 ) --  ( -0.3891617442902536 , -0.4721441015629739 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4413771574474382 , -0.4694035324689685 ) --  ( -0.4413771574474382 , -0.4694035324689685 ) -- ( -0.4749597077346108 , -0.5142847141855112 ) --  ( -0.4749597077346108 , -0.5142847141855112 ) -- ( -0.5092851902302359 , -0.5592361683461198 ) --  ( -0.5092851902302359 , -0.5592361683461198 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[meshtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5092851902302359 , -0.5592361683461198 ) --  ( -0.5092851902302359 , -0.5592361683461198 ) -- ( -0.4749597077346108 , -0.5142847141855112 ) --  ( -0.4749597077346108 , -0.5142847141855112 ) -- ( -0.4413771574474382 , -0.4694035324689685 ) --  ( -0.4413771574474382 , -0.4694035324689685 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4655744407186584 , -0.4182115368899658 ) --  ( -0.4655744407186584 , -0.4182115368899658 ) -- ( -0.5216048447431507 , -0.41173840323885624 ) --  ( -0.5216048447431507 , -0.41173840323885624 ) -- ( -0.5767521612709314 , -0.4052492039270298 ) --  ( -0.5767521612709314 , -0.4052492039270298 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6122935546311262 , -0.45013617667071093 ) --  ( -0.6122935546311262 , -0.45013617667071093 ) -- ( -0.5919892117882599 , -0.5015994662765795 ) --  ( -0.5919892117882599 , -0.5015994662765795 ) -- ( -0.5695876097001209 , -0.55303572534968 ) --  ( -0.5695876097001209 , -0.55303572534968 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6183028710743469 , 0.061906220241345365 ) --  ( -0.6183028710743469 , 0.061906220241345365 ) -- ( -0.5714837614707591 , 0.09189840708326617 ) --  ( -0.5714837614707591 , 0.09189840708326617 ) -- ( -0.5244630267857571 , 0.1218916807998666 ) --  ( -0.5244630267857571 , 0.1218916807998666 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5278156113626868 , 0.17432558257557978 ) --  ( -0.5278156113626868 , 0.17432558257557978 ) -- ( -0.578852145487915 , 0.19677215294606662 ) --  ( -0.578852145487915 , 0.19677215294606662 ) -- ( -0.6302193141970378 , 0.2192156726111008 ) --  ( -0.6302193141970378 , 0.2192156726111008 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6771549931009058 , 0.1892280074415624 ) --  ( -0.6771549931009058 , 0.1892280074415624 ) -- ( -0.672736745644651 , 0.13679491252299672 ) --  ( -0.672736745644651 , 0.13679491252299672 ) -- ( -0.6687034950331575 , 0.08435475754763849 ) --  ( -0.6687034950331575 , 0.08435475754763849 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6158466586695243 , 0.007368010954948832 ) --  ( -0.6158466586695243 , 0.007368010954948832 ) -- ( -0.5666999593240416 , -0.017178999388497068 ) --  ( -0.5666999593240416 , -0.017178999388497068 ) -- ( -0.5175493269911068 , -0.0417257927805504 ) --  ( -0.5175493269911068 , -0.0417257927805504 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.47063173757967175 , -0.01173334298361381 ) --  ( -0.47063173757967175 , -0.01173334298361381 ) -- ( -0.47286819739314095 , 0.04280619453815331 ) --  ( -0.47286819739314095 , 0.04280619453815331 ) -- ( -0.47501994284537385 , 0.09734598161086268 ) --  ( -0.47501994284537385 , 0.09734598161086268 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5244630267857571 , 0.1218916807998666 ) --  ( -0.5244630267857571 , 0.1218916807998666 ) -- ( -0.5714837614707591 , 0.09189840708326619 ) --  ( -0.5714837614707591 , 0.09189840708326619 ) -- ( -0.6183028710743469 , 0.06190622024134538 ) --  ( -0.6183028710743469 , 0.06190622024134538 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0397782724837101 , 0.6246680901346453 ) --  ( 1.0397782724837101 , 0.6246680901346453 ) -- ( 0.9746910447284737 , 0.6209018713218266 ) --  ( 0.9746910447284737 , 0.6209018713218266 ) -- ( 0.9087602387948923 , 0.6158296344014617 ) --  ( 0.9087602387948923 , 0.6158296344014617 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8719369552339565 , 0.5539266188776273 ) --  ( 0.8719369552339565 , 0.5539266188776273 ) -- ( 0.9007580058779843 , 0.4958478015177553 ) --  ( 0.9007580058779843 , 0.4958478015177553 ) -- ( 0.9272983968653962 , 0.43444428111951533 ) --  ( 0.9272983968653962 , 0.43444428111951533 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9915208180858232 , 0.4370017260595206 ) --  ( 0.9915208180858232 , 0.4370017260595206 ) -- ( 1.030535771428224 , 0.5025387410746285 ) --  ( 1.030535771428224 , 0.5025387410746285 ) -- ( 1.0679233993677784 , 0.5659828329594461 ) --  ( 1.0679233993677784 , 0.5659828329594461 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.160568246607753 , 0.4724103714093286 ) --  ( 1.160568246607753 , 0.4724103714093286 ) -- ( 1.1434310606354998 , 0.5263574331722404 ) --  ( 1.1434310606354998 , 0.5263574331722404 ) -- ( 1.1243712451837538 , 0.5779870623965035 ) --  ( 1.1243712451837538 , 0.5779870623965035 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0679233993677784 , 0.5659828329594461 ) --  ( 1.0679233993677784 , 0.5659828329594461 ) -- ( 1.030535771428224 , 0.5025387410746285 ) --  ( 1.030535771428224 , 0.5025387410746285 ) -- ( 0.9915208180858232 , 0.4370017260595206 ) --  ( 0.9915208180858232 , 0.4370017260595206 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0073349964659244 , 0.3816631358038978 ) --  ( 1.0073349964659244 , 0.3816631358038978 ) -- ( 1.0636794104674643 , 0.39351856940698804 ) --  ( 1.0636794104674643 , 0.39351856940698804 ) -- ( 1.119573419170014 , 0.4049302825211985 ) --  ( 1.119573419170014 , 0.4049302825211985 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6269632941719286 , 0.757749283252031 ) --  ( -0.6269632941719286 , 0.757749283252031 ) -- ( -0.6425098878847969 , 0.7072633498843508 ) --  ( -0.6425098878847969 , 0.7072633498843508 ) -- ( -0.6550081040305916 , 0.6565251078026603 ) --  ( -0.6550081040305916 , 0.6565251078026603 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6187209704347858 , 0.6116283732247633 ) --  ( -0.6187209704347858 , 0.6116283732247633 ) -- ( -0.5710368525152816 , 0.6172303566362853 ) --  ( -0.5710368525152816 , 0.6172303566362853 ) -- ( -0.5220563430205143 , 0.622742924448956 ) --  ( -0.5220563430205143 , 0.622742924448956 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5045205449403323 , 0.6726345494559138 ) --  ( -0.5045205449403323 , 0.6726345494559138 ) -- ( -0.5381602721444833 , 0.7174055684240106 ) --  ( -0.5381602721444833 , 0.7174055684240106 ) -- ( -0.5724908720999864 , 0.7623192676756064 ) --  ( -0.5724908720999864 , 0.7623192676756064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1181054686923917 , -0.2815401618765645 ) --  ( 1.1181054686923917 , -0.2815401618765645 ) -- ( 1.0708074061472812 , -0.3215506460352044 ) --  ( 1.0708074061472812 , -0.3215506460352044 ) -- ( 1.0201907944079918 , -0.3587684792102771 ) --  ( 1.0201907944079918 , -0.3587684792102771 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0208533534719333 , -0.4052254173526481 ) --  ( 1.0208533534719333 , -0.4052254173526481 ) -- ( 1.074211367347396 , -0.4173110114460947 ) --  ( 1.074211367347396 , -0.4173110114460947 ) -- ( 1.1271749312673482 , -0.4289906245094589 ) --  ( 1.1271749312673482 , -0.4289906245094589 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1786652163209146 , -0.3933431579531327 ) --  ( 1.1786652163209146 , -0.3933431579531327 ) -- ( 1.1758021267845484 , -0.34411634801448016 ) --  ( 1.1758021267845484 , -0.34411634801448016 ) -- ( 1.1703104278560852 , -0.2927387084220143 ) --  ( 1.1703104278560852 , -0.2927387084220143 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6283282544021024 , 0.5534461970967409 ) --  ( -0.6283282544021024 , 0.5534461970967409 ) -- ( -0.5922956550907577 , 0.5007809217455315 ) --  ( -0.5922956550907577 , 0.5007809217455315 ) -- ( -0.5571642844567787 , 0.44813027671241445 ) --  ( -0.5571642844567787 , 0.44813027671241445 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5134500559904127 , 0.4537137361463802 ) --  ( -0.5134500559904127 , 0.4537137361463802 ) -- ( -0.5023069253401988 , 0.5121039484654895 ) --  ( -0.5023069253401988 , 0.5121039484654895 ) -- ( -0.48862383069089904 , 0.5703133760100514 ) --  ( -0.48862383069089904 , 0.5703133760100514 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5220563430205143 , 0.622742924448956 ) --  ( -0.5220563430205143 , 0.622742924448956 ) -- ( -0.5710368525152816 , 0.6172303566362853 ) --  ( -0.5710368525152816 , 0.6172303566362853 ) -- ( -0.6187209704347858 , 0.6116283732247633 ) --  ( -0.6187209704347858 , 0.6116283732247633 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  cycle;
\draw[meshtrig]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.48862383069089904 , 0.5703133760100514 ) --  ( -0.48862383069089904 , 0.5703133760100514 ) -- ( -0.5023069253401988 , 0.5121039484654895 ) --  ( -0.5023069253401988 , 0.5121039484654895 ) -- ( -0.5134500559904127 , 0.4537137361463802 ) --  ( -0.5134500559904127 , 0.4537137361463802 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4816810380776691 , 0.4153348869124301 ) --  ( -0.4816810380776691 , 0.4153348869124301 ) -- ( -0.43919024038074783 , 0.4352660315840074 ) --  ( -0.43919024038074783 , 0.4352660315840074 ) -- ( -0.39505217620227906 , 0.45507547364151285 ) --  ( -0.39505217620227906 , 0.45507547364151285 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.37869049114162834 , 0.5127506297587637 ) --  ( -0.37869049114162834 , 0.5127506297587637 ) -- ( -0.409041955933517 , 0.5510543087469728 ) --  ( -0.409041955933517 , 0.5510543087469728 ) -- ( -0.43999327492710666 , 0.5894628180680603 ) --  ( -0.43999327492710666 , 0.5894628180680603 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[meshtrig]  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.6695140362887574 , 0.4198872427642326 ) --  ( -0.6695140362887574 , 0.4198872427642326 ) -- ( -0.6206548399270383 , 0.41175619508799244 ) --  ( -0.6206548399270383 , 0.41175619508799244 ) -- ( -0.5717808270961028 , 0.4036278278699305 ) --  ( -0.5717808270961028 , 0.4036278278699305 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5571642844567787 , 0.44813027671241445 ) --  ( -0.5571642844567787 , 0.44813027671241445 ) -- ( -0.5922956550907577 , 0.5007809217455315 ) --  ( -0.5922956550907577 , 0.5007809217455315 ) -- ( -0.6283282544021024 , 0.5534461970967409 ) --  ( -0.6283282544021024 , 0.5534461970967409 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6801964171245269 , 0.5615704641600183 ) --  ( -0.6801964171245269 , 0.5615704641600183 ) -- ( -0.6937954733392412 , 0.5170123722085473 ) --  ( -0.6937954733392412 , 0.5170123722085473 ) -- ( -0.7064179323900017 , 0.4724834454160709 ) --  ( -0.7064179323900017 , 0.4724834454160709 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  cycle;
\draw[meshtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6552586553093973 , -0.23385649154623034 ) --  ( -0.6552586553093973 , -0.23385649154623034 ) -- ( -0.6474594108633971 , -0.28883857059267404 ) --  ( -0.6474594108633971 , -0.28883857059267404 ) -- ( -0.6395039201833931 , -0.34382661417239724 ) --  ( -0.6395039201833931 , -0.34382661417239724 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5960389995017913 , -0.3635990937038515 ) --  ( -0.5960389995017913 , -0.3635990937038515 ) -- ( -0.5614822843295975 , -0.32835744556045426 ) --  ( -0.5614822843295975 , -0.32835744556045426 ) -- ( -0.5274701298452145 , -0.29311351075280023 ) --  ( -0.5274701298452145 , -0.29311351075280023 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.536893828981194 , -0.23812501507996972 ) --  ( -0.536893828981194 , -0.23812501507996972 ) -- ( -0.5793277412433596 , -0.2183665698112511 ) --  ( -0.5793277412433596 , -0.2183665698112511 ) -- ( -0.6213630494861867 , -0.19861331655508221 ) --  ( -0.6213630494861867 , -0.19861331655508221 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[meshtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6213630494861867 , -0.19861331655508221 ) --  ( -0.6213630494861867 , -0.19861331655508221 ) -- ( -0.5793277412433596 , -0.2183665698112511 ) --  ( -0.5793277412433596 , -0.2183665698112511 ) -- ( -0.536893828981194 , -0.23812501507996972 ) --  ( -0.536893828981194 , -0.23812501507996972 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.487601530623304 , -0.20997637750327286 ) --  ( -0.487601530623304 , -0.20997637750327286 ) -- ( -0.481203718102477 , -0.16207433203815158 ) --  ( -0.481203718102477 , -0.16207433203815158 ) -- ( -0.4747703893370083 , -0.11417306532579398 ) --  ( -0.4747703893370083 , -0.11417306532579398 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5165916223456698 , -0.09442254885418894 ) --  ( -0.5165916223456698 , -0.09442254885418894 ) -- ( -0.5651091630383759 , -0.1225770309857211 ) --  ( -0.5651091630383759 , -0.1225770309857211 ) -- ( -0.613926221363576 , -0.15072975610987827 ) --  ( -0.613926221363576 , -0.15072975610987827 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[meshtrig]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5767521612709314 , -0.4052492039270298 ) --  ( -0.5767521612709314 , -0.4052492039270298 ) -- ( -0.5216048447431507 , -0.41173840323885624 ) --  ( -0.5216048447431507 , -0.41173840323885624 ) -- ( -0.4655744407186584 , -0.4182115368899658 ) --  ( -0.4655744407186584 , -0.4182115368899658 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.43190274984678206 , -0.3830147441523164 ) --  ( -0.43190274984678206 , -0.3830147441523164 ) -- ( -0.4537228498764453 , -0.3413226917895497 ) --  ( -0.4537228498764453 , -0.3413226917895497 ) -- ( -0.47429266724739605 , -0.2995856565792781 ) --  ( -0.47429266724739605 , -0.2995856565792781 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5274701298452145 , -0.29311351075280023 ) --  ( -0.5274701298452145 , -0.29311351075280023 ) -- ( -0.5614822843295975 , -0.32835744556045426 ) --  ( -0.5614822843295975 , -0.32835744556045426 ) -- ( -0.5960389995017913 , -0.3635990937038515 ) --  ( -0.5960389995017913 , -0.3635990937038515 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0687508694199221 , -0.5806481221994263 ) --  ( 1.0687508694199221 , -0.5806481221994263 ) -- ( 1.0364282735694448 , -0.5199316900008588 ) --  ( 1.0364282735694448 , -0.5199316900008588 ) -- ( 1.0026447658071136 , -0.45730062286548223 ) --  ( 1.0026447658071136 , -0.45730062286548223 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9398736321021651 , -0.4523605668029429 ) --  ( 0.9398736321021651 , -0.4523605668029429 ) -- ( 0.909766489624434 , -0.5087277879209625 ) --  ( 0.909766489624434 , -0.5087277879209625 ) -- ( 0.8776169172559989 , -0.5621027310526246 ) --  ( 0.8776169172559989 , -0.5621027310526246 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.9094290646438792 , -0.6214822677225416 ) --  ( 0.9094290646438792 , -0.6214822677225416 ) -- ( 0.9736962022840577 , -0.6286239935119754 ) --  ( 0.9736962022840577 , -0.6286239935119754 ) -- ( 1.0371853449791169 , -0.6345516962095927 ) --  ( 1.0371853449791169 , -0.6345516962095927 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.119573419170014 , 0.4049302825211985 ) --  ( 1.119573419170014 , 0.4049302825211985 ) -- ( 1.0636794104674643 , 0.39351856940698804 ) --  ( 1.0636794104674643 , 0.39351856940698804 ) -- ( 1.0073349964659244 , 0.3816631358038978 ) --  ( 1.0073349964659244 , 0.3816631358038978 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0065191060039795 , 0.33419346191788374 ) --  ( 1.0065191060039795 , 0.33419346191788374 ) -- ( 1.0595813432023324 , 0.2952539395887229 ) --  ( 1.0595813432023324 , 0.2952539395887229 ) -- ( 1.108710945909876 , 0.25321735396014877 ) --  ( 1.108710945909876 , 0.25321735396014877 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1636209240574447 , 0.26406632874396013 ) --  ( 1.1636209240574447 , 0.26406632874396013 ) -- ( 1.170135791705295 , 0.3170985597602521 ) --  ( 1.170135791705295 , 0.3170985597602521 ) -- ( 1.173593141137846 , 0.367796254031814 ) --  ( 1.173593141137846 , 0.367796254031814 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6436243728058425 , 0.2800640376809554 ) --  ( -0.6436243728058425 , 0.2800640376809554 ) -- ( -0.6045954685068596 , 0.3185353513964992 ) --  ( -0.6045954685068596 , 0.3185353513964992 ) -- ( -0.5644740007306239 , 0.3570258141566625 ) --  ( -0.5644740007306239 , 0.3570258141566625 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5717808270961028 , 0.4036278278699305 ) --  ( -0.5717808270961028 , 0.4036278278699305 ) -- ( -0.6206548399270383 , 0.41175619508799244 ) --  ( -0.6206548399270383 , 0.41175619508799244 ) -- ( -0.6695140362887574 , 0.4198872427642326 ) --  ( -0.6695140362887574 , 0.4198872427642326 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7088644597270736 , 0.3814451070681718 ) --  ( -0.7088644597270736 , 0.3814451070681718 ) -- ( -0.6996022823867296 , 0.3348555624015783 ) --  ( -0.6996022823867296 , 0.3348555624015783 ) -- ( -0.6906162179121202 , 0.28825532134947474 ) --  ( -0.6906162179121202 , 0.28825532134947474 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6302193141970378 , 0.2192156726111008 ) --  ( -0.6302193141970378 , 0.2192156726111008 ) -- ( -0.578852145487915 , 0.19677215294606662 ) --  ( -0.578852145487915 , 0.19677215294606662 ) -- ( -0.5278156113626868 , 0.17432558257557978 ) --  ( -0.5278156113626868 , 0.17432558257557978 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.48856292110206195 , 0.21278347285600357 ) --  ( -0.48856292110206195 , 0.21278347285600357 ) -- ( -0.5000606952823645 , 0.2736865278008392 ) --  ( -0.5000606952823645 , 0.2736865278008392 ) -- ( -0.5115201785845404 , 0.3345930377997312 ) --  ( -0.5115201785845404 , 0.3345930377997312 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5644740007306239 , 0.3570258141566625 ) --  ( -0.5644740007306239 , 0.3570258141566625 ) -- ( -0.6045954685068596 , 0.3185353513964992 ) --  ( -0.6045954685068596 , 0.3185353513964992 ) -- ( -0.6436243728058425 , 0.2800640376809554 ) --  ( -0.6436243728058425 , 0.2800640376809554 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4357388573067114 , 0.1835068976069895 ) --  ( -0.4357388573067114 , 0.1835068976069895 ) -- ( -0.39364911488411636 , 0.21517793803932486 ) --  ( -0.39364911488411636 , 0.21517793803932486 ) -- ( -0.3504535628757673 , 0.2468153519627091 ) --  ( -0.3504535628757673 , 0.2468153519627091 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.35900319331520236 , 0.3075512199145747 ) --  ( -0.35900319331520236 , 0.3075512199145747 ) -- ( -0.41290611792051557 , 0.3368380300029834 ) --  ( -0.41290611792051557 , 0.3368380300029834 ) -- ( -0.4675231948702 , 0.3661649665759 ) --  ( -0.4675231948702 , 0.3661649665759 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5115201785845404 , 0.3345930377997312 ) --  ( -0.5115201785845404 , 0.3345930377997312 ) -- ( -0.5000606952823645 , 0.2736865278008392 ) --  ( -0.5000606952823645 , 0.2736865278008392 ) -- ( -0.48856292110206195 , 0.21278347285600357 ) --  ( -0.48856292110206195 , 0.21278347285600357 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1221585797109512 , -0.5928056476239248 ) --  ( 1.1221585797109512 , -0.5928056476239248 ) -- ( 1.1432407010368797 , -0.5441075098251353 ) --  ( 1.1432407010368797 , -0.5441075098251353 ) -- ( 1.162642996837952 , -0.4933314994967903 ) --  ( 1.162642996837952 , -0.4933314994967903 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1271749312673482 , -0.4289906245094589 ) --  ( 1.1271749312673482 , -0.4289906245094589 ) -- ( 1.074211367347396 , -0.4173110114460947 ) --  ( 1.074211367347396 , -0.4173110114460947 ) -- ( 1.0208533534719333 , -0.4052254173526481 ) --  ( 1.0208533534719333 , -0.4052254173526481 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0026447658071136 , -0.45730062286548223 ) --  ( 1.0026447658071136 , -0.45730062286548223 ) -- ( 1.0364282735694448 , -0.5199316900008588 ) --  ( 1.0364282735694448 , -0.5199316900008588 ) -- ( 1.0687508694199221 , -0.5806481221994263 ) --  ( 1.0687508694199221 , -0.5806481221994263 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.39505217620227906 , 0.45507547364151285 ) --  ( -0.39505217620227906 , 0.45507547364151285 ) -- ( -0.43919024038074783 , 0.4352660315840074 ) --  ( -0.43919024038074783 , 0.4352660315840074 ) -- ( -0.4816810380776691 , 0.4153348869124301 ) --  ( -0.4816810380776691 , 0.4153348869124301 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4675231948702 , 0.3661649665759 ) --  ( -0.4675231948702 , 0.3661649665759 ) -- ( -0.41290611792051557 , 0.3368380300029834 ) --  ( -0.41290611792051557 , 0.3368380300029834 ) -- ( -0.35900319331520236 , 0.3075512199145747 ) --  ( -0.35900319331520236 , 0.3075512199145747 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.31735710439243986 , 0.3274593040907278 ) --  ( -0.31735710439243986 , 0.3274593040907278 ) -- ( -0.32845009282200033 , 0.37655665298335167 ) --  ( -0.32845009282200033 , 0.37655665298335167 ) -- ( -0.3389925796426358 , 0.4255956121184668 ) --  ( -0.3389925796426358 , 0.4255956121184668 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[Gamma_lin] ( 0.7216615993788039 , 0.8257662373865601 ) -- ( 0.7072999730586541 , 0.8319009754997563 );
\draw[Gamma_h] ( 0.7218889000130895 , 0.8262819907802371 ) -- ( 0.7183064750625417 , 0.8278403522617456 );
\draw[Gamma_h] ( 0.7183064750625417 , 0.8278403522617456 ) -- ( 0.7147216115995954 , 0.8293930732691581 );
\draw[Gamma_h] ( 0.7147216115995954 , 0.8293930732691581 ) -- ( 0.7111343278235406 , 0.830940155509291 );
\draw[Gamma_h] ( 0.7111343278235406 , 0.830940155509291 ) -- ( 0.7075446419336677 , 0.8324816006889607 );
\draw[Gamma_lin] ( 0.7022651709894758 , -0.83382303380882 ) -- ( 0.7220688710570988 , -0.8253762912086117 );
\draw[Gamma_h] ( 0.7025895786584123 , -0.8345967323603896 ) -- ( 0.7075426135748515 , -0.8324810027530639 );
\draw[Gamma_h] ( 0.7075426135748515 , -0.8324810027530639 ) -- ( 0.7124910962957187 , -0.8303545190850309 );
\draw[Gamma_h] ( 0.7124910962957187 , -0.8303545190850309 ) -- ( 0.7174349782289956 , -0.8282172770661596 );
\draw[Gamma_h] ( 0.7174349782289956 , -0.8282172770661596 ) -- ( 0.7223742107826632 , -0.8260692724063193 );
\draw[Gamma_lin] ( 0.4100076833299093 , -0.9358165848252618 ) -- ( 0.5322123103487132 , -0.8950288568112084 );
\draw[Gamma_h] ( 0.410332787582538 , -0.9370121166201898 ) -- ( 0.4413159708379563 , -0.9281864027001813 );
\draw[Gamma_h] ( 0.4413159708379563 , -0.9281864027001813 ) -- ( 0.472194795528607 , -0.9189168020351839 );
\draw[Gamma_h] ( 0.472194795528607 , -0.9189168020351839 ) -- ( 0.5029578127961263 , -0.9092098362313268 );
\draw[Gamma_h] ( 0.5029578127961263 , -0.9092098362313268 ) -- ( 0.5335935737821501 , -0.899072026894739 );
\draw[Gamma_lin] ( 0.7022651709894758 , -0.83382303380882 ) -- ( 0.5322123103487132 , -0.8950288568112084 );
\draw[Gamma_h] ( 0.7025895786584123 , -0.8345967323603896 ) -- ( 0.6608734574073263 , -0.8518671902397233 );
\draw[Gamma_h] ( 0.6608734574073263 , -0.8518671902397233 ) -- ( 0.6187669288752342 , -0.8683996133554893 );
\draw[Gamma_h] ( 0.6187669288752342 , -0.8683996133554893 ) -- ( 0.5763227240156656 , -0.8841494196072928 );
\draw[Gamma_h] ( 0.5763227240156656 , -0.8841494196072928 ) -- ( 0.5335935737821501 , -0.899072026894739 );
\draw[Gamma_lin] ( 1.4970726284692293 , -0.008527090312352069 ) -- ( 1.474641860228342 , 0.15434667375336264 );
\draw[Gamma_h] ( 1.4999842604420681 , -0.008593004277897233 ) -- ( 1.4990218450225847 , 0.03270364804045742 );
\draw[Gamma_h] ( 1.4990218450225847 , 0.03270364804045742 ) -- ( 1.4945549552224187 , 0.07419849573203169 );
\draw[Gamma_h] ( 1.4945549552224187 , 0.07419849573203169 ) -- ( 1.4868008939443063 , 0.11514424389887844 );
\draw[Gamma_h] ( 1.4868008939443063 , 0.11514424389887844 ) -- ( 1.4759769640909832 , 0.1547935976430506 );
\draw[Gamma_lin] ( 1.36724410374822 , -0.36032897442562656 ) -- ( 1.3829840041345232 , -0.33703372172098023 );
\draw[Gamma_h] ( 1.3676632623656901 , -0.3606525556632758 ) -- ( 1.3718503016201642 , -0.3550098686409173 );
\draw[Gamma_h] ( 1.3718503016201642 , -0.3550098686409173 ) -- ( 1.3759933802218998 , -0.34932856871126483 );
\draw[Gamma_h] ( 1.3759933802218998 , -0.34932856871126483 ) -- ( 1.3800910932201294 , -0.34360934562258566 );
\draw[Gamma_h] ( 1.3800910932201294 , -0.34360934562258566 ) -- ( 1.3841420356640863 , -0.33785288912314737 );
\draw[Gamma_lin] ( 1.36724410374822 , -0.36032897442562656 ) -- ( 1.35282652260827 , -0.37502833960007975 );
\draw[Gamma_h] ( 1.3676632623656901 , -0.3606525556632758 ) -- ( 1.3645798528209312 , -0.3647489962656553 );
\draw[Gamma_h] ( 1.3645798528209312 , -0.3647489962656553 ) -- ( 1.3614706298342543 , -0.3688305936853081 );
\draw[Gamma_h] ( 1.3614706298342543 , -0.3688305936853081 ) -- ( 1.3583359330976807 , -0.3728972993972501 );
\draw[Gamma_h] ( 1.3583359330976807 , -0.3728972993972501 ) -- ( 1.3551761023032325 , -0.3769490648764976 );
\draw[Gamma_lin] ( 1.4551036037852243 , -0.20421440531400922 ) -- ( 1.4947098754919432 , -0.057850380370452315 );
\draw[Gamma_h] ( 1.4576367059912263 , -0.2053143577132297 ) -- ( 1.4711358728473334 , -0.16973994715461532 );
\draw[Gamma_h] ( 1.4711358728473334 , -0.16973994715461532 ) -- ( 1.482314331630355 , -0.13303144007986095 );
\draw[Gamma_h] ( 1.482314331630355 , -0.13303144007986095 ) -- ( 1.4909101407921093 , -0.09565431651783504 );
\draw[Gamma_h] ( 1.4909101407921093 , -0.09565431651783504 ) -- ( 1.4966613587844133 , -0.058074056497406025 );
\draw[Gamma_lin] ( 1.4970726284692293 , -0.008527090312352069 ) -- ( 1.4947098754919432 , -0.057850380370452315 );
\draw[Gamma_h] ( 1.4999842604420681 , -0.008593004277897233 ) -- ( 1.4996200788653709 , -0.02100143305009409 );
\draw[Gamma_h] ( 1.4996200788653709 , -0.02100143305009409 ) -- ( 1.4989432027653011 , -0.03340210919792723 );
\draw[Gamma_h] ( 1.4989432027653011 , -0.03340210919792723 ) -- ( 1.4979561300892013 , -0.045768495940622565 );
\draw[Gamma_h] ( 1.4979561300892013 , -0.045768495940622565 ) -- ( 1.4966613587844133 , -0.058074056497406025 );
\draw[Gamma_lin] ( 1.4267882780083052 , 0.2599708279326719 ) -- ( 1.3886351955343508 , 0.3301098716794891 );
\draw[Gamma_h] ( 1.4307294744597505 , 0.26210357733466844 ) -- ( 1.4210178087593968 , 0.2796852394918934 );
\draw[Gamma_h] ( 1.4210178087593968 , 0.2796852394918934 ) -- ( 1.4108306129543944 , 0.29696363136166143 );
\draw[Gamma_h] ( 1.4108306129543944 , 0.29696363136166143 ) -- ( 1.400207346784343 , 0.3139105662753742 );
\draw[Gamma_h] ( 1.400207346784343 , 0.3139105662753742 ) -- ( 1.3891874699888422 , 0.33049785756443373 );
\draw[Gamma_lin] ( 1.4267882780083052 , 0.2599708279326719 ) -- ( 1.474641860228342 , 0.15434667375336264 );
\draw[Gamma_h] ( 1.4307294744597505 , 0.26210357733466844 ) -- ( 1.443903722124235 , 0.2360711498560085 );
\draw[Gamma_h] ( 1.443903722124235 , 0.2360711498560085 ) -- ( 1.4559372426131152 , 0.2094090594455368 );
\draw[Gamma_h] ( 1.4559372426131152 , 0.2094090594455368 ) -- ( 1.466678751433121 , 0.1822667330567265 );
\draw[Gamma_h] ( 1.466678751433121 , 0.1822667330567265 ) -- ( 1.4759769640909832 , 0.1547935976430506 );
\draw[Gamma_lin] ( 1.3886351955343508 , 0.3301098716794891 ) -- ( 1.349271474686747 , 0.37363315737397435 );
\draw[Gamma_h] ( 1.3891874699888422 , 0.33049785756443373 ) -- ( 1.3808535234148702 , 0.34250847135450513 );
\draw[Gamma_h] ( 1.3808535234148702 , 0.34250847135450513 ) -- ( 1.3722895184091841 , 0.35439924311917226 );
\draw[Gamma_h] ( 1.3722895184091841 , 0.35439924311917226 ) -- ( 1.3635047747564688 , 0.3661679709620573 );
\draw[Gamma_h] ( 1.3635047747564688 , 0.3661679709620573 ) -- ( 1.3545086122414087 , 0.37781245298678234 );
\draw[Gamma_lin] ( 0.5308818674036817 , 0.8957106786499387 ) -- ( 0.4200249018190415 , 0.9329597507048903 );
\draw[Gamma_h] ( 0.532190243888274 , 0.8995469717565364 ) -- ( 0.5043839324816068 , 0.9087474522140716 );
\draw[Gamma_h] ( 0.5043839324816068 , 0.9087474522140716 ) -- ( 0.476473415657551 , 0.9175947962384028 );
\draw[Gamma_h] ( 0.476473415657551 , 0.9175947962384028 ) -- ( 0.4484669515384587 , 0.9260844210626629 );
\draw[Gamma_h] ( 0.4484669515384587 , 0.9260844210626629 ) -- ( 0.4203727982466819 , 0.9342117439199846 );
\draw[Gamma_lin] ( 0.5308818674036817 , 0.8957106786499387 ) -- ( 0.7072999730586541 , 0.8319009754997563 );
\draw[Gamma_h] ( 0.532190243888274 , 0.8995469717565364 ) -- ( 0.5765437448044615 , 0.8840712043326682 );
\draw[Gamma_h] ( 0.5765437448044615 , 0.8840712043326682 ) -- ( 0.620592364522888 , 0.8677036027901566 );
\draw[Gamma_h] ( 0.620592364522888 , 0.8677036027901566 ) -- ( 0.664278523435356 , 0.8504913429639409 );
\draw[Gamma_h] ( 0.664278523435356 , 0.8504913429639409 ) -- ( 0.7075446419336677 , 0.8324816006889607 );
\draw[Gamma_lin] ( -0.08613565436724814 , -0.9957866549532284 ) -- ( 0.1268315805944533 , -0.9893608572544531 );
\draw[Gamma_h] ( -0.08614430981487137 , -0.9959160165670474 ) -- ( -0.03302623454004184 , -0.9994111408475943 );
\draw[Gamma_h] ( -0.03302623454004184 , -0.9994111408475943 ) -- ( 0.020551780945856503 , -0.9997606684071301 );
\draw[Gamma_h] ( 0.020551780945856503 , -0.9997606684071301 ) -- ( 0.07416237043379474 , -0.9973875150250036 );
\draw[Gamma_h] ( 0.07416237043379474 , -0.9973875150250036 ) -- ( 0.12737816771474397 , -0.9927145964805641 );
\draw[Gamma_lin] ( 0.3347774269573537 , -0.9506615808698047 ) -- ( 0.1473943172674808 , -0.9901986142459904 );
\draw[Gamma_h] ( 0.33610884172749594 , -0.9560216638102766 ) -- ( 0.28922355335051314 , -0.96655257981136 );
\draw[Gamma_h] ( 0.28922355335051314 , -0.96655257981136 ) -- ( 0.24209883292491968 , -0.9758634594104093 );
\draw[Gamma_h] ( 0.24209883292491968 , -0.9758634594104093 ) -- ( 0.19480765403357356 , -0.98385916754177 );
\draw[Gamma_h] ( 0.19480765403357356 , -0.98385916754177 ) -- ( 0.14742299025933273 , -0.9904445691397875 );
\draw[Gamma_lin] ( 0.4100076833299093 , -0.9358165848252618 ) -- ( 0.3347774269573537 , -0.9506615808698047 );
\draw[Gamma_h] ( 0.410332787582538 , -0.9370121166201898 ) -- ( 0.3918911800990567 , -0.9419847435418958 );
\draw[Gamma_h] ( 0.3918911800990567 , -0.9419847435418958 ) -- ( 0.3733679816911504 , -0.9468170978269658 );
\draw[Gamma_h] ( 0.3733679816911504 , -0.9468170978269658 ) -- ( 0.35477119976517735 , -0.9514993483061696 );
\draw[Gamma_h] ( 0.35477119976517735 , -0.9514993483061696 ) -- ( 0.33610884172749594 , -0.9560216638102766 );
\draw[Gamma_lin] ( 0.7216615993788039 , 0.8257662373865601 ) -- ( 0.7406443801572 , 0.8168604508524355 );
\draw[Gamma_h] ( 0.7218889000130895 , 0.8262819907802371 ) -- ( 0.7266917273776657 , 0.8241800157056598 );
\draw[Gamma_h] ( 0.7266917273776657 , 0.8241800157056598 ) -- ( 0.7314902872316824 , 0.8220673028281048 );
\draw[Gamma_h] ( 0.7314902872316824 , 0.8220673028281048 ) -- ( 0.7362845193035248 , 0.8199438644195217 );
\draw[Gamma_h] ( 0.7362845193035248 , 0.8199438644195217 ) -- ( 0.7410743633215784 , 0.8178097127518599 );
\draw[Gamma_lin] ( 0.12891860565014818 , 0.9875790682461109 ) -- ( -0.06528220842582647 , 0.9974953503342007 );
\draw[Gamma_h] ( 0.1296220227017751 , 0.9924617461591037 ) -- ( 0.08095416299003654 , 0.9969222163476562 );
\draw[Gamma_h] ( 0.08095416299003654 , 0.9969222163476562 ) -- ( 0.03206663335033008 , 0.9994757691848655 );
\draw[Gamma_h] ( 0.03206663335033008 , 0.9994757691848655 ) -- ( -0.01677187828492423 , 0.9998345842824522 );
\draw[Gamma_h] ( -0.01677187828492423 , 0.9998345842824522 ) -- ( -0.06529268398330636 , 0.9977108412521374 );
\draw[Gamma_lin] ( -0.09513577344173502 , 0.987772017472256 ) -- ( -0.2583619694405805 , 0.9522387374343096 );
\draw[Gamma_h] ( -0.09568565947094188 , 0.9950542262851187 ) -- ( -0.137634214438145 , 0.9889828708292173 );
\draw[Gamma_h] ( -0.137634214438145 , 0.9889828708292173 ) -- ( -0.17928578623070565 , 0.9800439212002038 );
\draw[Gamma_h] ( -0.17928578623070565 , 0.9800439212002038 ) -- ( -0.2198228663099337 , 0.9679505558858458 );
\draw[Gamma_h] ( -0.2198228663099337 , 0.9679505558858458 ) -- ( -0.25842794613713893 , 0.9524159533739108 );
\draw[Gamma_lin] ( -0.09513577344173502 , 0.987772017472256 ) -- ( -0.06528220842582647 , 0.9974953503342007 );
\draw[Gamma_h] ( -0.09568565947094188 , 0.9950542262851187 ) -- ( -0.08798830853029835 , 0.9958597366909225 );
\draw[Gamma_h] ( -0.08798830853029835 , 0.9958597366909225 ) -- ( -0.08035216137067841 , 0.9965697560509602 );
\draw[Gamma_h] ( -0.08035216137067841 , 0.9965697560509602 ) -- ( -0.07278451938928134 , 0.9971861642698318 );
\draw[Gamma_h] ( -0.07278451938928134 , 0.9971861642698318 ) -- ( -0.06529268398330636 , 0.9977108412521374 );
\draw[Gamma_lin] ( -0.38398552369837474 , 0.8445537069534339 ) -- ( -0.40075871943607727 , 0.8323565120538321 );
\draw[Gamma_h] ( -0.3895854260380121 , 0.8488675144173977 ) -- ( -0.3925334321316869 , 0.8447619282193956 );
\draw[Gamma_h] ( -0.3925334321316869 , 0.8447619282193956 ) -- ( -0.39536900785702017 , 0.8406302726007069 );
\draw[Gamma_h] ( -0.39536900785702017 , 0.8406302726007069 ) -- ( -0.39808885909745884 , 0.8364744937644892 );
\draw[Gamma_h] ( -0.39808885909745884 , 0.8364744937644892 ) -- ( -0.4006896917364497 , 0.8322965379139 );
\draw[Gamma_lin] ( -0.38398552369837474 , 0.8445537069534339 ) -- ( -0.2583619694405805 , 0.9522387374343096 );
\draw[Gamma_h] ( -0.3895854260380121 , 0.8488675144173977 ) -- ( -0.36206256871657744 , 0.8807415837905752 );
\draw[Gamma_h] ( -0.36206256871657744 , 0.8807415837905752 ) -- ( -0.32989802804577834 , 0.9093559728465884 );
\draw[Gamma_h] ( -0.32989802804577834 , 0.9093559728465884 ) -- ( -0.2947878163958778 , 0.9336132424271347 );
\draw[Gamma_h] ( -0.2947878163958778 , 0.9336132424271347 ) -- ( -0.25842794613713893 , 0.9524159533739108 );
\draw[Gamma_lin] ( -0.40075871943607727 , 0.8323565120538321 ) -- ( -0.40562669842928634 , 0.822286142872508 );
\draw[Gamma_h] ( -0.4006896917364497 , 0.8322965379139 ) -- ( -0.40223878248491063 , 0.8299780449791122 );
\draw[Gamma_h] ( -0.40223878248491063 , 0.8299780449791122 ) -- ( -0.40377085050925043 , 0.8276438327993327 );
\draw[Gamma_h] ( -0.40377085050925043 , 0.8276438327993327 ) -- ( -0.4052858859800707 , 0.8252943825849861 );
\draw[Gamma_h] ( -0.4052858859800707 , 0.8252943825849861 ) -- ( -0.4067838790679728 , 0.8229301755464975 );
\draw[Gamma_lin] ( 0.7220688710570988 , -0.8253762912086117 ) -- ( 0.7469369575840867 , -0.8137482705646875 );
\draw[Gamma_h] ( 0.7223742107826632 , -0.8260692724063193 ) -- ( 0.728661570945713 , -0.823313698872892 );
\draw[Gamma_h] ( 0.728661570945713 , -0.823313698872892 ) -- ( 0.7349415265471435 , -0.8205397182653046 );
\draw[Gamma_h] ( 0.7349415265471435 , -0.8205397182653046 ) -- ( 0.7412139425121905 , -0.8177473594438323 );
\draw[Gamma_h] ( 0.7412139425121905 , -0.8177473594438323 ) -- ( 0.7474786837660901 , -0.8149366512687505 );
\draw[Gamma_lin] ( 0.3343409571872804 , 0.9506725327764428 ) -- ( 0.16350131267569248 , 0.9879773482031462 );
\draw[Gamma_h] ( 0.3356755991464446 , 0.9561360486856711 ) -- ( 0.2928797546179846 , 0.9657824763170385 );
\draw[Gamma_h] ( 0.2928797546179846 , 0.9657824763170385 ) -- ( 0.2498936905003686 , 0.9744163907515627 );
\draw[Gamma_h] ( 0.2498936905003686 , 0.9744163907515627 ) -- ( 0.20676807294305843 , 0.9819715031710687 );
\draw[Gamma_h] ( 0.20676807294305843 , 0.9819715031710687 ) -- ( 0.16355356809551572 , 0.9883815247573816 );
\draw[Gamma_lin] ( 0.12891860565014818 , 0.9875790682461109 ) -- ( 0.16350131267569248 , 0.9879773482031462 );
\draw[Gamma_h] ( 0.1296220227017751 , 0.9924617461591037 ) -- ( 0.13815781669679325 , 0.9915039529557224 );
\draw[Gamma_h] ( 0.13815781669679325 , 0.9915039529557224 ) -- ( 0.1466600289767622 , 0.9905031379563562 );
\draw[Gamma_h] ( 0.1466600289767622 , 0.9905031379563562 ) -- ( 0.1551261244676727 , 0.9894615717079335 );
\draw[Gamma_h] ( 0.1551261244676727 , 0.9894615717079335 ) -- ( 0.16355356809551572 , 0.9883815247573816 );
\draw[Gamma_lin] ( -0.10321048954483808 , -0.9889891913687117 ) -- ( -0.2824963565663269 , -0.9397066121210795 );
\draw[Gamma_h] ( -0.10353792870669094 , -0.9941895272566859 ) -- ( -0.1498444000549295 , -0.9867993637703647 );
\draw[Gamma_h] ( -0.1498444000549295 , -0.9867993637703647 ) -- ( -0.19608149486124304 , -0.9755479337125249 );
\draw[Gamma_h] ( -0.19608149486124304 , -0.9755479337125249 ) -- ( -0.24085007368520497 , -0.9601198387652851 );
\draw[Gamma_h] ( -0.24085007368520497 , -0.9601198387652851 ) -- ( -0.28275099708638873 , -0.9401996806107639 );
\draw[Gamma_lin] ( -0.08613565436724814 , -0.9957866549532284 ) -- ( -0.10321048954483808 , -0.9889891913687117 );
\draw[Gamma_h] ( -0.08614430981487137 , -0.9959160165670474 ) -- ( -0.09044397864212135 , -0.9955417703881719 );
\draw[Gamma_h] ( -0.09044397864212135 , -0.9955417703881719 ) -- ( -0.09477731474147769 , -0.9951294295243027 );
\draw[Gamma_h] ( -0.09477731474147769 , -0.9951294295243027 ) -- ( -0.09914255310048577 , -0.9946787598542155 );
\draw[Gamma_h] ( -0.09914255310048577 , -0.9946787598542155 ) -- ( -0.10353792870669094 , -0.9941895272566859 );
\draw[Gamma_lin] ( 0.3343409571872804 , 0.9506725327764428 ) -- ( 0.4200249018190415 , 0.9329597507048903 );
\draw[Gamma_h] ( 0.3356755991464446 , 0.9561360486856711 ) -- ( 0.3569782816474999 , 0.9509622498383049 );
\draw[Gamma_h] ( 0.3569782816474999 , 0.9509622498383049 ) -- ( 0.3782025948900612 , 0.9455747293753265 );
\draw[Gamma_h] ( 0.3782025948900612 , 0.9455747293753265 ) -- ( 0.3993377100358735 , 0.9399867923760988 );
\draw[Gamma_h] ( 0.3993377100358735 , 0.9399867923760988 ) -- ( 0.4203727982466819 , 0.9342117439199846 );
\draw[Gamma_lin] ( 1.4551036037852243 , -0.20421440531400922 ) -- ( 1.3829840041345232 , -0.33703372172098023 );
\draw[Gamma_h] ( 1.4576367059912263 , -0.2053143577132297 ) -- ( 1.4420588228444582 , -0.2398889488073781 );
\draw[Gamma_h] ( 1.4420588228444582 , -0.2398889488073781 ) -- ( 1.4244051287203094 , -0.2736606126005485 );
\draw[Gamma_h] ( 1.4244051287203094 , -0.2736606126005485 ) -- ( 1.404993555649834 , -0.306393781802539 );
\draw[Gamma_h] ( 1.404993555649834 , -0.306393781802539 ) -- ( 1.3841420356640863 , -0.33785288912314737 );
\draw[Gamma_lin] ( -0.2824963565663269 , -0.9397066121210795 ) -- ( -0.4137530392085219 , -0.8063748851439063 );
\draw[Gamma_h] ( -0.28275099708638873 , -0.9401996806107639 ) -- ( -0.32217353671870946 , -0.9154656862490683 );
\draw[Gamma_h] ( -0.32217353671870946 , -0.9154656862490683 ) -- ( -0.35890839750040404 , -0.8837167201408455 );
\draw[Gamma_h] ( -0.35890839750040404 , -0.8837167201408455 ) -- ( -0.390886622000294 , -0.8470624761473848 );
\draw[Gamma_h] ( -0.390886622000294 , -0.8470624761473848 ) -- ( -0.416039252787201 , -0.8076126481299762 );
\draw[Gamma_lin] ( 0.1473943172674808 , -0.9901986142459904 ) -- ( 0.1268315805944533 , -0.9893608572544531 );
\draw[Gamma_h] ( 0.14742299025933273 , -0.9904445691397875 ) -- ( 0.1424366941565141 , -0.9910325084008051 );
\draw[Gamma_h] ( 0.1424366941565141 , -0.9910325084008051 ) -- ( 0.13743336113170787 , -0.9916071794378913 );
\draw[Gamma_h] ( 0.13743336113170787 , -0.9916071794378913 ) -- ( 0.13241363703456688 , -0.9921680521611197 );
\draw[Gamma_h] ( 0.13241363703456688 , -0.9921680521611197 ) -- ( 0.12737816771474395 , -0.9927145964805641 );
\draw[Gamma_lin] ( 1.349271474686747 , 0.37363315737397435 ) -- ( 1.2609969482712062 , 0.47917720510226197 );
\draw[Gamma_h] ( 1.3545086122414087 , 0.37781245298678234 ) -- ( 1.3326183608358735 , 0.4046250233086188 );
\draw[Gamma_h] ( 1.3326183608358735 , 0.4046250233086188 ) -- ( 1.3097882117260278 , 0.43065094618975014 );
\draw[Gamma_h] ( 1.3097882117260278 , 0.43065094618975014 ) -- ( 1.28617046441974 , 0.4558389476528885 );
\draw[Gamma_h] ( 1.28617046441974 , 0.4558389476528885 ) -- ( 1.261917418424879 , 0.480137753720746 );
\draw[Gamma_lin] ( 1.2609969482712062 , 0.47917720510226197 ) -- ( 1.1123577997288585 , 0.6028154378451989 );
\draw[Gamma_h] ( 1.261917418424879 , 0.480137753720746 ) -- ( 1.2265966103274455 , 0.5131785054165775 );
\draw[Gamma_h] ( 1.2265966103274455 , 0.5131785054165775 ) -- ( 1.1899626847324394 , 0.54494990723876 );
\draw[Gamma_h] ( 1.1899626847324394 , 0.54494990723876 ) -- ( 1.1522383204953033 , 0.5754463684382879 );
\draw[Gamma_h] ( 1.1522383204953033 , 0.5754463684382879 ) -- ( 1.1136461964714788 , 0.6046622982661556 );
\draw[Gamma_lin] ( 0.7406443801572 , 0.8168604508524355 ) -- ( 0.9019372647050473 , 0.7351296637611624 );
\draw[Gamma_h] ( 0.7410743633215784 , 0.8178097127518599 ) -- ( 0.7821613200824296 , 0.7989736818391775 );
\draw[Gamma_h] ( 0.7821613200824296 , 0.7989736818391775 ) -- ( 0.8229320939833815 , 0.7793255981630498 );
\draw[Gamma_h] ( 0.8229320939833815 , 0.7793255981630498 ) -- ( 0.863321211857811 , 0.758857686857349 );
\draw[Gamma_h] ( 0.863321211857811 , 0.758857686857349 ) -- ( 0.9032632005390948 , 0.7375621730559474 );
\draw[Gamma_lin] ( -0.41375303920852197 , -0.8063748851439063 ) -- ( -0.424767275497823 , -0.7912274332873506 );
\draw[Gamma_h] ( -0.41603925278720105 , -0.8076126481299762 ) -- ( -0.41826810077998344 , -0.8035075682096118 );
\draw[Gamma_h] ( -0.41826810077998344 , -0.8035075682096118 ) -- ( -0.42043586873678124 , -0.7993891031756569 );
\draw[Gamma_h] ( -0.42043586873678124 , -0.7993891031756569 ) -- ( -0.4225419800609508 , -0.7952595723186535 );
\draw[Gamma_h] ( -0.4225419800609508 , -0.7952595723186535 ) -- ( -0.42458585815584843 , -0.7911212949291438 );
\draw[Gamma_lin] ( -0.424767275497823 , -0.7912274332873506 ) -- ( -0.4757223367071073 , -0.6066222012046376 );
\draw[Gamma_h] ( -0.42458585815584843 , -0.7911212949291438 ) -- ( -0.443789044347399 , -0.7471835304438887 );
\draw[Gamma_h] ( -0.443789044347399 , -0.7471835304438887 ) -- ( -0.45881110909756695 , -0.7012547670771464 );
\draw[Gamma_h] ( -0.45881110909756695 , -0.7012547670771464 ) -- ( -0.4703063605901765 , -0.654234086853012 );
\draw[Gamma_h] ( -0.4703063605901765 , -0.654234086853012 ) -- ( -0.47892910700905184 , -0.6070205717955806 );
\draw[Gamma_lin] ( 0.7469369575840867 , -0.8137482705646875 ) -- ( 0.8999394997168019 , -0.7363399030407324 );
\draw[Gamma_h] ( 0.7474786837660901 , -0.8149366512687505 ) -- ( 0.7864037942159343 , -0.7969753608439765 );
\draw[Gamma_h] ( 0.7864037942159343 , -0.7969753608439765 ) -- ( 0.8250390906980913 , -0.7782832863380573 );
\draw[Gamma_h] ( 0.8250390906980913 , -0.7782832863380573 ) -- ( 0.8633277247264549 , -0.7588542165344404 );
\draw[Gamma_h] ( 0.8633277247264549 , -0.7588542165344404 ) -- ( 0.901212847814919 , -0.7386819402165737 );
\draw[Gamma_lin] ( 0.8999394997168019 , -0.7363399030407324 ) -- ( 1.0671793894780321 , -0.6361286525104112 );
\draw[Gamma_h] ( 0.901212847814919 , -0.7386819402165737 ) -- ( 0.9437940868737963 , -0.7148370618179855 );
\draw[Gamma_h] ( 0.9437940868737963 , -0.7148370618179855 ) -- ( 0.9858248259242665 , -0.6899543934979103 );
\draw[Gamma_h] ( 0.9858248259242665 , -0.6899543934979103 ) -- ( 1.0272075713011168 , -0.6640365126022729 );
\draw[Gamma_h] ( 1.0272075713011168 , -0.6640365126022729 ) -- ( 1.0678448293391343 , -0.6370859964769982 );
\draw[Gamma_lin] ( 1.35282652260827 , -0.37502833960007975 ) -- ( 1.2437374317711969 , -0.49539763677235205 );
\draw[Gamma_h] ( 1.3551761023032325 , -0.3769490648764976 ) -- ( 1.3293689336263774 , -0.40843133105161733 );
\draw[Gamma_h] ( 1.3293689336263774 , -0.40843133105161733 ) -- ( 1.3022236996612833 , -0.4388887998865342 );
\draw[Gamma_h] ( 1.3022236996612833 , -0.4388887998865342 ) -- ( 1.2739513766097634 , -0.46826622837816323 );
\draw[Gamma_h] ( 1.2739513766097634 , -0.46826622837816323 ) -- ( 1.2447629406736318 , -0.4965083735234197 );
\draw[Gamma_lin] ( 1.2437374317711969 , -0.49539763677235205 ) -- ( 1.1163757875839988 , -0.5986049947465204 );
\draw[Gamma_h] ( 1.2447629406736318 , -0.4965083735234197 ) -- ( 1.2143739185238822 , -0.5240431863694981 );
\draw[Gamma_h] ( 1.2143739185238822 , -0.5240431863694981 ) -- ( 1.1830793704161773 , -0.5506788990806456 );
\draw[Gamma_h] ( 1.1830793704161773 , -0.5506788990806456 ) -- ( 1.151005597358124 , -0.5764156040969854 );
\draw[Gamma_h] ( 1.151005597358124 , -0.5764156040969854 ) -- ( 1.1182789003573281 , -0.6012533938586406 );
\draw[Gamma_lin] ( 0.9019372647050473 , 0.7351296637611623 ) -- ( 1.0825056863303988 , 0.6259370752078415 );
\draw[Gamma_h] ( 0.9032632005390948 , 0.7375621730559473 ) -- ( 0.9492978269407959 , 0.7116573507686734 );
\draw[Gamma_h] ( 0.9492978269407959 , 0.7116573507686734 ) -- ( 0.9946830148214588 , 0.6845287007645314 );
\draw[Gamma_h] ( 0.9946830148214588 , 0.6845287007645314 ) -- ( 1.0392907882003704 , 0.6561812489362455 );
\draw[Gamma_h] ( 1.0392907882003704 , 0.6561812489362455 ) -- ( 1.0829931710968168 , 0.6266200211765403 );
\draw[Gamma_lin] ( -0.4999562012042347 , -0.050480723719872285 ) -- ( -0.5002954658442139 , -0.08476152680062812 );
\draw[Gamma_h] ( -0.5000016635304868 , -0.050480917216612624 ) -- ( -0.49999993245483415 , -0.059050539206617826 );
\draw[Gamma_h] ( -0.49999993245483415 , -0.059050539206617826 ) -- ( -0.4999987573344212 , -0.06762035488592338 );
\draw[Gamma_h] ( -0.4999987573344212 , -0.06762035488592338 ) -- ( -0.49999804871292824 , -0.07619033145928748 );
\draw[Gamma_h] ( -0.49999804871292824 , -0.07619033145928748 ) -- ( -0.4999977171340355 , -0.08476043613146832 );
\draw[Gamma_lin] ( -0.40562669842928634 , 0.822286142872508 ) -- ( -0.4747751209113812 , 0.6322100186481744 );
\draw[Gamma_h] ( -0.4067838790679728 , 0.8229301755464975 ) -- ( -0.43091104620392917 , 0.7782227922880915 );
\draw[Gamma_h] ( -0.43091104620392917 , 0.7782227922880915 ) -- ( -0.4498009378006335 , 0.7304730232744115 );
\draw[Gamma_h] ( -0.4498009378006335 , 0.7304730232744115 ) -- ( -0.46414829179429234 , 0.6812658847435196 );
\draw[Gamma_h] ( -0.46414829179429234 , 0.6812658847435196 ) -- ( -0.47464784612111216 , 0.6321863929334779 );
\draw[Gamma_lin] ( -0.4757223367071073 , -0.6066222012046376 ) -- ( -0.48971507362033195 , -0.5319677880351127 );
\draw[Gamma_h] ( -0.47892910700905184 , -0.6070205717955806 ) -- ( -0.48170608951735283 , -0.5882124047451748 );
\draw[Gamma_h] ( -0.48170608951735283 , -0.5882124047451748 ) -- ( -0.48416917487789723 , -0.5693953317758365 );
\draw[Gamma_h] ( -0.48416917487789723 , -0.5693953317758365 ) -- ( -0.48634841086083885 , -0.5505934795734917 );
\draw[Gamma_h] ( -0.48634841086083885 , -0.5505934795734917 ) -- ( -0.4882738452363314 , -0.5318309748240663 );
\draw[Gamma_lin] ( -0.48971507362033195 , -0.5319677880351127 ) -- ( -0.49421431288525275 , -0.4146702645232032 );
\draw[Gamma_h] ( -0.4882738452363314 , -0.5318309748240663 ) -- ( -0.49080585605266414 , -0.5026170344072388 );
\draw[Gamma_h] ( -0.49080585605266414 , -0.5026170344072388 ) -- ( -0.4928894710142996 , -0.47335641144608326 );
\draw[Gamma_h] ( -0.4928894710142996 , -0.47335641144608326 ) -- ( -0.4945810020682069 , -0.44405649183570683 );
\draw[Gamma_h] ( -0.4945810020682069 , -0.44405649183570683 ) -- ( -0.49593676116135504 , -0.41472466147121667 );
\draw[Gamma_lin] ( -0.4997192000138053 , 0.137442397383689 ) -- ( -0.5001746403902672 , 0.16200209464744514 );
\draw[Gamma_h] ( -0.4999558243703955 , 0.137441562978967 ) -- ( -0.4999476294861639 , 0.14358106099600998 );
\draw[Gamma_h] ( -0.4999476294861639 , 0.14358106099600998 ) -- ( -0.4999388758396536 , 0.1497207160233243 );
\draw[Gamma_h] ( -0.4999388758396536 , 0.1497207160233243 ) -- ( -0.4999294993505236 , 0.1558605173432014 );
\draw[Gamma_h] ( -0.4999294993505236 , 0.1558605173432014 ) -- ( -0.4999194359384332 , 0.16200045423793266 );
\draw[Gamma_lin] ( -0.4999562012042347 , -0.050480723719872285 ) -- ( -0.4997192000138053 , 0.137442397383689 );
\draw[Gamma_h] ( -0.5000016635304868 , -0.050480917216612624 ) -- ( -0.49999935098089643 , -0.0035002447091031594 );
\draw[Gamma_h] ( -0.49999935098089643 , -0.0035002447091031594 ) -- ( -0.49999956804890794 , 0.04348043011165409 );
\draw[Gamma_h] ( -0.49999956804890794 , 0.04348043011165409 ) -- ( -0.49998937306768604 , 0.0904610513171729 );
\draw[Gamma_h] ( -0.49998937306768604 , 0.0904610513171729 ) -- ( -0.4999558243703955 , 0.137441562978967 );
\draw[Gamma_lin] ( 1.0825056863303988 , 0.6259370752078415 ) -- ( 1.0970579826723492 , 0.6156282982325638 );
\draw[Gamma_h] ( 1.0829931710968168 , 0.6266200211765403 ) -- ( 1.0866396853150313 , 0.6240627473160808 );
\draw[Gamma_h] ( 1.0866396853150313 , 0.6240627473160808 ) -- ( 1.0902799445305447 , 0.6214963533140209 );
\draw[Gamma_h] ( 1.0902799445305447 , 0.6214963533140209 ) -- ( 1.0939137517414743 , 0.6189208286561784 );
\draw[Gamma_h] ( 1.0939137517414743 , 0.6189208286561784 ) -- ( 1.0975409099459381 , 0.6163361628283712 );
\draw[Gamma_lin] ( 1.1123577997288585 , 0.6028154378451989 ) -- ( 1.0970579826723492 , 0.6156282982325638 );
\draw[Gamma_h] ( 1.1136461964714788 , 0.6046622982661556 ) -- ( 1.1096287087025887 , 0.6076022431514122 );
\draw[Gamma_h] ( 1.1096287087025887 , 0.6076022431514122 ) -- ( 1.105605158148338 , 0.6105279008452594 );
\draw[Gamma_h] ( 1.105605158148338 , 0.6105279008452594 ) -- ( 1.1015758051242723 , 0.6134392233901086 );
\draw[Gamma_h] ( 1.1015758051242723 , 0.6134392233901086 ) -- ( 1.0975409099459381 , 0.6163361628283712 );
\draw[Gamma_lin] ( -0.4747751209113812 , 0.6322100186481744 ) -- ( -0.4752640280486785 , 0.6275671732009609 );
\draw[Gamma_h] ( -0.47464784612111216 , 0.6321863929334779 ) -- ( -0.47485739098221497 , 0.6310399014301915 );
\draw[Gamma_h] ( -0.47485739098221497 , 0.6310399014301915 ) -- ( -0.4750655342793752 , 0.6298930065538689 );
\draw[Gamma_h] ( -0.4750655342793752 , 0.6298930065538689 ) -- ( -0.47527228344368255 , 0.6287457128024677 );
\draw[Gamma_h] ( -0.47527228344368255 , 0.6287457128024677 ) -- ( -0.4754776459062266 , 0.6275980246739459 );
\draw[Gamma_lin] ( -0.4752640280486785 , 0.6275671732009609 ) -- ( -0.47722406945960055 , 0.6023778859515059 );
\draw[Gamma_h] ( -0.4754776459062266 , 0.6275980246739459 ) -- ( -0.47655057585737565 , 0.6213760002351705 );
\draw[Gamma_h] ( -0.47655057585737565 , 0.6213760002351705 ) -- ( -0.4775869439319254 , 0.615146404576 );
\draw[Gamma_h] ( -0.4775869439319254 , 0.615146404576 ) -- ( -0.47858750092876734 , 0.6089095297390362 );
\draw[Gamma_h] ( -0.47858750092876734 , 0.6089095297390362 ) -- ( -0.4795529976467926 , 0.6026656677668808 );
\draw[Gamma_lin] ( -0.47722406945960055 , 0.6023778859515059 ) -- ( -0.49456177419680164 , 0.4083678308038365 );
\draw[Gamma_h] ( -0.4795529976467926 , 0.6026656677668808 ) -- ( -0.4859069739813958 , 0.554316182083755 );
\draw[Gamma_h] ( -0.4859069739813958 , 0.554316182083755 ) -- ( -0.4905579345410255 , 0.5057300154928596 );
\draw[Gamma_h] ( -0.4905579345410255 , 0.5057300154928596 ) -- ( -0.49386392600706197 , 0.4570435493498621 );
\draw[Gamma_h] ( -0.49386392600706197 , 0.4570435493498621 ) -- ( -0.4961829950608858 , 0.40839316501043027 );
\draw[Gamma_lin] ( -0.499337478625682 , -0.25536536156389894 ) -- ( -0.4995386065301468 , -0.2636140369134836 );
\draw[Gamma_h] ( -0.49945207307660705 , -0.2553655167406498 ) -- ( -0.4994340809076162 , -0.2574272481596002 );
\draw[Gamma_h] ( -0.4994340809076162 , -0.2574272481596002 ) -- ( -0.4994156840730175 , -0.2594889804693032 );
\draw[Gamma_h] ( -0.4994156840730175 , -0.2594889804693032 ) -- ( -0.49939687659976845 , -0.26155071400068386 );
\draw[Gamma_h] ( -0.49939687659976845 , -0.26155071400068386 ) -- ( -0.49937765251482635 , -0.2636124490846676 );
\draw[Gamma_lin] ( -0.499337478625682 , -0.25536536156389894 ) -- ( -0.5002954658442139 , -0.08476152680062812 );
\draw[Gamma_h] ( -0.49945207307660705 , -0.2553655167406498 ) -- ( -0.4997361668691767 , -0.21271367143672557 );
\draw[Gamma_h] ( -0.4997361668691767 , -0.21271367143672557 ) -- ( -0.49989474287372876 , -0.17006236294213867 );
\draw[Gamma_h] ( -0.49989474287372876 , -0.17006236294213867 ) -- ( -0.499968394994077 , -0.12741136119451194 );
\draw[Gamma_h] ( -0.499968394994077 , -0.12741136119451194 ) -- ( -0.4999977171340355 , -0.08476043613146832 );
\draw[Gamma_lin] ( -0.49421431288525275 , -0.4146702645232032 ) -- ( -0.4995386065301468 , -0.2636140369134836 );
\draw[Gamma_h] ( -0.49593676116135504 , -0.41472466147121667 ) -- ( -0.49727480957416303 , -0.3769474326498262 );
\draw[Gamma_h] ( -0.49727480957416303 , -0.3769474326498262 ) -- ( -0.4982378287103515 , -0.3391605150513903 );
\draw[Gamma_h] ( -0.4982378287103515 , -0.3391605150513903 ) -- ( -0.49891053691040954 , -0.30137761756623027 );
\draw[Gamma_h] ( -0.49891053691040954 , -0.30137761756623027 ) -- ( -0.49937765251482635 , -0.2636124490846676 );
\draw[Gamma_lin] ( 1.0896374898841101 , -0.6203708088924584 ) -- ( 1.0671793894780321 , -0.6361286525104112 );
\draw[Gamma_h] ( 1.0903612424142461 , -0.6214344963194451 ) -- ( 1.0847543715793369 , -0.6253797688800551 );
\draw[Gamma_h] ( 1.0847543715793369 , -0.6253797688800551 ) -- ( 1.079132224192933 , -0.6293034230912102 );
\draw[Gamma_h] ( 1.079132224192933 , -0.6293034230912102 ) -- ( 1.073495482648408 , -0.6332054889558711 );
\draw[Gamma_h] ( 1.073495482648408 , -0.6332054889558711 ) -- ( 1.0678448293391343 , -0.6370859964769982 );
\draw[Gamma_lin] ( -0.5001746403902672 , 0.16200209464744514 ) -- ( -0.4992339753248777 , 0.26970283546541746 );
\draw[Gamma_h] ( -0.4999194359384332 , 0.16200045423793266 ) -- ( -0.49983457546632903 , 0.1889233708450412 );
\draw[Gamma_h] ( -0.49983457546632903 , 0.1889233708450412 ) -- ( -0.4997165517915527 , 0.21584706659101946 );
\draw[Gamma_h] ( -0.4997165517915527 , 0.21584706659101946 ) -- ( -0.4995470717932747 , 0.24277130433697366 );
\draw[Gamma_h] ( -0.4995470717932747 , 0.24277130433697366 ) -- ( -0.49930784235066533 , 0.2696958469440101 );
\draw[Gamma_lin] ( -0.4992339753248777 , 0.26970283546541746 ) -- ( -0.49773009002465674 , 0.3819270347368946 );
\draw[Gamma_h] ( -0.49930784235066533 , 0.2696958469440101 ) -- ( -0.49896589817598097 , 0.2977540401050884 );
\draw[Gamma_h] ( -0.49896589817598097 , 0.2977540401050884 ) -- ( -0.498505142796439 , 0.3258105198923229 );
\draw[Gamma_h] ( -0.498505142796439 , 0.3258105198923229 ) -- ( -0.4979022032399124 , 0.35386249190878677 );
\draw[Gamma_h] ( -0.4979022032399124 , 0.35386249190878677 ) -- ( -0.49713370653427436 , 0.3819071617575529 );
\draw[Gamma_lin] ( 1.1163757875839988 , -0.5986049947465205 ) -- ( 1.0896374898841101 , -0.6203708088924584 );
\draw[Gamma_h] ( 1.1182789003573281 , -0.6012533938586407 ) -- ( 1.111330137863631 , -0.6063603673270698 );
\draw[Gamma_h] ( 1.111330137863631 , -0.6063603673270698 ) -- ( 1.10436012819929 , -0.6114263294484086 );
\draw[Gamma_h] ( 1.10436012819929 , -0.6114263294484086 ) -- ( 1.0973700901281975 , -0.6164510993900647 );
\draw[Gamma_h] ( 1.0973700901281975 , -0.6164510993900647 ) -- ( 1.0903612424142461 , -0.6214344963194451 );
\draw[Gamma_lin] ( -0.49456177419680164 , 0.4083678308038365 ) -- ( -0.4977300900246567 , 0.38192703473689465 );
\draw[Gamma_h] ( -0.4961829950608858 , 0.40839316501043027 ) -- ( -0.4964376078207155 , 0.40176417698776595 );
\draw[Gamma_h] ( -0.4964376078207155 , 0.40176417698776595 ) -- ( -0.4966804000759484 , 0.395139946469231 );
\draw[Gamma_h] ( -0.4966804000759484 , 0.395139946469231 ) -- ( -0.4969121676919971 , 0.38852082440807634 );
\draw[Gamma_h] ( -0.4969121676919971 , 0.38852082440807634 ) -- ( -0.49713370653427424 , 0.38190716175755296 );


==> mesh_examples/tikz_kite_mesh_feblend_cut_region_smalldt0.tex <==
\draw[backgrtrig]  ( -1.6 , -1.6 ) -- ( -1.5421875 , -1.6 ) --  ( -1.5421875 , -1.6 ) -- ( -1.484375 , -1.6 ) --  ( -1.484375 , -1.6 ) -- ( -1.4265625 , -1.6 ) --  ( -1.4265625 , -1.6 ) -- ( -1.36875 , -1.6 ) --  ( -1.36875 , -1.6 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.6 , -1.4285714285714284 ) --  ( -1.6 , -1.4285714285714284 ) -- ( -1.6 , -1.4857142857142855 ) --  ( -1.6 , -1.4857142857142855 ) -- ( -1.6 , -1.5428571428571427 ) --  ( -1.6 , -1.5428571428571427 ) -- ( -1.6 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3109374999999999 , -1.6 ) --  ( -1.3109374999999999 , -1.6 ) -- ( -1.2531249999999998 , -1.6 ) --  ( -1.2531249999999998 , -1.6 ) -- ( -1.1953124999999998 , -1.6 ) --  ( -1.1953124999999998 , -1.6 ) -- ( -1.1374999999999997 , -1.6 ) --  ( -1.1374999999999997 , -1.6 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.0796874999999997 , -1.6 ) --  ( -1.0796874999999997 , -1.6 ) -- ( -1.0218749999999999 , -1.6 ) --  ( -1.0218749999999999 , -1.6 ) -- ( -0.9640624999999998 , -1.6 ) --  ( -0.9640624999999998 , -1.6 ) -- ( -0.9062499999999999 , -1.6 ) --  ( -0.9062499999999999 , -1.6 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8484374999999998 , -1.6 ) --  ( -0.8484374999999998 , -1.6 ) -- ( -0.7906249999999999 , -1.6 ) --  ( -0.7906249999999999 , -1.6 ) -- ( -0.7328124999999999 , -1.6 ) --  ( -0.7328124999999999 , -1.6 ) -- ( -0.6749999999999998 , -1.6 ) --  ( -0.6749999999999998 , -1.6 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6171874999999999 , -1.6 ) --  ( -0.6171874999999999 , -1.6 ) -- ( -0.5593749999999998 , -1.6 ) --  ( -0.5593749999999998 , -1.6 ) -- ( -0.5015624999999999 , -1.6 ) --  ( -0.5015624999999999 , -1.6 ) -- ( -0.4437499999999999 , -1.6 ) --  ( -0.4437499999999999 , -1.6 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.38593749999999993 , -1.6 ) --  ( -0.38593749999999993 , -1.6 ) -- ( -0.3281249999999999 , -1.6 ) --  ( -0.3281249999999999 , -1.6 ) -- ( -0.2703124999999999 , -1.6 ) --  ( -0.2703124999999999 , -1.6 ) -- ( -0.2124999999999999 , -1.6 ) --  ( -0.2124999999999999 , -1.6 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.15468749999999992 , -1.6 ) --  ( -0.15468749999999992 , -1.6 ) -- ( -0.09687499999999996 , -1.6 ) --  ( -0.09687499999999996 , -1.6 ) -- ( -0.0390625 , -1.6 ) --  ( -0.0390625 , -1.6 ) -- ( 0.01874999999999999 , -1.6 ) --  ( 0.01875 , -1.6 ) -- ( -0.010026120767121803 , -1.550732744692567 ) --  ( -0.010026120767121803 , -1.550732744692567 ) -- ( -0.03880224153424361 , -1.5014654893851338 ) --  ( -0.03880224153424361 , -1.5014654893851338 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.0765625 , -1.6 ) --  ( 0.0765625 , -1.6 ) -- ( 0.134375 , -1.6 ) --  ( 0.134375 , -1.6 ) -- ( 0.1921875 , -1.6 ) --  ( 0.1921875 , -1.6 ) -- ( 0.25 , -1.6 ) --  ( 0.25 , -1.6 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.0766656244648905 , -1.501580159118977 ) --  ( 0.0766656244648905 , -1.501580159118977 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.07666562446489049 , -1.501580159118977 ) --  ( 0.07666562446489049 , -1.501580159118977 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( -0.03862055006892015 , -1.4029883136371892 ) --  ( -0.03862055006892015 , -1.4029883136371892 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0388022415342436 , -1.5014654893851338 ) --  ( -0.0388022415342436 , -1.5014654893851338 ) -- ( -0.010026120767121796 , -1.550732744692567 ) --  ( -0.010026120767121796 , -1.550732744692567 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.30781250000000004 , -1.6 ) --  ( 0.30781250000000004 , -1.6 ) -- ( 0.3656250000000001 , -1.6 ) --  ( 0.3656250000000001 , -1.6 ) -- ( 0.42343750000000013 , -1.6 ) --  ( 0.42343750000000013 , -1.6 ) -- ( 0.4812500000000002 , -1.6 ) --  ( 0.4812500000000002 , -1.6 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5390625000000001 , -1.6 ) --  ( 0.5390625000000001 , -1.6 ) -- ( 0.596875 , -1.6 ) --  ( 0.596875 , -1.6 ) -- ( 0.6546875 , -1.6 ) --  ( 0.6546875 , -1.6 ) -- ( 0.7124999999999999 , -1.6 ) --  ( 0.7124999999999999 , -1.6 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5380195094481298 , -1.4041736817466006 ) --  ( 0.5380195094481298 , -1.4041736817466006 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7703125 , -1.6 ) --  ( 0.7703125 , -1.6 ) -- ( 0.828125 , -1.6 ) --  ( 0.828125 , -1.6 ) -- ( 0.8859375 , -1.6 ) --  ( 0.8859375 , -1.6 ) -- ( 0.9437500000000001 , -1.6 ) --  ( 0.9437500000000001 , -1.6 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 1.0015625 , -1.6 ) --  ( 1.0015625 , -1.6 ) -- ( 1.059375 , -1.6 ) --  ( 1.059375 , -1.6 ) -- ( 1.1171875 , -1.6 ) --  ( 1.1171875 , -1.6 ) -- ( 1.1749999999999998 , -1.6 ) --  ( 1.1749999999999998 , -1.6 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2328124999999999 , -1.6 ) --  ( 1.2328124999999999 , -1.6 ) -- ( 1.290625 , -1.6 ) --  ( 1.290625 , -1.6 ) -- ( 1.3484375 , -1.6 ) --  ( 1.3484375 , -1.6 ) -- ( 1.40625 , -1.6 ) --  ( 1.40625 , -1.6 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4640624999999998 , -1.6 ) --  ( 1.4640624999999998 , -1.6 ) -- ( 1.5218749999999999 , -1.6 ) --  ( 1.5218749999999999 , -1.6 ) -- ( 1.5796875 , -1.6 ) --  ( 1.5796875 , -1.6 ) -- ( 1.6374999999999997 , -1.6 ) --  ( 1.6374999999999997 , -1.6 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6953124999999998 , -1.6 ) --  ( 1.6953124999999998 , -1.6 ) -- ( 1.7531249999999998 , -1.6 ) --  ( 1.7531249999999998 , -1.6 ) -- ( 1.8109374999999999 , -1.6 ) --  ( 1.8109374999999999 , -1.6 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.9265625 , -1.6 ) --  ( 1.9265625 , -1.6 ) -- ( 1.984375 , -1.6 ) --  ( 1.984375 , -1.6 ) -- ( 2.0421875 , -1.6 ) --  ( 2.0421875 , -1.6 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , -1.6 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.86875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.1 , -1.5428571428571431 ) --  ( 2.1 , -1.5428571428571431 ) -- ( 2.1 , -1.485714285714286 ) --  ( 2.1 , -1.485714285714286 ) -- ( 2.1 , -1.4285714285714288 ) --  ( 2.1 , -1.4285714285714288 ) -- ( 2.1 , -1.3714285714285719 ) --  ( 2.1 , -1.3714285714285719 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.1 , -1.314285714285715 ) --  ( 2.1 , -1.314285714285715 ) -- ( 2.1 , -1.2571428571428578 ) --  ( 2.1 , -1.2571428571428578 ) -- ( 2.1 , -1.2000000000000006 ) --  ( 2.1 , -1.2000000000000006 ) -- ( 2.1 , -1.1428571428571437 ) --  ( 2.1 , -1.1428571428571437 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.1 , -1.0857142857142867 ) --  ( 2.1 , -1.0857142857142867 ) -- ( 2.1 , -1.0285714285714296 ) --  ( 2.1 , -1.0285714285714296 ) -- ( 2.1 , -0.9714285714285725 ) --  ( 2.1 , -0.9714285714285725 ) -- ( 2.1 , -0.9142857142857155 ) --  ( 2.1 , -0.9142857142857155 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.1 , -0.8571428571428583 ) --  ( 2.1 , -0.8571428571428583 ) -- ( 2.1 , -0.8000000000000013 ) --  ( 2.1 , -0.8000000000000013 ) -- ( 2.1 , -0.7428571428571442 ) --  ( 2.1 , -0.7428571428571442 ) -- ( 2.1 , -0.685714285714287 ) --  ( 2.1 , -0.685714285714287 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.1 , -0.62857142857143 ) --  ( 2.1 , -0.62857142857143 ) -- ( 2.1 , -0.571428571428573 ) --  ( 2.1 , -0.571428571428573 ) -- ( 2.1 , -0.5142857142857158 ) --  ( 2.1 , -0.5142857142857158 ) -- ( 2.1 , -0.4571428571428588 ) --  ( 2.1 , -0.4571428571428588 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.1 , -0.4000000000000018 ) --  ( 2.1 , -0.4000000000000018 ) -- ( 2.1 , -0.34285714285714486 ) --  ( 2.1 , -0.34285714285714486 ) -- ( 2.1 , -0.28571428571428786 ) --  ( 2.1 , -0.28571428571428786 ) -- ( 2.1 , -0.2285714285714309 ) --  ( 2.1 , -0.2285714285714309 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.1 , -0.17142857142857384 ) --  ( 2.1 , -0.17142857142857384 ) -- ( 2.1 , -0.1142857142857168 ) --  ( 2.1 , -0.1142857142857168 ) -- ( 2.1 , -0.05714285714285974 ) --  ( 2.1 , -0.05714285714285974 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  ( 2.1 , -2.7e-15 ) -- ( 2.053282637239835 , -0.021175011758807174 ) --  ( 2.053282637239835 , -0.021175011758807174 ) -- ( 2.0065652744796694 , -0.04235002351761165 ) --  ( 2.0065652744796694 , -0.04235002351761165 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.1 , 0.05714285714285435 ) --  ( 2.1 , 0.05714285714285435 ) -- ( 2.1 , 0.1142857142857114 ) --  ( 2.1 , 0.1142857142857114 ) -- ( 2.1 , 0.17142857142856846 ) --  ( 2.1 , 0.17142857142856846 ) -- ( 2.1 , 0.2285714285714255 ) --  ( 2.1 , 0.2285714285714255 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.10731580380800311 ) --  ( 1.9601930707892636 , 0.10731580380800311 ) -- ( 2.006795380526176 , 0.07154386920533451 ) --  ( 2.006795380526176 , 0.07154386920533451 ) -- ( 2.053397690263088 , 0.03577193460266591 ) --  ( 2.053397690263088 , 0.03577193460266591 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.053397690263088 , 0.0357719346026659 ) --  ( 2.053397690263088 , 0.0357719346026659 ) -- ( 2.006795380526176 , 0.0715438692053345 ) --  ( 2.006795380526176 , 0.0715438692053345 ) -- ( 1.9601930707892636 , 0.1073158038080031 ) --  ( 1.9601930707892636 , 0.1073158038080031 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.913245601982592 , -0.027753100673747533 ) --  ( 1.913245601982592 , -0.027753100673747533 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 2.0065652744796694 , -0.042350023517611655 ) --  ( 2.0065652744796694 , -0.042350023517611655 ) -- ( 2.053282637239835 , -0.021175011758807177 ) --  ( 2.053282637239835 , -0.021175011758807177 ) -- ( 2.1 , -2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.1 , 0.28571428571428276 ) --  ( 2.1 , 0.28571428571428276 ) -- ( 2.1 , 0.34285714285714003 ) --  ( 2.1 , 0.34285714285714003 ) -- ( 2.1 , 0.3999999999999973 ) --  ( 2.1 , 0.3999999999999973 ) -- ( 2.1 , 0.4571428571428546 ) --  ( 2.1 , 0.4571428571428546 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9140487898718381 , 0.3117362001567781 ) --  ( 1.9140487898718381 , 0.3117362001567781 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.1 , 0.514285714285712 ) --  ( 2.1 , 0.514285714285712 ) -- ( 2.1 , 0.5714285714285694 ) --  ( 2.1 , 0.5714285714285694 ) -- ( 2.1 , 0.6285714285714268 ) --  ( 2.1 , 0.6285714285714268 ) -- ( 2.1 , 0.6857142857142842 ) --  ( 2.1 , 0.6857142857142842 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.1 , 0.7428571428571412 ) --  ( 2.1 , 0.7428571428571412 ) -- ( 2.1 , 0.7999999999999983 ) --  ( 2.1 , 0.7999999999999983 ) -- ( 2.1 , 0.8571428571428553 ) --  ( 2.1 , 0.8571428571428553 ) -- ( 2.1 , 0.9142857142857124 ) --  ( 2.1 , 0.9142857142857124 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.1 , 0.9714285714285698 ) --  ( 2.1 , 0.9714285714285698 ) -- ( 2.1 , 1.0285714285714271 ) --  ( 2.1 , 1.0285714285714271 ) -- ( 2.1 , 1.0857142857142845 ) --  ( 2.1 , 1.0857142857142845 ) -- ( 2.1 , 1.142857142857142 ) --  ( 2.1 , 1.142857142857142 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.1 , 1.1999999999999993 ) --  ( 2.1 , 1.1999999999999993 ) -- ( 2.1 , 1.2571428571428565 ) --  ( 2.1 , 1.2571428571428565 ) -- ( 2.1 , 1.3142857142857136 ) --  ( 2.1 , 1.3142857142857136 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.6 ) -- ( 2.0421875 , 1.6 ) --  ( 2.0421875 , 1.6 ) -- ( 1.984375 , 1.6 ) --  ( 1.984375 , 1.6 ) -- ( 1.9265625 , 1.6 ) --  ( 1.9265625 , 1.6 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.1 , 1.4285714285714284 ) --  ( 2.1 , 1.4285714285714284 ) -- ( 2.1 , 1.4857142857142855 ) --  ( 2.1 , 1.4857142857142855 ) -- ( 2.1 , 1.5428571428571427 ) --  ( 2.1 , 1.5428571428571427 ) -- ( 2.1 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8109374999999999 , 1.6 ) --  ( 1.8109374999999999 , 1.6 ) -- ( 1.7531249999999998 , 1.6 ) --  ( 1.7531249999999998 , 1.6 ) -- ( 1.6953124999999998 , 1.6 ) --  ( 1.6953124999999998 , 1.6 ) -- ( 1.6374999999999997 , 1.6 ) --  ( 1.6374999999999997 , 1.6 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.5796875 , 1.6 ) --  ( 1.5796875 , 1.6 ) -- ( 1.5218749999999999 , 1.6 ) --  ( 1.5218749999999999 , 1.6 ) -- ( 1.4640624999999998 , 1.6 ) --  ( 1.4640624999999998 , 1.6 ) -- ( 1.40625 , 1.6 ) --  ( 1.40625 , 1.6 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3484375 , 1.6 ) --  ( 1.3484375 , 1.6 ) -- ( 1.290625 , 1.6 ) --  ( 1.290625 , 1.6 ) -- ( 1.2328124999999999 , 1.6 ) --  ( 1.2328124999999999 , 1.6 ) -- ( 1.1749999999999998 , 1.6 ) --  ( 1.1749999999999998 , 1.6 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.1171874999999998 , 1.6 ) --  ( 1.1171874999999998 , 1.6 ) -- ( 1.0593749999999997 , 1.6 ) --  ( 1.0593749999999997 , 1.6 ) -- ( 1.0015625 , 1.6 ) --  ( 1.0015625 , 1.6 ) -- ( 0.9437499999999999 , 1.6 ) --  ( 0.9437499999999999 , 1.6 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.8859374999999998 , 1.6 ) --  ( 0.8859374999999998 , 1.6 ) -- ( 0.8281249999999999 , 1.6 ) --  ( 0.8281249999999999 , 1.6 ) -- ( 0.7703125 , 1.6 ) --  ( 0.7703125 , 1.6 ) -- ( 0.7124999999999999 , 1.6 ) --  ( 0.7124999999999999 , 1.6 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6546875 , 1.6 ) --  ( 0.6546875 , 1.6 ) -- ( 0.5968749999999999 , 1.6 ) --  ( 0.5968749999999999 , 1.6 ) -- ( 0.5390625 , 1.6 ) --  ( 0.5390625 , 1.6 ) -- ( 0.48125 , 1.6 ) --  ( 0.48125 , 1.6 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.4234375 , 1.6 ) --  ( 0.4234375 , 1.6 ) -- ( 0.365625 , 1.6 ) --  ( 0.365625 , 1.6 ) -- ( 0.3078125 , 1.6 ) --  ( 0.3078125 , 1.6 ) -- ( 0.25 , 1.6 ) --  ( 0.25 , 1.6 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.19218749999999996 , 1.6 ) --  ( 0.19218749999999996 , 1.6 ) -- ( 0.1343749999999999 , 1.6 ) --  ( 0.1343749999999999 , 1.6 ) -- ( 0.07656249999999984 , 1.6 ) --  ( 0.07656249999999984 , 1.6 ) -- ( 0.018749999999999795 , 1.6 ) --  ( 0.0187499999999998 , 1.6 ) -- ( 0.04831529809807463 , 1.551527201052111 ) --  ( 0.04831529809807463 , 1.551527201052111 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.1074458942942243 , 1.4545816031563334 ) --  ( 0.1074458942942243 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.039062500000000125 , 1.6 ) --  ( -0.039062500000000125 , 1.6 ) -- ( -0.09687500000000004 , 1.6 ) --  ( -0.09687500000000004 , 1.6 ) -- ( -0.15468749999999998 , 1.6 ) --  ( -0.15468749999999998 , 1.6 ) -- ( -0.2124999999999999 , 1.6 ) --  ( -0.2124999999999999 , 1.6 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.03682515576257135 , 1.50304960668086 ) --  ( -0.03682515576257135 , 1.50304960668086 ) -- ( -0.009037577881285785 , 1.55152480334043 ) --  ( -0.009037577881285785 , 1.55152480334043 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.009037577881285772 , 1.55152480334043 ) --  ( -0.009037577881285772 , 1.55152480334043 ) -- ( -0.036825155762571345 , 1.50304960668086 ) --  ( -0.036825155762571345 , 1.50304960668086 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.035047435545782095 , 1.406101611073401 ) --  ( -0.035047435545782095 , 1.406101611073401 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10744589429422428 , 1.4545816031563334 ) --  ( 0.10744589429422428 , 1.4545816031563334 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.048315298098074624 , 1.551527201052111 ) --  ( 0.048315298098074624 , 1.551527201052111 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.27031249999999996 , 1.6 ) --  ( -0.27031249999999996 , 1.6 ) -- ( -0.328125 , 1.6 ) --  ( -0.328125 , 1.6 ) -- ( -0.38593750000000004 , 1.6 ) --  ( -0.38593750000000004 , 1.6 ) -- ( -0.4437500000000001 , 1.6 ) --  ( -0.4437500000000001 , 1.6 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.5015625 , 1.6 ) --  ( -0.5015625 , 1.6 ) -- ( -0.559375 , 1.6 ) --  ( -0.559375 , 1.6 ) -- ( -0.6171874999999999 , 1.6 ) --  ( -0.6171874999999999 , 1.6 ) -- ( -0.6749999999999998 , 1.6 ) --  ( -0.6749999999999998 , 1.6 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7328124999999999 , 1.6 ) --  ( -0.7328124999999999 , 1.6 ) -- ( -0.7906249999999999 , 1.6 ) --  ( -0.7906249999999999 , 1.6 ) -- ( -0.8484375 , 1.6 ) --  ( -0.8484375 , 1.6 ) -- ( -0.90625 , 1.6 ) --  ( -0.90625 , 1.6 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9640624999999999 , 1.6 ) --  ( -0.9640624999999999 , 1.6 ) -- ( -1.0218749999999999 , 1.6 ) --  ( -1.0218749999999999 , 1.6 ) -- ( -1.0796875 , 1.6 ) --  ( -1.0796875 , 1.6 ) -- ( -1.1374999999999997 , 1.6 ) --  ( -1.1374999999999997 , 1.6 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1953124999999998 , 1.6 ) --  ( -1.1953124999999998 , 1.6 ) -- ( -1.2531249999999998 , 1.6 ) --  ( -1.2531249999999998 , 1.6 ) -- ( -1.3109374999999999 , 1.6 ) --  ( -1.3109374999999999 , 1.6 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.4265625 , 1.6 ) --  ( -1.4265625 , 1.6 ) -- ( -1.484375 , 1.6 ) --  ( -1.484375 , 1.6 ) -- ( -1.5421875 , 1.6 ) --  ( -1.5421875 , 1.6 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , 1.6 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.36875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.6 , 1.5428571428571431 ) --  ( -1.6 , 1.5428571428571431 ) -- ( -1.6 , 1.485714285714286 ) --  ( -1.6 , 1.485714285714286 ) -- ( -1.6 , 1.4285714285714288 ) --  ( -1.6 , 1.4285714285714288 ) -- ( -1.6 , 1.3714285714285719 ) --  ( -1.6 , 1.3714285714285719 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.6 , 1.314285714285715 ) --  ( -1.6 , 1.314285714285715 ) -- ( -1.6 , 1.2571428571428578 ) --  ( -1.6 , 1.2571428571428578 ) -- ( -1.6 , 1.2000000000000006 ) --  ( -1.6 , 1.2000000000000006 ) -- ( -1.6 , 1.1428571428571437 ) --  ( -1.6 , 1.1428571428571437 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.6 , 1.0857142857142867 ) --  ( -1.6 , 1.0857142857142867 ) -- ( -1.6 , 1.0285714285714296 ) --  ( -1.6 , 1.0285714285714296 ) -- ( -1.6 , 0.9714285714285725 ) --  ( -1.6 , 0.9714285714285725 ) -- ( -1.6 , 0.9142857142857155 ) --  ( -1.6 , 0.9142857142857155 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.6 , 0.8571428571428583 ) --  ( -1.6 , 0.8571428571428583 ) -- ( -1.6 , 0.8000000000000013 ) --  ( -1.6 , 0.8000000000000013 ) -- ( -1.6 , 0.7428571428571442 ) --  ( -1.6 , 0.7428571428571442 ) -- ( -1.6 , 0.685714285714287 ) --  ( -1.6 , 0.685714285714287 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.6 , 0.62857142857143 ) --  ( -1.6 , 0.62857142857143 ) -- ( -1.6 , 0.571428571428573 ) --  ( -1.6 , 0.571428571428573 ) -- ( -1.6 , 0.5142857142857158 ) --  ( -1.6 , 0.5142857142857158 ) -- ( -1.6 , 0.4571428571428588 ) --  ( -1.6 , 0.4571428571428588 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.6 , 0.4000000000000018 ) --  ( -1.6 , 0.4000000000000018 ) -- ( -1.6 , 0.34285714285714486 ) --  ( -1.6 , 0.34285714285714486 ) -- ( -1.6 , 0.28571428571428786 ) --  ( -1.6 , 0.28571428571428786 ) -- ( -1.6 , 0.2285714285714309 ) --  ( -1.6 , 0.2285714285714309 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.6 , 0.17142857142857384 ) --  ( -1.6 , 0.17142857142857384 ) -- ( -1.6 , 0.1142857142857168 ) --  ( -1.6 , 0.1142857142857168 ) -- ( -1.6 , 0.05714285714285974 ) --  ( -1.6 , 0.05714285714285974 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  ( -1.6 , 2.7e-15 ) -- ( -1.5533942040699977 , 0.020780990937455647 ) --  ( -1.5533942040699977 , 0.020780990937455647 ) -- ( -1.5067884081399954 , 0.041561981874908595 ) --  ( -1.5067884081399954 , 0.041561981874908595 ) -- ( -1.460182612209993 , 0.06234297281236154 ) --  ( -1.460182612209993 , 0.06234297281236154 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.1194858299552186 ) --  ( -1.460182612209993 , 0.1194858299552186 ) -- ( -1.5067884081399954 , 0.15584769616062272 ) --  ( -1.5067884081399954 , 0.15584769616062272 ) -- ( -1.5533942040699977 , 0.19220956236602682 ) --  ( -1.5533942040699977 , 0.19220956236602682 ) -- ( -1.6 , 0.22857142857143092 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.5533942040699977 , 0.1922095623660268 ) --  ( -1.5533942040699977 , 0.1922095623660268 ) -- ( -1.5067884081399954 , 0.1558476961606227 ) --  ( -1.5067884081399954 , 0.1558476961606227 ) -- ( -1.460182612209993 , 0.11948582995521859 ) --  ( -1.460182612209993 , 0.11948582995521859 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4139982497548707 , 0.19674948637269202 ) --  ( -1.4139982497548707 , 0.19674948637269202 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.6 , 0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.6 , -0.05714285714285435 ) --  ( -1.6 , -0.05714285714285435 ) -- ( -1.6 , -0.1142857142857114 ) --  ( -1.6 , -0.1142857142857114 ) -- ( -1.6 , -0.17142857142856846 ) --  ( -1.6 , -0.17142857142856846 ) -- ( -1.6 , -0.2285714285714255 ) --  ( -1.6 , -0.2285714285714255 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.10869055814064338 ) --  ( -1.4588494979453266 , -0.10869055814064338 ) -- ( -1.5058996652968846 , -0.07246037209376135 ) --  ( -1.5058996652968846 , -0.07246037209376135 ) -- ( -1.5529498326484423 , -0.03623018604687933 ) --  ( -1.5529498326484423 , -0.03623018604687933 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.5529498326484423 , -0.036230186046879324 ) --  ( -1.5529498326484423 , -0.036230186046879324 ) -- ( -1.5058996652968846 , -0.07246037209376134 ) --  ( -1.5058996652968846 , -0.07246037209376134 ) -- ( -1.4588494979453266 , -0.10869055814064336 ) --  ( -1.4588494979453266 , -0.10869055814064336 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4122437020153242 , -0.08790956720319043 ) --  ( -1.4122437020153242 , -0.08790956720319043 ) -- ( -1.4126880734368799 , -0.03089839021885546 ) --  ( -1.4126880734368799 , -0.03089839021885546 ) -- ( -1.4131324448584353 , 0.026112786765479512 ) --  ( -1.4131324448584353 , 0.026112786765479512 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.06234297281236155 ) --  ( -1.460182612209993 , 0.06234297281236155 ) -- ( -1.5067884081399954 , 0.0415619818749086 ) --  ( -1.5067884081399954 , 0.0415619818749086 ) -- ( -1.5533942040699977 , 0.020780990937455654 ) --  ( -1.5533942040699977 , 0.020780990937455654 ) -- ( -1.6 , 2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.6 , -0.28571428571428276 ) --  ( -1.6 , -0.28571428571428276 ) -- ( -1.6 , -0.34285714285714003 ) --  ( -1.6 , -0.34285714285714003 ) -- ( -1.6 , -0.3999999999999973 ) --  ( -1.6 , -0.3999999999999973 ) -- ( -1.6 , -0.4571428571428546 ) --  ( -1.6 , -0.4571428571428546 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.5527990723856502 , -0.26412363918266424 ) --  ( -1.5527990723856502 , -0.26412363918266424 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.5527990723856502 , -0.2641236391826642 ) --  ( -1.5527990723856502 , -0.2641236391826642 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.6 , -0.514285714285712 ) --  ( -1.6 , -0.514285714285712 ) -- ( -1.6 , -0.5714285714285694 ) --  ( -1.6 , -0.5714285714285694 ) -- ( -1.6 , -0.6285714285714268 ) --  ( -1.6 , -0.6285714285714268 ) -- ( -1.6 , -0.6857142857142842 ) --  ( -1.6 , -0.6857142857142842 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.6 , -0.7428571428571412 ) --  ( -1.6 , -0.7428571428571412 ) -- ( -1.6 , -0.7999999999999983 ) --  ( -1.6 , -0.7999999999999983 ) -- ( -1.6 , -0.8571428571428553 ) --  ( -1.6 , -0.8571428571428553 ) -- ( -1.6 , -0.9142857142857124 ) --  ( -1.6 , -0.9142857142857124 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.6 , -0.9714285714285698 ) --  ( -1.6 , -0.9714285714285698 ) -- ( -1.6 , -1.0285714285714271 ) --  ( -1.6 , -1.0285714285714271 ) -- ( -1.6 , -1.0857142857142845 ) --  ( -1.6 , -1.0857142857142845 ) -- ( -1.6 , -1.142857142857142 ) --  ( -1.6 , -1.142857142857142 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.142857142857142 ) -- ( -1.6 , -1.1999999999999993 ) --  ( -1.6 , -1.1999999999999993 ) -- ( -1.6 , -1.2571428571428565 ) --  ( -1.6 , -1.2571428571428565 ) -- ( -1.6 , -1.3142857142857136 ) --  ( -1.6 , -1.3142857142857136 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.6 , -1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.371428571428571 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 2.1 , 1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.371428571428571 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.6 , -1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.03862055006892016 , -1.4029883136371892 ) --  ( -0.03862055006892016 , -1.4029883136371892 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.048351505583511006 , -1.2552843754274767 ) --  ( 0.048351505583511006 , -1.2552843754274767 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.009382427416056053 , -1.255227040560555 ) --  ( -0.009382427416056053 , -1.255227040560555 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.00938242741605605 , -1.255227040560555 ) --  ( -0.00938242741605605 , -1.255227040560555 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.07731041922469889 , -1.2061015105321122 ) --  ( 0.07731041922469889 , -1.2061015105321122 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04835150558351099 , -1.2552843754274767 ) --  ( 0.04835150558351099 , -1.2552843754274767 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.5380195094481297 , -1.4041736817466006 ) --  ( 0.5380195094481297 , -1.4041736817466006 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6523006865333486 , -1.2087496590508224 ) --  ( 0.6523006865333486 , -1.2087496590508224 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.8659960396949447 , -0.27620515837786985 ) --  ( 1.8659960396949447 , -0.27620515837786985 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8659960396949447 , -0.2762051583778699 ) --  ( 1.8659960396949447 , -0.2762051583778699 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913245601982592 , -0.027753100673747526 ) --  ( 1.913245601982592 , -0.027753100673747526 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7262272970492138 , 0.0011435994499154958 ) --  ( 1.7262272970492138 , 0.0011435994499154958 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9140487898718381 , 0.31173620015677805 ) --  ( 1.9140487898718381 , 0.31173620015677805 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263362241863847 , 0.11368844505821524 ) --  ( 1.7263362241863847 , 0.11368844505821524 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( -0.0350474355457821 , 1.406101611073401 ) --  ( -0.0350474355457821 , 1.406101611073401 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.003326581984042329 , 1.2607870883786578 ) --  ( -0.003326581984042329 , 1.2607870883786578 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.08325019610233877 , 1.2121268931359137 ) --  ( 0.08325019610233877 , 1.2121268931359137 ) -- ( 0.14013573100835314 , 1.2119040728875232 ) --  ( 0.14013573100835314 , 1.2119040728875232 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2919827580803564 , 1.3566543477871205 ) --  ( -0.2919827580803564 , 1.3566543477871205 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.08759439263675056 , 1.212054080431019 ) --  ( -0.08759439263675056 , 1.212054080431019 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( 0.026364661196324385 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.0033265819840423254 , 1.2607870883786578 ) --  ( -0.0033265819840423254 , 1.2607870883786578 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.37125418389024994 , 1.208812145556776 ) --  ( -0.37125418389024994 , 1.208812145556776 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.29198275808035645 , 1.3566543477871205 ) --  ( -0.29198275808035645 , 1.3566543477871205 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4139982497548707 , 0.19674948637269205 ) --  ( -1.4139982497548707 , 0.19674948637269205 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.2749854064533301 , 0.14609801335838085 ) --  ( -1.2749854064533301 , 0.14609801335838085 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4131324448584353 , 0.026112786765479526 ) --  ( -1.4131324448584353 , 0.026112786765479526 ) -- ( -1.4126880734368799 , -0.030898390218855445 ) --  ( -1.4126880734368799 , -0.030898390218855445 ) -- ( -1.4122437020153242 , -0.08790956720319042 ) --  ( -1.4122437020153242 , -0.08790956720319042 ) -- ( -1.4117993305937688 , -0.14492074418752537 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3649959413278574 , -0.1236812631261094 ) --  ( -1.3649959413278574 , -0.1236812631261094 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.2713891627960345 , -0.0812023010032774 ) --  ( -1.2713891627960345 , -0.0812023010032774 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.319081294905057 , 0.011580571903976551 ) --  ( -1.319081294905057 , 0.011580571903976551 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.319081294905057 , 0.011580571903976544 ) --  ( -1.319081294905057 , 0.011580571903976544 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.224585773530123 , -0.05996281994186141 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.225636397608703 , -0.003199774149420305 ) --  ( -1.225636397608703 , -0.003199774149420305 ) -- ( -1.2266870216872832 , 0.05356327164302079 ) --  ( -1.2266870216872832 , 0.05356327164302079 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2749854064533301 , 0.14609801335838088 ) --  ( -1.2749854064533301 , 0.14609801335838088 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.2224096784697156 , -0.17222895343529993 ) --  ( -1.2224096784697156 , -0.17222895343529993 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2713891627960345 , -0.08120230100327741 ) --  ( -1.2713891627960345 , -0.08120230100327741 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.3649959413278574 , -0.12368126312610941 ) --  ( -1.3649959413278574 , -0.12368126312610941 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.151065709242675 , -1.0120668689564094 ) --  ( -0.151065709242675 , -1.0120668689564094 ) -- ( -0.20917633066206578 , -1.013429288933132 ) --  ( -0.20917633066206578 , -1.013429288933132 ) -- ( -0.26654997688442444 , -1.0114300826588103 ) --  ( -0.26654997688442444 , -1.0114300826588103 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5400118007395028 , -1.0122195505217084 ) --  ( 0.5400118007395028 , -1.0122195505217084 ) -- ( 0.4830240496890987 , -1.0128680201454046 ) --  ( 0.4830240496890987 , -1.0128680201454046 ) -- ( 0.4253206360673504 , -1.0116737463511039 ) --  ( 0.4253206360673504 , -1.0116737463511039 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.537769280456204 , -0.31817150725985854 ) --  ( 1.537769280456204 , -0.31817150725985854 ) -- ( 1.5366189447325032 , -0.3748070761920873 ) --  ( 1.5366189447325032 , -0.3748070761920873 ) -- ( 1.5354686090088023 , -0.4314426451243161 ) --  ( 1.5354686090088023 , -0.4314426451243161 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7262272970492138 , 0.001143599449915489 ) --  ( 1.7262272970492138 , 0.001143599449915489 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792049823056387 , 0.034562330653101124 ) --  ( 1.6792049823056387 , 0.034562330653101124 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.5850039839351209 , -0.012309239728501231 ) --  ( 1.5850039839351209 , -0.012309239728501231 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5381575176073725 , -0.09219275327138424 ) --  ( 1.5381575176073725 , -0.09219275327138424 ) -- ( 1.5384115504648834 , -0.1486404816234661 ) --  ( 1.5384115504648834 , -0.1486404816234661 ) -- ( 1.5386655833223941 , -0.20508820997554794 ) --  ( 1.5386655833223941 , -0.20508820997554794 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263362241863847 , 0.11368844505821525 ) --  ( 1.7263362241863847 , 0.11368844505821525 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5379887218139698 , 0.1303786211138657 ) --  ( 1.5379887218139698 , 0.1303786211138657 ) -- ( 1.537960309459267 , 0.075004072436143 ) --  ( 1.537960309459267 , 0.075004072436143 ) -- ( 1.5379318971045646 , 0.01962952375842031 ) --  ( 1.5379318971045646 , 0.01962952375842031 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5850039839351209 , -0.012309239728501224 ) --  ( 1.5850039839351209 , -0.012309239728501224 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.6792049823056387 , 0.03456233065310113 ) --  ( 1.6792049823056387 , 0.03456233065310113 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5379726912870915 , 0.3537174878210867 ) --  ( 1.5379726912870915 , 0.3537174878210867 ) -- ( 1.5379875055809518 , 0.2977293818112539 ) --  ( 1.5379875055809518 , 0.2977293818112539 ) -- ( 1.538002319874812 , 0.24174127580142116 ) --  ( 1.538002319874812 , 0.24174127580142116 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08004437956952508 , -1.012232711168229 ) --  ( 0.08004437956952508 , -1.012232711168229 ) -- ( 0.022280255440311304 , -1.0139273777075677 ) --  ( 0.022280255440311304 , -1.0139273777075677 ) -- ( -0.03558335530754851 , -1.0123948261741211 ) --  ( -0.03558335530754851 , -1.0123948261741211 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291843308974326 , 1.0185334461594273 ) --  ( 0.4291843308974326 , 1.0185334461594273 ) -- ( 0.4865902750467405 , 1.0190304923409872 ) --  ( 0.4865902750467405 , 1.0190304923409872 ) -- ( 0.5432939673698883 , 1.0177280706235565 ) --  ( 0.5432939673698883 , 1.0177280706235565 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20279199733252648 , 1.0213359446791266 ) --  ( 0.20279199733252648 , 1.0213359446791266 ) -- ( 0.259574770347098 , 1.0218653274814207 ) --  ( 0.259574770347098 , 1.0218653274814207 ) -- ( 0.3157900680008579 , 1.0199706425137514 ) --  ( 0.3157900680008579 , 1.0199706425137514 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022658413611090143 , 1.0238601138205754 ) --  ( -0.022658413611090143 , 1.0238601138205754 ) -- ( 0.033763333333345254 , 1.0248111413647527 ) --  ( 0.033763333333345254 , 1.0248111413647527 ) -- ( 0.09004770036352397 , 1.0227819513992462 ) --  ( 0.09004770036352397 , 1.0227819513992462 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24676824889586985 , 1.0228320830687005 ) --  ( -0.24676824889586985 , 1.0228320830687005 ) -- ( -0.19112601561726555 , 1.0249172972804295 ) --  ( -0.19112601561726555 , 1.0249172972804295 ) -- ( -0.13488648876589648 , 1.0238422121647888 ) --  ( -0.13488648876589648 , 1.0238422121647888 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4718490428840916 , 1.015398175207036 ) --  ( -0.4718490428840916 , 1.015398175207036 ) -- ( -0.4161806750791313 , 1.0191119433724556 ) --  ( -0.4161806750791313 , 1.0191119433724556 ) -- ( -0.3590706249948751 , 1.0199421051195239 ) --  ( -0.3590706249948751 , 1.0199421051195239 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2266870216872832 , 0.0535632716430208 ) --  ( -1.2266870216872832 , 0.0535632716430208 ) -- ( -1.225636397608703 , -0.003199774149420298 ) --  ( -1.225636397608703 , -0.003199774149420298 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1786653586603326 , -0.0362153195162864 ) --  ( -1.1786653586603326 , -0.0362153195162864 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.0868245289207519 , 0.011279681334863602 ) --  ( -1.0868245289207519 , 0.011279681334863602 ) -- ( -1.0409041140509614 , 0.0350271817604386 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0428463612271122 , 0.09064422186550987 ) --  ( -1.0428463612271122 , 0.09064422186550987 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.2224096784697156 , -0.17222895343529995 ) --  ( -1.2224096784697156 , -0.17222895343529995 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.038722038264576 , -0.02078906860289026 ) --  ( -1.038722038264576 , -0.02078906860289026 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0868245289207519 , 0.011279681334863598 ) --  ( -1.0868245289207519 , 0.011279681334863598 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.1786653586603326 , -0.036215319516286405 ) --  ( -1.1786653586603326 , -0.036215319516286405 ) -- ( -1.224585773530123 , -0.0599628199418614 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[backgrtrig]  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.38157358340448777 , -1.0098327815142885 ) --  ( -0.38157358340448777 , -1.0098327815142885 ) -- ( -0.43976255382543167 , -1.0104255565748474 ) --  ( -0.43976255382543167 , -1.0104255565748474 ) -- ( -0.4964351061375123 , -1.0082553399095173 ) --  ( -0.4964351061375123 , -1.0082553399095173 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3105698093649617 , -1.0118767587049469 ) --  ( 0.3105698093649617 , -1.0118767587049469 ) -- ( 0.2532509597484656 , -1.013164572495314 ) --  ( 0.2532509597484656 , -1.013164572495314 ) -- ( 0.19534233855576377 , -1.01186532695095 ) --  ( 0.19534233855576377 , -1.01186532695095 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6293909289756745 , 0.9670366850882425 ) --  ( 0.6293909289756745 , 0.9670366850882425 ) -- ( 0.6591276163322257 , 0.9180632215565095 ) --  ( 0.6591276163322257 , 0.9180632215565095 ) -- ( 0.6882285870735125 , 0.8678534468836427 ) --  ( 0.6882285870735125 , 0.8678534468836427 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6864912296282135 , -0.8637046170766767 ) --  ( 0.6864912296282135 , -0.8637046170766767 ) -- ( 0.6569712453651148 , -0.9136849411089113 ) --  ( 0.6569712453651148 , -0.9136849411089113 ) -- ( 0.6268074468051891 , -0.9624130641620369 ) --  ( 0.6268074468051891 , -0.9624130641620369 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  cycle;
\draw[backgrtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5379318971045646 , 0.0196295237584203 ) --  ( 1.5379318971045646 , 0.0196295237584203 ) -- ( 1.537960309459267 , 0.075004072436143 ) --  ( 1.537960309459267 , 0.075004072436143 ) -- ( 1.5379887218139698 , 0.1303786211138657 ) --  ( 1.5379887218139698 , 0.1303786211138657 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.394996697223736 , 0.05951693997905383 ) --  ( 1.394996697223736 , 0.05951693997905383 ) -- ( 1.442632293065778 , 0.027762951679601758 ) --  ( 1.442632293065778 , 0.027762951679601758 ) -- ( 1.49026788890782 , -0.003991036619850313 ) --  ( 1.49026788890782 , -0.003991036619850313 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[backgrtrig]  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5354686090088023 , -0.4314426451243161 ) --  ( 1.5354686090088023 , -0.4314426451243161 ) -- ( 1.5366189447325032 , -0.3748070761920873 ) --  ( 1.5366189447325032 , -0.3748070761920873 ) -- ( 1.537769280456204 , -0.31817150725985854 ) --  ( 1.537769280456204 , -0.31817150725985854 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4850867520297713 , -0.5100660071265825 ) --  ( 1.4850867520297713 , -0.5100660071265825 ) -- ( 1.4358552307744412 , -0.53205380019662 ) --  ( 1.4358552307744412 , -0.53205380019662 ) -- ( 1.3866237095191112 , -0.5540415932666576 ) --  ( 1.3866237095191112 , -0.5540415932666576 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3866237095191112 , -0.5540415932666576 ) --  ( 1.3866237095191112 , -0.5540415932666576 ) -- ( 1.4358552307744412 , -0.53205380019662 ) --  ( 1.4358552307744412 , -0.53205380019662 ) -- ( 1.4850867520297713 , -0.5100660071265825 ) --  ( 1.4850867520297713 , -0.5100660071265825 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5386655833223941 , -0.20508820997554794 ) --  ( 1.5386655833223941 , -0.20508820997554794 ) -- ( 1.5384115504648834 , -0.1486404816234661 ) --  ( 1.5384115504648834 , -0.1486404816234661 ) -- ( 1.5381575176073725 , -0.09219275327138424 ) --  ( 1.5381575176073725 , -0.09219275327138424 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[backgrtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.49026788890782 , -0.003991036619850327 ) --  ( 1.49026788890782 , -0.003991036619850327 ) -- ( 1.442632293065778 , 0.027762951679601744 ) --  ( 1.442632293065778 , 0.027762951679601744 ) -- ( 1.394996697223736 , 0.059516939979053815 ) --  ( 1.394996697223736 , 0.059516939979053815 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.354545533291485 , 0.03576744316696162 ) --  ( 1.354545533291485 , 0.03576744316696162 ) -- ( 1.3572747750510572 , -0.02066527411698469 ) --  ( 1.3572747750510572 , -0.02066527411698469 ) -- ( 1.3556179895443095 , -0.07697040073790051 ) --  ( 1.3556179895443095 , -0.07697040073790051 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[backgrtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.538002319874812 , 0.24174127580142116 ) --  ( 1.538002319874812 , 0.24174127580142116 ) -- ( 1.5379875055809518 , 0.2977293818112539 ) --  ( 1.5379875055809518 , 0.2977293818112539 ) -- ( 1.5379726912870915 , 0.3537174878210867 ) --  ( 1.5379726912870915 , 0.3537174878210867 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[backgrtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.355711790929411 , 0.2574438854783973 ) --  ( 1.355711790929411 , 0.2574438854783973 ) -- ( 1.356801828550994 , 0.2028634479035432 ) --  ( 1.356801828550994 , 0.2028634479035432 ) -- ( 1.354183718517635 , 0.1472358047913106 ) --  ( 1.354183718517635 , 0.1472358047913106 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[backgrtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.392233099577532 , 0.5073978485107931 ) --  ( 1.392233099577532 , 0.5073978485107931 ) -- ( 1.440808025382765 , 0.47483376361750185 ) --  ( 1.440808025382765 , 0.47483376361750185 ) -- ( 1.4893829511879981 , 0.44226967872421064 ) --  ( 1.4893829511879981 , 0.44226967872421064 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[backgrtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4893829511879981 , 0.44226967872421064 ) --  ( 1.4893829511879981 , 0.44226967872421064 ) -- ( 1.440808025382765 , 0.47483376361750185 ) --  ( 1.440808025382765 , 0.47483376361750185 ) -- ( 1.392233099577532 , 0.5073978485107931 ) --  ( 1.392233099577532 , 0.5073978485107931 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7742302325443542 , 0.8192996268490405 ) --  ( 0.7742302325443542 , 0.8192996268490405 ) -- ( 0.8312323031093987 , 0.8210690116755228 ) --  ( 0.8312323031093987 , 0.8210690116755228 ) -- ( 0.887530871105178 , 0.8217791985095481 ) --  ( 0.887530871105178 , 0.8217791985095481 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5842845803432831 , -0.957772244741163 ) --  ( -0.5842845803432831 , -0.957772244741163 ) -- ( -0.6147413653637829 , -0.9075135885954452 ) --  ( -0.6147413653637829 , -0.9075135885954452 ) -- ( -0.641647668873018 , -0.8539892796629451 ) --  ( -0.641647668873018 , -0.8539892796629451 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5913075936906187 , 0.8616128690693268 ) --  ( -0.5913075936906187 , 0.8616128690693268 ) -- ( -0.5718054510147877 , 0.9137478846217241 ) --  ( -0.5718054510147877 , 0.9137478846217241 ) -- ( -0.5496421346631981 , 0.9631435031811975 ) --  ( -0.5496421346631981 , 0.9631435031811975 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8535286440671384 , -0.029201702392029603 ) --  ( -0.8535286440671384 , -0.029201702392029603 ) -- ( -0.8566094658574184 , 0.02509606872554994 ) --  ( -0.8566094658574184 , 0.02509606872554994 ) -- ( -0.8585037869759189 , 0.07938215161699362 ) --  ( -0.8585037869759189 , 0.07938215161699362 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8406351561955777 , -0.2543150390618007 ) --  ( -0.8406351561955777 , -0.2543150390618007 ) -- ( -0.8449219362714674 , -0.197428936807717 ) --  ( -0.8449219362714674 , -0.197428936807717 ) -- ( -0.84777243287976 , -0.14042470063094026 ) --  ( -0.84777243287976 , -0.14042470063094026 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8134926082682892 , -0.5058962529499087 ) --  ( -0.8134926082682892 , -0.5058962529499087 ) -- ( -0.8229311778975206 , -0.44129488412896184 ) --  ( -0.8229311778975206 , -0.44129488412896184 ) -- ( -0.8299933913342727 , -0.3761992396282416 ) --  ( -0.8299933913342727 , -0.3761992396282416 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[backgrtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8837395714277355 , -0.8211293749208217 ) --  ( 0.8837395714277355 , -0.8211293749208217 ) -- ( 0.8282333829346112 , -0.8192787424448276 ) --  ( 0.8282333829346112 , -0.8192787424448276 ) -- ( 0.7720528325263109 , -0.8164118123904271 ) --  ( 0.7720528325263109 , -0.8164118123904271 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3564141331494366 , -0.18821917113394293 ) --  ( 1.3564141331494366 , -0.18821917113394293 ) -- ( 1.3591563152787525 , -0.24377606410213776 ) --  ( 1.3591563152787525 , -0.24377606410213776 ) -- ( 1.3584044782067857 , -0.29815057206574835 ) --  ( 1.3584044782067857 , -0.29815057206574835 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8645386935061687 , 0.18603001429611737 ) --  ( -0.8645386935061687 , 0.18603001429611737 ) -- ( -0.8688131294507117 , 0.238463303201591 ) --  ( -0.8688131294507117 , 0.238463303201591 ) -- ( -0.8720451829990251 , 0.29079762497995226 ) --  ( -0.8720451829990251 , 0.29079762497995226 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.221160606859427 , 0.39073693745608423 ) --  ( 1.221160606859427 , 0.39073693745608423 ) -- ( 1.2659390267528983 , 0.3645681764117516 ) --  ( 1.2659390267528983 , 0.3645681764117516 ) -- ( 1.3093712447759185 , 0.33768231393384085 ) --  ( 1.3093712447759185 , 0.33768231393384085 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.31356433612676055 , -0.8127669312754496 ) --  ( 0.31356433612676055 , -0.8127669312754496 ) -- ( 0.37162344361379257 , -0.8144903405819289 ) --  ( 0.37162344361379257 , -0.8144903405819289 ) -- ( 0.42878393335073683 , -0.8133140114515374 ) --  ( 0.42878393335073683 , -0.8133140114515374 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[backgrtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1250145512458758 , 0.5774871215867898 ) --  ( 1.1250145512458758 , 0.5774871215867898 ) -- ( 1.144206739415349 , 0.5254835678967198 ) --  ( 1.144206739415349 , 0.5254835678967198 ) -- ( 1.161088458715405 , 0.4715995143057615 ) --  ( 1.161088458715405 , 0.4715995143057615 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[backgrtrig]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0823690913866134 , -0.8144119602711851 ) --  ( 0.0823690913866134 , -0.8144119602711851 ) -- ( 0.14038706743896942 , -0.8159461105355678 ) --  ( 0.14038706743896942 , -0.8159461105355678 ) -- ( 0.19813289543463738 , -0.8135571570781067 ) --  ( 0.19813289543463738 , -0.8135571570781067 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43208926108605794 , 0.8237037717816702 ) --  ( 0.43208926108605794 , 0.8237037717816702 ) -- ( 0.3760678207692584 , 0.8259769740664145 ) --  ( 0.3760678207692584 , 0.8259769740664145 ) -- ( 0.3191959098982895 , 0.8255399380918989 ) --  ( 0.3191959098982895 , 0.8255399380918989 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5745445422608685 , 0.6727054696191422 ) --  ( 0.5745445422608685 , 0.6727054696191422 ) -- ( 0.5460380051486907 , 0.7230631085977836 ) --  ( 0.5460380051486907 , 0.7230631085977836 ) -- ( 0.5167530917506449 , 0.771815364144523 ) --  ( 0.5167530917506449 , 0.771815364144523 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7054589344500397 , -0.744757153161977 ) --  ( -0.7054589344500397 , -0.744757153161977 ) -- ( -0.7419429213208604 , -0.6879457209835586 ) --  ( -0.7419429213208604 , -0.6879457209835586 ) -- ( -0.7738951778795132 , -0.6291372394727335 ) --  ( -0.7738951778795132 , -0.6291372394727335 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2335431721018803 , 0.8316885523047225 ) --  ( -0.2335431721018803 , 0.8316885523047225 ) -- ( -0.28892576203801323 , 0.8316693824723294 ) --  ( -0.28892576203801323 , 0.8316693824723294 ) -- ( -0.3427133312546572 , 0.82868716470362 ) --  ( -0.3427133312546572 , 0.82868716470362 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015372936509757615 , 0.8311014853036567 ) --  ( -0.015372936509757615 , 0.8311014853036567 ) -- ( -0.07023477675773886 , 0.833712541083504 ) --  ( -0.07023477675773886 , 0.833712541083504 ) -- ( -0.12443543496557682 , 0.832807378473106 ) --  ( -0.12443543496557682 , 0.832807378473106 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.37987779317607806 , -0.8111115568624451 ) --  ( -0.37987779317607806 , -0.8111115568624451 ) -- ( -0.32286315810791516 , -0.8135836266815778 ) --  ( -0.32286315810791516 , -0.8135836266815778 ) -- ( -0.2639336488104119 , -0.8130118408094456 ) --  ( -0.2639336488104119 , -0.8130118408094456 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[backgrtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5227502989561148 , -0.6586022200854298 ) --  ( -0.5227502989561148 , -0.6586022200854298 ) -- ( -0.49685994694965785 , -0.7111177806367007 ) --  ( -0.49685994694965785 , -0.7111177806367007 ) -- ( -0.46721372661810423 , -0.7606734909736058 ) --  ( -0.46721372661810423 , -0.7606734909736058 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0622213404978724 , -0.6880239234413591 ) --  ( 1.0622213404978724 , -0.6880239234413591 ) -- ( 1.0224947985665205 , -0.7346369410439284 ) --  ( 1.0224947985665205 , -0.7346369410439284 ) -- ( 0.981156999511574 , -0.7793535290973016 ) --  ( 0.981156999511574 , -0.7793535290973016 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5158030722190928 , -0.762524541156695 ) --  ( 0.5158030722190928 , -0.762524541156695 ) -- ( 0.5463536111860878 , -0.7138089386801597 ) --  ( 0.5463536111860878 , -0.7138089386801597 ) -- ( 0.5760688449825683 , -0.6633828172501742 ) --  ( 0.5760688449825683 , -0.6633828172501742 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9858029903975135 , 0.776171274243677 ) --  ( 0.9858029903975135 , 0.776171274243677 ) -- ( 1.0271413294433362 , 0.7286405745841165 ) --  ( 1.0271413294433362 , 0.7286405745841165 ) -- ( 1.0667137449953186 , 0.6790522195733535 ) --  ( 1.0667137449953186 , 0.6790522195733535 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[backgrtrig]  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20690529564001378 , 0.8278267345815409 ) --  ( 0.20690529564001378 , 0.8278267345815409 ) -- ( 0.15118220583857261 , 0.8305314198010786 ) --  ( 0.15118220583857261 , 0.8305314198010786 ) -- ( 0.09515296359014147 , 0.829712902429214 ) --  ( 0.09515296359014147 , 0.829712902429214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14849952811512449 , -0.8147622399860874 ) --  ( -0.14849952811512449 , -0.8147622399860874 ) -- ( -0.09135527056718523 , -0.8167023614957043 ) --  ( -0.09135527056718523 , -0.8167023614957043 ) -- ( -0.03328081628082297 , -0.8146400915033976 ) --  ( -0.03328081628082297 , -0.8146400915033976 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8366630139977099 , 0.36444956058281003 ) --  ( -0.8366630139977099 , 0.36444956058281003 ) -- ( -0.7982466103568823 , 0.38585508842636845 ) --  ( -0.7982466103568823 , 0.38585508842636845 ) -- ( -0.7588569126002122 , 0.40707826584467033 ) --  ( -0.7588569126002122 , 0.40707826584467033 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[backgrtrig]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[backgrtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3125615542647187 , -0.3739786533143729 ) --  ( 1.3125615542647187 , -0.3739786533143729 ) -- ( 1.269350552006844 , -0.3967528418977436 ) --  ( 1.269350552006844 , -0.3967528418977436 ) -- ( 1.2250865941893072 , -0.41892057661981724 ) --  ( 1.2250865941893072 , -0.41892057661981724 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[backgrtrig]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1631653020560688 , -0.49266891477330343 ) --  ( 1.1631653020560688 , -0.49266891477330343 ) -- ( 1.14399467799577 , -0.5434001845694619 ) --  ( 1.14399467799577 , -0.5434001845694619 ) -- ( 1.1227672399311697 , -0.5924072444639017 ) --  ( 1.1227672399311697 , -0.5924072444639017 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[backgrtrig]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6546131529149506 , 0.6582672363448027 ) --  ( -0.6546131529149506 , 0.6582672363448027 ) -- ( -0.641347214722811 , 0.709571055503736 ) --  ( -0.641347214722811 , 0.709571055503736 ) -- ( -0.6256142355445907 , 0.7594687131389662 ) --  ( -0.6256142355445907 , 0.7594687131389662 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7077280685064348 , 0.47328981402298553 ) --  ( -0.7077280685064348 , 0.47328981402298553 ) -- ( -0.6953924221538559 , 0.518246512321624 ) --  ( -0.6953924221538559 , 0.518246512321624 ) -- ( -0.681281704230016 , 0.5626153057227187 ) --  ( -0.681281704230016 , 0.5626153057227187 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.1970685270534607 , -0.6101577061307315 ) --  ( -0.1970685270534607 , -0.6101577061307315 ) -- ( -0.14040910671636048 , -0.6090874238165706 ) --  ( -0.14040910671636048 , -0.6090874238165706 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6670508113269183 , -0.02081636246146579 ) --  ( -0.6670508113269183 , -0.02081636246146579 ) -- ( -0.6673885244290895 , -0.07362233030611116 ) --  ( -0.6673885244290895 , -0.07362233030611116 ) -- ( -0.666076945787029 , -0.12635694788689275 ) --  ( -0.666076945787029 , -0.12635694788689275 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6144071220991085 , -0.15072404911730689 ) --  ( -0.6144071220991085 , -0.15072404911730689 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5175012220305063 , -0.04172550908200572 ) --  ( -0.5175012220305063 , -0.04172550908200572 ) -- ( -0.5666920933491374 , -0.01717856548571195 ) --  ( -0.5666920933491374 , -0.01717856548571195 ) -- ( -0.6158829646677685 , 0.007368378110581816 ) --  ( -0.6158829646677685 , 0.007368378110581816 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[backgrtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.334912912946628 , -0.5653702345142956 ) --  ( -0.334912912946628 , -0.5653702345142956 ) -- ( -0.35943845816559494 , -0.5184421982695375 ) --  ( -0.35943845816559494 , -0.5184421982695375 ) -- ( -0.3839640033845618 , -0.4715141620247796 ) --  ( -0.3839640033845618 , -0.4715141620247796 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[backgrtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6141202550086352 , -0.45169001646198076 ) --  ( -0.6141202550086352 , -0.45169001646198076 ) -- ( -0.5940656433379923 , -0.5039884687741151 ) --  ( -0.5940656433379923 , -0.5039884687741151 ) -- ( -0.5708755566472103 , -0.5550653893047137 ) --  ( -0.5708755566472103 , -0.5550653893047137 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3839640033845618 , -0.4715141620247796 ) --  ( -0.3839640033845618 , -0.4715141620247796 ) -- ( -0.35943845816559494 , -0.5184421982695375 ) --  ( -0.35943845816559494 , -0.5184421982695375 ) -- ( -0.334912912946628 , -0.5653702345142955 ) --  ( -0.334912912946628 , -0.5653702345142955 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6158829646677685 , 0.00736837811058183 ) --  ( -0.6158829646677685 , 0.00736837811058183 ) -- ( -0.5666920933491374 , -0.017178565485711943 ) --  ( -0.5666920933491374 , -0.017178565485711943 ) -- ( -0.5175012220305063 , -0.04172550908200571 ) --  ( -0.5175012220305063 , -0.04172550908200571 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4705045596912718 , -0.011732879519130823 ) --  ( -0.4705045596912718 , -0.011732879519130823 ) -- ( -0.47269876867066835 , 0.04280669364003785 ) --  ( -0.47269876867066835 , 0.04280669364003785 ) -- ( -0.4748929776500649 , 0.09734626679920651 ) --  ( -0.4748929776500649 , 0.09734626679920651 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5258243486202807 , 0.12205466491731537 ) --  ( -0.5258243486202807 , 0.12205466491731537 ) -- ( -0.573229614508833 , 0.09203520886576486 ) --  ( -0.573229614508833 , 0.09203520886576486 ) -- ( -0.6195603287969341 , 0.06194843879764462 ) --  ( -0.6195603287969341 , 0.06194843879764462 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.11158178216145301 , 0.6360054135918924 ) --  ( -0.11158178216145301 , 0.6360054135918924 ) -- ( -0.16323999176163073 , 0.6384761741631528 ) --  ( -0.16323999176163073 , 0.6384761741631528 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7838163475266429 , 0.614395762565716 ) --  ( 0.7838163475266429 , 0.614395762565716 ) -- ( 0.7244346889886294 , 0.6183201232213875 ) --  ( 0.7244346889886294 , 0.6183201232213875 ) -- ( 0.6638078778479137 , 0.6205089484912356 ) --  ( 0.6638078778479137 , 0.6205089484912356 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1669714228844594 , -0.18534354923892504 ) --  ( 1.1669714228844594 , -0.18534354923892504 ) -- ( 1.1685232079844203 , -0.1293573495959776 ) --  ( 1.1685232079844203 , -0.1293573495959776 ) -- ( 1.165427683205339 , -0.07241787376220137 ) --  ( 1.165427683205339 , -0.07241787376220137 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.41737029684026566 , 0.7785303511496623 ) --  ( -0.41737029684026566 , 0.7785303511496623 ) -- ( -0.4383093042286954 , 0.7306752425976244 ) --  ( -0.4383093042286954 , 0.7306752425976244 ) -- ( -0.4565487434116897 , 0.6802597714991669 ) --  ( -0.4565487434116897 , 0.6802597714991669 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662823539269351 , -0.6141096825678206 ) --  ( 0.6662823539269351 , -0.6141096825678206 ) -- ( 0.7267918785459558 , -0.6151644834928275 ) --  ( 0.7267918785459558 , -0.6151644834928275 ) -- ( 0.7861385339887021 , -0.614610928928661 ) --  ( 0.7861385339887021 , -0.614610928928661 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.0341597088347217 , 0.5825823521874514 ) --  ( -0.0341597088347217 , 0.5825823521874514 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( 0.01736801861838551 , 0.48067775052109 ) --  ( 0.01736801861838551 , 0.48067775052109 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.09957375073208838 , 0.6284298684627021 ) --  ( 0.09957375073208838 , 0.6284298684627021 ) -- ( 0.04640797630096716 , 0.6301314633153454 ) --  ( 0.04640797630096716 , 0.6301314633153454 ) -- ( -0.0067577981301540635 , 0.6318330581679887 ) --  ( -0.0067577981301540635 , 0.6318330581679887 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.11213850585242886 , 0.44159193549852155 ) --  ( -0.11213850585242886 , 0.44159193549852155 ) -- ( -0.06038170978663954 , 0.4376364402283175 ) --  ( -0.06038170978663954 , 0.4376364402283175 ) -- ( -0.008624913720850197 , 0.4336809449581134 ) --  ( -0.008624913720850197 , 0.4336809449581134 ) -- ( 0.043131882344939115 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.0173680186183855 , 0.48067775052109 ) --  ( 0.0173680186183855 , 0.48067775052109 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( -0.034159708834721705 , 0.5825823521874514 ) --  ( -0.034159708834721705 , 0.5825823521874514 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9288798702982409 , 0.4338865971878461 ) --  ( 0.9288798702982409 , 0.4338865971878461 ) -- ( 0.9028550819343415 , 0.49550831951877333 ) --  ( 0.9028550819343415 , 0.49550831951877333 ) -- ( 0.8735010958856476 , 0.5539750798108234 ) --  ( 0.8735010958856476 , 0.5539750798108234 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.06020797941741057 , -0.4517563796155014 ) --  ( 0.06020797941741057 , -0.4517563796155014 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0033947691249110283 , -0.4523517615050978 ) --  ( 0.0033947691249110283 , -0.4523517615050978 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( -0.05470153454453652 , -0.5561286815033057 ) --  ( -0.05470153454453652 , -0.5561286815033057 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.02693647608676074 , -0.6074217596128132 ) --  ( -0.02693647608676074 , -0.6074217596128132 ) -- ( 0.029876734205738817 , -0.6068263777232168 ) --  ( 0.029876734205738817 , -0.6068263777232168 ) -- ( 0.08668994449823837 , -0.6062309958336204 ) --  ( 0.08668994449823837 , -0.6062309958336204 ) -- ( 0.14350315479073794 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.05470153454453652 , -0.5561286815033056 ) --  ( -0.05470153454453652 , -0.5561286815033056 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( 0.0033947691249110318 , -0.4523517615050978 ) --  ( 0.0033947691249110318 , -0.4523517615050978 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( -0.023510588497586672 , -0.4028554268286278 ) --  ( -0.023510588497586672 , -0.4028554268286278 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.0897160590328896 , -0.4001993880992758 ) --  ( 0.0897160590328896 , -0.4001993880992758 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06020797941741058 , -0.4517563796155014 ) --  ( 0.06020797941741058 , -0.4517563796155014 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0199371358528635 , -0.3569939935597497 ) --  ( 1.0199371358528635 , -0.3569939935597497 ) -- ( 1.0701104829434958 , -0.3191588223674586 ) --  ( 1.0701104829434958 , -0.3191588223674586 ) -- ( 1.117313742441842 , -0.27972691202547323 ) --  ( 1.117313742441842 , -0.27972691202547323 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.489361079598499 , 0.5727098018384695 ) --  ( -0.489361079598499 , 0.5727098018384695 ) -- ( -0.5039047686552919 , 0.5150208508013471 ) --  ( -0.5039047686552919 , 0.5150208508013471 ) -- ( -0.5151095720554523 , 0.45569266382174844 ) --  ( -0.5151095720554523 , 0.45569266382174844 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[backgrtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6582934485078423 , -0.23431626231547156 ) --  ( -0.6582934485078423 , -0.23431626231547156 ) -- ( -0.6514374503117321 , -0.2896308790360516 ) --  ( -0.6514374503117321 , -0.2896308790360516 ) -- ( -0.6424361861574504 , -0.3445553060682224 ) --  ( -0.6424361861574504 , -0.3445553060682224 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[backgrtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4875438530638529 , -0.2099776079763687 ) --  ( -0.4875438530638529 , -0.2099776079763687 ) -- ( -0.48113268561319367 , -0.16207588954367896 ) --  ( -0.48113268561319367 , -0.16207588954367896 ) -- ( -0.47472151816253444 , -0.11417417111098924 ) --  ( -0.47472151816253444 , -0.11417417111098924 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.6144071220991085 , -0.1507240491173069 ) --  ( -0.6144071220991085 , -0.1507240491173069 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[backgrtrig]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.42985591658127453 , -0.3829094259372808 ) --  ( -0.42985591658127453 , -0.3829094259372808 ) -- ( -0.4512222845590204 , -0.34123272609454003 ) --  ( -0.4512222845590204 , -0.34123272609454003 ) -- ( -0.4725886525367663 , -0.2995560262517992 ) --  ( -0.4725886525367663 , -0.2995560262517992 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1636077265702218 , 0.041030312467688734 ) --  ( 1.1636077265702218 , 0.041030312467688734 ) -- ( 1.1647870699423322 , 0.09813488075765738 ) --  ( 1.1647870699423322 , 0.09813488075765738 ) -- ( 1.161103542782201 , 0.15448139861675061 ) --  ( 1.161103542782201 , 0.15448139861675061 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[backgrtrig]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.879002538419141 , -0.5621349169305694 ) --  ( 0.879002538419141 , -0.5621349169305694 ) -- ( 0.9116095794139866 , -0.5084296797973927 ) --  ( 0.9116095794139866 , -0.5084296797973927 ) -- ( 0.9412526456233521 , -0.4518812187396434 ) --  ( 0.9412526456233521 , -0.4518812187396434 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[backgrtrig]  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.09727743246476662 , 0.429041245326157 ) --  ( 0.09727743246476662 , 0.429041245326157 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4748929776500649 , 0.09734626679920654 ) --  ( -0.4748929776500649 , 0.09734626679920654 ) -- ( -0.47269876867066835 , 0.04280669364003786 ) --  ( -0.47269876867066835 , 0.04280669364003786 ) -- ( -0.4705045596912718 , -0.011732879519130796 ) --  ( -0.4705045596912718 , -0.011732879519130796 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.39588425143186096 , 0.2792478939051481 ) --  ( 0.39588425143186096 , 0.2792478939051481 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.39588425143186096 , 0.27924789390514804 ) --  ( 0.39588425143186096 , 0.27924789390514804 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1075059395535927 , 0.25111135025333453 ) --  ( 1.1075059395535927 , 0.25111135025333453 ) -- ( 1.0584334519147767 , 0.2924110983658124 ) --  ( 1.0584334519147767 , 0.2924110983658124 ) -- ( 1.0060022754289293 , 0.33203520379033213 ) --  ( 1.0060022754289293 , 0.33203520379033213 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.14373757219356145 , 0.3922754125635402 ) --  ( -0.14373757219356145 , 0.3922754125635402 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( -0.008624913720850225 , 0.4336809449581134 ) --  ( -0.008624913720850225 , 0.4336809449581134 ) -- ( -0.06038170978663955 , 0.4376364402283175 ) --  ( -0.06038170978663955 , 0.4376364402283175 ) -- ( -0.11213850585242889 , 0.44159193549852155 ) --  ( -0.11213850585242889 , 0.44159193549852155 ) -- ( -0.16389530191821822 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.29191021617972635 , -0.3471975801155547 ) --  ( 0.29191021617972635 , -0.3471975801155547 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.09727743246476661 , 0.429041245326157 ) --  ( 0.09727743246476661 , 0.429041245326157 ) -- ( 0.04313188234493909 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5147828485807647 , 0.3355457263418744 ) --  ( -0.5147828485807647 , 0.3355457263418744 ) -- ( -0.5045927871275847 , 0.27476921598650866 ) --  ( -0.5045927871275847 , 0.27476921598650866 ) -- ( -0.49209838887366786 , 0.2134548165923646 ) --  ( -0.49209838887366786 , 0.2134548165923646 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9707237895957102 , -0.074082001394282 ) --  ( 0.9707237895957102 , -0.074082001394282 ) -- ( 0.9667609943543041 , -0.01605397575234921 ) --  ( 0.9667609943543041 , -0.01605397575234921 ) -- ( 0.962798199112898 , 0.04197404988958359 ) --  ( 0.962798199112898 , 0.04197404988958359 ) -- ( 0.958835403871492 , 0.10000207553151638 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9113681927310324 , 0.06587231822788084 ) --  ( 0.9113681927310324 , 0.06587231822788084 ) -- ( 0.8639009815905729 , 0.031742560924245294 ) --  ( 0.8639009815905729 , 0.031742560924245294 ) -- ( 0.8164337704501133 , -0.0023871963793902634 ) --  ( 0.8164337704501133 , -0.0023871963793902634 ) -- ( 0.7689665593096537 , -0.03651695368302581 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8203965656915193 , -0.06041522202132305 ) --  ( 0.8203965656915193 , -0.06041522202132305 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.8203965656915193 , -0.060415222021323045 ) --  ( 0.8203965656915193 , -0.060415222021323045 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7789205941952793 , -0.08691792086134913 ) --  ( 0.7789205941952793 , -0.08691792086134913 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7654716354385757 , 0.019589132124296305 ) --  ( 0.7654716354385757 , 0.019589132124296305 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8164337704501133 , -0.0023871963793902495 ) --  ( 0.8164337704501133 , -0.0023871963793902495 ) -- ( 0.8639009815905729 , 0.0317425609242453 ) --  ( 0.8639009815905729 , 0.0317425609242453 ) -- ( 0.9113681927310324 , 0.06587231822788087 ) --  ( 0.9113681927310324 , 0.06587231822788087 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  cycle;
\draw[backgrtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.061064071656938446 , -0.3480683273496771 ) --  ( 0.061064071656938446 , -0.3480683273496771 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.08971605903288961 , -0.4001993880992758 ) --  ( 0.08971605903288961 , -0.4001993880992758 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.29191021617972635 , -0.34719758011555474 ) --  ( 0.29191021617972635 , -0.34719758011555474 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.3240077146579197 , -0.1906463838388226 ) --  ( 0.3240077146579197 , -0.1906463838388226 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.023510588497586665 , -0.4028554268286278 ) --  ( -0.023510588497586665 , -0.4028554268286278 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0025569909404115528 , -0.34853807175294593 ) --  ( 0.0025569909404115528 , -0.34853807175294593 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06106407165693845 , -0.3480683273496771 ) --  ( 0.06106407165693845 , -0.3480683273496771 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.02991336231579561 , -0.1918228936872643 ) --  ( 0.02991336231579561 , -0.1918228936872643 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( 0.0025569909404115493 , -0.34853807175294593 ) --  ( 0.0025569909404115493 , -0.34853807175294593 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4725886525367663 , -0.2995560262517992 ) --  ( -0.4725886525367663 , -0.2995560262517992 ) -- ( -0.4512222845590204 , -0.34123272609454003 ) --  ( -0.4512222845590204 , -0.34123272609454003 ) -- ( -0.42985591658127453 , -0.3829094259372808 ) --  ( -0.42985591658127453 , -0.3829094259372808 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.19608776457954347 , -0.20498516875018918 ) --  ( -0.19608776457954347 , -0.20498516875018918 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( 0.0311438735128952 , 0.2279683262238211 ) --  ( 0.0311438735128952 , 0.2279683262238211 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.47472151816253444 , -0.11417417111098922 ) --  ( -0.47472151816253444 , -0.11417417111098922 ) -- ( -0.48113268561319367 , -0.16207588954367896 ) --  ( -0.48113268561319367 , -0.16207588954367896 ) -- ( -0.4875438530638529 , -0.20997760797636866 ) --  ( -0.4875438530638529 , -0.20997760797636866 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.38669254037685197 , -0.14174020384243793 ) --  ( -0.38669254037685197 , -0.14174020384243793 ) -- ( -0.4275014455443636 , -0.10400632826036871 ) --  ( -0.4275014455443636 , -0.10400632826036871 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4275014455443636 , -0.10400632826036872 ) --  ( -0.4275014455443636 , -0.10400632826036872 ) -- ( -0.38669254037685197 , -0.14174020384243796 ) --  ( -0.38669254037685197 , -0.14174020384243796 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28901839667922175 , -0.15560267399281286 ) --  ( -0.28901839667922175 , -0.15560267399281286 ) -- ( -0.27296206331661466 , -0.0939973929790493 ) --  ( -0.27296206331661466 , -0.0939973929790493 ) -- ( -0.2569057299540076 , -0.03239211196528577 ) --  ( -0.2569057299540076 , -0.03239211196528577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29771463512151924 , 0.005341763616783474 ) --  ( -0.29771463512151924 , 0.005341763616783474 ) -- ( -0.3545798736516379 , -0.01852964181491085 ) --  ( -0.3545798736516379 , -0.01852964181491085 ) -- ( -0.41144511218175656 , -0.042401047246605164 ) --  ( -0.41144511218175656 , -0.042401047246605164 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7789205941952793 , -0.08691792086134911 ) --  ( 0.7789205941952793 , -0.08691792086134911 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7092600815180062 , -0.019332080591787253 ) --  ( 0.7092600815180062 , -0.019332080591787253 ) -- ( 0.6495536037263587 , -0.002147207500548705 ) --  ( 0.6495536037263587 , -0.002147207500548705 ) -- ( 0.5898471259347113 , 0.015037665590689843 ) --  ( 0.5898471259347113 , 0.015037665590689843 ) -- ( 0.5301406481430638 , 0.03222253868192839 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5498488401857938 , -0.02745512447144595 ) --  ( 0.5498488401857938 , -0.02745512447144595 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5892652242712537 , -0.14681045077819463 ) --  ( 0.5892652242712537 , -0.14681045077819463 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.2370439638447543 , 0.06964801084402056 ) --  ( 0.2370439638447543 , 0.06964801084402056 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2928512877854169 , 0.07074446656146822 ) --  ( 0.2928512877854169 , 0.07074446656146822 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.3434713798004937 , 0.17549023376678866 ) --  ( 0.3434713798004937 , 0.17549023376678866 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5892652242712537 , -0.14681045077819466 ) --  ( 0.5892652242712537 , -0.14681045077819466 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5498488401857938 , -0.027455124471445963 ) --  ( 0.5498488401857938 , -0.027455124471445963 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.49336409734753367 , -0.023474940194767355 ) --  ( 0.49336409734753367 , -0.023474940194767355 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.41981099575647335 , -0.13486989794815887 ) --  ( 0.41981099575647335 , -0.13486989794815887 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2569057299540076 , -0.03239211196528574 ) --  ( -0.2569057299540076 , -0.03239211196528574 ) -- ( -0.27296206331661466 , -0.09399739297904929 ) --  ( -0.27296206331661466 , -0.09399739297904929 ) -- ( -0.28901839667922175 , -0.15560267399281283 ) --  ( -0.28901839667922175 , -0.15560267399281283 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.1960877645795435 , -0.20498516875018918 ) --  ( -0.1960877645795435 , -0.20498516875018918 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.1639750978543294 , -0.08177460672266211 ) --  ( -0.1639750978543294 , -0.08177460672266211 ) -- ( -0.202412247222865 , -0.026280718837092154 ) --  ( -0.202412247222865 , -0.026280718837092154 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.19452609390767336 , 0.2553974440162269 ) --  ( -0.19452609390767336 , 0.2553974440162269 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.14373757219356142 , 0.3922754125635402 ) --  ( -0.14373757219356142 , 0.3922754125635402 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.202412247222865 , -0.02628071883709215 ) --  ( -0.202412247222865 , -0.02628071883709215 ) -- ( -0.1639750978543294 , -0.0817746067226621 ) --  ( -0.1639750978543294 , -0.0817746067226621 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.059487052347789324 , -0.14000257602077942 ) --  ( -0.059487052347789324 , -0.14000257602077942 ) -- ( -0.03187330557832045 , -0.08724276954775685 ) --  ( -0.03187330557832045 , -0.08724276954775685 ) -- ( -0.0042595588088515796 , -0.03448296307473428 ) --  ( -0.0042595588088515796 , -0.03448296307473428 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.04269670817738717 , 0.021010924810835673 ) --  ( -0.04269670817738717 , 0.021010924810835673 ) -- ( -0.10874760431539163 , 0.023745006223383047 ) --  ( -0.10874760431539163 , 0.023745006223383047 ) -- ( -0.1747985004533961 , 0.026479087635930425 ) --  ( -0.1747985004533961 , 0.026479087635930425 ) -- ( -0.24084939659140056 , 0.0292131690484778 ) --  cycle;
\draw[backgrtrig]  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.05660974027453908 , 0.17891372931056007 ) --  ( -0.05660974027453908 , 0.17891372931056007 ) -- ( -0.029955097529486954 , 0.12536810067313614 ) --  ( -0.029955097529486954 , 0.12536810067313614 ) -- ( -0.003300454784434831 , 0.07182247203571224 ) --  ( -0.003300454784434831 , 0.07182247203571224 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.05390367348180837 , 0.06957695617363077 ) --  ( 0.05390367348180837 , 0.06957695617363077 ) -- ( 0.08445315900299943 , 0.12087706894897324 ) --  ( 0.08445315900299943 , 0.12087706894897324 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.031143873512895187 , 0.2279683262238211 ) --  ( 0.031143873512895187 , 0.2279683262238211 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20145314319844826 , 0.08002471627335435 ) --  ( -0.20145314319844826 , 0.08002471627335435 ) -- ( -0.1620568898054959 , 0.1308362634982309 ) --  ( -0.1620568898054959 , 0.1308362634982309 ) -- ( -0.12266063641254356 , 0.18164781072310746 ) --  ( -0.12266063641254356 , 0.18164781072310746 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.19452609390767334 , 0.2553974440162269 ) --  ( -0.19452609390767334 , 0.2553974440162269 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.27331860069357805 , 0.15377434956647373 ) --  ( -0.27331860069357805 , 0.15377434956647373 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3381297320083476 , 0.4254920451602663 ) --  ( -0.3381297320083476 , 0.4254920451602663 ) -- ( -0.32734908960415027 , 0.3764398734683341 ) --  ( -0.32734908960415027 , 0.3764398734683341 ) -- ( -0.3165684471999529 , 0.3273877017764019 ) --  ( -0.3165684471999529 , 0.3273877017764019 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.17479850045339612 , 0.026479087635930425 ) --  ( -0.17479850045339612 , 0.026479087635930425 ) -- ( -0.10874760431539165 , 0.023745006223383047 ) --  ( -0.10874760431539165 , 0.023745006223383047 ) -- ( -0.04269670817738719 , 0.021010924810835673 ) --  ( -0.04269670817738719 , 0.021010924810835673 ) -- ( 0.02335418796061728 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.003300454784434824 , 0.07182247203571222 ) --  ( -0.003300454784434824 , 0.07182247203571222 ) -- ( -0.029955097529486947 , 0.12536810067313614 ) --  ( -0.029955097529486947 , 0.12536810067313614 ) -- ( -0.05660974027453907 , 0.17891372931056007 ) --  ( -0.05660974027453907 , 0.17891372931056007 ) -- ( -0.08326438301959119 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.12266063641254354 , 0.18164781072310746 ) --  ( -0.12266063641254354 , 0.18164781072310746 ) -- ( -0.16205688980549587 , 0.1308362634982309 ) --  ( -0.16205688980549587 , 0.1308362634982309 ) -- ( -0.20145314319844823 , 0.08002471627335433 ) --  ( -0.20145314319844823 , 0.08002471627335433 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.23738781227062125 , -0.03394216400107565 ) --  ( 0.23738781227062125 , -0.03394216400107565 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.17708095325610668 , -0.13856965792084294 ) --  ( 0.17708095325610668 , -0.13856965792084294 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.3240077146579198 , -0.1906463838388226 ) --  ( 0.3240077146579198 , -0.1906463838388226 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11603418980179138 , -0.13859334281097288 ) --  ( 0.11603418980179138 , -0.13859334281097288 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.05424752190767533 , -0.03401321867146542 ) --  ( 0.05424752190767533 , -0.03401321867146542 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.004259558808851573 , -0.03448296307473428 ) --  ( -0.004259558808851573 , -0.03448296307473428 ) -- ( -0.031873305578320445 , -0.08724276954775687 ) --  ( -0.031873305578320445 , -0.08724276954775687 ) -- ( -0.05948705234778932 , -0.14000257602077942 ) --  ( -0.05948705234778932 , -0.14000257602077942 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( 0.029913362315795597 , -0.1918228936872643 ) --  ( 0.029913362315795597 , -0.1918228936872643 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.14692752374884938 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3165684471999529 , 0.3273877017764019 ) --  ( -0.3165684471999529 , 0.3273877017764019 ) -- ( -0.32734908960415027 , 0.3764398734683341 ) --  ( -0.32734908960415027 , 0.3764398734683341 ) -- ( -0.3381297320083476 , 0.4254920451602663 ) --  ( -0.3381297320083476 , 0.4254920451602663 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.41981099575647335 , -0.13486989794815885 ) --  ( 0.41981099575647335 , -0.13486989794815885 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.49336409734753367 , -0.02347494019476734 ) --  ( 0.49336409734753367 , -0.02347494019476734 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.3434713798004937 , 0.17549023376678868 ) --  ( 0.3434713798004937 , 0.17549023376678868 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.2928512877854169 , 0.07074446656146824 ) --  ( 0.2928512877854169 , 0.07074446656146824 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.08445315900299945 , 0.12087706894897325 ) --  ( 0.08445315900299945 , 0.12087706894897325 ) -- ( 0.053903673481808384 , 0.06957695617363077 ) --  ( 0.053903673481808384 , 0.06957695617363077 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.0844009514149326 , 0.018300528288418223 ) --  ( 0.0844009514149326 , 0.018300528288418223 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2370439638447543 , 0.06964801084402054 ) --  ( 0.2370439638447543 , 0.06964801084402054 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17708095325610668 , -0.13856965792084297 ) --  ( 0.17708095325610668 , -0.13856965792084297 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.23738781227062125 , -0.033942164001075664 ) --  ( 0.23738781227062125 , -0.033942164001075664 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.08440095141493262 , 0.018300528288418223 ) --  ( 0.08440095141493262 , 0.018300528288418223 ) -- ( 0.023354187960617306 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.054247521907675324 , -0.03401321867146543 ) --  ( 0.054247521907675324 , -0.03401321867146543 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.11603418980179137 , -0.13859334281097288 ) --  ( 0.11603418980179137 , -0.13859334281097288 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5898471259347113 , 0.01503766559068985 ) --  ( 0.5898471259347113 , 0.01503766559068985 ) -- ( 0.6495536037263587 , -0.002147207500548698 ) --  ( 0.6495536037263587 , -0.002147207500548698 ) -- ( 0.7092600815180062 , -0.019332080591787246 ) --  ( 0.7092600815180062 , -0.019332080591787246 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7654716354385757 , 0.019589132124296298 ) --  ( 0.7654716354385757 , 0.019589132124296298 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.151065709242675 , -1.0120668689564094 ) --  ( -0.151065709242675 , -1.0120668689564094 ) -- ( -0.20917633066206578 , -1.013429288933132 ) --  ( -0.20917633066206578 , -1.013429288933132 ) -- ( -0.26654997688442444 , -1.0114300826588103 ) --  ( -0.26654997688442444 , -1.0114300826588103 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5400118007395028 , -1.0122195505217084 ) --  ( 0.5400118007395028 , -1.0122195505217084 ) -- ( 0.4830240496890987 , -1.0128680201454046 ) --  ( 0.4830240496890987 , -1.0128680201454046 ) -- ( 0.4253206360673504 , -1.0116737463511039 ) --  ( 0.4253206360673504 , -1.0116737463511039 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08004437956952508 , -1.012232711168229 ) --  ( 0.08004437956952508 , -1.012232711168229 ) -- ( 0.022280255440311304 , -1.0139273777075677 ) --  ( 0.022280255440311304 , -1.0139273777075677 ) -- ( -0.03558335530754851 , -1.0123948261741211 ) --  ( -0.03558335530754851 , -1.0123948261741211 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291843308974326 , 1.0185334461594273 ) --  ( 0.4291843308974326 , 1.0185334461594273 ) -- ( 0.4865902750467405 , 1.0190304923409872 ) --  ( 0.4865902750467405 , 1.0190304923409872 ) -- ( 0.5432939673698883 , 1.0177280706235565 ) --  ( 0.5432939673698883 , 1.0177280706235565 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20279199733252648 , 1.0213359446791266 ) --  ( 0.20279199733252648 , 1.0213359446791266 ) -- ( 0.259574770347098 , 1.0218653274814207 ) --  ( 0.259574770347098 , 1.0218653274814207 ) -- ( 0.3157900680008579 , 1.0199706425137514 ) --  ( 0.3157900680008579 , 1.0199706425137514 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022658413611090143 , 1.0238601138205754 ) --  ( -0.022658413611090143 , 1.0238601138205754 ) -- ( 0.033763333333345254 , 1.0248111413647527 ) --  ( 0.033763333333345254 , 1.0248111413647527 ) -- ( 0.09004770036352397 , 1.0227819513992462 ) --  ( 0.09004770036352397 , 1.0227819513992462 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24676824889586985 , 1.0228320830687005 ) --  ( -0.24676824889586985 , 1.0228320830687005 ) -- ( -0.19112601561726555 , 1.0249172972804295 ) --  ( -0.19112601561726555 , 1.0249172972804295 ) -- ( -0.13488648876589648 , 1.0238422121647888 ) --  ( -0.13488648876589648 , 1.0238422121647888 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4718490428840916 , 1.015398175207036 ) --  ( -0.4718490428840916 , 1.015398175207036 ) -- ( -0.4161806750791313 , 1.0191119433724556 ) --  ( -0.4161806750791313 , 1.0191119433724556 ) -- ( -0.3590706249948751 , 1.0199421051195239 ) --  ( -0.3590706249948751 , 1.0199421051195239 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.38157358340448777 , -1.0098327815142885 ) --  ( -0.38157358340448777 , -1.0098327815142885 ) -- ( -0.43976255382543167 , -1.0104255565748474 ) --  ( -0.43976255382543167 , -1.0104255565748474 ) -- ( -0.4964351061375123 , -1.0082553399095173 ) --  ( -0.4964351061375123 , -1.0082553399095173 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3105698093649617 , -1.0118767587049469 ) --  ( 0.3105698093649617 , -1.0118767587049469 ) -- ( 0.2532509597484656 , -1.013164572495314 ) --  ( 0.2532509597484656 , -1.013164572495314 ) -- ( 0.19534233855576377 , -1.01186532695095 ) --  ( 0.19534233855576377 , -1.01186532695095 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6293909289756745 , 0.9670366850882425 ) --  ( 0.6293909289756745 , 0.9670366850882425 ) -- ( 0.6591276163322257 , 0.9180632215565095 ) --  ( 0.6591276163322257 , 0.9180632215565095 ) -- ( 0.6882285870735125 , 0.8678534468836427 ) --  ( 0.6882285870735125 , 0.8678534468836427 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6864912296282135 , -0.8637046170766767 ) --  ( 0.6864912296282135 , -0.8637046170766767 ) -- ( 0.6569712453651148 , -0.9136849411089113 ) --  ( 0.6569712453651148 , -0.9136849411089113 ) -- ( 0.6268074468051891 , -0.9624130641620369 ) --  ( 0.6268074468051891 , -0.9624130641620369 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[Omplus]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5379318971045646 , 0.0196295237584203 ) --  ( 1.5379318971045646 , 0.0196295237584203 ) -- ( 1.537960309459267 , 0.075004072436143 ) --  ( 1.537960309459267 , 0.075004072436143 ) -- ( 1.5379887218139698 , 0.1303786211138657 ) --  ( 1.5379887218139698 , 0.1303786211138657 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.394996697223736 , 0.05951693997905383 ) --  ( 1.394996697223736 , 0.05951693997905383 ) -- ( 1.442632293065778 , 0.027762951679601758 ) --  ( 1.442632293065778 , 0.027762951679601758 ) -- ( 1.49026788890782 , -0.003991036619850313 ) --  ( 1.49026788890782 , -0.003991036619850313 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[Omplus]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5354686090088023 , -0.4314426451243161 ) --  ( 1.5354686090088023 , -0.4314426451243161 ) -- ( 1.5366189447325032 , -0.3748070761920873 ) --  ( 1.5366189447325032 , -0.3748070761920873 ) -- ( 1.537769280456204 , -0.31817150725985854 ) --  ( 1.537769280456204 , -0.31817150725985854 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[Omplus]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3866237095191112 , -0.5540415932666576 ) --  ( 1.3866237095191112 , -0.5540415932666576 ) -- ( 1.4358552307744412 , -0.53205380019662 ) --  ( 1.4358552307744412 , -0.53205380019662 ) -- ( 1.4850867520297713 , -0.5100660071265825 ) --  ( 1.4850867520297713 , -0.5100660071265825 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[Omplus]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5386655833223941 , -0.20508820997554794 ) --  ( 1.5386655833223941 , -0.20508820997554794 ) -- ( 1.5384115504648834 , -0.1486404816234661 ) --  ( 1.5384115504648834 , -0.1486404816234661 ) -- ( 1.5381575176073725 , -0.09219275327138424 ) --  ( 1.5381575176073725 , -0.09219275327138424 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[Omplus]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.49026788890782 , -0.003991036619850327 ) --  ( 1.49026788890782 , -0.003991036619850327 ) -- ( 1.442632293065778 , 0.027762951679601744 ) --  ( 1.442632293065778 , 0.027762951679601744 ) -- ( 1.394996697223736 , 0.059516939979053815 ) --  ( 1.394996697223736 , 0.059516939979053815 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.354545533291485 , 0.03576744316696162 ) --  ( 1.354545533291485 , 0.03576744316696162 ) -- ( 1.3572747750510572 , -0.02066527411698469 ) --  ( 1.3572747750510572 , -0.02066527411698469 ) -- ( 1.3556179895443095 , -0.07697040073790051 ) --  ( 1.3556179895443095 , -0.07697040073790051 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[Omplus]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.538002319874812 , 0.24174127580142116 ) --  ( 1.538002319874812 , 0.24174127580142116 ) -- ( 1.5379875055809518 , 0.2977293818112539 ) --  ( 1.5379875055809518 , 0.2977293818112539 ) -- ( 1.5379726912870915 , 0.3537174878210867 ) --  ( 1.5379726912870915 , 0.3537174878210867 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[Omplus]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.355711790929411 , 0.2574438854783973 ) --  ( 1.355711790929411 , 0.2574438854783973 ) -- ( 1.356801828550994 , 0.2028634479035432 ) --  ( 1.356801828550994 , 0.2028634479035432 ) -- ( 1.354183718517635 , 0.1472358047913106 ) --  ( 1.354183718517635 , 0.1472358047913106 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[Omplus]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4893829511879981 , 0.44226967872421064 ) --  ( 1.4893829511879981 , 0.44226967872421064 ) -- ( 1.440808025382765 , 0.47483376361750185 ) --  ( 1.440808025382765 , 0.47483376361750185 ) -- ( 1.392233099577532 , 0.5073978485107931 ) --  ( 1.392233099577532 , 0.5073978485107931 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7742302325443542 , 0.8192996268490405 ) --  ( 0.7742302325443542 , 0.8192996268490405 ) -- ( 0.8312323031093987 , 0.8210690116755228 ) --  ( 0.8312323031093987 , 0.8210690116755228 ) -- ( 0.887530871105178 , 0.8217791985095481 ) --  ( 0.887530871105178 , 0.8217791985095481 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5842845803432831 , -0.957772244741163 ) --  ( -0.5842845803432831 , -0.957772244741163 ) -- ( -0.6147413653637829 , -0.9075135885954452 ) --  ( -0.6147413653637829 , -0.9075135885954452 ) -- ( -0.641647668873018 , -0.8539892796629451 ) --  ( -0.641647668873018 , -0.8539892796629451 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5913075936906187 , 0.8616128690693268 ) --  ( -0.5913075936906187 , 0.8616128690693268 ) -- ( -0.5718054510147877 , 0.9137478846217241 ) --  ( -0.5718054510147877 , 0.9137478846217241 ) -- ( -0.5496421346631981 , 0.9631435031811975 ) --  ( -0.5496421346631981 , 0.9631435031811975 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[Omplus]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8535286440671384 , -0.029201702392029603 ) --  ( -0.8535286440671384 , -0.029201702392029603 ) -- ( -0.8566094658574184 , 0.02509606872554994 ) --  ( -0.8566094658574184 , 0.02509606872554994 ) -- ( -0.8585037869759189 , 0.07938215161699362 ) --  ( -0.8585037869759189 , 0.07938215161699362 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8406351561955777 , -0.2543150390618007 ) --  ( -0.8406351561955777 , -0.2543150390618007 ) -- ( -0.8449219362714674 , -0.197428936807717 ) --  ( -0.8449219362714674 , -0.197428936807717 ) -- ( -0.84777243287976 , -0.14042470063094026 ) --  ( -0.84777243287976 , -0.14042470063094026 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8134926082682892 , -0.5058962529499087 ) --  ( -0.8134926082682892 , -0.5058962529499087 ) -- ( -0.8229311778975206 , -0.44129488412896184 ) --  ( -0.8229311778975206 , -0.44129488412896184 ) -- ( -0.8299933913342727 , -0.3761992396282416 ) --  ( -0.8299933913342727 , -0.3761992396282416 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[Omplus]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8837395714277355 , -0.8211293749208217 ) --  ( 0.8837395714277355 , -0.8211293749208217 ) -- ( 0.8282333829346112 , -0.8192787424448276 ) --  ( 0.8282333829346112 , -0.8192787424448276 ) -- ( 0.7720528325263109 , -0.8164118123904271 ) --  ( 0.7720528325263109 , -0.8164118123904271 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[Omplus]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[Omplus]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3564141331494366 , -0.18821917113394293 ) --  ( 1.3564141331494366 , -0.18821917113394293 ) -- ( 1.3591563152787525 , -0.24377606410213776 ) --  ( 1.3591563152787525 , -0.24377606410213776 ) -- ( 1.3584044782067857 , -0.29815057206574835 ) --  ( 1.3584044782067857 , -0.29815057206574835 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8645386935061687 , 0.18603001429611737 ) --  ( -0.8645386935061687 , 0.18603001429611737 ) -- ( -0.8688131294507117 , 0.238463303201591 ) --  ( -0.8688131294507117 , 0.238463303201591 ) -- ( -0.8720451829990251 , 0.29079762497995226 ) --  ( -0.8720451829990251 , 0.29079762497995226 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[Omplus]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.221160606859427 , 0.39073693745608423 ) --  ( 1.221160606859427 , 0.39073693745608423 ) -- ( 1.2659390267528983 , 0.3645681764117516 ) --  ( 1.2659390267528983 , 0.3645681764117516 ) -- ( 1.3093712447759185 , 0.33768231393384085 ) --  ( 1.3093712447759185 , 0.33768231393384085 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.31356433612676055 , -0.8127669312754496 ) --  ( 0.31356433612676055 , -0.8127669312754496 ) -- ( 0.37162344361379257 , -0.8144903405819289 ) --  ( 0.37162344361379257 , -0.8144903405819289 ) -- ( 0.42878393335073683 , -0.8133140114515374 ) --  ( 0.42878393335073683 , -0.8133140114515374 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[Omplus]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1250145512458758 , 0.5774871215867898 ) --  ( 1.1250145512458758 , 0.5774871215867898 ) -- ( 1.144206739415349 , 0.5254835678967198 ) --  ( 1.144206739415349 , 0.5254835678967198 ) -- ( 1.161088458715405 , 0.4715995143057615 ) --  ( 1.161088458715405 , 0.4715995143057615 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[Omplus]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0823690913866134 , -0.8144119602711851 ) --  ( 0.0823690913866134 , -0.8144119602711851 ) -- ( 0.14038706743896942 , -0.8159461105355678 ) --  ( 0.14038706743896942 , -0.8159461105355678 ) -- ( 0.19813289543463738 , -0.8135571570781067 ) --  ( 0.19813289543463738 , -0.8135571570781067 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43208926108605794 , 0.8237037717816702 ) --  ( 0.43208926108605794 , 0.8237037717816702 ) -- ( 0.3760678207692584 , 0.8259769740664145 ) --  ( 0.3760678207692584 , 0.8259769740664145 ) -- ( 0.3191959098982895 , 0.8255399380918989 ) --  ( 0.3191959098982895 , 0.8255399380918989 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5745445422608685 , 0.6727054696191422 ) --  ( 0.5745445422608685 , 0.6727054696191422 ) -- ( 0.5460380051486907 , 0.7230631085977836 ) --  ( 0.5460380051486907 , 0.7230631085977836 ) -- ( 0.5167530917506449 , 0.771815364144523 ) --  ( 0.5167530917506449 , 0.771815364144523 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7054589344500397 , -0.744757153161977 ) --  ( -0.7054589344500397 , -0.744757153161977 ) -- ( -0.7419429213208604 , -0.6879457209835586 ) --  ( -0.7419429213208604 , -0.6879457209835586 ) -- ( -0.7738951778795132 , -0.6291372394727335 ) --  ( -0.7738951778795132 , -0.6291372394727335 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2335431721018803 , 0.8316885523047225 ) --  ( -0.2335431721018803 , 0.8316885523047225 ) -- ( -0.28892576203801323 , 0.8316693824723294 ) --  ( -0.28892576203801323 , 0.8316693824723294 ) -- ( -0.3427133312546572 , 0.82868716470362 ) --  ( -0.3427133312546572 , 0.82868716470362 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015372936509757615 , 0.8311014853036567 ) --  ( -0.015372936509757615 , 0.8311014853036567 ) -- ( -0.07023477675773886 , 0.833712541083504 ) --  ( -0.07023477675773886 , 0.833712541083504 ) -- ( -0.12443543496557682 , 0.832807378473106 ) --  ( -0.12443543496557682 , 0.832807378473106 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.37987779317607806 , -0.8111115568624451 ) --  ( -0.37987779317607806 , -0.8111115568624451 ) -- ( -0.32286315810791516 , -0.8135836266815778 ) --  ( -0.32286315810791516 , -0.8135836266815778 ) -- ( -0.2639336488104119 , -0.8130118408094456 ) --  ( -0.2639336488104119 , -0.8130118408094456 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[Omplus]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5227502989561148 , -0.6586022200854298 ) --  ( -0.5227502989561148 , -0.6586022200854298 ) -- ( -0.49685994694965785 , -0.7111177806367007 ) --  ( -0.49685994694965785 , -0.7111177806367007 ) -- ( -0.46721372661810423 , -0.7606734909736058 ) --  ( -0.46721372661810423 , -0.7606734909736058 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0622213404978724 , -0.6880239234413591 ) --  ( 1.0622213404978724 , -0.6880239234413591 ) -- ( 1.0224947985665205 , -0.7346369410439284 ) --  ( 1.0224947985665205 , -0.7346369410439284 ) -- ( 0.981156999511574 , -0.7793535290973016 ) --  ( 0.981156999511574 , -0.7793535290973016 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5158030722190928 , -0.762524541156695 ) --  ( 0.5158030722190928 , -0.762524541156695 ) -- ( 0.5463536111860878 , -0.7138089386801597 ) --  ( 0.5463536111860878 , -0.7138089386801597 ) -- ( 0.5760688449825683 , -0.6633828172501742 ) --  ( 0.5760688449825683 , -0.6633828172501742 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9858029903975135 , 0.776171274243677 ) --  ( 0.9858029903975135 , 0.776171274243677 ) -- ( 1.0271413294433362 , 0.7286405745841165 ) --  ( 1.0271413294433362 , 0.7286405745841165 ) -- ( 1.0667137449953186 , 0.6790522195733535 ) --  ( 1.0667137449953186 , 0.6790522195733535 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20690529564001378 , 0.8278267345815409 ) --  ( 0.20690529564001378 , 0.8278267345815409 ) -- ( 0.15118220583857261 , 0.8305314198010786 ) --  ( 0.15118220583857261 , 0.8305314198010786 ) -- ( 0.09515296359014147 , 0.829712902429214 ) --  ( 0.09515296359014147 , 0.829712902429214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14849952811512449 , -0.8147622399860874 ) --  ( -0.14849952811512449 , -0.8147622399860874 ) -- ( -0.09135527056718523 , -0.8167023614957043 ) --  ( -0.09135527056718523 , -0.8167023614957043 ) -- ( -0.03328081628082297 , -0.8146400915033976 ) --  ( -0.03328081628082297 , -0.8146400915033976 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8366630139977099 , 0.36444956058281003 ) --  ( -0.8366630139977099 , 0.36444956058281003 ) -- ( -0.7982466103568823 , 0.38585508842636845 ) --  ( -0.7982466103568823 , 0.38585508842636845 ) -- ( -0.7588569126002122 , 0.40707826584467033 ) --  ( -0.7588569126002122 , 0.40707826584467033 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[Omplus]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[Omplus]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3125615542647187 , -0.3739786533143729 ) --  ( 1.3125615542647187 , -0.3739786533143729 ) -- ( 1.269350552006844 , -0.3967528418977436 ) --  ( 1.269350552006844 , -0.3967528418977436 ) -- ( 1.2250865941893072 , -0.41892057661981724 ) --  ( 1.2250865941893072 , -0.41892057661981724 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[Omplus]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1631653020560688 , -0.49266891477330343 ) --  ( 1.1631653020560688 , -0.49266891477330343 ) -- ( 1.14399467799577 , -0.5434001845694619 ) --  ( 1.14399467799577 , -0.5434001845694619 ) -- ( 1.1227672399311697 , -0.5924072444639017 ) --  ( 1.1227672399311697 , -0.5924072444639017 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[Omplus]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6546131529149506 , 0.6582672363448027 ) --  ( -0.6546131529149506 , 0.6582672363448027 ) -- ( -0.641347214722811 , 0.709571055503736 ) --  ( -0.641347214722811 , 0.709571055503736 ) -- ( -0.6256142355445907 , 0.7594687131389662 ) --  ( -0.6256142355445907 , 0.7594687131389662 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7077280685064348 , 0.47328981402298553 ) --  ( -0.7077280685064348 , 0.47328981402298553 ) -- ( -0.6953924221538559 , 0.518246512321624 ) --  ( -0.6953924221538559 , 0.518246512321624 ) -- ( -0.681281704230016 , 0.5626153057227187 ) --  ( -0.681281704230016 , 0.5626153057227187 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[Omplus]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[Omplus]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6670508113269183 , -0.02081636246146579 ) --  ( -0.6670508113269183 , -0.02081636246146579 ) -- ( -0.6673885244290895 , -0.07362233030611116 ) --  ( -0.6673885244290895 , -0.07362233030611116 ) -- ( -0.666076945787029 , -0.12635694788689275 ) --  ( -0.666076945787029 , -0.12635694788689275 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6144071220991085 , -0.15072404911730689 ) --  ( -0.6144071220991085 , -0.15072404911730689 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5175012220305063 , -0.04172550908200572 ) --  ( -0.5175012220305063 , -0.04172550908200572 ) -- ( -0.5666920933491374 , -0.01717856548571195 ) --  ( -0.5666920933491374 , -0.01717856548571195 ) -- ( -0.6158829646677685 , 0.007368378110581816 ) --  ( -0.6158829646677685 , 0.007368378110581816 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[Omplus]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.334912912946628 , -0.5653702345142956 ) --  ( -0.334912912946628 , -0.5653702345142956 ) -- ( -0.35943845816559494 , -0.5184421982695375 ) --  ( -0.35943845816559494 , -0.5184421982695375 ) -- ( -0.3839640033845618 , -0.4715141620247796 ) --  ( -0.3839640033845618 , -0.4715141620247796 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[Omplus]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6141202550086352 , -0.45169001646198076 ) --  ( -0.6141202550086352 , -0.45169001646198076 ) -- ( -0.5940656433379923 , -0.5039884687741151 ) --  ( -0.5940656433379923 , -0.5039884687741151 ) -- ( -0.5708755566472103 , -0.5550653893047137 ) --  ( -0.5708755566472103 , -0.5550653893047137 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6158829646677685 , 0.00736837811058183 ) --  ( -0.6158829646677685 , 0.00736837811058183 ) -- ( -0.5666920933491374 , -0.017178565485711943 ) --  ( -0.5666920933491374 , -0.017178565485711943 ) -- ( -0.5175012220305063 , -0.04172550908200571 ) --  ( -0.5175012220305063 , -0.04172550908200571 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4705045596912718 , -0.011732879519130823 ) --  ( -0.4705045596912718 , -0.011732879519130823 ) -- ( -0.47269876867066835 , 0.04280669364003785 ) --  ( -0.47269876867066835 , 0.04280669364003785 ) -- ( -0.4748929776500649 , 0.09734626679920651 ) --  ( -0.4748929776500649 , 0.09734626679920651 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5258243486202807 , 0.12205466491731537 ) --  ( -0.5258243486202807 , 0.12205466491731537 ) -- ( -0.573229614508833 , 0.09203520886576486 ) --  ( -0.573229614508833 , 0.09203520886576486 ) -- ( -0.6195603287969341 , 0.06194843879764462 ) --  ( -0.6195603287969341 , 0.06194843879764462 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7838163475266429 , 0.614395762565716 ) --  ( 0.7838163475266429 , 0.614395762565716 ) -- ( 0.7244346889886294 , 0.6183201232213875 ) --  ( 0.7244346889886294 , 0.6183201232213875 ) -- ( 0.6638078778479137 , 0.6205089484912356 ) --  ( 0.6638078778479137 , 0.6205089484912356 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1669714228844594 , -0.18534354923892504 ) --  ( 1.1669714228844594 , -0.18534354923892504 ) -- ( 1.1685232079844203 , -0.1293573495959776 ) --  ( 1.1685232079844203 , -0.1293573495959776 ) -- ( 1.165427683205339 , -0.07241787376220137 ) --  ( 1.165427683205339 , -0.07241787376220137 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.41737029684026566 , 0.7785303511496623 ) --  ( -0.41737029684026566 , 0.7785303511496623 ) -- ( -0.4383093042286954 , 0.7306752425976244 ) --  ( -0.4383093042286954 , 0.7306752425976244 ) -- ( -0.4565487434116897 , 0.6802597714991669 ) --  ( -0.4565487434116897 , 0.6802597714991669 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662823539269351 , -0.6141096825678206 ) --  ( 0.6662823539269351 , -0.6141096825678206 ) -- ( 0.7267918785459558 , -0.6151644834928275 ) --  ( 0.7267918785459558 , -0.6151644834928275 ) -- ( 0.7861385339887021 , -0.614610928928661 ) --  ( 0.7861385339887021 , -0.614610928928661 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9288798702982409 , 0.4338865971878461 ) --  ( 0.9288798702982409 , 0.4338865971878461 ) -- ( 0.9028550819343415 , 0.49550831951877333 ) --  ( 0.9028550819343415 , 0.49550831951877333 ) -- ( 0.8735010958856476 , 0.5539750798108234 ) --  ( 0.8735010958856476 , 0.5539750798108234 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[Omplus]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0199371358528635 , -0.3569939935597497 ) --  ( 1.0199371358528635 , -0.3569939935597497 ) -- ( 1.0701104829434958 , -0.3191588223674586 ) --  ( 1.0701104829434958 , -0.3191588223674586 ) -- ( 1.117313742441842 , -0.27972691202547323 ) --  ( 1.117313742441842 , -0.27972691202547323 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.489361079598499 , 0.5727098018384695 ) --  ( -0.489361079598499 , 0.5727098018384695 ) -- ( -0.5039047686552919 , 0.5150208508013471 ) --  ( -0.5039047686552919 , 0.5150208508013471 ) -- ( -0.5151095720554523 , 0.45569266382174844 ) --  ( -0.5151095720554523 , 0.45569266382174844 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[Omplus]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6582934485078423 , -0.23431626231547156 ) --  ( -0.6582934485078423 , -0.23431626231547156 ) -- ( -0.6514374503117321 , -0.2896308790360516 ) --  ( -0.6514374503117321 , -0.2896308790360516 ) -- ( -0.6424361861574504 , -0.3445553060682224 ) --  ( -0.6424361861574504 , -0.3445553060682224 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[Omplus]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4875438530638529 , -0.2099776079763687 ) --  ( -0.4875438530638529 , -0.2099776079763687 ) -- ( -0.48113268561319367 , -0.16207588954367896 ) --  ( -0.48113268561319367 , -0.16207588954367896 ) -- ( -0.47472151816253444 , -0.11417417111098924 ) --  ( -0.47472151816253444 , -0.11417417111098924 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.6144071220991085 , -0.1507240491173069 ) --  ( -0.6144071220991085 , -0.1507240491173069 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[Omplus]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.42985591658127453 , -0.3829094259372808 ) --  ( -0.42985591658127453 , -0.3829094259372808 ) -- ( -0.4512222845590204 , -0.34123272609454003 ) --  ( -0.4512222845590204 , -0.34123272609454003 ) -- ( -0.4725886525367663 , -0.2995560262517992 ) --  ( -0.4725886525367663 , -0.2995560262517992 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1636077265702218 , 0.041030312467688734 ) --  ( 1.1636077265702218 , 0.041030312467688734 ) -- ( 1.1647870699423322 , 0.09813488075765738 ) --  ( 1.1647870699423322 , 0.09813488075765738 ) -- ( 1.161103542782201 , 0.15448139861675061 ) --  ( 1.161103542782201 , 0.15448139861675061 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[Omplus]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.879002538419141 , -0.5621349169305694 ) --  ( 0.879002538419141 , -0.5621349169305694 ) -- ( 0.9116095794139866 , -0.5084296797973927 ) --  ( 0.9116095794139866 , -0.5084296797973927 ) -- ( 0.9412526456233521 , -0.4518812187396434 ) --  ( 0.9412526456233521 , -0.4518812187396434 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4748929776500649 , 0.09734626679920654 ) --  ( -0.4748929776500649 , 0.09734626679920654 ) -- ( -0.47269876867066835 , 0.04280669364003786 ) --  ( -0.47269876867066835 , 0.04280669364003786 ) -- ( -0.4705045596912718 , -0.011732879519130796 ) --  ( -0.4705045596912718 , -0.011732879519130796 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[Omplus]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[Omplus]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[Omplus]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1075059395535927 , 0.25111135025333453 ) --  ( 1.1075059395535927 , 0.25111135025333453 ) -- ( 1.0584334519147767 , 0.2924110983658124 ) --  ( 1.0584334519147767 , 0.2924110983658124 ) -- ( 1.0060022754289293 , 0.33203520379033213 ) --  ( 1.0060022754289293 , 0.33203520379033213 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[Omplus]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[Omplus]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[Omplus]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5147828485807647 , 0.3355457263418744 ) --  ( -0.5147828485807647 , 0.3355457263418744 ) -- ( -0.5045927871275847 , 0.27476921598650866 ) --  ( -0.5045927871275847 , 0.27476921598650866 ) -- ( -0.49209838887366786 , 0.2134548165923646 ) --  ( -0.49209838887366786 , 0.2134548165923646 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[Omplus]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[Omplus]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3165684471999529 , 0.3273877017764019 ) --  ( -0.3165684471999529 , 0.3273877017764019 ) -- ( -0.32734908960415027 , 0.3764398734683341 ) --  ( -0.32734908960415027 , 0.3764398734683341 ) -- ( -0.3381297320083476 , 0.4254920451602663 ) --  ( -0.3381297320083476 , 0.4254920451602663 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.4253206360673504 , -1.0116737463511039 ) --  ( 0.4253206360673504 , -1.0116737463511039 ) -- ( 0.4830240496890987 , -1.0128680201454046 ) --  ( 0.4830240496890987 , -1.0128680201454046 ) -- ( 0.5400118007395028 , -1.0122195505217084 ) --  ( 0.5400118007395028 , -1.0122195505217084 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5688297902304617 , -0.961050613642896 ) --  ( 0.5688297902304617 , -0.961050613642896 ) -- ( 0.5411398505086884 , -0.9113883201173248 ) --  ( 0.5411398505086884 , -0.9113883201173248 ) -- ( 0.5131116269003086 , -0.8609615734770908 ) --  ( 0.5131116269003086 , -0.8609615734770908 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4558618524650647 , -0.8608425945980088 ) --  ( 0.4558618524650647 , -0.8608425945980088 ) -- ( 0.42653496367316457 , -0.9109104391555553 ) --  ( 0.42653496367316457 , -0.9109104391555553 ) -- ( 0.39687987084735604 , -0.9600431316794827 ) --  ( 0.39687987084735604 , -0.9600431316794827 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6268074468051891 , -0.9624130641620369 ) --  ( 0.6268074468051891 , -0.9624130641620369 ) -- ( 0.6569712453651148 , -0.9136849411089113 ) --  ( 0.6569712453651148 , -0.9136849411089113 ) -- ( 0.6864912296282135 , -0.8637046170766767 ) --  ( 0.6864912296282135 , -0.8637046170766767 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6590135668891896 , -0.8142952999982384 ) --  ( 0.6590135668891896 , -0.8142952999982384 ) -- ( 0.6018289697185443 , -0.814721016005361 ) --  ( 0.6018289697185443 , -0.814721016005361 ) -- ( 0.5437146116038262 , -0.8133052944746029 ) --  ( 0.5437146116038262 , -0.8133052944746029 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5131116269003086 , -0.8609615734770908 ) --  ( 0.5131116269003086 , -0.8609615734770908 ) -- ( 0.5411398505086884 , -0.9113883201173248 ) --  ( 0.5411398505086884 , -0.9113883201173248 ) -- ( 0.5688297902304617 , -0.961050613642896 ) --  ( 0.5688297902304617 , -0.961050613642896 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.35343086219268804 , -0.9625024063713881 ) --  ( -0.35343086219268804 , -0.9625024063713881 ) -- ( -0.38324023601462 , -0.9143597738579105 ) --  ( -0.38324023601462 , -0.9143597738579105 ) -- ( -0.41061132034565245 , -0.8620911571476623 ) --  ( -0.41061132034565245 , -0.8620911571476623 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46315640750066833 , -0.8551493815710339 ) --  ( -0.46315640750066833 , -0.8551493815710339 ) -- ( -0.49224333501331613 , -0.9044145549125475 ) --  ( -0.49224333501331613 , -0.9044145549125475 ) -- ( -0.5215390377564608 , -0.9539342186514741 ) --  ( -0.5215390377564608 , -0.9539342186514741 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.4964351061375123 , -1.0082553399095173 ) --  ( -0.4964351061375123 , -1.0082553399095173 ) -- ( -0.43976255382543167 , -1.0104255565748474 ) --  ( -0.43976255382543167 , -1.0104255565748474 ) -- ( -0.38157358340448777 , -1.0098327815142885 ) --  ( -0.38157358340448777 , -1.0098327815142885 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5432939673698883 , 1.0177280706235565 ) --  ( 0.5432939673698883 , 1.0177280706235565 ) -- ( 0.4865902750467405 , 1.0190304923409872 ) --  ( 0.4865902750467405 , 1.0190304923409872 ) -- ( 0.4291843308974326 , 1.0185334461594273 ) --  ( 0.4291843308974326 , 1.0185334461594273 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4005579058678226 , 0.9680632894167422 ) --  ( 0.4005579058678226 , 0.9680632894167422 ) -- ( 0.4297232331403066 , 0.9193633440427035 ) --  ( 0.4297232331403066 , 0.9193633440427035 ) -- ( 0.4585700243293618 , 0.8697614433816304 ) --  ( 0.4585700243293618 , 0.8697614433816304 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5155401080443157 , 0.8692306381215091 ) --  ( 0.5155401080443157 , 0.8692306381215091 ) -- ( 0.543757913184932 , 0.9185148870343721 ) --  ( 0.543757913184932 , 0.9185148870343721 ) -- ( 0.5716431628942998 , 0.9670487111183264 ) --  ( 0.5716431628942998 , 0.9670487111183264 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5716431628942998 , 0.9670487111183264 ) --  ( 0.5716431628942998 , 0.9670487111183264 ) -- ( 0.543757913184932 , 0.9185148870343721 ) --  ( 0.543757913184932 , 0.9185148870343721 ) -- ( 0.5155401080443157 , 0.8692306381215091 ) --  ( 0.5155401080443157 , 0.8692306381215091 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.545715631787774 , 0.8213302105109467 ) --  ( 0.545715631787774 , 0.8213302105109467 ) -- ( 0.6035998033411633 , 0.8213743255025268 ) --  ( 0.6035998033411633 , 0.8213743255025268 ) -- ( 0.6605623595643338 , 0.8195905158427785 ) --  ( 0.6605623595643338 , 0.8195905158427785 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6882285870735125 , 0.8678534468836427 ) --  ( 0.6882285870735125 , 0.8678534468836427 ) -- ( 0.6591276163322257 , 0.9180632215565095 ) --  ( 0.6591276163322257 , 0.9180632215565095 ) -- ( 0.6293909289756745 , 0.9670366850882425 ) --  ( 0.6293909289756745 , 0.9670366850882425 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.035583355307548505 , -1.0123948261741211 ) --  ( -0.035583355307548505 , -1.0123948261741211 ) -- ( 0.022280255440311304 , -1.0139273777075677 ) --  ( 0.022280255440311304 , -1.0139273777075677 ) -- ( 0.08004437956952508 , -1.012232711168229 ) --  ( 0.08004437956952508 , -1.012232711168229 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10942825783755428 , -0.9615382920490001 ) --  ( 0.10942825783755428 , -0.9615382920490001 ) -- ( 0.08121128329701995 , -0.913301002003496 ) --  ( 0.08121128329701995 , -0.913301002003496 ) -- ( 0.0528679361065232 , -0.8624513978503102 ) --  ( 0.0528679361065232 , -0.8624513978503102 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.004651366054472083 , -0.8580886784662463 ) --  ( -0.004651366054472083 , -0.8580886784662463 ) -- ( -0.03408734331770121 , -0.907729547345379 ) --  ( -0.03408734331770121 , -0.907729547345379 ) -- ( -0.06352715670993514 , -0.9574714736559007 ) --  ( -0.06352715670993514 , -0.9574714736559007 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33957597504019427 , -0.9601757209706214 ) --  ( 0.33957597504019427 , -0.9601757209706214 ) -- ( 0.31170206590896404 , -0.9108044829399172 ) --  ( 0.31170206590896404 , -0.9108044829399172 ) -- ( 0.2834549487855279 , -0.8600379950040542 ) --  ( 0.2834549487855279 , -0.8600379950040542 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2255687653291585 , -0.8583287804421689 ) --  ( 0.2255687653291585 , -0.8583287804421689 ) -- ( 0.19614119413276068 , -0.9084860940976116 ) --  ( 0.19614119413276068 , -0.9084860940976116 ) -- ( 0.1666525604221442 , -0.9582209519271091 ) --  ( 0.1666525604221442 , -0.9582209519271091 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.19534233855576377 , -1.01186532695095 ) --  ( 0.19534233855576377 , -1.01186532695095 ) -- ( 0.2532509597484656 , -1.013164572495314 ) --  ( 0.2532509597484656 , -1.013164572495314 ) -- ( 0.3105698093649617 , -1.0118767587049469 ) --  ( 0.3105698093649617 , -1.0118767587049469 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.39687987084735604 , -0.9600431316794827 ) --  ( 0.39687987084735604 , -0.9600431316794827 ) -- ( 0.42653496367316457 , -0.9109104391555553 ) --  ( 0.42653496367316457 , -0.9109104391555553 ) -- ( 0.4558618524650647 , -0.8608425945980088 ) --  ( 0.4558618524650647 , -0.8608425945980088 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.42878393335073683 , -0.8133140114515374 ) --  ( 0.42878393335073683 , -0.8133140114515374 ) -- ( 0.37162344361379257 , -0.8144903405819289 ) --  ( 0.37162344361379257 , -0.8144903405819289 ) -- ( 0.31356433612676055 , -0.8127669312754496 ) --  ( 0.31356433612676055 , -0.8127669312754496 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2834549487855279 , -0.8600379950040542 ) --  ( 0.2834549487855279 , -0.8600379950040542 ) -- ( 0.31170206590896404 , -0.9108044829399172 ) --  ( 0.31170206590896404 , -0.9108044829399172 ) -- ( 0.33957597504019427 , -0.9601757209706214 ) --  ( 0.33957597504019427 , -0.9601757209706214 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5215390377564608 , -0.9539342186514741 ) --  ( -0.5215390377564608 , -0.9539342186514741 ) -- ( -0.49224333501331613 , -0.9044145549125475 ) --  ( -0.49224333501331613 , -0.9044145549125475 ) -- ( -0.46315640750066833 , -0.8551493815710339 ) --  ( -0.46315640750066833 , -0.8551493815710339 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4947418043826731 , -0.8070039602325171 ) --  ( -0.4947418043826731 , -0.8070039602325171 ) -- ( -0.5533121182886699 , -0.8055984003702649 ) --  ( -0.5533121182886699 , -0.8055984003702649 ) -- ( -0.6098635439335166 , -0.8024888980044709 ) --  ( -0.6098635439335166 , -0.8024888980044709 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.641647668873018 , -0.8539892796629451 ) --  ( -0.641647668873018 , -0.8539892796629451 ) -- ( -0.6147413653637829 , -0.9075135885954452 ) --  ( -0.6147413653637829 , -0.9075135885954452 ) -- ( -0.5842845803432831 , -0.957772244741163 ) --  ( -0.5842845803432831 , -0.957772244741163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.09004770036352397 , 1.0227819513992462 ) --  ( 0.09004770036352397 , 1.0227819513992462 ) -- ( 0.033763333333345254 , 1.0248111413647527 ) --  ( 0.033763333333345254 , 1.0248111413647527 ) -- ( -0.022658413611090143 , 1.0238601138205754 ) --  ( -0.022658413611090143 , 1.0238601138205754 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.0491936251893422 , 0.9708908617105751 ) --  ( -0.0491936251893422 , 0.9708908617105751 ) -- ( -0.01966427905892445 , 0.9222123704908919 ) --  ( -0.01966427905892445 , 0.9222123704908919 ) -- ( 0.009866174669195142 , 0.8735884264972155 ) --  ( 0.009866174669195142 , 0.8735884264972155 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06604916885828978 , 0.8768892933333214 ) --  ( 0.06604916885828978 , 0.8768892933333214 ) -- ( 0.09284994233395198 , 0.9261081599676133 ) --  ( 0.09284994233395198 , 0.9261081599676133 ) -- ( 0.11950068056121957 , 0.9730370415408094 ) --  ( 0.11950068056121957 , 0.9730370415408094 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.13488648876589648 , 1.0238422121647888 ) --  ( -0.13488648876589648 , 1.0238422121647888 ) -- ( -0.19112601561726555 , 1.0249172972804295 ) --  ( -0.19112601561726555 , 1.0249172972804295 ) -- ( -0.24676824889586985 , 1.0228320830687005 ) --  ( -0.24676824889586985 , 1.0228320830687005 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2699992059316719 , 0.9697697489762162 ) --  ( -0.2699992059316719 , 0.9697697489762162 ) -- ( -0.23896206447351118 , 0.9223076353087141 ) --  ( -0.23896206447351118 , 0.9223076353087141 ) -- ( -0.20803477942142862 , 0.8751693729797537 ) --  ( -0.20803477942142862 , 0.8751693729797537 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.15385247137015323 , 0.8810812136717643 ) --  ( -0.15385247137015323 , 0.8810812136717643 ) -- ( -0.12916491739372962 , 0.9303319201349756 ) --  ( -0.12916491739372962 , 0.9303319201349756 ) -- ( -0.10388176022533276 , 0.9764179769321873 ) --  ( -0.10388176022533276 , 0.9764179769321873 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10388176022533276 , 0.9764179769321873 ) --  ( -0.10388176022533276 , 0.9764179769321873 ) -- ( -0.12916491739372962 , 0.9303319201349756 ) --  ( -0.12916491739372962 , 0.9303319201349756 ) -- ( -0.15385247137015323 , 0.8810812136717643 ) --  ( -0.15385247137015323 , 0.8810812136717643 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.12443543496557682 , 0.832807378473106 ) --  ( -0.12443543496557682 , 0.832807378473106 ) -- ( -0.07023477675773886 , 0.833712541083504 ) --  ( -0.07023477675773886 , 0.833712541083504 ) -- ( -0.015372936509757608 , 0.8311014853036567 ) --  ( -0.015372936509757608 , 0.8311014853036567 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.009866174669195142 , 0.8735884264972155 ) --  ( 0.009866174669195142 , 0.8735884264972155 ) -- ( -0.019664279058924455 , 0.9222123704908919 ) --  ( -0.019664279058924455 , 0.9222123704908919 ) -- ( -0.0491936251893422 , 0.9708908617105751 ) --  ( -0.0491936251893422 , 0.9708908617105751 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3590706249948751 , 1.0199421051195239 ) --  ( -0.3590706249948751 , 1.0199421051195239 ) -- ( -0.4161806750791313 , 1.0191119433724556 ) --  ( -0.4161806750791313 , 1.0191119433724556 ) -- ( -0.4718490428840916 , 1.015398175207036 ) --  ( -0.4718490428840916 , 1.015398175207036 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.49225052314220036 , 0.9620720296251882 ) --  ( -0.49225052314220036 , 0.9620720296251882 ) -- ( -0.4593052103721439 , 0.9153822338993841 ) --  ( -0.4593052103721439 , 0.9153822338993841 ) -- ( -0.42663291933296893 , 0.8690676607987143 ) --  ( -0.42663291933296893 , 0.8690676607987143 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3741433966042232 , 0.8768301332942185 ) --  ( -0.3741433966042232 , 0.8768301332942185 ) -- ( -0.35128104373717134 , 0.9272724502266325 ) --  ( -0.35128104373717134 , 0.9272724502266325 ) -- ( -0.3266248880320279 , 0.9742472242569352 ) --  ( -0.3266248880320279 , 0.9742472242569352 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3266248880320279 , 0.9742472242569352 ) --  ( -0.3266248880320279 , 0.9742472242569352 ) -- ( -0.35128104373717134 , 0.9272724502266325 ) --  ( -0.35128104373717134 , 0.9272724502266325 ) -- ( -0.3741433966042232 , 0.8768301332942185 ) --  ( -0.3741433966042232 , 0.8768301332942185 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3427133312546572 , 0.82868716470362 ) --  ( -0.3427133312546572 , 0.82868716470362 ) -- ( -0.28892576203801323 , 0.8316693824723294 ) --  ( -0.28892576203801323 , 0.8316693824723294 ) -- ( -0.2335431721018803 , 0.8316885523047225 ) --  ( -0.2335431721018803 , 0.8316885523047225 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.20803477942142862 , 0.8751693729797537 ) --  ( -0.20803477942142862 , 0.8751693729797537 ) -- ( -0.23896206447351118 , 0.9223076353087141 ) --  ( -0.23896206447351118 , 0.9223076353087141 ) -- ( -0.2699992059316719 , 0.9697697489762162 ) --  ( -0.2699992059316719 , 0.9697697489762162 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5496421346631981 , 0.9631435031811975 ) --  ( -0.5496421346631981 , 0.9631435031811975 ) -- ( -0.5718054510147877 , 0.9137478846217241 ) --  ( -0.5718054510147877 , 0.9137478846217241 ) -- ( -0.5913075936906187 , 0.8616128690693268 ) --  ( -0.5913075936906187 , 0.8616128690693268 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5572060567921138 , 0.8138936002100159 ) --  ( -0.5572060567921138 , 0.8138936002100159 ) -- ( -0.5047359179743034 , 0.819041385525439 ) --  ( -0.5047359179743034 , 0.819041385525439 ) -- ( -0.4503374357712007 , 0.8222993403394092 ) --  ( -0.4503374357712007 , 0.8222993403394092 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.42663291933296893 , 0.8690676607987143 ) --  ( -0.42663291933296893 , 0.8690676607987143 ) -- ( -0.4593052103721439 , 0.9153822338993841 ) --  ( -0.4593052103721439 , 0.9153822338993841 ) -- ( -0.49225052314220036 , 0.9620720296251882 ) --  ( -0.49225052314220036 , 0.9620720296251882 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.31579006800085796 , 1.0199706425137514 ) --  ( 0.31579006800085796 , 1.0199706425137514 ) -- ( 0.259574770347098 , 1.0218653274814207 ) --  ( 0.259574770347098 , 1.0218653274814207 ) -- ( 0.20279199733252648 , 1.0213359446791266 ) --  ( 0.20279199733252648 , 1.0213359446791266 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.17479417732771652 , 0.9696317806317463 ) --  ( 0.17479417732771652 , 0.9696317806317463 ) -- ( 0.20385340354240128 , 0.920862030287822 ) --  ( 0.20385340354240128 , 0.920862030287822 ) -- ( 0.2328461971423581 , 0.8716683928103635 ) --  ( 0.2328461971423581 , 0.8716683928103635 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.28959984160906677 , 0.8725068283206547 ) --  ( 0.28959984160906677 , 0.8725068283206547 ) -- ( 0.31716515429536113 , 0.9215612914291617 ) --  ( 0.31716515429536113 , 0.9215612914291617 ) -- ( 0.3443778142004273 , 0.9693221171802607 ) --  ( 0.3443778142004273 , 0.9693221171802607 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11950068056121957 , 0.9730370415408094 ) --  ( 0.11950068056121957 , 0.9730370415408094 ) -- ( 0.092849942333952 , 0.9261081599676133 ) --  ( 0.092849942333952 , 0.9261081599676133 ) -- ( 0.06604916885828978 , 0.8768892933333214 ) --  ( 0.06604916885828978 , 0.8768892933333214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.09515296359014147 , 0.829712902429214 ) --  ( 0.09515296359014147 , 0.829712902429214 ) -- ( 0.15118220583857261 , 0.8305314198010786 ) --  ( 0.15118220583857261 , 0.8305314198010786 ) -- ( 0.20690529564001378 , 0.8278267345815409 ) --  ( 0.20690529564001378 , 0.8278267345815409 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2328461971423581 , 0.8716683928103635 ) --  ( 0.2328461971423581 , 0.8716683928103635 ) -- ( 0.20385340354240128 , 0.920862030287822 ) --  ( 0.20385340354240128 , 0.920862030287822 ) -- ( 0.17479417732771652 , 0.9696317806317463 ) --  ( 0.17479417732771652 , 0.9696317806317463 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12148619091388894 , -0.9632885578887391 ) --  ( -0.12148619091388894 , -0.9632885578887391 ) -- ( -0.15011889708772846 , -0.9157496733778054 ) --  ( -0.15011889708772846 , -0.9157496733778054 ) -- ( -0.17787822115991128 , -0.8643830253108299 ) --  ( -0.17787822115991128 , -0.8643830253108299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23323115349534124 , -0.8576601017473753 ) --  ( -0.23323115349534124 , -0.8576601017473753 ) -- ( -0.2628376424921437 , -0.9068050592703577 ) --  ( -0.2628376424921437 , -0.9068050592703577 ) -- ( -0.29257643113418924 , -0.956283463515533 ) --  ( -0.29257643113418924 , -0.956283463515533 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.26654997688442444 , -1.0114300826588103 ) --  ( -0.26654997688442444 , -1.0114300826588103 ) -- ( -0.20917633066206578 , -1.013429288933132 ) --  ( -0.20917633066206578 , -1.013429288933132 ) -- ( -0.151065709242675 , -1.0120668689564094 ) --  ( -0.151065709242675 , -1.0120668689564094 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06352715670993514 , -0.9574714736559007 ) --  ( -0.06352715670993514 , -0.9574714736559007 ) -- ( -0.03408734331770121 , -0.907729547345379 ) --  ( -0.03408734331770121 , -0.907729547345379 ) -- ( -0.004651366054472086 , -0.8580886784662463 ) --  ( -0.004651366054472086 , -0.8580886784662463 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.03328081628082294 , -0.8146400915033976 ) --  ( -0.03328081628082294 , -0.8146400915033976 ) -- ( -0.09135527056718522 , -0.8167023614957043 ) --  ( -0.09135527056718522 , -0.8167023614957043 ) -- ( -0.14849952811512443 , -0.8147622399860874 ) --  ( -0.14849952811512443 , -0.8147622399860874 ) -- ( -0.20377199439904337 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17787822115991128 , -0.8643830253108299 ) --  ( -0.17787822115991128 , -0.8643830253108299 ) -- ( -0.15011889708772846 , -0.9157496733778054 ) --  ( -0.15011889708772846 , -0.9157496733778054 ) -- ( -0.12148619091388894 , -0.9632885578887391 ) --  ( -0.12148619091388894 , -0.9632885578887391 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3443778142004273 , 0.9693221171802607 ) --  ( 0.3443778142004273 , 0.9693221171802607 ) -- ( 0.31716515429536113 , 0.9215612914291617 ) --  ( 0.31716515429536113 , 0.9215612914291617 ) -- ( 0.28959984160906677 , 0.8725068283206547 ) --  ( 0.28959984160906677 , 0.8725068283206547 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.3191959098982895 , 0.8255399380918989 ) --  ( 0.3191959098982895 , 0.8255399380918989 ) -- ( 0.3760678207692584 , 0.8259769740664145 ) --  ( 0.3760678207692584 , 0.8259769740664145 ) -- ( 0.43208926108605794 , 0.8237037717816702 ) --  ( 0.43208926108605794 , 0.8237037717816702 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.4585700243293618 , 0.8697614433816304 ) --  ( 0.4585700243293618 , 0.8697614433816304 ) -- ( 0.4297232331403066 , 0.9193633440427035 ) --  ( 0.4297232331403066 , 0.9193633440427035 ) -- ( 0.4005579058678226 , 0.9680632894167422 ) --  ( 0.4005579058678226 , 0.9680632894167422 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2925764311341893 , -0.956283463515533 ) --  ( -0.2925764311341893 , -0.956283463515533 ) -- ( -0.2628376424921437 , -0.9068050592703577 ) --  ( -0.2628376424921437 , -0.9068050592703577 ) -- ( -0.23323115349534124 , -0.8576601017473753 ) --  ( -0.23323115349534124 , -0.8576601017473753 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.263933648810412 , -0.8130118408094456 ) --  ( -0.263933648810412 , -0.8130118408094456 ) -- ( -0.32286315810791516 , -0.8135836266815778 ) --  ( -0.32286315810791516 , -0.8135836266815778 ) -- ( -0.37987779317607806 , -0.8111115568624451 ) --  ( -0.37987779317607806 , -0.8111115568624451 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.41061132034565245 , -0.8620911571476623 ) --  ( -0.41061132034565245 , -0.8620911571476623 ) -- ( -0.38324023601462 , -0.9143597738579105 ) --  ( -0.38324023601462 , -0.9143597738579105 ) -- ( -0.35343086219268804 , -0.9625024063713881 ) --  ( -0.35343086219268804 , -0.9625024063713881 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.1666525604221442 , -0.9582209519271091 ) --  ( 0.1666525604221442 , -0.9582209519271091 ) -- ( 0.19614119413276068 , -0.9084860940976116 ) --  ( 0.19614119413276068 , -0.9084860940976116 ) -- ( 0.2255687653291585 , -0.8583287804421689 ) --  ( 0.2255687653291585 , -0.8583287804421689 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.1981328954346374 , -0.8135571570781067 ) --  ( 0.1981328954346374 , -0.8135571570781067 ) -- ( 0.14038706743896942 , -0.8159461105355678 ) --  ( 0.14038706743896942 , -0.8159461105355678 ) -- ( 0.08236909138661341 , -0.8144119602711851 ) --  ( 0.08236909138661341 , -0.8144119602711851 ) -- ( 0.024782240218365115 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0528679361065232 , -0.8624513978503102 ) --  ( 0.0528679361065232 , -0.8624513978503102 ) -- ( 0.08121128329701995 , -0.913301002003496 ) --  ( 0.08121128329701995 , -0.913301002003496 ) -- ( 0.10942825783755428 , -0.9615382920490001 ) --  ( 0.10942825783755428 , -0.9615382920490001 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8036757334381913 , -0.05460720325628406 ) --  ( -0.8036757334381913 , -0.05460720325628406 ) -- ( -0.7578593589287262 , -0.025768783266458085 ) --  ( -0.7578593589287262 , -0.025768783266458085 ) -- ( -0.7116934815532873 , 0.0030761951969072846 ) --  ( -0.7116934815532873 , 0.0030761951969072846 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7138475727795232 , 0.057340046466234224 ) --  ( -0.7138475727795232 , 0.057340046466234224 ) -- ( -0.7624209313680071 , 0.08275845036208887 ) --  ( -0.7624209313680071 , 0.08275845036208887 ) -- ( -0.8108587979242278 , 0.10816946922666568 ) --  ( -0.8108587979242278 , 0.10816946922666568 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8585037869759189 , 0.07938215161699363 ) --  ( -0.8585037869759189 , 0.07938215161699363 ) -- ( -0.8566094658574184 , 0.02509606872554994 ) --  ( -0.8566094658574184 , 0.02509606872554994 ) -- ( -0.8535286440671384 , -0.02920170239202959 ) --  ( -0.8535286440671384 , -0.02920170239202959 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.84777243287976 , -0.14042470063094026 ) --  ( -0.84777243287976 , -0.14042470063094026 ) -- ( -0.8449219362714674 , -0.197428936807717 ) --  ( -0.8449219362714674 , -0.197428936807717 ) -- ( -0.8406351561955777 , -0.25431503906180064 ) --  ( -0.8406351561955777 , -0.25431503906180064 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7918543331554302 , -0.2779327877313988 ) --  ( -0.7918543331554302 , -0.2779327877313988 ) -- ( -0.7489382780247877 , -0.24491556182292532 ) --  ( -0.7489382780247877 , -0.24491556182292532 ) -- ( -0.7060425624218118 , -0.2118988712136567 ) --  ( -0.7060425624218118 , -0.2118988712136567 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7106204068301748 , -0.1550888443732751 ) --  ( -0.7106204068301748 , -0.1550888443732751 ) -- ( -0.7573987917999838 , -0.13122431031301646 ) --  ( -0.7573987917999838 , -0.13122431031301646 ) -- ( -0.8035660099453036 , -0.1073229299985688 ) --  ( -0.8035660099453036 , -0.1073229299985688 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8035660099453036 , -0.1073229299985688 ) --  ( -0.8035660099453036 , -0.1073229299985688 ) -- ( -0.7573987917999838 , -0.13122431031301646 ) --  ( -0.7573987917999838 , -0.13122431031301646 ) -- ( -0.7106204068301748 , -0.1550888443732751 ) --  ( -0.7106204068301748 , -0.1550888443732751 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.666076945787029 , -0.12635694788689275 ) --  ( -0.666076945787029 , -0.12635694788689275 ) -- ( -0.6673885244290895 , -0.07362233030611116 ) --  ( -0.6673885244290895 , -0.07362233030611116 ) -- ( -0.6670508113269183 , -0.02081636246146577 ) --  ( -0.6670508113269183 , -0.02081636246146577 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7116934815532873 , 0.0030761951969072846 ) --  ( -0.7116934815532873 , 0.0030761951969072846 ) -- ( -0.7578593589287262 , -0.02576878326645809 ) --  ( -0.7578593589287262 , -0.02576878326645809 ) -- ( -0.8036757334381913 , -0.05460720325628406 ) --  ( -0.8036757334381913 , -0.05460720325628406 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3584044782067857 , -0.29815057206574835 ) --  ( 1.3584044782067857 , -0.29815057206574835 ) -- ( 1.3591563152787525 , -0.24377606410213776 ) --  ( 1.3591563152787525 , -0.24377606410213776 ) -- ( 1.3564141331494366 , -0.18821917113394293 ) --  ( 1.3564141331494366 , -0.18821917113394293 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3046839668139945 , -0.15937537951388947 ) --  ( 1.3046839668139945 , -0.15937537951388947 ) -- ( 1.2583317576880433 , -0.1864778650527046 ) --  ( 1.2583317576880433 , -0.1864778650527046 ) -- ( 1.210547941712581 , -0.21318444237750422 ) --  ( 1.210547941712581 , -0.21318444237750422 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210340003955354 , -0.2674376736556983 ) --  ( 1.210340003955354 , -0.2674376736556983 ) -- ( 1.2588916774200025 , -0.2954094444123837 ) --  ( 1.2588916774200025 , -0.2954094444123837 ) -- ( 1.3069937527796842 , -0.3231796073915221 ) --  ( 1.3069937527796842 , -0.3231796073915221 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.660562359564334 , 0.8195905158427785 ) --  ( 0.660562359564334 , 0.8195905158427785 ) -- ( 0.6035998033411633 , 0.8213743255025268 ) --  ( 0.6035998033411633 , 0.8213743255025268 ) -- ( 0.545715631787774 , 0.8213302105109467 ) --  ( 0.545715631787774 , 0.8213302105109467 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5167530917506449 , 0.771815364144523 ) --  ( 0.5167530917506449 , 0.771815364144523 ) -- ( 0.5460380051486907 , 0.7230631085977836 ) --  ( 0.5460380051486907 , 0.7230631085977836 ) -- ( 0.5745445422608685 , 0.6727054696191422 ) --  ( 0.5745445422608685 , 0.6727054696191422 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6311127240329154 , 0.6703516607324083 ) --  ( 0.6311127240329154 , 0.6703516607324083 ) -- ( 0.6599134417188232 , 0.7195610433952231 ) --  ( 0.6599134417188232 , 0.7195610433952231 ) -- ( 0.6883797552234278 , 0.7682043561762599 ) --  ( 0.6883797552234278 , 0.7682043561762599 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8720451829990251 , 0.2907976249799523 ) --  ( -0.8720451829990251 , 0.2907976249799523 ) -- ( -0.8688131294507117 , 0.238463303201591 ) --  ( -0.8688131294507117 , 0.238463303201591 ) -- ( -0.8645386935061687 , 0.18603001429611737 ) --  ( -0.8645386935061687 , 0.18603001429611737 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.816104851995476 , 0.16066903778366698 ) --  ( -0.816104851995476 , 0.16066903778366698 ) -- ( -0.7722890886127949 , 0.18776037653653652 ) --  ( -0.7722890886127949 , 0.18776037653653652 ) -- ( -0.7276202062493435 , 0.21477610252217236 ) --  ( -0.7276202062493435 , 0.21477610252217236 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7297590557108925 , 0.266938864964878 ) --  ( -0.7297590557108925 , 0.266938864964878 ) -- ( -0.7777348172789306 , 0.29225347182083933 ) --  ( -0.7777348172789306 , 0.29225347182083933 ) -- ( -0.8258857485519764 , 0.31759258329500334 ) --  ( -0.8258857485519764 , 0.31759258329500334 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8108587979242278 , 0.10816946922666568 ) --  ( -0.8108587979242278 , 0.10816946922666568 ) -- ( -0.7624209313680071 , 0.08275845036208888 ) --  ( -0.7624209313680071 , 0.08275845036208888 ) -- ( -0.7138475727795232 , 0.05734004646623424 ) --  ( -0.7138475727795232 , 0.05734004646623424 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6715984517418699 , 0.08445873478377071 ) --  ( -0.6715984517418699 , 0.08445873478377071 ) -- ( -0.6765648488395171 , 0.13702146940029927 ) --  ( -0.6765648488395171 , 0.13702146940029927 ) -- ( -0.6800021911844925 , 0.189463865521384 ) --  ( -0.6800021911844925 , 0.189463865521384 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7276202062493435 , 0.21477610252217236 ) --  ( -0.7276202062493435 , 0.21477610252217236 ) -- ( -0.7722890886127949 , 0.18776037653653652 ) --  ( -0.7722890886127949 , 0.18776037653653652 ) -- ( -0.816104851995476 , 0.16066903778366698 ) --  ( -0.816104851995476 , 0.16066903778366698 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.749773356405055 , 0.7675242340883037 ) --  ( 0.749773356405055 , 0.7675242340883037 ) -- ( 0.7820529807241732 , 0.716813141712986 ) --  ( 0.7820529807241732 , 0.716813141712986 ) -- ( 0.8129159666247029 , 0.6640530719389911 ) --  ( 0.8129159666247029 , 0.6640530719389911 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8681077742440687 , 0.6633686775966715 ) --  ( 0.8681077742440687 , 0.6633686775966715 ) -- ( 0.8936539978565491 , 0.7168407432099257 ) --  ( 0.8936539978565491 , 0.7168407432099257 ) -- ( 0.9186357467396933 , 0.7695778194725587 ) --  ( 0.9186357467396933 , 0.7695778194725587 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.887530871105178 , 0.8217791985095481 ) --  ( 0.887530871105178 , 0.8217791985095481 ) -- ( 0.8312323031093987 , 0.8210690116755228 ) --  ( 0.8312323031093987 , 0.8210690116755228 ) -- ( 0.7742302325443542 , 0.8192996268490405 ) --  ( 0.7742302325443542 , 0.8192996268490405 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6883797552234278 , 0.7682043561762599 ) --  ( 0.6883797552234278 , 0.7682043561762599 ) -- ( 0.6599134417188232 , 0.7195610433952231 ) --  ( 0.6599134417188232 , 0.7195610433952231 ) -- ( 0.6311127240329154 , 0.6703516607324083 ) --  ( 0.6311127240329154 , 0.6703516607324083 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6638078778479137 , 0.6205089484912356 ) --  ( 0.6638078778479137 , 0.6205089484912356 ) -- ( 0.7244346889886294 , 0.6183201232213875 ) --  ( 0.7244346889886294 , 0.6183201232213875 ) -- ( 0.7838163475266429 , 0.614395762565716 ) --  ( 0.7838163475266429 , 0.614395762565716 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8129159666247029 , 0.6640530719389911 ) --  ( 0.8129159666247029 , 0.6640530719389911 ) -- ( 0.7820529807241732 , 0.716813141712986 ) --  ( 0.7820529807241732 , 0.716813141712986 ) -- ( 0.749773356405055 , 0.7675242340883037 ) --  ( 0.749773356405055 , 0.7675242340883037 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46721372661810423 , -0.7606734909736058 ) --  ( -0.46721372661810423 , -0.7606734909736058 ) -- ( -0.49685994694965785 , -0.7111177806367007 ) --  ( -0.49685994694965785 , -0.7111177806367007 ) -- ( -0.5227502989561148 , -0.6586022200854298 ) --  ( -0.5227502989561148 , -0.6586022200854298 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5741082443792327 , -0.6526136229811039 ) --  ( -0.5741082443792327 , -0.6526136229811039 ) -- ( -0.6039696956190915 , -0.7010425032381944 ) --  ( -0.6039696956190915 , -0.7010425032381944 ) -- ( -0.6340101626326088 , -0.7495785456374258 ) --  ( -0.6340101626326088 , -0.7495785456374258 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6098635439335166 , -0.8024888980044709 ) --  ( -0.6098635439335166 , -0.8024888980044709 ) -- ( -0.5533121182886699 , -0.8055984003702649 ) --  ( -0.5533121182886699 , -0.8055984003702649 ) -- ( -0.4947418043826731 , -0.8070039602325171 ) --  ( -0.4947418043826731 , -0.8070039602325171 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6340101626326088 , -0.7495785456374258 ) --  ( -0.6340101626326088 , -0.7495785456374258 ) -- ( -0.6039696956190915 , -0.7010425032381944 ) --  ( -0.6039696956190915 , -0.7010425032381944 ) -- ( -0.5741082443792327 , -0.6526136229811039 ) --  ( -0.5741082443792327 , -0.6526136229811039 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.6119672390516124 , -0.5971111967776533 ) --  ( -0.6119672390516124 , -0.5971111967776533 ) -- ( -0.6771828243970996 , -0.5886278241907584 ) --  ( -0.6771828243970996 , -0.5886278241907584 ) -- ( -0.7402836621588468 , -0.579310133090251 ) --  ( -0.7402836621588468 , -0.579310133090251 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7738951778795132 , -0.6291372394727335 ) --  ( -0.7738951778795132 , -0.6291372394727335 ) -- ( -0.7419429213208604 , -0.6879457209835586 ) --  ( -0.7419429213208604 , -0.6879457209835586 ) -- ( -0.7054589344500397 , -0.744757153161977 ) --  ( -0.7054589344500397 , -0.744757153161977 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8299933913342727 , -0.3761992396282416 ) --  ( -0.8299933913342727 , -0.3761992396282416 ) -- ( -0.8229311778975206 , -0.44129488412896184 ) --  ( -0.8229311778975206 , -0.44129488412896184 ) -- ( -0.8134926082682892 , -0.5058962529499087 ) --  ( -0.8134926082682892 , -0.5058962529499087 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7584132161151422 , -0.5267993042143352 ) --  ( -0.7584132161151422 , -0.5267993042143352 ) -- ( -0.7156976363525711 , -0.4840577083338255 ) --  ( -0.7156976363525711 , -0.4840577083338255 ) -- ( -0.67330645182763 , -0.44140735829005956 ) --  ( -0.67330645182763 , -0.44140735829005956 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6842818093564937 , -0.3773423985039759 ) --  ( -0.6842818093564937 , -0.3773423985039759 ) -- ( -0.7357731033412107 , -0.3554130287523265 ) --  ( -0.7357731033412107 , -0.3554130287523265 ) -- ( -0.785887760445651 , -0.3332234200329765 ) --  ( -0.785887760445651 , -0.3332234200329765 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.785887760445651 , -0.3332234200329765 ) --  ( -0.785887760445651 , -0.3332234200329765 ) -- ( -0.7357731033412107 , -0.3554130287523265 ) --  ( -0.7357731033412107 , -0.3554130287523265 ) -- ( -0.6842818093564937 , -0.3773423985039759 ) --  ( -0.6842818093564937 , -0.3773423985039759 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6424361861574504 , -0.3445553060682224 ) --  ( -0.6424361861574504 , -0.3445553060682224 ) -- ( -0.6514374503117321 , -0.2896308790360516 ) --  ( -0.6514374503117321 , -0.2896308790360516 ) -- ( -0.6582934485078423 , -0.23431626231547156 ) --  ( -0.6582934485078423 , -0.23431626231547156 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7060425624218118 , -0.2118988712136567 ) --  ( -0.7060425624218118 , -0.2118988712136567 ) -- ( -0.7489382780247877 , -0.24491556182292532 ) --  ( -0.7489382780247877 , -0.24491556182292532 ) -- ( -0.7918543331554302 , -0.2779327877313988 ) --  ( -0.7918543331554302 , -0.2779327877313988 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7402836621588468 , -0.579310133090251 ) --  ( -0.7402836621588468 , -0.579310133090251 ) -- ( -0.6771828243970996 , -0.5886278241907584 ) --  ( -0.6771828243970996 , -0.5886278241907584 ) -- ( -0.6119672390516124 , -0.5971111967776533 ) --  ( -0.6119672390516124 , -0.5971111967776533 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5708755566472103 , -0.5550653893047137 ) --  ( -0.5708755566472103 , -0.5550653893047137 ) -- ( -0.5940656433379923 , -0.5039884687741151 ) --  ( -0.5940656433379923 , -0.5039884687741151 ) -- ( -0.6141202550086352 , -0.45169001646198076 ) --  ( -0.6141202550086352 , -0.45169001646198076 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.67330645182763 , -0.44140735829005956 ) --  ( -0.67330645182763 , -0.44140735829005956 ) -- ( -0.7156976363525711 , -0.4840577083338255 ) --  ( -0.7156976363525711 , -0.4840577083338255 ) -- ( -0.7584132161151422 , -0.5267993042143352 ) --  ( -0.7584132161151422 , -0.5267993042143352 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.301238639536285 , 0.06469783077161298 ) --  ( 1.301238639536285 , 0.06469783077161298 ) -- ( 1.2542325924875073 , 0.0379539919804501 ) --  ( 1.2542325924875073 , 0.0379539919804501 ) -- ( 1.206241631572842 , 0.011145736508777072 ) --  ( 1.206241631572842 , 0.011145736508777072 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.206946331879449 , -0.04487337134688855 ) --  ( 1.206946331879449 , -0.04487337134688855 ) -- ( 1.2555393853124177 , -0.07411192551707065 ) --  ( 1.2555393853124177 , -0.07411192551707065 ) -- ( 1.3030649380354051 , -0.1032224481537173 ) --  ( 1.3030649380354051 , -0.1032224481537173 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3556179895443095 , -0.07697040073790051 ) --  ( 1.3556179895443095 , -0.07697040073790051 ) -- ( 1.3572747750510572 , -0.020665274116984704 ) --  ( 1.3572747750510572 , -0.020665274116984704 ) -- ( 1.354545533291485 , 0.03576744316696162 ) --  ( 1.354545533291485 , 0.03576744316696162 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  cycle;
\draw[meshtrig]  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3030649380354051 , -0.1032224481537173 ) --  ( 1.3030649380354051 , -0.1032224481537173 ) -- ( 1.2555393853124177 , -0.07411192551707063 ) --  ( 1.2555393853124177 , -0.07411192551707063 ) -- ( 1.206946331879449 , -0.04487337134688855 ) --  ( 1.206946331879449 , -0.04487337134688855 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.165427683205339 , -0.07241787376220137 ) --  ( 1.165427683205339 , -0.07241787376220137 ) -- ( 1.1685232079844203 , -0.1293573495959776 ) --  ( 1.1685232079844203 , -0.1293573495959776 ) -- ( 1.1669714228844594 , -0.18534354923892504 ) --  ( 1.1669714228844594 , -0.18534354923892504 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210547941712581 , -0.21318444237750422 ) --  ( 1.210547941712581 , -0.21318444237750422 ) -- ( 1.2583317576880433 , -0.1864778650527046 ) --  ( 1.2583317576880433 , -0.1864778650527046 ) -- ( 1.3046839668139945 , -0.15937537951388947 ) --  ( 1.3046839668139945 , -0.15937537951388947 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6880584090513189 , -0.7628998811602543 ) --  ( 0.6880584090513189 , -0.7628998811602543 ) -- ( 0.6605931193163799 , -0.7128711349631492 ) --  ( 0.6605931193163799 , -0.7128711349631492 ) -- ( 0.6327829373637733 , -0.6622613343024463 ) --  ( 0.6327829373637733 , -0.6622613343024463 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5760688449825683 , -0.6633828172501742 ) --  ( 0.5760688449825683 , -0.6633828172501742 ) -- ( 0.5463536111860878 , -0.7138089386801597 ) --  ( 0.5463536111860878 , -0.7138089386801597 ) -- ( 0.5158030722190928 , -0.762524541156695 ) --  ( 0.5158030722190928 , -0.762524541156695 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5437146116038262 , -0.8133052944746029 ) --  ( 0.5437146116038262 , -0.8133052944746029 ) -- ( 0.6018289697185443 , -0.814721016005361 ) --  ( 0.6018289697185443 , -0.814721016005361 ) -- ( 0.6590135668891896 , -0.8142952999982384 ) --  ( 0.6590135668891896 , -0.8142952999982384 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7720528325263109 , -0.8164118123904271 ) --  ( 0.7720528325263109 , -0.8164118123904271 ) -- ( 0.8282333829346112 , -0.8192787424448276 ) --  ( 0.8282333829346112 , -0.8192787424448276 ) -- ( 0.8837395714277355 , -0.8211293749208217 ) --  ( 0.8837395714277355 , -0.8211293749208217 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9158040145924644 , -0.7708779374816215 ) --  ( 0.9158040145924644 , -0.7708779374816215 ) -- ( 0.8925532745563035 , -0.7189283485660025 ) --  ( 0.8925532745563035 , -0.7189283485660025 ) -- ( 0.8687496294503013 , -0.6662570322506537 ) --  ( 0.8687496294503013 , -0.6662570322506537 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8143153215712874 , -0.6657559719719002 ) --  ( 0.8143153215712874 , -0.6657559719719002 ) -- ( 0.7825147296435393 , -0.7165885050490414 ) --  ( 0.7825147296435393 , -0.7165885050490414 ) -- ( 0.7493330664833947 , -0.7654257919370726 ) --  ( 0.7493330664833947 , -0.7654257919370726 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7493330664833947 , -0.7654257919370726 ) --  ( 0.7493330664833947 , -0.7654257919370726 ) -- ( 0.7825147296435393 , -0.7165885050490414 ) --  ( 0.7825147296435393 , -0.7165885050490414 ) -- ( 0.8143153215712874 , -0.6657559719719002 ) --  ( 0.8143153215712874 , -0.6657559719719002 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.7861385339887021 , -0.614610928928661 ) --  ( 0.7861385339887021 , -0.614610928928661 ) -- ( 0.7267918785459558 , -0.6151644834928275 ) --  ( 0.7267918785459558 , -0.6151644834928275 ) -- ( 0.6662823539269351 , -0.6141096825678206 ) --  ( 0.6662823539269351 , -0.6141096825678206 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6327829373637733 , -0.6622613343024463 ) --  ( 0.6327829373637733 , -0.6622613343024463 ) -- ( 0.6605931193163799 , -0.7128711349631492 ) --  ( 0.6605931193163799 , -0.7128711349631492 ) -- ( 0.6880584090513189 , -0.7628998811602543 ) --  ( 0.6880584090513189 , -0.7628998811602543 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.354183718517635 , 0.1472358047913106 ) --  ( 1.354183718517635 , 0.1472358047913106 ) -- ( 1.356801828550994 , 0.20286344790354316 ) --  ( 1.356801828550994 , 0.20286344790354316 ) -- ( 1.355711790929411 , 0.2574438854783973 ) --  ( 1.355711790929411 , 0.2574438854783973 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3023658983274151 , 0.28515796747181404 ) --  ( 1.3023658983274151 , 0.28515796747181404 ) -- ( 1.2529677167919908 , 0.2598767114753421 ) --  ( 1.2529677167919908 , 0.2598767114753421 ) -- ( 1.2031777255421843 , 0.23443842879383064 ) --  ( 1.2031777255421843 , 0.23443842879383064 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2040675262025802 , 0.18014715389868208 ) --  ( 1.2040675262025802 , 0.18014715389868208 ) -- ( 1.2534615882680589 , 0.15080383495153044 ) --  ( 1.2534615882680589 , 0.15080383495153044 ) -- ( 1.3012046889514133 , 0.12109087330610493 ) --  ( 1.3012046889514133 , 0.12109087330610493 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3012046889514133 , 0.12109087330610493 ) --  ( 1.3012046889514133 , 0.12109087330610493 ) -- ( 1.2534615882680589 , 0.15080383495153044 ) --  ( 1.2534615882680589 , 0.15080383495153044 ) -- ( 1.2040675262025802 , 0.18014715389868208 ) --  ( 1.2040675262025802 , 0.18014715389868208 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.161103542782201 , 0.15448139861675061 ) --  ( 1.161103542782201 , 0.15448139861675061 ) -- ( 1.1647870699423322 , 0.09813488075765739 ) --  ( 1.1647870699423322 , 0.09813488075765739 ) -- ( 1.1636077265702218 , 0.04103031246768875 ) --  ( 1.1636077265702218 , 0.04103031246768875 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.206241631572842 , 0.01114573650877708 ) --  ( 1.206241631572842 , 0.01114573650877708 ) -- ( 1.2542325924875073 , 0.03795399198045011 ) --  ( 1.2542325924875073 , 0.03795399198045011 ) -- ( 1.301238639536285 , 0.064697830771613 ) --  ( 1.301238639536285 , 0.064697830771613 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3093712447759185 , 0.33768231393384085 ) --  ( 1.3093712447759185 , 0.33768231393384085 ) -- ( 1.2659390267528983 , 0.3645681764117516 ) --  ( 1.2659390267528983 , 0.3645681764117516 ) -- ( 1.221160606859427 , 0.39073693745608423 ) --  ( 1.221160606859427 , 0.39073693745608423 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.173480391128732 , 0.3664654389766534 ) --  ( 1.173480391128732 , 0.3664654389766534 ) -- ( 1.1696488845010597 , 0.3152017058729547 ) --  ( 1.1696488845010597 , 0.3152017058729547 ) -- ( 1.163003313260206 , 0.26255186296817457 ) --  ( 1.163003313260206 , 0.26255186296817457 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2031777255421843 , 0.23443842879383064 ) --  ( 1.2031777255421843 , 0.23443842879383064 ) -- ( 1.2529677167919908 , 0.2598767114753421 ) --  ( 1.2529677167919908 , 0.2598767114753421 ) -- ( 1.3023658983274151 , 0.28515796747181404 ) --  ( 1.3023658983274151 , 0.28515796747181404 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8258857485519764 , 0.31759258329500334 ) --  ( -0.8258857485519764 , 0.31759258329500334 ) -- ( -0.7777348172789306 , 0.29225347182083933 ) --  ( -0.7777348172789306 , 0.29225347182083933 ) -- ( -0.7297590557108925 , 0.266938864964878 ) --  ( -0.7297590557108925 , 0.266938864964878 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6924435343919776 , 0.28847137305454595 ) --  ( -0.6924435343919776 , 0.28847137305454595 ) -- ( -0.701992247391899 , 0.33518672066877847 ) --  ( -0.701992247391899 , 0.33518672066877847 ) -- ( -0.7106220907549705 , 0.3817257927639008 ) --  ( -0.7106220907549705 , 0.3817257927639008 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7588569126002122 , 0.40707826584467033 ) --  ( -0.7588569126002122 , 0.40707826584467033 ) -- ( -0.7982466103568823 , 0.38585508842636845 ) --  ( -0.7982466103568823 , 0.38585508842636845 ) -- ( -0.8366630139977099 , 0.36444956058281003 ) --  ( -0.8366630139977099 , 0.36444956058281003 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.981156999511574 , -0.7793535290973016 ) --  ( 0.981156999511574 , -0.7793535290973016 ) -- ( 1.0224947985665205 , -0.7346369410439284 ) --  ( 1.0224947985665205 , -0.7346369410439284 ) -- ( 1.0622213404978724 , -0.6880239234413591 ) --  ( 1.0622213404978724 , -0.6880239234413591 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0370760868565598 , -0.6339191876698071 ) --  ( 1.0370760868565598 , -0.6339191876698071 ) -- ( 0.9735464824827313 , -0.6277016926389253 ) --  ( 0.9735464824827313 , -0.6277016926389253 ) -- ( 0.9093137430644467 , -0.6207313249527519 ) --  ( 0.9093137430644467 , -0.6207313249527519 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8687496294503013 , -0.6662570322506537 ) --  ( 0.8687496294503013 , -0.6662570322506537 ) -- ( 0.8925532745563035 , -0.7189283485660025 ) --  ( 0.8925532745563035 , -0.7189283485660025 ) -- ( 0.9158040145924644 , -0.7708779374816215 ) --  ( 0.9158040145924644 , -0.7708779374816215 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3069937527796842 , -0.323179607391522 ) --  ( 1.3069937527796842 , -0.323179607391522 ) -- ( 1.2588916774200025 , -0.2954094444123837 ) --  ( 1.2588916774200025 , -0.2954094444123837 ) -- ( 1.210340003955354 , -0.2674376736556983 ) --  ( 1.210340003955354 , -0.2674376736556983 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1699360363040767 , -0.29141341882580224 ) --  ( 1.1699360363040767 , -0.29141341882580224 ) -- ( 1.175556522572713 , -0.34247710078442833 ) --  ( 1.175556522572713 , -0.34247710078442833 ) -- ( 1.1786712015551697 , -0.392209576704267 ) --  ( 1.1786712015551697 , -0.392209576704267 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2250865941893072 , -0.41892057661981724 ) --  ( 1.2250865941893072 , -0.41892057661981724 ) -- ( 1.269350552006844 , -0.3967528418977436 ) --  ( 1.269350552006844 , -0.3967528418977436 ) -- ( 1.3125615542647187 , -0.3739786533143729 ) --  ( 1.3125615542647187 , -0.3739786533143729 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9186357467396933 , 0.7695778194725587 ) --  ( 0.9186357467396933 , 0.7695778194725587 ) -- ( 0.8936539978565491 , 0.7168407432099257 ) --  ( 0.8936539978565491 , 0.7168407432099257 ) -- ( 0.8681077742440687 , 0.6633686775966715 ) --  ( 0.8681077742440687 , 0.6633686775966715 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.90867779398668 , 0.6150645805212206 ) --  ( 0.90867779398668 , 0.6150645805212206 ) -- ( 0.9745815049609027 , 0.6199616806604107 ) --  ( 0.9745815049609027 , 0.6199616806604107 ) -- ( 1.0396964076405657 , 0.6240228580227624 ) --  ( 1.0396964076405657 , 0.6240228580227624 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0667137449953186 , 0.6790522195733535 ) --  ( 1.0667137449953186 , 0.6790522195733535 ) -- ( 1.0271413294433362 , 0.7286405745841165 ) --  ( 1.0271413294433362 , 0.7286405745841165 ) -- ( 0.9858029903975135 , 0.776171274243677 ) --  ( 0.9858029903975135 , 0.776171274243677 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  cycle;
\draw[meshtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4503374357712007 , 0.8222993403394092 ) --  ( -0.4503374357712007 , 0.8222993403394092 ) -- ( -0.5047359179743034 , 0.819041385525439 ) --  ( -0.5047359179743034 , 0.819041385525439 ) -- ( -0.5572060567921138 , 0.8138936002100159 ) --  ( -0.5572060567921138 , 0.8138936002100159 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5729738844924432 , 0.7621374912396536 ) --  ( -0.5729738844924432 , 0.7621374912396536 ) -- ( -0.5388100024785076 , 0.7171632287395862 ) --  ( -0.5388100024785076 , 0.7171632287395862 ) -- ( -0.505012128048912 , 0.6724528163652301 ) --  ( -0.505012128048912 , 0.6724528163652301 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.4565487434116897 , 0.6802597714991669 ) --  ( -0.4565487434116897 , 0.6802597714991669 ) -- ( -0.4383093042286954 , 0.7306752425976244 ) --  ( -0.4383093042286954 , 0.7306752425976244 ) -- ( -0.41737029684026566 , 0.7785303511496623 ) --  ( -0.41737029684026566 , 0.7785303511496623 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6195603287969341 , 0.061948438797644605 ) --  ( -0.6195603287969341 , 0.061948438797644605 ) -- ( -0.573229614508833 , 0.09203520886576484 ) --  ( -0.573229614508833 , 0.09203520886576484 ) -- ( -0.5258243486202807 , 0.12205466491731537 ) --  ( -0.5258243486202807 , 0.12205466491731537 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5281321754108443 , 0.17430538572282367 ) --  ( -0.5281321754108443 , 0.17430538572282367 ) -- ( -0.5792736702513299 , 0.1967364595937729 ) --  ( -0.5792736702513299 , 0.1967364595937729 ) -- ( -0.6305350372940028 , 0.21918232943541635 ) --  ( -0.6305350372940028 , 0.21918232943541635 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6800021911844925 , 0.189463865521384 ) --  ( -0.6800021911844925 , 0.189463865521384 ) -- ( -0.6765648488395171 , 0.13702146940029927 ) --  ( -0.6765648488395171 , 0.13702146940029927 ) -- ( -0.6715984517418699 , 0.08445873478377071 ) --  ( -0.6715984517418699 , 0.08445873478377071 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0396964076405657 , 0.6240228580227624 ) --  ( 1.0396964076405657 , 0.6240228580227624 ) -- ( 0.9745815049609027 , 0.6199616806604107 ) --  ( 0.9745815049609027 , 0.6199616806604107 ) -- ( 0.90867779398668 , 0.6150645805212206 ) --  ( 0.90867779398668 , 0.6150645805212206 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8735010958856476 , 0.5539750798108235 ) --  ( 0.8735010958856476 , 0.5539750798108235 ) -- ( 0.9028550819343415 , 0.49550831951877333 ) --  ( 0.9028550819343415 , 0.49550831951877333 ) -- ( 0.9288798702982409 , 0.4338865971878461 ) --  ( 0.9288798702982409 , 0.4338865971878461 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9917418378879362 , 0.4360822064546723 ) --  ( 0.9917418378879362 , 0.4360822064546723 ) -- ( 1.0307862569637447 , 0.5013674517014567 ) --  ( 1.0307862569637447 , 0.5013674517014567 ) -- ( 1.0680781078689463 , 0.5651454185045366 ) --  ( 1.0680781078689463 , 0.5651454185045366 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.161088458715405 , 0.4715995143057615 ) --  ( 1.161088458715405 , 0.4715995143057615 ) -- ( 1.144206739415349 , 0.5254835678967198 ) --  ( 1.144206739415349 , 0.5254835678967198 ) -- ( 1.1250145512458758 , 0.5774871215867898 ) --  ( 1.1250145512458758 , 0.5774871215867898 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0680781078689463 , 0.5651454185045366 ) --  ( 1.0680781078689463 , 0.5651454185045366 ) -- ( 1.0307862569637447 , 0.5013674517014567 ) --  ( 1.0307862569637447 , 0.5013674517014567 ) -- ( 0.9917418378879362 , 0.4360822064546723 ) --  ( 0.9917418378879362 , 0.4360822064546723 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0069517765864298 , 0.3811577698606342 ) --  ( 1.0069517765864298 , 0.3811577698606342 ) -- ( 1.0631959011716856 , 0.392896649334687 ) --  ( 1.0631959011716856 , 0.392896649334687 ) -- ( 1.1192313751058405 , 0.4045027683560105 ) --  ( 1.1192313751058405 , 0.4045027683560105 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6256142355445907 , 0.7594687131389662 ) --  ( -0.6256142355445907 , 0.7594687131389662 ) -- ( -0.641347214722811 , 0.709571055503736 ) --  ( -0.641347214722811 , 0.709571055503736 ) -- ( -0.6546131529149506 , 0.6582672363448027 ) --  ( -0.6546131529149506 , 0.6582672363448027 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6190072927535362 , 0.612586283236734 ) --  ( -0.6190072927535362 , 0.612586283236734 ) -- ( -0.571328313016749 , 0.6185927876951772 ) --  ( -0.571328313016749 , 0.6185927876951772 ) -- ( -0.5222072114539651 , 0.6238286610253231 ) --  ( -0.5222072114539651 , 0.6238286610253231 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.505012128048912 , 0.6724528163652301 ) --  ( -0.505012128048912 , 0.6724528163652301 ) -- ( -0.5388100024785076 , 0.7171632287395862 ) --  ( -0.5388100024785076 , 0.7171632287395862 ) -- ( -0.5729738844924432 , 0.7621374912396536 ) --  ( -0.5729738844924432 , 0.7621374912396536 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.117313742441842 , -0.27972691202547323 ) --  ( 1.117313742441842 , -0.27972691202547323 ) -- ( 1.0701104829434958 , -0.3191588223674586 ) --  ( 1.0701104829434958 , -0.3191588223674586 ) -- ( 1.0199371358528635 , -0.3569939935597497 ) --  ( 1.0199371358528635 , -0.3569939935597497 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0205312663491322 , -0.4047764028766804 ) --  ( 1.0205312663491322 , -0.4047764028766804 ) -- ( 1.0738035005219413 , -0.41675439433497957 ) --  ( 1.0738035005219413 , -0.41675439433497957 ) -- ( 1.1268852181519673 , -0.4286047133187539 ) --  ( 1.1268852181519673 , -0.4286047133187539 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1786712015551697 , -0.392209576704267 ) --  ( 1.1786712015551697 , -0.392209576704267 ) -- ( 1.175556522572713 , -0.34247710078442833 ) --  ( 1.175556522572713 , -0.34247710078442833 ) -- ( 1.1699360363040767 , -0.29141341882580224 ) --  ( 1.1699360363040767 , -0.29141341882580224 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6295965099026942 , 0.5534229206472152 ) --  ( -0.6295965099026942 , 0.5534229206472152 ) -- ( -0.5940154116047525 , 0.5007821301663976 ) --  ( -0.5940154116047525 , 0.5007821301663976 ) -- ( -0.5584756637271792 , 0.4481553657932393 ) --  ( -0.5584756637271792 , 0.4481553657932393 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5151095720554523 , 0.45569266382174844 ) --  ( -0.5151095720554523 , 0.45569266382174844 ) -- ( -0.5039047686552919 , 0.5150208508013471 ) --  ( -0.5039047686552919 , 0.5150208508013471 ) -- ( -0.489361079598499 , 0.5727098018384695 ) --  ( -0.489361079598499 , 0.5727098018384695 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5222072114539651 , 0.6238286610253231 ) --  ( -0.5222072114539651 , 0.6238286610253231 ) -- ( -0.571328313016749 , 0.6185927876951772 ) --  ( -0.571328313016749 , 0.6185927876951772 ) -- ( -0.6190072927535362 , 0.612586283236734 ) --  ( -0.6190072927535362 , 0.612586283236734 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  cycle;
\draw[meshtrig]  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.6697543982447133 , 0.4199531260371886 ) --  ( -0.6697543982447133 , 0.4199531260371886 ) -- ( -0.620987334039712 , 0.4118573312152607 ) --  ( -0.620987334039712 , 0.4118573312152607 ) -- ( -0.5720392063091574 , 0.4037136487878769 ) --  ( -0.5720392063091574 , 0.4037136487878769 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5584756637271792 , 0.4481553657932393 ) --  ( -0.5584756637271792 , 0.4481553657932393 ) -- ( -0.5940154116047525 , 0.5007821301663976 ) --  ( -0.5940154116047525 , 0.5007821301663976 ) -- ( -0.6295965099026942 , 0.5534229206472152 ) --  ( -0.6295965099026942 , 0.5534229206472152 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.681281704230016 , 0.5626153057227187 ) --  ( -0.681281704230016 , 0.5626153057227187 ) -- ( -0.6953924221538559 , 0.518246512321624 ) --  ( -0.6953924221538559 , 0.518246512321624 ) -- ( -0.7077280685064348 , 0.47328981402298553 ) --  ( -0.7077280685064348 , 0.47328981402298553 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0689158759759079 , -0.5799124566960626 ) --  ( 1.0689158759759079 , -0.5799124566960626 ) -- ( 1.0366866244821964 , -0.5189012635267575 ) --  ( 1.0366866244821964 , -0.5189012635267575 ) -- ( 1.0028672856202552 , -0.456490648657694 ) --  ( 1.0028672856202552 , -0.456490648657694 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9412526456233521 , -0.4518812187396434 ) --  ( 0.9412526456233521 , -0.4518812187396434 ) -- ( 0.9116095794139866 , -0.5084296797973927 ) --  ( 0.9116095794139866 , -0.5084296797973927 ) -- ( 0.879002538419141 , -0.5621349169305695 ) --  ( 0.879002538419141 , -0.5621349169305695 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.9093137430644467 , -0.6207313249527519 ) --  ( 0.9093137430644467 , -0.6207313249527519 ) -- ( 0.9735464824827313 , -0.6277016926389253 ) --  ( 0.9735464824827313 , -0.6277016926389253 ) -- ( 1.0370760868565598 , -0.6339191876698071 ) --  ( 1.0370760868565598 , -0.6339191876698071 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1192313751058405 , 0.4045027683560105 ) --  ( 1.1192313751058405 , 0.4045027683560105 ) -- ( 1.0631959011716856 , 0.392896649334687 ) --  ( 1.0631959011716856 , 0.392896649334687 ) -- ( 1.0069517765864298 , 0.3811577698606342 ) --  ( 1.0069517765864298 , 0.3811577698606342 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0060022754289293 , 0.33203520379033213 ) --  ( 1.0060022754289293 , 0.33203520379033213 ) -- ( 1.0584334519147767 , 0.2924110983658124 ) --  ( 1.0584334519147767 , 0.2924110983658124 ) -- ( 1.1075059395535927 , 0.25111135025333453 ) --  ( 1.1075059395535927 , 0.25111135025333453 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.163003313260206 , 0.26255186296817457 ) --  ( 1.163003313260206 , 0.26255186296817457 ) -- ( 1.1696488845010597 , 0.3152017058729547 ) --  ( 1.1696488845010597 , 0.3152017058729547 ) -- ( 1.173480391128732 , 0.36646543897665346 ) --  ( 1.173480391128732 , 0.36646543897665346 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6456836920463479 , 0.28071543882344924 ) --  ( -0.6456836920463479 , 0.28071543882344924 ) -- ( -0.6073396486525112 , 0.31967074710331317 ) --  ( -0.6073396486525112 , 0.31967074710331317 ) -- ( -0.5665309517085959 , 0.3580775065743897 ) --  ( -0.5665309517085959 , 0.3580775065743897 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5720392063091574 , 0.4037136487878769 ) --  ( -0.5720392063091574 , 0.4037136487878769 ) -- ( -0.620987334039712 , 0.4118573312152607 ) --  ( -0.620987334039712 , 0.4118573312152607 ) -- ( -0.6697543982447133 , 0.4199531260371886 ) --  ( -0.6697543982447133 , 0.4199531260371886 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7106220907549705 , 0.3817257927639008 ) --  ( -0.7106220907549705 , 0.3817257927639008 ) -- ( -0.701992247391899 , 0.33518672066877847 ) --  ( -0.701992247391899 , 0.33518672066877847 ) -- ( -0.6924435343919776 , 0.28847137305454595 ) --  ( -0.6924435343919776 , 0.28847137305454595 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6305350372940028 , 0.21918232943541635 ) --  ( -0.6305350372940028 , 0.21918232943541635 ) -- ( -0.5792736702513299 , 0.1967364595937729 ) --  ( -0.5792736702513299 , 0.1967364595937729 ) -- ( -0.5281321754108443 , 0.17430538572282367 ) --  ( -0.5281321754108443 , 0.17430538572282367 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.49209838887366786 , 0.2134548165923646 ) --  ( -0.49209838887366786 , 0.2134548165923646 ) -- ( -0.5045927871275847 , 0.27476921598650866 ) --  ( -0.5045927871275847 , 0.27476921598650866 ) -- ( -0.5147828485807647 , 0.3355457263418744 ) --  ( -0.5147828485807647 , 0.3355457263418744 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5665309517085959 , 0.3580775065743897 ) --  ( -0.5665309517085959 , 0.3580775065743897 ) -- ( -0.6073396486525112 , 0.31967074710331317 ) --  ( -0.6073396486525112 , 0.31967074710331317 ) -- ( -0.6456836920463479 , 0.28071543882344924 ) --  ( -0.6456836920463479 , 0.28071543882344924 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1227672399311697 , -0.5924072444639017 ) --  ( 1.1227672399311697 , -0.5924072444639017 ) -- ( 1.14399467799577 , -0.5434001845694619 ) --  ( 1.14399467799577 , -0.5434001845694619 ) -- ( 1.1631653020560688 , -0.49266891477330343 ) --  ( 1.1631653020560688 , -0.49266891477330343 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1268852181519673 , -0.4286047133187539 ) --  ( 1.1268852181519673 , -0.4286047133187539 ) -- ( 1.0738035005219413 , -0.41675439433497957 ) --  ( 1.0738035005219413 , -0.41675439433497957 ) -- ( 1.0205312663491322 , -0.4047764028766804 ) --  ( 1.0205312663491322 , -0.4047764028766804 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0028672856202552 , -0.456490648657694 ) --  ( 1.0028672856202552 , -0.456490648657694 ) -- ( 1.0366866244821964 , -0.5189012635267575 ) --  ( 1.0366866244821964 , -0.5189012635267575 ) -- ( 1.0689158759759079 , -0.5799124566960626 ) --  ( 1.0689158759759079 , -0.5799124566960626 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[Gamma_lin] ( 0.4180217602865639 , -0.9222956815570803 ) -- ( 0.524552804916019 , -0.8812614210260867 );
\draw[Gamma_h] ( 0.418647002797215 , -0.9241112487472888 ) -- ( 0.4455542803382349 , -0.9144829900401875 );
\draw[Gamma_h] ( 0.4455542803382349 , -0.9144829900401875 ) -- ( 0.47229105917331204 , -0.9043624770578738 );
\draw[Gamma_h] ( 0.47229105917331204 , -0.9043624770578738 ) -- ( 0.4988372591915361 , -0.8937596131613398 );
\draw[Gamma_h] ( 0.4988372591915361 , -0.8937596131613398 ) -- ( 0.5251728002819969 , -0.8826843017115773 );
\draw[Gamma_lin] ( 0.524552804916019 , -0.8812614210260867 ) -- ( 0.6635891369775371 , -0.8117676092065338 );
\draw[Gamma_h] ( 0.5251728002819969 , -0.8826843017115773 ) -- ( 0.5606858322493384 , -0.8668642722424303 );
\draw[Gamma_h] ( 0.5606858322493384 , -0.8668642722424303 ) -- ( 0.5958544138104176 , -0.8501483914705309 );
\draw[Gamma_h] ( 0.5958544138104176 , -0.8501483914705309 ) -- ( 0.6306194805554749 , -0.8325689422720471 );
\draw[Gamma_h] ( 0.6306194805554749 , -0.8325689422720471 ) -- ( 0.6649219680747505 , -0.8141582075231476 );
\draw[Gamma_lin] ( -0.38767301361524764 , -0.8894674845574206 ) -- ( -0.45950768754212634 , -0.848807652692501 );
\draw[Gamma_h] ( -0.3926840622275293 , -0.8973969378646163 ) -- ( -0.4101522368948561 , -0.8859542911316297 );
\draw[Gamma_h] ( -0.4101522368948561 , -0.8859542911316297 ) -- ( -0.42710672694456514 , -0.8739647956266355 );
\draw[Gamma_h] ( -0.42710672694456514 , -0.8739647956266355 ) -- ( -0.4434829588276542 , -0.8614587491102208 );
\draw[Gamma_h] ( -0.4434829588276542 , -0.8614587491102208 ) -- ( -0.4592163589951211 , -0.8484664493429724 );
\draw[Gamma_lin] ( 0.5230366054171584 , 0.8820237307204631 ) -- ( 0.4284483110830457 , 0.9186435091466321 );
\draw[Gamma_h] ( 0.5236152739492934 , 0.8833552227496746 ) -- ( 0.5002168582476352 , 0.8931928258460992 );
\draw[Gamma_h] ( 0.5002168582476352 , 0.8931928258460992 ) -- ( 0.47665300680736983 , 0.9026582478933471 );
\draw[Gamma_h] ( 0.47665300680736983 , 0.9026582478933471 ) -- ( 0.4529374111369879 , 0.9117447272293439 );
\draw[Gamma_h] ( 0.4529374111369879 , 0.9117447272293439 ) -- ( 0.4290837627449799 , 0.920445502192015 );
\draw[Gamma_lin] ( 0.5230366054171584 , 0.8820237307204631 ) -- ( 0.6530015742015729 , 0.8170828719921295 );
\draw[Gamma_h] ( 0.5236152739492934 , 0.8833552227496746 ) -- ( 0.5568317806746076 , 0.8686322749162148 );
\draw[Gamma_h] ( 0.5568317806746076 , 0.8686322749162148 ) -- ( 0.5897527198986641 , 0.853124719484199 );
\draw[Gamma_h] ( 0.5897527198986641 , 0.853124719484199 ) -- ( 0.6223303719879207 , 0.8368583715213285 );
\draw[Gamma_h] ( 0.6223303719879207 , 0.8368583715213285 ) -- ( 0.6545170173088352 , 0.8198590460953044 );
\draw[Gamma_lin] ( -0.0863441503354337 , -0.9961386377919805 ) -- ( 0.12765434886198707 , -0.9908187569238947 );
\draw[Gamma_h] ( -0.08634215180412987 , -0.9960922304062113 ) -- ( -0.03298872828176559 , -0.9994509382685769 );
\draw[Gamma_h] ( -0.03298872828176559 , -0.9994509382685769 ) -- ( 0.020792940387624366 , -0.9997849306477529 );
\draw[Gamma_h] ( 0.020792940387624366 , -0.9997849306477529 ) -- ( 0.07455859950619503 , -0.9973189571828555 );
\draw[Gamma_h] ( 0.07455859950619503 , -0.9973189571828555 ) -- ( 0.1278639943761014 , -0.9922777675130002 );
\draw[Gamma_lin] ( 0.3335361734791858 , -0.9484393923673414 ) -- ( 0.14779781077658583 , -0.9895135436471406 );
\draw[Gamma_h] ( 0.33419235954357246 , -0.9506818466279914 ) -- ( 0.28813879587371805 , -0.9628804586166335 );
\draw[Gamma_h] ( 0.28813879587371805 , -0.9628804586166335 ) -- ( 0.24162939472473247 , -0.9735251713858958 );
\draw[Gamma_h] ( 0.24162939472473247 , -0.9735251713858958 ) -- ( 0.1948100204796274 , -0.9825181400737917 );
\draw[Gamma_h] ( 0.1948100204796274 , -0.9825181400737917 ) -- ( 0.14782653752141436 , -0.9897615198183344 );
\draw[Gamma_lin] ( 0.4180217602865639 , -0.9222956815570803 ) -- ( 0.3335361734791858 , -0.9484393923673414 );
\draw[Gamma_h] ( 0.418647002797215 , -0.9241112487472888 ) -- ( 0.39769381778615276 , -0.9312064480732719 );
\draw[Gamma_h] ( 0.39769381778615276 , -0.9312064480732719 ) -- ( 0.3766222113211379 , -0.9380079779678687 );
\draw[Gamma_h] ( 0.3766222113211379 , -0.9380079779678687 ) -- ( 0.35544933978075094 , -0.9445037927223512 );
\draw[Gamma_h] ( 0.35544933978075094 , -0.9445037927223512 ) -- ( 0.33419235954357246 , -0.9506818466279914 );
\draw[Gamma_lin] ( -0.45950768754212634 , -0.8488076526925011 ) -- ( -0.5002625680169007 , -0.8038705344672306 );
\draw[Gamma_h] ( -0.4592163589951211 , -0.8484664493429726 ) -- ( -0.47062575876151386 , -0.8385725654348292 );
\draw[Gamma_h] ( -0.47062575876151386 , -0.8385725654348292 ) -- ( -0.4818189973138778 , -0.828336630800403 );
\draw[Gamma_h] ( -0.4818189973138778 , -0.828336630800403 ) -- ( -0.4927819586768791 , -0.8177805102419758 );
\draw[Gamma_h] ( -0.4927819586768791 , -0.8177805102419758 ) -- ( -0.503500526875184 , -0.806926068561829 );
\draw[Gamma_lin] ( 0.1301758875731844 , 0.9898624739825019 ) -- ( -0.06548503517290787 , 0.9978295727437453 );
\draw[Gamma_h] ( 0.1304672518855638 , 0.9919676036095744 ) -- ( 0.08166403430534139 , 0.9967908812750594 );
\draw[Gamma_h] ( 0.08166403430534139 , 0.9967908812750594 ) -- ( 0.032529470501793965 , 0.9994787601708379 );
\draw[Gamma_h] ( 0.032529470501793965 , 0.9994787601708379 ) -- ( -0.01662434055677679 , 0.9998636295851799 );
\draw[Gamma_h] ( -0.01662434055677679 , 0.9998636295851799 ) -- ( -0.0654852999020692 , 0.997777878806356 );
\draw[Gamma_lin] ( -0.0926772663651552 , 0.992546297606499 ) -- ( -0.2632112411856139 , 0.9596423734561638 );
\draw[Gamma_h] ( -0.09292184324271391 , 0.9954831653170786 ) -- ( -0.1361613328858914 , 0.9900111010734858 );
\draw[Gamma_h] ( -0.1361613328858914 , 0.9900111010734858 ) -- ( -0.17922194698509317 , 0.9821690982292082 );
\draw[Gamma_h] ( -0.17922194698509317 , 0.9821690982292082 ) -- ( -0.22165892951474714 , 0.9718870534391921 );
\draw[Gamma_h] ( -0.22165892951474714 , 0.9718870534391921 ) -- ( -0.263027524449281 , 0.9590948633583842 );
\draw[Gamma_lin] ( -0.0926772663651552 , 0.992546297606499 ) -- ( -0.06548503517290787 , 0.9978295727437453 );
\draw[Gamma_h] ( -0.09292184324271391 , 0.9954831653170786 ) -- ( -0.0860451346852394 , 0.9961414844817018 );
\draw[Gamma_h] ( -0.0860451346852394 , 0.9961414844817018 ) -- ( -0.0791787247989941 , 0.9967431332059524 );
\draw[Gamma_h] ( -0.0791787247989941 , 0.9967431332059524 ) -- ( -0.07232473829944752 , 0.9972884763580855 );
\draw[Gamma_h] ( -0.07232473829944752 , 0.9972884763580855 ) -- ( -0.06548529990206921 , 0.997777878806356 );
\draw[Gamma_lin] ( -0.3515493613202424 , 0.9122855822673236 ) -- ( -0.42944217533678614 , 0.8730213780798126 );
\draw[Gamma_h] ( -0.3552181468492755 , 0.9191506028183785 ) -- ( -0.3744734112847852 , 0.9084194236827922 );
\draw[Gamma_h] ( -0.3744734112847852 , 0.9084194236827922 ) -- ( -0.3932407680045862 , 0.8970378204488815 );
\draw[Gamma_h] ( -0.3932407680045862 , 0.8970378204488815 ) -- ( -0.4114439748171554 , 0.8850333639315303 );
\draw[Gamma_h] ( -0.4114439748171554 , 0.8850333639315303 ) -- ( -0.42900678953096993 , 0.8724336249456226 );
\draw[Gamma_lin] ( -0.3515493613202424 , 0.9122855822673236 ) -- ( -0.2632112411856139 , 0.9596423734561638 );
\draw[Gamma_h] ( -0.3552181468492755 , 0.9191506028183785 ) -- ( -0.33259909039777796 , 0.930621649612116 );
\draw[Gamma_h] ( -0.33259909039777796 , 0.930621649612116 ) -- ( -0.30960760193349046 , 0.9411318799284166 );
\draw[Gamma_h] ( -0.30960760193349046 , 0.9411318799284166 ) -- ( -0.2863737303270969 , 0.9506375368246995 );
\draw[Gamma_h] ( -0.2863737303270969 , 0.9506375368246995 ) -- ( -0.263027524449281 , 0.9590948633583842 );
\draw[Gamma_lin] ( -0.42944217533678614 , 0.8730213780798126 ) -- ( -0.4866560619933779 , 0.8163106151702234 );
\draw[Gamma_h] ( -0.42900678953096993 , 0.8724336249456226 ) -- ( -0.4449085176166668 , 0.860267126808171 );
\draw[Gamma_h] ( -0.4449085176166668 , 0.860267126808171 ) -- ( -0.4604692355195673 , 0.8474588458273101 );
\draw[Gamma_h] ( -0.4604692355195673 , 0.8474588458273101 ) -- ( -0.47564772592507115 , 0.8340589817366065 );
\draw[Gamma_h] ( -0.47564772592507115 , 0.8340589817366065 ) -- ( -0.4904027715185777 , 0.8201177342696273 );
\draw[Gamma_lin] ( 0.33312638112043264 , 0.948519407926166 ) -- ( 0.16405192519601236 , 0.9870469143401776 );
\draw[Gamma_h] ( 0.333787879074629 , 0.9507975242339629 ) -- ( 0.2918158637195722 , 0.9619669096235465 );
\draw[Gamma_h] ( 0.2918158637195722 , 0.9619669096235465 ) -- ( 0.2494750723877312 , 0.9718478452031524 );
\draw[Gamma_h] ( 0.2494750723877312 , 0.9718478452031524 ) -- ( 0.20687050250683106 , 0.9803691540212466 );
\draw[Gamma_h] ( 0.20687050250683106 , 0.9803691540212466 ) -- ( 0.16410715150459698 , 0.9874596591262947 );
\draw[Gamma_lin] ( 0.1301758875731844 , 0.9898624739825019 ) -- ( 0.16405192519601236 , 0.9870469143401776 );
\draw[Gamma_h] ( 0.1304672518855638 , 0.9919676036095744 ) -- ( 0.13890117614253028 , 0.9909250265955684 );
\draw[Gamma_h] ( 0.13890117614253028 , 0.9909250265955684 ) -- ( 0.1473204256828918 , 0.9898254652258154 );
\draw[Gamma_h] ( 0.1473204256828918 , 0.9898254652258154 ) -- ( 0.15572306322934765 , 0.9886699869271219 );
\draw[Gamma_h] ( 0.15572306322934765 , 0.9886699869271219 ) -- ( 0.16410715150459698 , 0.9874596591262947 );
\draw[Gamma_lin] ( -0.10119804381248576 , -0.9925939514316232 ) -- ( -0.28883034527709905 , -0.9502342371791177 );
\draw[Gamma_h] ( -0.10136857156621383 , -0.9945960115082173 ) -- ( -0.14907694148200795 , -0.9879397453859686 );
\draw[Gamma_h] ( -0.14907694148200795 , -0.9879397453859686 ) -- ( -0.19662813927383851 , -0.9782802800380953 );
\draw[Gamma_h] ( -0.19662813927383851 , -0.9782802800380953 ) -- ( -0.24336305004123696 , -0.9655542114554247 );
\draw[Gamma_h] ( -0.24336305004123696 , -0.9655542114554247 ) -- ( -0.28862255888373456 , -0.9496981356287841 );
\draw[Gamma_lin] ( -0.0863441503354337 , -0.9961386377919805 ) -- ( -0.10119804381248576 , -0.9925939514316232 );
\draw[Gamma_h] ( -0.08634215180412987 , -0.9960922304062113 ) -- ( -0.09009085590377208 , -0.9957452102126866 );
\draw[Gamma_h] ( -0.09009085590377208 , -0.9957452102126866 ) -- ( -0.09384508931867382 , -0.9953801947216171 );
\draw[Gamma_h] ( -0.09384508931867382 , -0.9953801947216171 ) -- ( -0.09760445891682457 , -0.9949971423483462 );
\draw[Gamma_h] ( -0.09760445891682457 , -0.9949971423483462 ) -- ( -0.10136857156621383 , -0.9945960115082173 );
\draw[Gamma_lin] ( 0.33312638112043264 , 0.948519407926166 ) -- ( 0.4284483110830457 , 0.9186435091466321 );
\draw[Gamma_h] ( 0.333787879074629 , 0.9507975242339629 ) -- ( 0.3577955252430796 , 0.9438026743514532 );
\draw[Gamma_h] ( 0.3577955252430796 , 0.9438026743514532 ) -- ( 0.3816964768678936 , 0.936401398316681 );
\draw[Gamma_h] ( 0.3816964768678936 , 0.936401398316681 ) -- ( 0.405467100513663 , 0.9286101797300627 );
\draw[Gamma_h] ( 0.405467100513663 , 0.9286101797300627 ) -- ( 0.4290837627449799 , 0.920445502192015 );
\draw[Gamma_lin] ( -0.28883034527709905 , -0.9502342371791176 ) -- ( -0.38767301361524764 , -0.8894674845574206 );
\draw[Gamma_h] ( -0.28862255888373456 , -0.949698135628784 ) -- ( -0.3151616354085992 , -0.9387233236330029 );
\draw[Gamma_h] ( -0.3151616354085992 , -0.9387233236330029 ) -- ( -0.34148323326697405 , -0.9262870678888397 );
\draw[Gamma_h] ( -0.34148323326697405 , -0.9262870678888397 ) -- ( -0.3673898697696778 , -0.9124810465736067 );
\draw[Gamma_h] ( -0.3673898697696778 , -0.9124810465736067 ) -- ( -0.3926840622275293 , -0.8973969378646163 );
\draw[Gamma_lin] ( 0.14779781077658583 , -0.9895135436471406 ) -- ( 0.12765434886198707 , -0.9908187569238947 );
\draw[Gamma_h] ( 0.14782653752141436 , -0.9897615198183344 ) -- ( 0.14284610460142805 , -0.9904200320701902 );
\draw[Gamma_h] ( 0.14284610460142805 , -0.9904200320701902 ) -- ( 0.1378585723945263 , -0.9910590665160995 );
\draw[Gamma_h] ( 0.1378585723945263 , -0.9910590665160995 ) -- ( 0.13286438696474034 , -0.9916783895367928 );
\draw[Gamma_h] ( 0.13286438696474034 , -0.9916783895367928 ) -- ( 0.1278639943761014 , -0.9922777675130002 );
\draw[Gamma_lin] ( -0.7491885637505072 , -0.020763176782030143 ) -- ( -0.7482946903635639 , 0.07548916671652386 );
\draw[Gamma_h] ( -0.7498942756600637 , -0.020774773695456168 ) -- ( -0.7499956597853337 , 0.003300064826731908 );
\draw[Gamma_h] ( -0.7499956597853337 , 0.003300064826731908 ) -- ( -0.7498096177249163 , 0.027376363750454887 );
\draw[Gamma_h] ( -0.7498096177249163 , 0.027376363750454887 ) -- ( -0.7493353983865535 , 0.05144664675428349 );
\draw[Gamma_h] ( -0.7493353983865535 , 0.05144664675428349 ) -- ( -0.7485722506779865 , 0.07550343751678841 );
\draw[Gamma_lin] ( -0.7440084140665181 , -0.13739005821516728 ) -- ( -0.735853324995938 , -0.23482213750301945 );
\draw[Gamma_h] ( -0.7452312392413603 , -0.1374696789929263 ) -- ( -0.743361032117568 , -0.1618598259945254 );
\draw[Gamma_h] ( -0.743361032117568 , -0.1618598259945254 ) -- ( -0.741173756899536 , -0.18622208356810419 );
\draw[Gamma_h] ( -0.741173756899536 , -0.18622208356810419 ) -- ( -0.7386638544411837 , -0.21054639686068813 );
\draw[Gamma_h] ( -0.7386638544411837 , -0.21054639686068813 ) -- ( -0.7358257655964304 , -0.23482271101930277 );
\draw[Gamma_lin] ( -0.7440084140665181 , -0.13739005821516728 ) -- ( -0.7491885637505072 , -0.020763176782030143 );
\draw[Gamma_h] ( -0.7452312392413603 , -0.1374696789929263 ) -- ( -0.7470467660745596 , -0.1083276999224916 );
\draw[Gamma_h] ( -0.7470467660745596 , -0.1083276999224916 ) -- ( -0.748426031432773 , -0.07914777967752719 );
\draw[Gamma_h] ( -0.748426031432773 , -0.07914777967752719 ) -- ( -0.7493736597999558 , -0.04995508276589482 );
\draw[Gamma_h] ( -0.7493736597999558 , -0.04995508276589482 ) -- ( -0.7498942756600637 , -0.020774773695456168 );
\draw[Gamma_lin] ( 1.197887441959399 , -0.26036944170056264 ) -- ( 1.2144265204342208 , -0.20904284173119136 );
\draw[Gamma_h] ( 1.1984626276082133 , -0.26060839124257174 ) -- ( 1.203370331004977 , -0.24805235528616157 );
\draw[Gamma_h] ( 1.203370331004977 , -0.24805235528616157 ) -- ( 1.2080606487504617 , -0.23538976060135172 );
\draw[Gamma_h] ( 1.2080606487504617 , -0.23538976060135172 ) -- ( 1.2125274647013822 , -0.22263064991306258 );
\draw[Gamma_h] ( 1.2125274647013822 , -0.22263064991306258 ) -- ( 1.2167646627144544 , -0.20978506594621457 );
\draw[Gamma_lin] ( 0.6530015742015729 , 0.8170828719921295 ) -- ( 0.702376549575661 , 0.7921282545013921 );
\draw[Gamma_h] ( 0.6545170173088352 , 0.8198590460953044 ) -- ( 0.6666593174869841 , 0.8131974799546153 );
\draw[Gamma_h] ( 0.6666593174869841 , 0.8131974799546153 ) -- ( 0.6787335188737043 , 0.8064349734297025 );
\draw[Gamma_h] ( 0.6787335188737043 , 0.8064349734297025 ) -- ( 0.6907358329931003 , 0.7995728697616145 );
\draw[Gamma_h] ( 0.6907358329931003 , 0.7995728697616145 ) -- ( 0.7026624713692763 , 0.7926125121914 );
\draw[Gamma_lin] ( -0.7316632479172349 , 0.26784415502442205 ) -- ( -0.7374098768420334 , 0.20783147537200414 );
\draw[Gamma_h] ( -0.7314038731010745 , 0.26780780508643853 ) -- ( -0.7334816413552226 , 0.25288753468649416 );
\draw[Gamma_h] ( -0.7334816413552226 , 0.25288753468649416 ) -- ( -0.735430069287564 , 0.23794313551810864 );
\draw[Gamma_h] ( -0.735430069287564 , 0.23794313551810864 ) -- ( -0.7372507301119648 , 0.22297700441965818 );
\draw[Gamma_h] ( -0.7372507301119648 , 0.22297700441965818 ) -- ( -0.7389451970422909 , 0.20799153822951896 );
\draw[Gamma_lin] ( -0.7482946903635639 , 0.07548916671652386 ) -- ( -0.7374098768420334 , 0.20783147537200414 );
\draw[Gamma_h] ( -0.7485722506779865 , 0.07550343751678841 ) -- ( -0.7470303404571823 , 0.10865063855949479 );
\draw[Gamma_h] ( -0.7470303404571823 , 0.10865063855949479 ) -- ( -0.7449197017079614 , 0.14180810996504536 );
\draw[Gamma_h] ( -0.7449197017079614 , 0.14180810996504536 ) -- ( -0.7422285740348291 , 0.1749352703246501 );
\draw[Gamma_h] ( -0.7422285740348291 , 0.1749352703246501 ) -- ( -0.7389451970422909 , 0.20799153822951896 );
\draw[Gamma_lin] ( 0.7520392108866711 , 0.7576173021689054 ) -- ( 0.8727557619844152 , 0.6738694511315761 );
\draw[Gamma_h] ( 0.7541321754757254 , 0.760894134800335 ) -- ( 0.7848567269210107 , 0.7405764393007015 );
\draw[Gamma_h] ( 0.7848567269210107 , 0.7405764393007015 ) -- ( 0.815079590153386 , 0.7194981093185083 );
\draw[Gamma_h] ( 0.815079590153386 , 0.7194981093185083 ) -- ( 0.8447323727866946 , 0.6976759328606684 );
\draw[Gamma_h] ( 0.8447323727866946 , 0.6976759328606684 ) -- ( 0.8737466824347797 , 0.6751266979340949 );
\draw[Gamma_lin] ( 0.702376549575661 , 0.7921282545013921 ) -- ( 0.7520392108866711 , 0.7576173021689054 );
\draw[Gamma_h] ( 0.7026624713692763 , 0.7926125121914 ) -- ( 0.7156173626689064 , 0.7848905239763813 );
\draw[Gamma_h] ( 0.7156173626689064 , 0.7848905239763813 ) -- ( 0.7285176378529826 , 0.7770285022393012 );
\draw[Gamma_h] ( 0.7285176378529826 , 0.7770285022393012 ) -- ( 0.741357755821818 , 0.7690288911305042 );
\draw[Gamma_h] ( 0.741357755821818 , 0.7690288911305042 ) -- ( 0.7541321754757254 , 0.760894134800335 );
\draw[Gamma_lin] ( -0.5002625680169007 , -0.8038705344672306 ) -- ( -0.5953168771386225 , -0.686672467317346 );
\draw[Gamma_h] ( -0.503500526875184 , -0.806926068561829 ) -- ( -0.5289892647492195 , -0.7787686598360665 );
\draw[Gamma_h] ( -0.5289892647492195 , -0.7787686598360665 ) -- ( -0.5528264907861808 , -0.7490583280365708 );
\draw[Gamma_h] ( -0.5528264907861808 , -0.7490583280365708 ) -- ( -0.5748685244874979 , -0.7181674443836874 );
\draw[Gamma_h] ( -0.5748685244874979 , -0.7181674443836874 ) -- ( -0.5949716853546003 , -0.6864683800977616 );
\draw[Gamma_lin] ( -0.5953168771386225 , -0.6866724673173459 ) -- ( -0.6390052922246661 , -0.5915291585711686 );
\draw[Gamma_h] ( -0.5949716853546003 , -0.6864683800977615 ) -- ( -0.6080510221171658 , -0.6638421929485581 );
\draw[Gamma_h] ( -0.6080510221171658 , -0.6638421929485581 ) -- ( -0.6204128570777264 , -0.6407144406844606 );
\draw[Gamma_h] ( -0.6204128570777264 , -0.6407144406844606 ) -- ( -0.6320654109869452 , -0.6171575247615692 );
\draw[Gamma_h] ( -0.6320654109869452 , -0.6171575247615692 ) -- ( -0.6430169045954853 , -0.5932438466359841 );
\draw[Gamma_lin] ( -0.7116953272526831 , -0.3640926794433587 ) -- ( -0.6916069625187631 , -0.45942661314096384 );
\draw[Gamma_h] ( -0.7143882226172602 , -0.36463975208272886 ) -- ( -0.7091811912505609 , -0.38848028848199934 );
\draw[Gamma_h] ( -0.7091811912505609 , -0.38848028848199934 ) -- ( -0.7035608761583466 , -0.4122124181415562 );
\draw[Gamma_h] ( -0.7035608761583466 , -0.4122124181415562 ) -- ( -0.6975150096778235 , -0.43581509359365705 );
\draw[Gamma_h] ( -0.6975150096778235 , -0.43581509359365705 ) -- ( -0.6910313241461976 , -0.45926726737055973 );
\draw[Gamma_lin] ( -0.7116953272526831 , -0.3640926794433587 ) -- ( -0.735853324995938 , -0.23482213750301945 );
\draw[Gamma_h] ( -0.7143882226172602 , -0.36463975208272886 ) -- ( -0.7207718061219398 , -0.33233074927630424 );
\draw[Gamma_h] ( -0.7207718061219398 , -0.33233074927630424 ) -- ( -0.726455216901452 , -0.2998865853511379 );
\draw[Gamma_h] ( -0.726455216901452 , -0.2998865853511379 ) -- ( -0.7314645162836608 , -0.26736474452591047 );
\draw[Gamma_h] ( -0.7314645162836608 , -0.26736474452591047 ) -- ( -0.7358257655964304 , -0.23482271101930277 );
\draw[Gamma_lin] ( -0.6390052922246661 , -0.5915291585711686 ) -- ( -0.6916069625187631 , -0.45942661314096384 );
\draw[Gamma_h] ( -0.6430169045954853 , -0.5932438466359841 ) -- ( -0.6567803879436718 , -0.5603046592221196 );
\draw[Gamma_h] ( -0.6567803879436718 , -0.5603046592221196 ) -- ( -0.6693466161267662 , -0.5268847075286756 );
\draw[Gamma_h] ( -0.6693466161267662 , -0.5268847075286756 ) -- ( -0.6807515934318982 , -0.4931501805725296 );
\draw[Gamma_h] ( -0.6807515934318982 , -0.4931501805725296 ) -- ( -0.6910313241461976 , -0.45926726737055973 );
\draw[Gamma_lin] ( 1.2471213617349224 , 0.0349356628477481 ) -- ( 1.2443489682625337 , -0.06837638771775788 );
\draw[Gamma_h] ( 1.2490927147805955 , 0.035056477587051146 ) -- ( 1.2499559541851561 , 0.009156598221756905 );
\draw[Gamma_h] ( 1.2499559541851561 , 0.009156598221756905 ) -- ( 1.249805004563184 , -0.01682529832589503 );
\draw[Gamma_h] ( 1.249805004563184 , -0.01682529832589503 ) -- ( 1.248644770630676 , -0.042784433842799514 );
\draw[Gamma_h] ( 1.248644770630676 , -0.042784433842799514 ) -- ( 1.2464801571036292 , -0.06861603011585139 );
\draw[Gamma_lin] ( 1.2443489682625337 , -0.06837638771775786 ) -- ( 1.2144265204342208 , -0.20904284173119136 );
\draw[Gamma_h] ( 1.2464801571036292 , -0.06861603011585138 ) -- ( 1.241852882153828 , -0.1043383082715082 );
\draw[Gamma_h] ( 1.241852882153828 , -0.1043383082715082 ) -- ( 1.2352853074595544 , -0.1399691358900765 );
\draw[Gamma_h] ( 1.2352853074595544 , -0.1399691358900765 ) -- ( 1.2268862839900245 , -0.17521566957912305 );
\draw[Gamma_h] ( 1.2268862839900245 , -0.17521566957912305 ) -- ( 1.2167646627144544 , -0.20978506594621457 );
\draw[Gamma_lin] ( 0.7036922830569453 , -0.7914278068660296 ) -- ( 0.6635891369775371 , -0.8117676092065338 );
\draw[Gamma_h] ( 0.7039450299054093 , -0.7918562952989019 ) -- ( 0.6942631789491563 , -0.7975290223882503 );
\draw[Gamma_h] ( 0.6942631789491563 , -0.7975290223882503 ) -- ( 0.6845306395564418 , -0.8031374142802414 );
\draw[Gamma_h] ( 0.6845306395564418 , -0.8031374142802414 ) -- ( 0.6747495298805463 , -0.8086807247376242 );
\draw[Gamma_h] ( 0.6747495298805463 , -0.8086807247376242 ) -- ( 0.6649219680747505 , -0.8141582075231476 );
\draw[Gamma_lin] ( 0.7492525203540925 , -0.7597261522272594 ) -- ( 0.872080082147994 , -0.6744831681043866 );
\draw[Gamma_h] ( 0.7511929937107212 , -0.7627813451808547 ) -- ( 0.782495743282251 , -0.7421758167690304 );
\draw[Gamma_h] ( 0.782495743282251 , -0.7421758167690304 ) -- ( 0.813285509767789 , -0.720780758706936 );
\draw[Gamma_h] ( 0.813285509767789 , -0.720780758706936 ) -- ( 0.843489407219767 , -0.6986144803017719 );
\draw[Gamma_h] ( 0.843489407219767 , -0.6986144803017719 ) -- ( 0.873034549690617 , -0.6756952908607383 );
\draw[Gamma_lin] ( 0.7492525203540925 , -0.7597261522272594 ) -- ( 0.7036922830569453 , -0.7914278068660296 );
\draw[Gamma_h] ( 0.7511929937107212 , -0.7627813451808547 ) -- ( 0.7394586708645307 , -0.7702234298275639 );
\draw[Gamma_h] ( 0.7394586708645307 , -0.7702234298275639 ) -- ( 0.7276697498454816 , -0.7775511833110486 );
\draw[Gamma_h] ( 0.7276697498454816 , -0.7775511833110486 ) -- ( 0.7158304598077245 , -0.7847627552589482 );
\draw[Gamma_h] ( 0.7158304598077245 , -0.7847627552589482 ) -- ( 0.7039450299054093 , -0.7918562952989019 );
\draw[Gamma_lin] ( 1.2263250772503813 , 0.16448122707004934 ) -- ( 1.206939714051047 , 0.2364427468343725 );
\draw[Gamma_h] ( 1.2294482153531225 , 0.16525677295753466 ) -- ( 1.224663278096943 , 0.18335272625886934 );
\draw[Gamma_h] ( 1.224663278096943 , 0.18335272625886934 ) -- ( 1.2194133411688155 , 0.20130915208759148 );
\draw[Gamma_h] ( 1.2194133411688155 , 0.20130915208759148 ) -- ( 1.2137134280071626 , 0.21909625925276838 );
\draw[Gamma_h] ( 1.2137134280071626 , 0.21909625925276838 ) -- ( 1.2075785620504067 , 0.23668425656346717 );
\draw[Gamma_lin] ( 1.2263250772503813 , 0.16448122707004934 ) -- ( 1.2471213617349224 , 0.0349356628477481 );
\draw[Gamma_h] ( 1.2294482153531225 , 0.16525677295753466 ) -- ( 1.2366963606020116 , 0.1331450339607237 );
\draw[Gamma_h] ( 1.2366963606020116 , 0.1331450339607237 ) -- ( 1.2424301016320243 , 0.10058074574713331 );
\draw[Gamma_h] ( 1.2424301016320243 , 0.10058074574713331 ) -- ( 1.2465840243794541 , 0.06780439729612274 );
\draw[Gamma_h] ( 1.2465840243794541 , 0.06780439729612274 ) -- ( 1.2490927147805955 , 0.035056477587051146 );
\draw[Gamma_lin] ( 1.206939714051047 , 0.2364427468343725 ) -- ( 1.1648421207877284 , 0.3201194035050794 );
\draw[Gamma_h] ( 1.2075785620504067 , 0.23668425656346717 ) -- ( 1.1993089123772898 , 0.258540756295018 );
\draw[Gamma_h] ( 1.1993089123772898 , 0.258540756295018 ) -- ( 1.1903265871535218 , 0.2802231009615192 );
\draw[Gamma_h] ( 1.1903265871535218 , 0.2802231009615192 ) -- ( 1.1806710053418317 , 0.3016924684354996 );
\draw[Gamma_h] ( 1.1806710053418317 , 0.3016924684354996 ) -- ( 1.1703815859049473 , 0.32291003658948775 );
\draw[Gamma_lin] ( -0.7316632479172349 , 0.26784415502442205 ) -- ( -0.7093022738220178 , 0.3816344678949117 );
\draw[Gamma_h] ( -0.7314038731010745 , 0.26780780508643853 ) -- ( -0.7270224213819276 , 0.296442073909337 );
\draw[Gamma_h] ( -0.7270224213819276 , 0.296442073909337 ) -- ( -0.7221161823295418 , 0.32503085656193414 );
\draw[Gamma_h] ( -0.7221161823295418 , 0.32503085656193414 ) -- ( -0.7166674001377145 , 0.35353901316273534 );
\draw[Gamma_h] ( -0.7166674001377145 , 0.35353901316273534 ) -- ( -0.7106583190002431 , 0.38193140383024576 );
\draw[Gamma_lin] ( 0.872080082147994 , -0.6744831681043866 ) -- ( 0.9332758779367823 , -0.6221341699844896 );
\draw[Gamma_h] ( 0.873034549690617 , -0.6756952908607383 ) -- ( 0.8887049453843254 , -0.6630125922183455 );
\draw[Gamma_h] ( 0.8887049453843254 , -0.6630125922183455 ) -- ( 0.9041923995145034 , -0.6500941717751489 );
\draw[Gamma_h] ( 0.9041923995145034 , -0.6500941717751489 ) -- ( 0.9194860749982671 , -0.6369434265878372 );
\draw[Gamma_h] ( 0.9194860749982671 , -0.6369434265878372 ) -- ( 0.9345751347527325 , -0.6235637537130989 );
\draw[Gamma_lin] ( 1.197887441959399 , -0.26036944170056264 ) -- ( 1.1682592760542092 , -0.3149790766390213 );
\draw[Gamma_h] ( 1.1984626276082133 , -0.26060839124257174 ) -- ( 1.1925764917758541 , -0.27493760545877727 );
\draw[Gamma_h] ( 1.1925764917758541 , -0.27493760545877727 ) -- ( 1.1863840558231047 , -0.28918547837108866 );
\draw[Gamma_h] ( 1.1863840558231047 , -0.28918547837108866 ) -- ( 1.179896484079679 , -0.30334216895919464 );
\draw[Gamma_h] ( 1.179896484079679 , -0.30334216895919464 ) -- ( 1.17312494087529 , -0.3173978362027836 );
\draw[Gamma_lin] ( 0.8727557619844152 , 0.6738694511315761 ) -- ( 0.9396670046312835 , 0.6159616984099952 );
\draw[Gamma_h] ( 0.8737466824347797 , 0.6751266979340949 ) -- ( 0.8909466105769122 , 0.6611676637425247 );
\draw[Gamma_h] ( 0.8909466105769122 , 0.6611676637425247 ) -- ( 0.9079258173379867 , 0.6469216715219233 );
\draw[Gamma_h] ( 0.9079258173379867 , 0.6469216715219233 ) -- ( 0.9246696514422742 , 0.6323934299452332 );
\draw[Gamma_h] ( 0.9246696514422742 , 0.6323934299452332 ) -- ( 0.9411634616140452 , 0.617587647685397 );
\draw[Gamma_lin] ( -0.4866560619933779 , 0.8163106151702234 ) -- ( -0.558526688563429 , 0.7427473549472992 );
\draw[Gamma_h] ( -0.4904027715185777 , 0.8201177342696273 ) -- ( -0.5085523546559106 , 0.801596552946443 );
\draw[Gamma_h] ( -0.5085523546559106 , 0.801596552946443 ) -- ( -0.5258929753029825 , 0.7823647749034253 );
\draw[Gamma_h] ( -0.5258929753029825 , 0.7823647749034253 ) -- ( -0.5423501195133165 , 0.762543314735354 );
\draw[Gamma_h] ( -0.5423501195133165 , 0.762543314735354 ) -- ( -0.5578492733404352 , 0.7422530870370095 );
\draw[Gamma_lin] ( 0.9396670046312835 , 0.6159616984099952 ) -- ( 1.0362679955368008 , 0.5134573198351986 );
\draw[Gamma_h] ( 0.9411634616140452 , 0.617587647685397 ) -- ( 0.9667993343584065 , 0.5934694087208034 );
\draw[Gamma_h] ( 0.9667993343584065 , 0.5934694087208034 ) -- ( 0.9918403762908639 , 0.5685370876589981 );
\draw[Gamma_h] ( 0.9918403762908639 , 0.5685370876589981 ) -- ( 1.0161652660723057 , 0.5428397004518866 );
\draw[Gamma_h] ( 1.0161652660723057 , 0.5428397004518866 ) -- ( 1.039652682363621 , 0.5164262630513742 );
\draw[Gamma_lin] ( 1.1228278091203303 , 0.4051268711515989 ) -- ( 1.0362679955368008 , 0.5134573198351986 );
\draw[Gamma_h] ( 1.1231130331019534 , 0.40530391680890276 ) -- ( 1.1037811439968734 , 0.43405431526787547 );
\draw[Gamma_h] ( 1.1037811439968734 , 0.43405431526787547 ) -- ( 1.0833649707318738 , 0.46219580173873837 );
\draw[Gamma_h] ( 1.0833649707318738 , 0.46219580173873837 ) -- ( 1.061957740967331 , 0.48967193230530126 );
\draw[Gamma_h] ( 1.061957740967331 , 0.48967193230530126 ) -- ( 1.039652682363621 , 0.5164262630513742 );
\draw[Gamma_lin] ( -0.558526688563429 , 0.7427473549472992 ) -- ( -0.6337246508946595 , 0.6096844155790458 );
\draw[Gamma_h] ( -0.5578492733404352 , 0.7422530870370095 ) -- ( -0.5796136235899466 , 0.7109580061701127 );
\draw[Gamma_h] ( -0.5796136235899466 , 0.7109580061701127 ) -- ( -0.5997912042518802 , 0.6783439303215361 );
\draw[Gamma_h] ( -0.5997912042518802 , 0.6783439303215361 ) -- ( -0.6183515598363282 , 0.6447145633165706 );
\draw[Gamma_h] ( -0.6183515598363282 , 0.6447145633165706 ) -- ( -0.6352642348533836 , 0.610373608980508 );
\draw[Gamma_lin] ( 1.1682592760542092 , -0.3149790766390213 ) -- ( 1.1097960709024366 , -0.4246540657417862 );
\draw[Gamma_h] ( 1.17312494087529 , -0.3173978362027836 ) -- ( 1.1587670601992264 , -0.3451677925113814 );
\draw[Gamma_h] ( 1.1587670601992264 , -0.3451677925113814 ) -- ( 1.1434146112761971 , -0.37240066380094633 );
\draw[Gamma_h] ( 1.1434146112761971 , -0.37240066380094633 ) -- ( 1.1271671518050477 , -0.39900043389156864 );
\draw[Gamma_h] ( 1.1271671518050477 , -0.39900043389156864 ) -- ( 1.110124239484624 , -0.4248710866033389 );
\draw[Gamma_lin] ( -0.6483606749821453 , 0.581048585710323 ) -- ( -0.6337246508946595 , 0.6096844155790458 );
\draw[Gamma_h] ( -0.6482849803029979 , 0.5810190953540303 ) -- ( -0.6451324307043134 , 0.5883852734600696 );
\draw[Gamma_h] ( -0.6451324307043134 , 0.5883852734600696 ) -- ( -0.6419114621910833 , 0.595734948196471 );
\draw[Gamma_h] ( -0.6419114621910833 , 0.595734948196471 ) -- ( -0.638622066371407 , 0.6030653249182714 );
\draw[Gamma_h] ( -0.638622066371407 , 0.6030653249182714 ) -- ( -0.6352642348533836 , 0.610373608980508 );
\draw[Gamma_lin] ( -0.7002305307098352 , 0.4250045352580723 ) -- ( -0.6483606749821453 , 0.5810485857103229 );
\draw[Gamma_h] ( -0.7003418688774247 , 0.42502908984361637 ) -- ( -0.6894697894627754 , 0.46465192661472665 );
\draw[Gamma_h] ( -0.6894697894627754 , 0.46465192661472665 ) -- ( -0.6772111364166538 , 0.5039915144812057 );
\draw[Gamma_h] ( -0.6772111364166538 , 0.5039915144812057 ) -- ( -0.6635036274573108 , 0.5428473914064936 );
\draw[Gamma_h] ( -0.6635036274573108 , 0.5428473914064936 ) -- ( -0.6482849803029979 , 0.5810190953540302 );
\draw[Gamma_lin] ( 1.033825435956511 , -0.5166949653242259 ) -- ( 0.9332758779367823 , -0.6221341699844896 );
\draw[Gamma_h] ( 1.0370029136622902 , -0.5194935464513109 ) -- ( 1.0126017431260925 , -0.5467078298022243 );
\draw[Gamma_h] ( 1.0126017431260925 , -0.5467078298022243 ) -- ( 0.9873114657770573 , -0.5731590469444073 );
\draw[Gamma_h] ( 0.9873114657770573 , -0.5731590469444073 ) -- ( 0.9612599676432491 , -0.5987950656554891 );
\draw[Gamma_h] ( 0.9612599676432491 , -0.5987950656554891 ) -- ( 0.9345751347527325 , -0.6235637537130989 );
\draw[Gamma_lin] ( 1.1228278091203303 , 0.4051268711515989 ) -- ( 1.1648421207877284 , 0.3201194035050794 );
\draw[Gamma_h] ( 1.1231130331019534 , 0.40530391680890276 ) -- ( 1.1356777674280196 , 0.3853290667635277 );
\draw[Gamma_h] ( 1.1356777674280196 , 0.3853290667635277 ) -- ( 1.147774682677115 , 0.3649059442081102 );
\draw[Gamma_h] ( 1.147774682677115 , 0.3649059442081102 ) -- ( 1.159357911339378 , 0.34408333789823514 );
\draw[Gamma_h] ( 1.159357911339378 , 0.34408333789823514 ) -- ( 1.1703815859049473 , 0.32291003658948775 );
\draw[Gamma_lin] ( -0.7093022738220178 , 0.3816344678949117 ) -- ( -0.7002305307098352 , 0.42500453525807225 );
\draw[Gamma_h] ( -0.7106583190002431 , 0.38193140383024576 ) -- ( -0.7082091793438016 , 0.39274336540238614 );
\draw[Gamma_h] ( -0.7082091793438016 , 0.39274336540238614 ) -- ( -0.705674168492327 , 0.4035320626179563 );
\draw[Gamma_h] ( -0.705674168492327 , 0.4035320626179563 ) -- ( -0.7030521203641057 , 0.4142948519430138 );
\draw[Gamma_h] ( -0.7030521203641057 , 0.4142948519430138 ) -- ( -0.7003418688774247 , 0.4250290898436163 );
\draw[Gamma_lin] ( 1.033825435956511 , -0.5166949653242259 ) -- ( 1.1097960709024366 , -0.4246540657417862 );
\draw[Gamma_h] ( 1.0370029136622902 , -0.5194935464513109 ) -- ( 1.0563268177936687 , -0.4965923346187035 );
\draw[Gamma_h] ( 1.0563268177936687 , -0.4965923346187035 ) -- ( 1.0749929215870135 , -0.4731666958487902 );
\draw[Gamma_h] ( 1.0749929215870135 , -0.4731666958487902 ) -- ( 1.0929443528735805 , -0.44924886741814424 );
\draw[Gamma_h] ( 1.0929443528735805 , -0.44924886741814424 ) -- ( 1.110124239484624 , -0.4248710866033389 );


==> mesh_examples/tikz_kite_mesh_feblend_cut_region_smalldt1.tex <==
\draw[backgrtrig]  ( -1.6 , -1.6 ) -- ( -1.5421875 , -1.6 ) --  ( -1.5421875 , -1.6 ) -- ( -1.484375 , -1.6 ) --  ( -1.484375 , -1.6 ) -- ( -1.4265625 , -1.6 ) --  ( -1.4265625 , -1.6 ) -- ( -1.36875 , -1.6 ) --  ( -1.36875 , -1.6 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.6 , -1.4285714285714284 ) --  ( -1.6 , -1.4285714285714284 ) -- ( -1.6 , -1.4857142857142855 ) --  ( -1.6 , -1.4857142857142855 ) -- ( -1.6 , -1.5428571428571427 ) --  ( -1.6 , -1.5428571428571427 ) -- ( -1.6 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3109374999999999 , -1.6 ) --  ( -1.3109374999999999 , -1.6 ) -- ( -1.2531249999999998 , -1.6 ) --  ( -1.2531249999999998 , -1.6 ) -- ( -1.1953124999999998 , -1.6 ) --  ( -1.1953124999999998 , -1.6 ) -- ( -1.1374999999999997 , -1.6 ) --  ( -1.1374999999999997 , -1.6 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.0796874999999997 , -1.6 ) --  ( -1.0796874999999997 , -1.6 ) -- ( -1.0218749999999999 , -1.6 ) --  ( -1.0218749999999999 , -1.6 ) -- ( -0.9640624999999998 , -1.6 ) --  ( -0.9640624999999998 , -1.6 ) -- ( -0.9062499999999999 , -1.6 ) --  ( -0.9062499999999999 , -1.6 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8484374999999998 , -1.6 ) --  ( -0.8484374999999998 , -1.6 ) -- ( -0.7906249999999999 , -1.6 ) --  ( -0.7906249999999999 , -1.6 ) -- ( -0.7328124999999999 , -1.6 ) --  ( -0.7328124999999999 , -1.6 ) -- ( -0.6749999999999998 , -1.6 ) --  ( -0.6749999999999998 , -1.6 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6171874999999999 , -1.6 ) --  ( -0.6171874999999999 , -1.6 ) -- ( -0.5593749999999998 , -1.6 ) --  ( -0.5593749999999998 , -1.6 ) -- ( -0.5015624999999999 , -1.6 ) --  ( -0.5015624999999999 , -1.6 ) -- ( -0.4437499999999999 , -1.6 ) --  ( -0.4437499999999999 , -1.6 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6457153588202369 , -1.5505802117096732 ) --  ( -0.6457153588202369 , -1.5505802117096732 ) -- ( -0.616430717640474 , -1.5011604234193463 ) --  ( -0.616430717640474 , -1.5011604234193463 ) -- ( -0.587146076460711 , -1.4517406351290194 ) --  ( -0.587146076460711 , -1.4517406351290194 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7613287237674037 , -1.4507915002989744 ) --  ( -0.7613287237674037 , -1.4507915002989744 ) -- ( -0.7325524825116023 , -1.500527666865983 ) --  ( -0.7325524825116023 , -1.500527666865983 ) -- ( -0.7037762412558011 , -1.5502638334329917 ) --  ( -0.7037762412558011 , -1.5502638334329917 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.38593749999999993 , -1.6 ) --  ( -0.38593749999999993 , -1.6 ) -- ( -0.3281249999999999 , -1.6 ) --  ( -0.3281249999999999 , -1.6 ) -- ( -0.2703124999999999 , -1.6 ) --  ( -0.2703124999999999 , -1.6 ) -- ( -0.2124999999999999 , -1.6 ) --  ( -0.2124999999999999 , -1.6 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.41455747530855364 , -1.5506356104327477 ) --  ( -0.41455747530855364 , -1.5506356104327477 ) -- ( -0.3853649506171073 , -1.5012712208654952 ) --  ( -0.3853649506171073 , -1.5012712208654952 ) -- ( -0.356172425925661 , -1.4519068312982426 ) --  ( -0.356172425925661 , -1.4519068312982426 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5293335764607111 , -1.4517406351290194 ) --  ( -0.5293335764607111 , -1.4517406351290194 ) -- ( -0.500805717640474 , -1.5011604234193463 ) --  ( -0.500805717640474 , -1.5011604234193463 ) -- ( -0.472277858820237 , -1.5505802117096732 ) --  ( -0.472277858820237 , -1.5505802117096732 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.15468749999999992 , -1.6 ) --  ( -0.15468749999999992 , -1.6 ) -- ( -0.09687499999999996 , -1.6 ) --  ( -0.09687499999999996 , -1.6 ) -- ( -0.0390625 , -1.6 ) --  ( -0.0390625 , -1.6 ) -- ( 0.01874999999999999 , -1.6 ) --  ( 0.01875 , -1.6 ) -- ( -0.010026120767121803 , -1.550732744692567 ) --  ( -0.010026120767121803 , -1.550732744692567 ) -- ( -0.03880224153424361 , -1.5014654893851338 ) --  ( -0.03880224153424361 , -1.5014654893851338 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.18346362076712175 , -1.550732744692567 ) --  ( -0.18346362076712175 , -1.550732744692567 ) -- ( -0.15442724153424356 , -1.5014654893851338 ) --  ( -0.15442724153424356 , -1.5014654893851338 ) -- ( -0.12539086230136537 , -1.4521982340777007 ) --  ( -0.12539086230136537 , -1.4521982340777007 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.298359925925661 , -1.4519068312982426 ) --  ( -0.298359925925661 , -1.4519068312982426 ) -- ( -0.2697399506171073 , -1.5012712208654952 ) --  ( -0.2697399506171073 , -1.5012712208654952 ) -- ( -0.2411199753085536 , -1.5506356104327477 ) --  ( -0.2411199753085536 , -1.5506356104327477 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.0765625 , -1.6 ) --  ( 0.0765625 , -1.6 ) -- ( 0.134375 , -1.6 ) --  ( 0.134375 , -1.6 ) -- ( 0.1921875 , -1.6 ) --  ( 0.1921875 , -1.6 ) -- ( 0.25 , -1.6 ) --  ( 0.25 , -1.6 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.0766656244648905 , -1.501580159118977 ) --  ( 0.0766656244648905 , -1.501580159118977 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.01875 , -1.6 ) -- ( 0.047707812232445246 , -1.5507900795594884 ) --  ( 0.047707812232445246 , -1.5507900795594884 ) -- ( 0.07666562446489049 , -1.501580159118977 ) --  ( 0.07666562446489049 , -1.501580159118977 ) -- ( 0.10562343669733575 , -1.4523702386784656 ) --  ( 0.10562343669733575 , -1.4523702386784656 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( -0.03862055006892015 , -1.4029883136371892 ) --  ( -0.03862055006892015 , -1.4029883136371892 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06757836230136541 , -1.4521982340777007 ) --  ( -0.06757836230136541 , -1.4521982340777007 ) -- ( -0.0388022415342436 , -1.5014654893851338 ) --  ( -0.0388022415342436 , -1.5014654893851338 ) -- ( -0.010026120767121796 , -1.550732744692567 ) --  ( -0.010026120767121796 , -1.550732744692567 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.30781250000000004 , -1.6 ) --  ( 0.30781250000000004 , -1.6 ) -- ( 0.3656250000000001 , -1.6 ) --  ( 0.3656250000000001 , -1.6 ) -- ( 0.42343750000000013 , -1.6 ) --  ( 0.42343750000000013 , -1.6 ) -- ( 0.4812500000000002 , -1.6 ) --  ( 0.4812500000000002 , -1.6 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.27883547839868317 , -1.5508992285022605 ) --  ( 0.27883547839868317 , -1.5508992285022605 ) -- ( 0.30767095679736634 , -1.501798457004521 ) --  ( 0.30767095679736634 , -1.501798457004521 ) -- ( 0.33650643519604945 , -1.4526976855067817 ) --  ( 0.33650643519604945 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.16343593669733575 , -1.4523702386784656 ) --  ( 0.16343593669733575 , -1.4523702386784656 ) -- ( 0.19229062446489048 , -1.501580159118977 ) --  ( 0.19229062446489048 , -1.501580159118977 ) -- ( 0.22114531223244524 , -1.5507900795594884 ) --  ( 0.22114531223244524 , -1.5507900795594884 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5390625000000001 , -1.6 ) --  ( 0.5390625000000001 , -1.6 ) -- ( 0.596875 , -1.6 ) --  ( 0.596875 , -1.6 ) -- ( 0.6546875 , -1.6 ) --  ( 0.6546875 , -1.6 ) -- ( 0.7124999999999999 , -1.6 ) --  ( 0.7124999999999999 , -1.6 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5380195094481298 , -1.4041736817466006 ) --  ( 0.5380195094481298 , -1.4041736817466006 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7703125 , -1.6 ) --  ( 0.7703125 , -1.6 ) -- ( 0.828125 , -1.6 ) --  ( 0.828125 , -1.6 ) -- ( 0.8859375 , -1.6 ) --  ( 0.8859375 , -1.6 ) -- ( 0.9437500000000001 , -1.6 ) --  ( 0.9437500000000001 , -1.6 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 1.0015625 , -1.6 ) --  ( 1.0015625 , -1.6 ) -- ( 1.059375 , -1.6 ) --  ( 1.059375 , -1.6 ) -- ( 1.1171875 , -1.6 ) --  ( 1.1171875 , -1.6 ) -- ( 1.1749999999999998 , -1.6 ) --  ( 1.1749999999999998 , -1.6 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2328124999999999 , -1.6 ) --  ( 1.2328124999999999 , -1.6 ) -- ( 1.290625 , -1.6 ) --  ( 1.290625 , -1.6 ) -- ( 1.3484375 , -1.6 ) --  ( 1.3484375 , -1.6 ) -- ( 1.40625 , -1.6 ) --  ( 1.40625 , -1.6 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4640624999999998 , -1.6 ) --  ( 1.4640624999999998 , -1.6 ) -- ( 1.5218749999999999 , -1.6 ) --  ( 1.5218749999999999 , -1.6 ) -- ( 1.5796875 , -1.6 ) --  ( 1.5796875 , -1.6 ) -- ( 1.6374999999999997 , -1.6 ) --  ( 1.6374999999999997 , -1.6 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6953124999999998 , -1.6 ) --  ( 1.6953124999999998 , -1.6 ) -- ( 1.7531249999999998 , -1.6 ) --  ( 1.7531249999999998 , -1.6 ) -- ( 1.8109374999999999 , -1.6 ) --  ( 1.8109374999999999 , -1.6 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.9265625 , -1.6 ) --  ( 1.9265625 , -1.6 ) -- ( 1.984375 , -1.6 ) --  ( 1.984375 , -1.6 ) -- ( 2.0421875 , -1.6 ) --  ( 2.0421875 , -1.6 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , -1.6 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.86875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.1 , -1.5428571428571431 ) --  ( 2.1 , -1.5428571428571431 ) -- ( 2.1 , -1.485714285714286 ) --  ( 2.1 , -1.485714285714286 ) -- ( 2.1 , -1.4285714285714288 ) --  ( 2.1 , -1.4285714285714288 ) -- ( 2.1 , -1.3714285714285719 ) --  ( 2.1 , -1.3714285714285719 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.1 , -1.314285714285715 ) --  ( 2.1 , -1.314285714285715 ) -- ( 2.1 , -1.2571428571428578 ) --  ( 2.1 , -1.2571428571428578 ) -- ( 2.1 , -1.2000000000000006 ) --  ( 2.1 , -1.2000000000000006 ) -- ( 2.1 , -1.1428571428571437 ) --  ( 2.1 , -1.1428571428571437 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.1 , -1.0857142857142867 ) --  ( 2.1 , -1.0857142857142867 ) -- ( 2.1 , -1.0285714285714296 ) --  ( 2.1 , -1.0285714285714296 ) -- ( 2.1 , -0.9714285714285725 ) --  ( 2.1 , -0.9714285714285725 ) -- ( 2.1 , -0.9142857142857155 ) --  ( 2.1 , -0.9142857142857155 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.1 , -0.8571428571428583 ) --  ( 2.1 , -0.8571428571428583 ) -- ( 2.1 , -0.8000000000000013 ) --  ( 2.1 , -0.8000000000000013 ) -- ( 2.1 , -0.7428571428571442 ) --  ( 2.1 , -0.7428571428571442 ) -- ( 2.1 , -0.685714285714287 ) --  ( 2.1 , -0.685714285714287 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.1 , -0.62857142857143 ) --  ( 2.1 , -0.62857142857143 ) -- ( 2.1 , -0.571428571428573 ) --  ( 2.1 , -0.571428571428573 ) -- ( 2.1 , -0.5142857142857158 ) --  ( 2.1 , -0.5142857142857158 ) -- ( 2.1 , -0.4571428571428588 ) --  ( 2.1 , -0.4571428571428588 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.1 , -0.4000000000000018 ) --  ( 2.1 , -0.4000000000000018 ) -- ( 2.1 , -0.34285714285714486 ) --  ( 2.1 , -0.34285714285714486 ) -- ( 2.1 , -0.28571428571428786 ) --  ( 2.1 , -0.28571428571428786 ) -- ( 2.1 , -0.2285714285714309 ) --  ( 2.1 , -0.2285714285714309 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.1 , -0.17142857142857384 ) --  ( 2.1 , -0.17142857142857384 ) -- ( 2.1 , -0.1142857142857168 ) --  ( 2.1 , -0.1142857142857168 ) -- ( 2.1 , -0.05714285714285974 ) --  ( 2.1 , -0.05714285714285974 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  ( 2.1 , -2.7e-15 ) -- ( 2.053282637239835 , -0.021175011758807174 ) --  ( 2.053282637239835 , -0.021175011758807174 ) -- ( 2.0065652744796694 , -0.04235002351761165 ) --  ( 2.0065652744796694 , -0.04235002351761165 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.1 , 0.05714285714285435 ) --  ( 2.1 , 0.05714285714285435 ) -- ( 2.1 , 0.1142857142857114 ) --  ( 2.1 , 0.1142857142857114 ) -- ( 2.1 , 0.17142857142856846 ) --  ( 2.1 , 0.17142857142856846 ) -- ( 2.1 , 0.2285714285714255 ) --  ( 2.1 , 0.2285714285714255 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.10731580380800311 ) --  ( 1.9601930707892636 , 0.10731580380800311 ) -- ( 2.006795380526176 , 0.07154386920533451 ) --  ( 2.006795380526176 , 0.07154386920533451 ) -- ( 2.053397690263088 , 0.03577193460266591 ) --  ( 2.053397690263088 , 0.03577193460266591 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.053397690263088 , 0.0357719346026659 ) --  ( 2.053397690263088 , 0.0357719346026659 ) -- ( 2.006795380526176 , 0.0715438692053345 ) --  ( 2.006795380526176 , 0.0715438692053345 ) -- ( 1.9601930707892636 , 0.1073158038080031 ) --  ( 1.9601930707892636 , 0.1073158038080031 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.913245601982592 , -0.027753100673747533 ) --  ( 1.913245601982592 , -0.027753100673747533 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 2.0065652744796694 , -0.042350023517611655 ) --  ( 2.0065652744796694 , -0.042350023517611655 ) -- ( 2.053282637239835 , -0.021175011758807177 ) --  ( 2.053282637239835 , -0.021175011758807177 ) -- ( 2.1 , -2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.1 , 0.28571428571428276 ) --  ( 2.1 , 0.28571428571428276 ) -- ( 2.1 , 0.34285714285714003 ) --  ( 2.1 , 0.34285714285714003 ) -- ( 2.1 , 0.3999999999999973 ) --  ( 2.1 , 0.3999999999999973 ) -- ( 2.1 , 0.4571428571428546 ) --  ( 2.1 , 0.4571428571428546 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9140487898718381 , 0.3117362001567781 ) --  ( 1.9140487898718381 , 0.3117362001567781 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.1 , 0.514285714285712 ) --  ( 2.1 , 0.514285714285712 ) -- ( 2.1 , 0.5714285714285694 ) --  ( 2.1 , 0.5714285714285694 ) -- ( 2.1 , 0.6285714285714268 ) --  ( 2.1 , 0.6285714285714268 ) -- ( 2.1 , 0.6857142857142842 ) --  ( 2.1 , 0.6857142857142842 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.1 , 0.7428571428571412 ) --  ( 2.1 , 0.7428571428571412 ) -- ( 2.1 , 0.7999999999999983 ) --  ( 2.1 , 0.7999999999999983 ) -- ( 2.1 , 0.8571428571428553 ) --  ( 2.1 , 0.8571428571428553 ) -- ( 2.1 , 0.9142857142857124 ) --  ( 2.1 , 0.9142857142857124 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.1 , 0.9714285714285698 ) --  ( 2.1 , 0.9714285714285698 ) -- ( 2.1 , 1.0285714285714271 ) --  ( 2.1 , 1.0285714285714271 ) -- ( 2.1 , 1.0857142857142845 ) --  ( 2.1 , 1.0857142857142845 ) -- ( 2.1 , 1.142857142857142 ) --  ( 2.1 , 1.142857142857142 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.1 , 1.1999999999999993 ) --  ( 2.1 , 1.1999999999999993 ) -- ( 2.1 , 1.2571428571428565 ) --  ( 2.1 , 1.2571428571428565 ) -- ( 2.1 , 1.3142857142857136 ) --  ( 2.1 , 1.3142857142857136 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.6 ) -- ( 2.0421875 , 1.6 ) --  ( 2.0421875 , 1.6 ) -- ( 1.984375 , 1.6 ) --  ( 1.984375 , 1.6 ) -- ( 1.9265625 , 1.6 ) --  ( 1.9265625 , 1.6 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.1 , 1.4285714285714284 ) --  ( 2.1 , 1.4285714285714284 ) -- ( 2.1 , 1.4857142857142855 ) --  ( 2.1 , 1.4857142857142855 ) -- ( 2.1 , 1.5428571428571427 ) --  ( 2.1 , 1.5428571428571427 ) -- ( 2.1 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8109374999999999 , 1.6 ) --  ( 1.8109374999999999 , 1.6 ) -- ( 1.7531249999999998 , 1.6 ) --  ( 1.7531249999999998 , 1.6 ) -- ( 1.6953124999999998 , 1.6 ) --  ( 1.6953124999999998 , 1.6 ) -- ( 1.6374999999999997 , 1.6 ) --  ( 1.6374999999999997 , 1.6 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.5796875 , 1.6 ) --  ( 1.5796875 , 1.6 ) -- ( 1.5218749999999999 , 1.6 ) --  ( 1.5218749999999999 , 1.6 ) -- ( 1.4640624999999998 , 1.6 ) --  ( 1.4640624999999998 , 1.6 ) -- ( 1.40625 , 1.6 ) --  ( 1.40625 , 1.6 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3484375 , 1.6 ) --  ( 1.3484375 , 1.6 ) -- ( 1.290625 , 1.6 ) --  ( 1.290625 , 1.6 ) -- ( 1.2328124999999999 , 1.6 ) --  ( 1.2328124999999999 , 1.6 ) -- ( 1.1749999999999998 , 1.6 ) --  ( 1.1749999999999998 , 1.6 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.1171874999999998 , 1.6 ) --  ( 1.1171874999999998 , 1.6 ) -- ( 1.0593749999999997 , 1.6 ) --  ( 1.0593749999999997 , 1.6 ) -- ( 1.0015625 , 1.6 ) --  ( 1.0015625 , 1.6 ) -- ( 0.9437499999999999 , 1.6 ) --  ( 0.9437499999999999 , 1.6 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.8859374999999998 , 1.6 ) --  ( 0.8859374999999998 , 1.6 ) -- ( 0.8281249999999999 , 1.6 ) --  ( 0.8281249999999999 , 1.6 ) -- ( 0.7703125 , 1.6 ) --  ( 0.7703125 , 1.6 ) -- ( 0.7124999999999999 , 1.6 ) --  ( 0.7124999999999999 , 1.6 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6546875 , 1.6 ) --  ( 0.6546875 , 1.6 ) -- ( 0.5968749999999999 , 1.6 ) --  ( 0.5968749999999999 , 1.6 ) -- ( 0.5390625 , 1.6 ) --  ( 0.5390625 , 1.6 ) -- ( 0.48125 , 1.6 ) --  ( 0.48125 , 1.6 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.4234375 , 1.6 ) --  ( 0.4234375 , 1.6 ) -- ( 0.365625 , 1.6 ) --  ( 0.365625 , 1.6 ) -- ( 0.3078125 , 1.6 ) --  ( 0.3078125 , 1.6 ) -- ( 0.25 , 1.6 ) --  ( 0.25 , 1.6 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.19218749999999996 , 1.6 ) --  ( 0.19218749999999996 , 1.6 ) -- ( 0.1343749999999999 , 1.6 ) --  ( 0.1343749999999999 , 1.6 ) -- ( 0.07656249999999984 , 1.6 ) --  ( 0.07656249999999984 , 1.6 ) -- ( 0.018749999999999795 , 1.6 ) --  ( 0.0187499999999998 , 1.6 ) -- ( 0.04831529809807463 , 1.551527201052111 ) --  ( 0.04831529809807463 , 1.551527201052111 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.1074458942942243 , 1.4545816031563334 ) --  ( 0.1074458942942243 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , 1.6 ) -- ( 0.22175279809807477 , 1.551527201052111 ) --  ( 0.22175279809807477 , 1.551527201052111 ) -- ( 0.19350559619614954 , 1.5030544021042223 ) --  ( 0.19350559619614954 , 1.5030544021042223 ) -- ( 0.16525839429422434 , 1.4545816031563334 ) --  ( 0.16525839429422434 , 1.4545816031563334 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3377665589299148 , 1.4543138818569532 ) --  ( 0.3377665589299148 , 1.4543138818569532 ) -- ( 0.3085110392866099 , 1.502875921237969 ) --  ( 0.3085110392866099 , 1.502875921237969 ) -- ( 0.279255519643305 , 1.5514379606189845 ) --  ( 0.279255519643305 , 1.5514379606189845 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.039062500000000125 , 1.6 ) --  ( -0.039062500000000125 , 1.6 ) -- ( -0.09687500000000004 , 1.6 ) --  ( -0.09687500000000004 , 1.6 ) -- ( -0.15468749999999998 , 1.6 ) --  ( -0.15468749999999998 , 1.6 ) -- ( -0.2124999999999999 , 1.6 ) --  ( -0.2124999999999999 , 1.6 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.03682515576257135 , 1.50304960668086 ) --  ( -0.03682515576257135 , 1.50304960668086 ) -- ( -0.009037577881285785 , 1.55152480334043 ) --  ( -0.009037577881285785 , 1.55152480334043 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.009037577881285772 , 1.55152480334043 ) --  ( -0.009037577881285772 , 1.55152480334043 ) -- ( -0.036825155762571345 , 1.50304960668086 ) --  ( -0.036825155762571345 , 1.50304960668086 ) -- ( -0.06461273364385692 , 1.4545744100212898 ) --  ( -0.06461273364385692 , 1.4545744100212898 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.035047435545782095 , 1.406101611073401 ) --  ( -0.035047435545782095 , 1.406101611073401 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10744589429422428 , 1.4545816031563334 ) --  ( 0.10744589429422428 , 1.4545816031563334 ) -- ( 0.07788059619614945 , 1.5030544021042223 ) --  ( 0.07788059619614945 , 1.5030544021042223 ) -- ( 0.048315298098074624 , 1.551527201052111 ) --  ( 0.048315298098074624 , 1.551527201052111 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.27031249999999996 , 1.6 ) --  ( -0.27031249999999996 , 1.6 ) -- ( -0.328125 , 1.6 ) --  ( -0.328125 , 1.6 ) -- ( -0.38593750000000004 , 1.6 ) --  ( -0.38593750000000004 , 1.6 ) -- ( -0.4437500000000001 , 1.6 ) --  ( -0.4437500000000001 , 1.6 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.23990646548763328 , 1.5512382453058957 ) --  ( -0.23990646548763328 , 1.5512382453058957 ) -- ( -0.26731293097526665 , 1.5024764906117913 ) --  ( -0.26731293097526665 , 1.5024764906117913 ) -- ( -0.2947193964629 , 1.453714735917687 ) --  ( -0.2947193964629 , 1.453714735917687 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.12242523364385685 , 1.4545744100212898 ) --  ( -0.12242523364385685 , 1.4545744100212898 ) -- ( -0.1524501557625712 , 1.50304960668086 ) --  ( -0.1524501557625712 , 1.50304960668086 ) -- ( -0.18247507788128556 , 1.55152480334043 ) --  ( -0.18247507788128556 , 1.55152480334043 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.5015625 , 1.6 ) --  ( -0.5015625 , 1.6 ) -- ( -0.559375 , 1.6 ) --  ( -0.559375 , 1.6 ) -- ( -0.6171874999999999 , 1.6 ) --  ( -0.6171874999999999 , 1.6 ) -- ( -0.6749999999999998 , 1.6 ) --  ( -0.6749999999999998 , 1.6 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.4704123906572065 , 1.5506055744454303 ) --  ( -0.4704123906572065 , 1.5506055744454303 ) -- ( -0.497074781314413 , 1.5012111488908604 ) --  ( -0.497074781314413 , 1.5012111488908604 ) -- ( -0.5237371719716195 , 1.4518167233362904 ) --  ( -0.5237371719716195 , 1.4518167233362904 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.35253189646290006 , 1.453714735917687 ) --  ( -0.35253189646290006 , 1.453714735917687 ) -- ( -0.38293793097526674 , 1.5024764906117913 ) --  ( -0.38293793097526674 , 1.5024764906117913 ) -- ( -0.4133439654876334 , 1.5512382453058957 ) --  ( -0.4133439654876334 , 1.5512382453058957 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7328124999999999 , 1.6 ) --  ( -0.7328124999999999 , 1.6 ) -- ( -0.7906249999999999 , 1.6 ) --  ( -0.7906249999999999 , 1.6 ) -- ( -0.8484375 , 1.6 ) --  ( -0.8484375 , 1.6 ) -- ( -0.90625 , 1.6 ) --  ( -0.90625 , 1.6 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7005060418219525 , 1.5502100648970503 ) --  ( -0.7005060418219525 , 1.5502100648970503 ) -- ( -0.7260120836439052 , 1.5004201297941007 ) --  ( -0.7260120836439052 , 1.5004201297941007 ) -- ( -0.751518125465858 , 1.450630194691151 ) --  ( -0.751518125465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5815496719716194 , 1.4518167233362904 ) --  ( -0.5815496719716194 , 1.4518167233362904 ) -- ( -0.6126997813144128 , 1.5012111488908604 ) --  ( -0.6126997813144128 , 1.5012111488908604 ) -- ( -0.6438498906572063 , 1.5506055744454303 ) --  ( -0.6438498906572063 , 1.5506055744454303 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9640624999999999 , 1.6 ) --  ( -0.9640624999999999 , 1.6 ) -- ( -1.0218749999999999 , 1.6 ) --  ( -1.0218749999999999 , 1.6 ) -- ( -1.0796875 , 1.6 ) --  ( -1.0796875 , 1.6 ) -- ( -1.1374999999999997 , 1.6 ) --  ( -1.1374999999999997 , 1.6 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1953124999999998 , 1.6 ) --  ( -1.1953124999999998 , 1.6 ) -- ( -1.2531249999999998 , 1.6 ) --  ( -1.2531249999999998 , 1.6 ) -- ( -1.3109374999999999 , 1.6 ) --  ( -1.3109374999999999 , 1.6 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.4265625 , 1.6 ) --  ( -1.4265625 , 1.6 ) -- ( -1.484375 , 1.6 ) --  ( -1.484375 , 1.6 ) -- ( -1.5421875 , 1.6 ) --  ( -1.5421875 , 1.6 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , 1.6 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.36875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.6 , 1.5428571428571431 ) --  ( -1.6 , 1.5428571428571431 ) -- ( -1.6 , 1.485714285714286 ) --  ( -1.6 , 1.485714285714286 ) -- ( -1.6 , 1.4285714285714288 ) --  ( -1.6 , 1.4285714285714288 ) -- ( -1.6 , 1.3714285714285719 ) --  ( -1.6 , 1.3714285714285719 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.6 , 1.314285714285715 ) --  ( -1.6 , 1.314285714285715 ) -- ( -1.6 , 1.2571428571428578 ) --  ( -1.6 , 1.2571428571428578 ) -- ( -1.6 , 1.2000000000000006 ) --  ( -1.6 , 1.2000000000000006 ) -- ( -1.6 , 1.1428571428571437 ) --  ( -1.6 , 1.1428571428571437 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.6 , 1.0857142857142867 ) --  ( -1.6 , 1.0857142857142867 ) -- ( -1.6 , 1.0285714285714296 ) --  ( -1.6 , 1.0285714285714296 ) -- ( -1.6 , 0.9714285714285725 ) --  ( -1.6 , 0.9714285714285725 ) -- ( -1.6 , 0.9142857142857155 ) --  ( -1.6 , 0.9142857142857155 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.6 , 0.8571428571428583 ) --  ( -1.6 , 0.8571428571428583 ) -- ( -1.6 , 0.8000000000000013 ) --  ( -1.6 , 0.8000000000000013 ) -- ( -1.6 , 0.7428571428571442 ) --  ( -1.6 , 0.7428571428571442 ) -- ( -1.6 , 0.685714285714287 ) --  ( -1.6 , 0.685714285714287 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.6 , 0.62857142857143 ) --  ( -1.6 , 0.62857142857143 ) -- ( -1.6 , 0.571428571428573 ) --  ( -1.6 , 0.571428571428573 ) -- ( -1.6 , 0.5142857142857158 ) --  ( -1.6 , 0.5142857142857158 ) -- ( -1.6 , 0.4571428571428588 ) --  ( -1.6 , 0.4571428571428588 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.6 , 0.4000000000000018 ) --  ( -1.6 , 0.4000000000000018 ) -- ( -1.6 , 0.34285714285714486 ) --  ( -1.6 , 0.34285714285714486 ) -- ( -1.6 , 0.28571428571428786 ) --  ( -1.6 , 0.28571428571428786 ) -- ( -1.6 , 0.2285714285714309 ) --  ( -1.6 , 0.2285714285714309 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.6 , 0.17142857142857384 ) --  ( -1.6 , 0.17142857142857384 ) -- ( -1.6 , 0.1142857142857168 ) --  ( -1.6 , 0.1142857142857168 ) -- ( -1.6 , 0.05714285714285974 ) --  ( -1.6 , 0.05714285714285974 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  ( -1.6 , 2.7e-15 ) -- ( -1.5533942040699977 , 0.020780990937455647 ) --  ( -1.5533942040699977 , 0.020780990937455647 ) -- ( -1.5067884081399954 , 0.041561981874908595 ) --  ( -1.5067884081399954 , 0.041561981874908595 ) -- ( -1.460182612209993 , 0.06234297281236154 ) --  ( -1.460182612209993 , 0.06234297281236154 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.1194858299552186 ) --  ( -1.460182612209993 , 0.1194858299552186 ) -- ( -1.5067884081399954 , 0.15584769616062272 ) --  ( -1.5067884081399954 , 0.15584769616062272 ) -- ( -1.5533942040699977 , 0.19220956236602682 ) --  ( -1.5533942040699977 , 0.19220956236602682 ) -- ( -1.6 , 0.22857142857143092 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.5533942040699977 , 0.1922095623660268 ) --  ( -1.5533942040699977 , 0.1922095623660268 ) -- ( -1.5067884081399954 , 0.1558476961606227 ) --  ( -1.5067884081399954 , 0.1558476961606227 ) -- ( -1.460182612209993 , 0.11948582995521859 ) --  ( -1.460182612209993 , 0.11948582995521859 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4139982497548707 , 0.19674948637269202 ) --  ( -1.4139982497548707 , 0.19674948637269202 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.6 , 0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.6 , -0.05714285714285435 ) --  ( -1.6 , -0.05714285714285435 ) -- ( -1.6 , -0.1142857142857114 ) --  ( -1.6 , -0.1142857142857114 ) -- ( -1.6 , -0.17142857142856846 ) --  ( -1.6 , -0.17142857142856846 ) -- ( -1.6 , -0.2285714285714255 ) --  ( -1.6 , -0.2285714285714255 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.10869055814064338 ) --  ( -1.4588494979453266 , -0.10869055814064338 ) -- ( -1.5058996652968846 , -0.07246037209376135 ) --  ( -1.5058996652968846 , -0.07246037209376135 ) -- ( -1.5529498326484423 , -0.03623018604687933 ) --  ( -1.5529498326484423 , -0.03623018604687933 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.5529498326484423 , -0.036230186046879324 ) --  ( -1.5529498326484423 , -0.036230186046879324 ) -- ( -1.5058996652968846 , -0.07246037209376134 ) --  ( -1.5058996652968846 , -0.07246037209376134 ) -- ( -1.4588494979453266 , -0.10869055814064336 ) --  ( -1.4588494979453266 , -0.10869055814064336 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4122437020153242 , -0.08790956720319043 ) --  ( -1.4122437020153242 , -0.08790956720319043 ) -- ( -1.4126880734368799 , -0.03089839021885546 ) --  ( -1.4126880734368799 , -0.03089839021885546 ) -- ( -1.4131324448584353 , 0.026112786765479512 ) --  ( -1.4131324448584353 , 0.026112786765479512 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.06234297281236155 ) --  ( -1.460182612209993 , 0.06234297281236155 ) -- ( -1.5067884081399954 , 0.0415619818749086 ) --  ( -1.5067884081399954 , 0.0415619818749086 ) -- ( -1.5533942040699977 , 0.020780990937455654 ) --  ( -1.5533942040699977 , 0.020780990937455654 ) -- ( -1.6 , 2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.6 , -0.28571428571428276 ) --  ( -1.6 , -0.28571428571428276 ) -- ( -1.6 , -0.34285714285714003 ) --  ( -1.6 , -0.34285714285714003 ) -- ( -1.6 , -0.3999999999999973 ) --  ( -1.6 , -0.3999999999999973 ) -- ( -1.6 , -0.4571428571428546 ) --  ( -1.6 , -0.4571428571428546 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.5527990723856502 , -0.26412363918266424 ) --  ( -1.5527990723856502 , -0.26412363918266424 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.5527990723856502 , -0.2641236391826642 ) --  ( -1.5527990723856502 , -0.2641236391826642 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.6 , -0.514285714285712 ) --  ( -1.6 , -0.514285714285712 ) -- ( -1.6 , -0.5714285714285694 ) --  ( -1.6 , -0.5714285714285694 ) -- ( -1.6 , -0.6285714285714268 ) --  ( -1.6 , -0.6285714285714268 ) -- ( -1.6 , -0.6857142857142842 ) --  ( -1.6 , -0.6857142857142842 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.6 , -0.7428571428571412 ) --  ( -1.6 , -0.7428571428571412 ) -- ( -1.6 , -0.7999999999999983 ) --  ( -1.6 , -0.7999999999999983 ) -- ( -1.6 , -0.8571428571428553 ) --  ( -1.6 , -0.8571428571428553 ) -- ( -1.6 , -0.9142857142857124 ) --  ( -1.6 , -0.9142857142857124 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.6 , -0.9714285714285698 ) --  ( -1.6 , -0.9714285714285698 ) -- ( -1.6 , -1.0285714285714271 ) --  ( -1.6 , -1.0285714285714271 ) -- ( -1.6 , -1.0857142857142845 ) --  ( -1.6 , -1.0857142857142845 ) -- ( -1.6 , -1.142857142857142 ) --  ( -1.6 , -1.142857142857142 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.142857142857142 ) -- ( -1.6 , -1.1999999999999993 ) --  ( -1.6 , -1.1999999999999993 ) -- ( -1.6 , -1.2571428571428565 ) --  ( -1.6 , -1.2571428571428565 ) -- ( -1.6 , -1.3142857142857136 ) --  ( -1.6 , -1.3142857142857136 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.6 , -1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.371428571428571 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 2.1 , 1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.371428571428571 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.6 , -1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9686716676176463 , -1.3961110833872392 ) --  ( -0.9686716676176463 , -1.3961110833872392 ) -- ( -0.9091494334194992 , -1.3977591668354816 ) --  ( -0.9091494334194992 , -1.3977591668354816 ) -- ( -0.8496271992213521 , -1.3994072502837238 ) --  ( -0.8496271992213521 , -1.3994072502837238 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9961581793351539 , -1.3464754390867388 ) --  ( -0.9961581793351539 , -1.3464754390867388 ) -- ( -0.9641224568545144 , -1.2984878782344804 ) --  ( -0.9641224568545144 , -1.2984878782344804 ) -- ( -0.9320867343738747 , -1.250500317382222 ) --  ( -0.9320867343738747 , -1.250500317382222 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1118179214572474 , -1.2351468766026987 ) --  ( -1.1118179214572474 , -1.2351468766026987 ) -- ( -1.0839432482434295 , -1.2882522510481316 ) --  ( -1.0839432482434295 , -1.2882522510481316 ) -- ( -1.0560685750296115 , -1.3413576254935644 ) --  ( -1.0560685750296115 , -1.3413576254935644 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5001410517692648 , -1.402376245561767 ) --  ( -0.5001410517692648 , -1.402376245561767 ) -- ( -0.4424206682575814 , -1.4024316442848415 ) --  ( -0.4424206682575814 , -1.4024316442848415 ) -- ( -0.38470028474589807 , -1.4024870430079157 ) --  ( -0.38470028474589807 , -1.4024870430079157 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.26932354669278286 , -1.4026395759908095 ) --  ( -0.26932354669278286 , -1.4026395759908095 ) -- ( -0.21166719215135096 , -1.402736710250629 ) --  ( -0.21166719215135096 , -1.402736710250629 ) -- ( -0.15401083760991907 , -1.4028338445104482 ) --  ( -0.15401083760991907 , -1.4028338445104482 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.2978663240748465 , -1.3532132014354592 ) --  ( -0.2978663240748465 , -1.3532132014354592 ) -- ( -0.26875274691547824 , -1.3038839611399284 ) --  ( -0.26875274691547824 , -1.3038839611399284 ) -- ( -0.23963916975610994 , -1.2545547208443975 ) --  ( -0.23963916975610994 , -1.2545547208443975 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4120951949824445 , -1.2540273911893212 ) --  ( -0.4120951949824445 , -1.2540273911893212 ) -- ( -0.38372343039970125 , -1.3035324080365442 ) --  ( -0.38372343039970125 , -1.3035324080365442 ) -- ( -0.355351665816958 , -1.3530374248837673 ) --  ( -0.355351665816958 , -1.3530374248837673 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.03862055006892016 , -1.4029883136371892 ) --  ( -0.03862055006892016 , -1.4029883136371892 ) -- ( 0.01911338293064689 , -1.4030456485041107 ) --  ( 0.01911338293064689 , -1.4030456485041107 ) -- ( 0.07684731593021393 , -1.4031029833710322 ) --  ( 0.07684731593021393 , -1.4031029833710322 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.048351505583511006 , -1.2552843754274767 ) --  ( 0.048351505583511006 , -1.2552843754274767 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.009382427416056053 , -1.255227040560555 ) --  ( -0.009382427416056053 , -1.255227040560555 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06736379785101015 , -1.3536963327003635 ) --  ( -0.06736379785101015 , -1.3536963327003635 ) -- ( -0.0383731126335331 , -1.3044616866304592 ) --  ( -0.0383731126335331 , -1.3044616866304592 ) -- ( -0.00938242741605605 , -1.255227040560555 ) --  ( -0.00938242741605605 , -1.255227040560555 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18198281521467807 , -1.2546518551042167 ) --  ( -0.18198281521467807 , -1.2546518551042167 ) -- ( -0.15344003783261445 , -1.304078229659567 ) --  ( -0.15344003783261445 , -1.304078229659567 ) -- ( -0.12489726045055083 , -1.3535046042149173 ) --  ( -0.12489726045055083 , -1.3535046042149173 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1922714150960189 , -1.403269467180726 ) --  ( 0.1922714150960189 , -1.403269467180726 ) -- ( 0.24996158126225682 , -1.403378616123498 ) --  ( 0.24996158126225682 , -1.403378616123498 ) -- ( 0.3076517474284947 , -1.40348776506627 ) --  ( 0.3076517474284947 , -1.40348776506627 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1635401625709689 , -1.3539774533425895 ) --  ( 0.1635401625709689 , -1.3539774533425895 ) -- ( 0.19249907621215678 , -1.304794588447225 ) --  ( 0.19249907621215678 , -1.304794588447225 ) -- ( 0.2214579898533447 , -1.2556117235518605 ) --  ( 0.2214579898533447 , -1.2556117235518605 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.07731041922469889 , -1.2061015105321122 ) --  ( 0.07731041922469889 , -1.2061015105321122 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04835150558351099 , -1.2552843754274767 ) --  ( 0.04835150558351099 , -1.2552843754274767 ) -- ( 0.077094753365601 , -1.3045763563643025 ) --  ( 0.077094753365601 , -1.3045763563643025 ) -- ( 0.10583800114769099 , -1.3538683373011282 ) --  ( 0.10583800114769099 , -1.3538683373011282 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.4229011122125317 , -1.4037891699215614 ) --  ( 0.4229011122125317 , -1.4037891699215614 ) -- ( 0.4804603108303307 , -1.403981425834081 ) --  ( 0.4804603108303307 , -1.403981425834081 ) -- ( 0.5380195094481297 , -1.4041736817466006 ) --  ( 0.5380195094481297 , -1.4041736817466006 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3941845636549416 , -1.3545264279446165 ) --  ( 0.3941845636549416 , -1.3545264279446165 ) -- ( 0.4230272137151506 , -1.3054559418801908 ) --  ( 0.4230272137151506 , -1.3054559418801908 ) -- ( 0.45186986377535965 , -1.256385455815765 ) --  ( 0.45186986377535965 , -1.256385455815765 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2791481560195826 , -1.2557208724946325 ) --  ( 0.2791481560195826 , -1.2557208724946325 ) -- ( 0.3078794085446326 , -1.305012886332769 ) --  ( 0.3078794085446326 , -1.305012886332769 ) -- ( 0.3366106610696826 , -1.3543049001709055 ) --  ( 0.3366106610696826 , -1.3543049001709055 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.653004797695226 , -1.4046869537065885 ) --  ( 0.653004797695226 , -1.4046869537065885 ) -- ( 0.7104308873245233 , -1.405007969754057 ) --  ( 0.7104308873245233 , -1.405007969754057 ) -- ( 0.7678569769538205 , -1.4053289858015254 ) --  ( 0.7678569769538205 , -1.4053289858015254 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6240582170742655 , -1.355581425448669 ) --  ( 0.6240582170742655 , -1.355581425448669 ) -- ( 0.652537726082602 , -1.3067969132382184 ) --  ( 0.652537726082602 , -1.3067969132382184 ) -- ( 0.6810172350909386 , -1.2580124010277678 ) --  ( 0.6810172350909386 , -1.2580124010277678 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6523006865333486 , -1.2087496590508224 ) --  ( 0.6523006865333486 , -1.2087496590508224 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5094290623931587 , -1.2565777117282846 ) --  ( 0.5094290623931587 , -1.2565777117282846 ) -- ( 0.5381456109507488 , -1.3058404537052297 ) --  ( 0.5381456109507488 , -1.3058404537052297 ) -- ( 0.5668621595083387 , -1.3551031956821749 ) --  ( 0.5668621595083387 , -1.3551031956821749 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8531125345165981 , -1.3574114015323173 ) --  ( 0.8531125345165981 , -1.3574114015323173 ) -- ( 0.8809420024500785 , -1.3091728012156407 ) --  ( 0.8809420024500785 , -1.3091728012156407 ) -- ( 0.9087714703835589 , -1.2609342008989641 ) --  ( 0.9087714703835589 , -1.2609342008989641 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7384433247202358 , -1.258333417075236 ) --  ( 0.7384433247202358 , -1.258333417075236 ) -- ( 0.7673899053411964 , -1.3074389453331554 ) --  ( 0.7673899053411964 , -1.3074389453331554 ) -- ( 0.7963364859621571 , -1.3565444735910748 ) --  ( 0.7963364859621571 , -1.3565444735910748 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.8659960396949447 , -0.27620515837786985 ) --  ( 1.8659960396949447 , -0.27620515837786985 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8659960396949447 , -0.2762051583778699 ) --  ( 1.8659960396949447 , -0.2762051583778699 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913245601982592 , -0.027753100673747526 ) --  ( 1.913245601982592 , -0.027753100673747526 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8664242820922285 , -0.04902550631543988 ) --  ( 1.8664242820922285 , -0.04902550631543988 ) -- ( 1.8197180152251184 , -0.013350965595659153 ) --  ( 1.8197180152251184 , -0.013350965595659153 ) -- ( 1.7730117483580081 , 0.022323575124121572 ) --  ( 1.7730117483580081 , 0.022323575124121572 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7262272970492138 , 0.0011435994499154958 ) --  ( 1.7262272970492138 , 0.0011435994499154958 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7727771950329558 , -0.14823997405783884 ) --  ( 1.7727771950329558 , -0.14823997405783884 ) -- ( 1.81956164634175 , -0.12705999838363274 ) --  ( 1.81956164634175 , -0.12705999838363274 ) -- ( 1.8663460976505446 , -0.10588002270942667 ) --  ( 1.8663460976505446 , -0.10588002270942667 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9140487898718381 , 0.31173620015677805 ) --  ( 1.9140487898718381 , 0.31173620015677805 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.866800183857475 , 0.17750566198329232 ) --  ( 1.866800183857475 , 0.17750566198329232 ) -- ( 1.8200096066625984 , 0.2119235855559129 ) --  ( 1.8200096066625984 , 0.2119235855559129 ) -- ( 1.7732190294677217 , 0.2463415091285335 ) --  ( 1.7732190294677217 , 0.2463415091285335 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263362241863847 , 0.11368844505821524 ) --  ( 1.7263362241863847 , 0.11368844505821524 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7731268013812613 , 0.07927052148559466 ) --  ( 1.7731268013812613 , 0.07927052148559466 ) -- ( 1.8199481212716246 , 0.100542927127287 ) --  ( 1.8199481212716246 , 0.100542927127287 ) -- ( 1.866769441161988 , 0.12181533276897935 ) --  ( 1.866769441161988 , 0.12181533276897935 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7692834978451063 , 1.4065761310827236 ) --  ( 0.7692834978451063 , 1.4065761310827236 ) -- ( 0.7118053043164313 , 1.4063339187411223 ) --  ( 0.7118053043164313 , 1.4063339187411223 ) -- ( 0.6543271107877563 , 1.4060917063995213 ) --  ( 0.6543271107877563 , 1.4060917063995213 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7979553054007049 , 1.3580297199277103 ) --  ( 0.7979553054007049 , 1.3580297199277103 ) -- ( 0.7691489194276284 , 1.309241096431096 ) --  ( 0.7691489194276284 , 1.309241096431096 ) -- ( 0.7403425334545519 , 1.2604524729344817 ) --  ( 0.7403425334545519 , 1.2604524729344817 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9113398198944698 , 1.262939012149546 ) --  ( 0.9113398198944698 , 1.262939012149546 ) -- ( 0.8831471103875737 , 1.310898789241139 ) --  ( 0.8831471103875737 , 1.310898789241139 ) -- ( 0.8549544008806775 , 1.3588585663327317 ) --  ( 0.8549544008806775 , 1.3588585663327317 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5393922075876159 , 1.4058250811624247 ) --  ( 0.5393922075876159 , 1.4058250811624247 ) -- ( 0.48193549791615053 , 1.405800668266929 ) --  ( 0.48193549791615053 , 1.405800668266929 ) -- ( 0.42447878824468516 , 1.4057762553714332 ) --  ( 0.42447878824468516 , 1.4057762553714332 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5683637683234378 , 1.3570702854133712 ) --  ( 0.5683637683234378 , 1.3570702854133712 ) -- ( 0.5398786193877942 , 1.308291076768822 ) --  ( 0.5398786193877942 , 1.308291076768822 ) -- ( 0.5113934704521508 , 1.2595118681242727 ) --  ( 0.5113934704521508 , 1.2595118681242727 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6828643399258769 , 1.2602102605928804 ) --  ( 0.6828643399258769 , 1.2602102605928804 ) -- ( 0.6541925323702784 , 1.3087566717478938 ) --  ( 0.6541925323702784 , 1.3087566717478938 ) -- ( 0.6255207248146799 , 1.3573030829029071 ) --  ( 0.6255207248146799 , 1.3573030829029071 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3095193570279896 , 1.4058410829090644 ) --  ( 0.3095193570279896 , 1.4058410829090644 ) -- ( 0.25201663548275943 , 1.405930323342191 ) --  ( 0.25201663548275943 , 1.405930323342191 ) -- ( 0.1945139139375293 , 1.4060195637753177 ) --  ( 0.1945139139375293 , 1.4060195637753177 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3387432591350103 , 1.3571784899546389 ) --  ( 0.3387432591350103 , 1.3571784899546389 ) -- ( 0.3104644396968008 , 1.3086051374333403 ) --  ( 0.3104644396968008 , 1.3086051374333403 ) -- ( 0.2821856202585914 , 1.2600317849120415 ) --  ( 0.2821856202585914 , 1.2600317849120415 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.45393676078068546 , 1.2594874552287771 ) --  ( 0.45393676078068546 , 1.2594874552287771 ) -- ( 0.42496520004486354 , 1.3082422509778306 ) --  ( 0.42496520004486354 , 1.3082422509778306 ) -- ( 0.39599363930904163 , 1.3569970467268841 ) --  ( 0.39599363930904163 , 1.3569970467268841 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.07965831641293872 , 1.4061064064967632 ) --  ( 0.07965831641293872 , 1.4061064064967632 ) -- ( 0.022305440433578308 , 1.406104008785082 ) --  ( 0.022305440433578308 , 1.406104008785082 ) -- ( -0.0350474355457821 , 1.406101611073401 ) --  ( -0.0350474355457821 , 1.406101611073401 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.003326581984042329 , 1.2607870883786578 ) --  ( -0.003326581984042329 , 1.2607870883786578 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10934955959330543 , 1.3576690315024094 ) --  ( 0.10934955959330543 , 1.3576690315024094 ) -- ( 0.08168792679431175 , 1.3092292587963743 ) --  ( 0.08168792679431175 , 1.3092292587963743 ) -- ( 0.05402629399531808 , 1.260789486090339 ) --  ( 0.05402629399531808 , 1.260789486090339 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.08325019610233877 , 1.2121268931359137 ) --  ( 0.08325019610233877 , 1.2121268931359137 ) -- ( 0.14013573100835314 , 1.2119040728875232 ) --  ( 0.14013573100835314 , 1.2119040728875232 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.22468289871336122 , 1.260121025345168 ) --  ( 0.22468289871336122 , 1.260121025345168 ) -- ( 0.19545899660634053 , 1.3087836182995936 ) --  ( 0.19545899660634053 , 1.3087836182995936 ) -- ( 0.1662350944993198 , 1.357446211254019 ) --  ( 0.1662350944993198 , 1.357446211254019 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.14983169913149022 , 1.4058126553271855 ) --  ( -0.14983169913149022 , 1.4058126553271855 ) -- ( -0.20726308673783794 , 1.4055260972926513 ) --  ( -0.20726308673783794 , 1.4055260972926513 ) -- ( -0.2646944743441857 , 1.405239539258117 ) --  ( -0.2646944743441857 , 1.405239539258117 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2919827580803564 , 1.3566543477871205 ) --  ( -0.2919827580803564 , 1.3566543477871205 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.11968859526131326 , 1.3575140218907233 ) --  ( -0.11968859526131326 , 1.3575140218907233 ) -- ( -0.14697687899748402 , 1.308928830419727 ) --  ( -0.14697687899748402 , 1.308928830419727 ) -- ( -0.17426516273365475 , 1.2603436389487306 ) --  ( -0.17426516273365475 , 1.2603436389487306 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.08759439263675056 , 1.212054080431019 ) --  ( -0.08759439263675056 , 1.212054080431019 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( 0.026364661196324385 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.0033265819840423254 , 1.2607870883786578 ) --  ( -0.0033265819840423254 , 1.2607870883786578 ) -- ( -0.03301782516440905 , 1.309224463373012 ) --  ( -0.03301782516440905 , 1.309224463373012 ) -- ( -0.06270906834477577 , 1.357661838367366 ) --  ( -0.06270906834477577 , 1.357661838367366 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.3791942871201065 , 1.4043203103631172 ) --  ( -0.3791942871201065 , 1.4043203103631172 ) -- ( -0.43626271228967967 , 1.4036876395026516 ) --  ( -0.43626271228967967 , 1.4036876395026516 ) -- ( -0.49333113745925283 , 1.403054968642186 ) --  ( -0.49333113745925283 , 1.403054968642186 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.34854967055383124 , 1.355672247146801 ) --  ( -0.34854967055383124 , 1.355672247146801 ) -- ( -0.3749734791571291 , 1.3063915130700197 ) --  ( -0.3749734791571291 , 1.3063915130700197 ) -- ( -0.40139728776042694 , 1.2571107789932383 ) --  ( -0.40139728776042694 , 1.2571107789932383 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.37125418389024994 , 1.208812145556776 ) --  ( -0.37125418389024994 , 1.208812145556776 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.23169655034000247 , 1.2600570809141962 ) --  ( -0.23169655034000247 , 1.2600570809141962 ) -- ( -0.26183965421017946 , 1.3083557143506583 ) --  ( -0.26183965421017946 , 1.3083557143506583 ) -- ( -0.29198275808035645 , 1.3566543477871205 ) --  ( -0.29198275808035645 , 1.3566543477871205 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.6070557137935721 , 1.4020267882333408 ) --  ( -0.6070557137935721 , 1.4020267882333408 ) -- ( -0.6637118649583182 , 1.401631278684961 ) --  ( -0.6637118649583182 , 1.401631278684961 ) -- ( -0.7203680161230644 , 1.401235769136581 ) --  ( -0.7203680161230644 , 1.401235769136581 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5766249398522745 , 1.3519762187966133 ) --  ( -0.5766249398522745 , 1.3519762187966133 ) -- ( -0.6028503170757231 , 1.301530139811506 ) --  ( -0.6028503170757231 , 1.301530139811506 ) -- ( -0.6290756942991718 , 1.2510840608263987 ) --  ( -0.6290756942991718 , 1.2510840608263987 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.45846571293000005 , 1.2564781081327727 ) --  ( -0.45846571293000005 , 1.2564781081327727 ) -- ( -0.48911032949627536 , 1.3051261713490887 ) --  ( -0.48911032949627536 , 1.3051261713490887 ) -- ( -0.5197549460625507 , 1.3537742345654047 ) --  ( -0.5197549460625507 , 1.3537742345654047 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.8318840682789634 , 1.4026688193380872 ) --  ( -0.8318840682789634 , 1.4026688193380872 ) -- ( -0.8867439692701162 , 1.4044973790879731 ) --  ( -0.8867439692701162 , 1.4044973790879731 ) -- ( -0.941603870261269 , 1.406325938837859 ) --  ( -0.941603870261269 , 1.406325938837859 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.802742600220038 , 1.349671857429374 ) --  ( -0.802742600220038 , 1.349671857429374 ) -- ( -0.8284610331522654 , 1.2985034552705468 ) --  ( -0.8284610331522654 , 1.2985034552705468 ) -- ( -0.8541794660844928 , 1.2473350531117193 ) --  ( -0.8541794660844928 , 1.2473350531117193 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6857318454639179 , 1.2506885512780188 ) --  ( -0.6857318454639179 , 1.2506885512780188 ) -- ( -0.7161626194052155 , 1.3007391207147463 ) --  ( -0.7161626194052155 , 1.3007391207147463 ) -- ( -0.7465933933465131 , 1.3507896901514738 ) --  ( -0.7465933933465131 , 1.3507896901514738 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0204923536678656 , 1.3612921245794254 ) --  ( -1.0204923536678656 , 1.3612921245794254 ) -- ( -1.0445209360833096 , 1.3144297505711058 ) --  ( -1.0445209360833096 , 1.3144297505711058 ) -- ( -1.0685495184987537 , 1.2675673765627864 ) --  ( -1.0685495184987537 , 1.2675673765627864 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9090393670756456 , 1.2491636128616053 ) --  ( -0.9090393670756456 , 1.2491636128616053 ) -- ( -0.938180835134571 , 1.3021605747703187 ) --  ( -0.938180835134571 , 1.3021605747703187 ) -- ( -0.9673223031934963 , 1.3551575366790318 ) --  ( -0.9673223031934963 , 1.3551575366790318 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4139982497548707 , 0.19674948637269205 ) --  ( -1.4139982497548707 , 0.19674948637269205 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.2749854064533301 , 0.14609801335838085 ) --  ( -1.2749854064533301 , 0.14609801335838085 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3680118298834238 , 0.27455359755365294 ) --  ( -1.3680118298834238 , 0.27455359755365294 ) -- ( -1.321603976537097 , 0.2387321861117363 ) --  ( -1.321603976537097 , 0.2387321861117363 ) -- ( -1.27519612319077 , 0.20291077466981963 ) --  ( -1.27519612319077 , 0.20291077466981963 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2756764625017825 , 0.3723208125426739 ) --  ( -1.2756764625017825 , 0.3723208125426739 ) -- ( -1.3219242027444387 , 0.3516722113603058 ) --  ( -1.3219242027444387 , 0.3516722113603058 ) -- ( -1.3681719429870947 , 0.3310236101779377 ) --  ( -1.3681719429870947 , 0.3310236101779377 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4131324448584353 , 0.026112786765479526 ) --  ( -1.4131324448584353 , 0.026112786765479526 ) -- ( -1.4126880734368799 , -0.030898390218855445 ) --  ( -1.4126880734368799 , -0.030898390218855445 ) -- ( -1.4122437020153242 , -0.08790956720319042 ) --  ( -1.4122437020153242 , -0.08790956720319042 ) -- ( -1.4117993305937688 , -0.14492074418752537 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3649959413278574 , -0.1236812631261094 ) --  ( -1.3649959413278574 , -0.1236812631261094 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.2713891627960345 , -0.0812023010032774 ) --  ( -1.2713891627960345 , -0.0812023010032774 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.319081294905057 , 0.011580571903976551 ) --  ( -1.319081294905057 , 0.011580571903976551 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  cycle;
\draw[backgrtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.3663290555925238 , 0.04735226782689552 ) --  ( -1.3663290555925238 , 0.04735226782689552 ) -- ( -1.319081294905057 , 0.011580571903976544 ) --  ( -1.319081294905057 , 0.011580571903976544 ) -- ( -1.27183353421759 , -0.024191124018942425 ) --  ( -1.27183353421759 , -0.024191124018942425 ) -- ( -1.224585773530123 , -0.05996281994186141 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.225636397608703 , -0.003199774149420305 ) --  ( -1.225636397608703 , -0.003199774149420305 ) -- ( -1.2266870216872832 , 0.05356327164302079 ) --  ( -1.2266870216872832 , 0.05356327164302079 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2749854064533301 , 0.14609801335838088 ) --  ( -1.2749854064533301 , 0.14609801335838088 ) -- ( -1.3211825430622168 , 0.12510666348885874 ) --  ( -1.3211825430622168 , 0.12510666348885874 ) -- ( -1.3673796796711037 , 0.10411531361933662 ) --  ( -1.3673796796711037 , 0.10411531361933662 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3639078937976536 , -0.17981432987282867 ) --  ( -1.3639078937976536 , -0.17981432987282867 ) -- ( -1.3160164570015385 , -0.21470791555813196 ) --  ( -1.3160164570015385 , -0.21470791555813196 ) -- ( -1.2681250202054233 , -0.24960150124343522 ) --  ( -1.2681250202054233 , -0.24960150124343522 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.2224096784697156 , -0.17222895343529993 ) --  ( -1.2224096784697156 , -0.17222895343529993 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2713891627960345 , -0.08120230100327741 ) --  ( -1.2713891627960345 , -0.08120230100327741 ) -- ( -1.318192552061946 , -0.1024417820646934 ) --  ( -1.318192552061946 , -0.1024417820646934 ) -- ( -1.3649959413278574 , -0.12368126312610941 ) --  ( -1.3649959413278574 , -0.12368126312610941 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3639859799438794 , -0.40541716155305924 ) --  ( -1.3639859799438794 , -0.40541716155305924 ) -- ( -1.316775670345158 , -0.44005405208973825 ) --  ( -1.316775670345158 , -0.44005405208973825 ) -- ( -1.2695653607464368 , -0.4746909426264172 ) --  ( -1.2695653607464368 , -0.4746909426264172 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2679742599426311 , -0.3060663829506489 ) --  ( -1.2679742599426311 , -0.3060663829506489 ) -- ( -1.3157149364759544 , -0.32763767897255935 ) --  ( -1.3157149364759544 , -0.32763767897255935 ) -- ( -1.3634556130092776 , -0.34920897499446985 ) --  ( -1.3634556130092776 , -0.34920897499446985 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7320440825876408 , -1.4013717120086477 ) --  ( -0.7320440825876408 , -1.4013717120086477 ) -- ( -0.6739832001520765 , -1.4016880902853293 ) --  ( -0.6739832001520765 , -1.4016880902853293 ) -- ( -0.6159223177165123 , -1.4020044685620108 ) --  ( -0.6159223177165123 , -1.4020044685620108 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5285128163520081 , -1.352871228714544 ) --  ( -0.5285128163520081 , -1.352871228714544 ) -- ( -0.49916419742306795 , -1.3034216105903953 ) --  ( -0.49916419742306795 , -1.3034216105903953 ) -- ( -0.46981557849412786 , -1.253971992466247 ) --  ( -0.46981557849412786 , -1.253971992466247 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6415014336301322 , -1.2537207990973567 ) --  ( -0.6415014336301322 , -1.2537207990973567 ) -- ( -0.6136214341804043 , -1.3032541483444686 ) --  ( -0.6136214341804043 , -1.3032541483444686 ) -- ( -0.5857414347306762 , -1.3527874975915806 ) --  ( -0.5857414347306762 , -1.3527874975915806 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7599240820373687 , -1.3518383627615358 ) --  ( -0.7599240820373687 , -1.3518383627615358 ) -- ( -0.7297431990515326 , -1.3026213917911054 ) --  ( -0.7297431990515326 , -1.3026213917911054 ) -- ( -0.6995623160656965 , -1.253404420820675 ) --  ( -0.6995623160656965 , -1.253404420820675 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8725645001757276 , -1.2521484008304644 ) --  ( -0.8725645001757276 , -1.2521484008304644 ) -- ( -0.84507798845822 , -1.3017840451309648 ) --  ( -0.84507798845822 , -1.3017840451309648 ) -- ( -0.8175914767407124 , -1.3514196894314654 ) --  ( -0.8175914767407124 , -1.3514196894314654 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[backgrtrig]  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.1510621953070408 , -1.0121880999665218 ) --  ( -0.1510621953070408 , -1.0121880999665218 ) -- ( -0.20923592122778856 , -1.0136304872272917 ) --  ( -0.20923592122778856 , -1.0136304872272917 ) -- ( -0.26664287666864284 , -1.0116106490899373 ) --  ( -0.26664287666864284 , -1.0116106490899373 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.539918706055527 , -1.0121193959847399 ) --  ( 0.539918706055527 , -1.0121193959847399 ) -- ( 0.48291245199097055 , -1.0127344689849769 ) --  ( 0.48291245199097055 , -1.0127344689849769 ) -- ( 0.42524633420413394 , -1.0115735741474312 ) --  ( 0.42524633420413394 , -1.0115735741474312 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662727926537163 , -1.2100948167585597 ) --  ( 0.7662727926537163 , -1.2100948167585597 ) -- ( 0.8230488412081572 , -1.2109617446998022 ) --  ( 0.8230488412081572 , -1.2109617446998022 ) -- ( 0.8798248897625982 , -1.2118286726410448 ) --  ( 0.8798248897625982 , -1.2118286726410448 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9931189963158779 , -1.212335019391518 ) --  ( 0.9931189963158779 , -1.212335019391518 ) -- ( 1.0496370543147164 , -1.2119744382007487 ) --  ( 1.0496370543147164 , -1.2119744382007487 ) -- ( 1.1061551123135551 , -1.2116138570099793 ) --  ( 1.1061551123135551 , -1.2116138570099793 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9628165926393846 , -1.1659026285244392 ) --  ( 0.9628165926393846 , -1.1659026285244392 ) -- ( 0.9890322469617298 , -1.1191096564665908 ) --  ( 0.9890322469617298 , -1.1191096564665908 ) -- ( 1.015247901284075 , -1.0723166844087426 ) --  ( 1.015247901284075 , -1.0723166844087426 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8508700114642943 , -1.0644437488694627 ) --  ( 0.8508700114642943 , -1.0644437488694627 ) -- ( 0.879446987081876 , -1.1138610327737377 ) --  ( 0.879446987081876 , -1.1138610327737377 ) -- ( 0.9080239626994576 , -1.1632783166780127 ) --  ( 0.9080239626994576 , -1.1632783166780127 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1887553181681665 , -1.1619071255498636 ) --  ( 1.1887553181681665 , -1.1619071255498636 ) -- ( 1.2148374660239396 , -1.1125609752805177 ) --  ( 1.2148374660239396 , -1.1125609752805177 ) -- ( 1.2409196138797127 , -1.0632148250111717 ) --  ( 1.2409196138797127 , -1.0632148250111717 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0717659592829136 , -1.0719561032179732 ) --  ( 1.0717659592829136 , -1.0719561032179732 ) -- ( 1.102068362959407 , -1.118388494085052 ) --  ( 1.102068362959407 , -1.118388494085052 ) -- ( 1.1323707666359002 , -1.1648208849521309 ) --  ( 1.1323707666359002 , -1.1648208849521309 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7212346663435067 , -0.5698319140709833 ) --  ( 1.7212346663435067 , -0.5698319140709833 ) -- ( 1.7224048038417858 , -0.5119019594950236 ) --  ( 1.7224048038417858 , -0.5119019594950236 ) -- ( 1.723574941340065 , -0.4539720049190638 ) --  ( 1.723574941340065 , -0.4539720049190638 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7250569950597985 , -0.3393865251903393 ) --  ( 1.7250569950597985 , -0.3393865251903393 ) -- ( 1.7253689112812527 , -0.2827310000375745 ) --  ( 1.7253689112812527 , -0.2827310000375745 ) -- ( 1.7256808275027071 , -0.2260754748848097 ) --  ( 1.7256808275027071 , -0.2260754748848097 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6782887131737343 , -0.3624155223392355 ) --  ( 1.6782887131737343 , -0.3624155223392355 ) -- ( 1.6318323475091243 , -0.3287889943353669 ) --  ( 1.6318323475091243 , -0.3287889943353669 ) -- ( 1.5853759818445146 , -0.29516246633149834 ) --  ( 1.5853759818445146 , -0.29516246633149834 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.537769280456204 , -0.31817150725985854 ) --  ( 1.537769280456204 , -0.31817150725985854 ) -- ( 1.5366189447325032 , -0.3748070761920873 ) --  ( 1.5366189447325032 , -0.3748070761920873 ) -- ( 1.5354686090088023 , -0.4314426451243161 ) --  ( 1.5354686090088023 , -0.4314426451243161 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.581924974673412 , -0.4650691731281847 ) --  ( 1.581924974673412 , -0.4650691731281847 ) -- ( 1.6295316760617227 , -0.4420601321998245 ) --  ( 1.6295316760617227 , -0.4420601321998245 ) -- ( 1.6771383774500335 , -0.4190510912714643 ) --  ( 1.6771383774500335 , -0.4190510912714643 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736279649551962 , -0.5928409549993435 ) --  ( 1.6736279649551962 , -0.5928409549993435 ) -- ( 1.6271914010651645 , -0.557920041351744 ) --  ( 1.6271914010651645 , -0.557920041351744 ) -- ( 1.580754837175133 , -0.5229991277041445 ) --  ( 1.580754837175133 , -0.5229991277041445 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727372209126862 , -0.6991923759407646 ) --  ( 1.5727372209126862 , -0.6991923759407646 ) -- ( 1.6218463235568668 , -0.675382206842824 ) --  ( 1.6218463235568668 , -0.675382206842824 ) -- ( 1.670955426201047 , -0.6515720377448835 ) --  ( 1.670955426201047 , -0.6515720377448835 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260709281658455 , -0.1125654333380581 ) --  ( 1.7260709281658455 , -0.1125654333380581 ) -- ( 1.7261491126075297 , -0.055710916944071306 ) --  ( 1.7261491126075297 , -0.055710916944071306 ) -- ( 1.7262272970492138 , 0.001143599449915489 ) --  ( 1.7262272970492138 , 0.001143599449915489 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792049823056387 , 0.034562330653101124 ) --  ( 1.6792049823056387 , 0.034562330653101124 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.5850039839351209 , -0.012309239728501231 ) --  ( 1.5850039839351209 , -0.012309239728501231 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6789704289805867 , -0.13600121852885927 ) --  ( 1.6789704289805867 , -0.13600121852885927 ) -- ( 1.6319481142370118 , -0.10258248732567365 ) --  ( 1.6319481142370118 , -0.10258248732567365 ) -- ( 1.5849257994934367 , -0.06916375612248803 ) --  ( 1.5849257994934367 , -0.06916375612248803 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5381575176073725 , -0.09219275327138424 ) --  ( 1.5381575176073725 , -0.09219275327138424 ) -- ( 1.5384115504648834 , -0.1486404816234661 ) --  ( 1.5384115504648834 , -0.1486404816234661 ) -- ( 1.5386655833223941 , -0.20508820997554794 ) --  ( 1.5386655833223941 , -0.20508820997554794 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.585687898065969 , -0.23850694117873356 ) --  ( 1.585687898065969 , -0.23850694117873356 ) -- ( 1.6324561799520332 , -0.21547794402983733 ) --  ( 1.6324561799520332 , -0.21547794402983733 ) -- ( 1.6792244618380974 , -0.19244894688094114 ) --  ( 1.6792244618380974 , -0.19244894688094114 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263362241863847 , 0.11368844505821525 ) --  ( 1.7263362241863847 , 0.11368844505821525 ) -- ( 1.7263669668818715 , 0.1693787742725282 ) --  ( 1.7263669668818715 , 0.1693787742725282 ) -- ( 1.7263977095773584 , 0.22506910348684117 ) --  ( 1.7263977095773584 , 0.22506910348684117 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6792333946603415 , 0.08993687933082382 ) --  ( 1.6792333946603415 , 0.08993687933082382 ) -- ( 1.6321613078297852 , 0.12187564281774535 ) --  ( 1.6321613078297852 , 0.12187564281774535 ) -- ( 1.5850892209992289 , 0.15381440630466686 ) --  ( 1.5850892209992289 , 0.15381440630466686 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5379887218139698 , 0.1303786211138657 ) --  ( 1.5379887218139698 , 0.1303786211138657 ) -- ( 1.537960309459267 , 0.075004072436143 ) --  ( 1.537960309459267 , 0.075004072436143 ) -- ( 1.5379318971045646 , 0.01962952375842031 ) --  ( 1.5379318971045646 , 0.01962952375842031 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5850039839351209 , -0.012309239728501224 ) --  ( 1.5850039839351209 , -0.012309239728501224 ) -- ( 1.6321044831203797 , 0.01112654546229995 ) --  ( 1.6321044831203797 , 0.01112654546229995 ) -- ( 1.6792049823056387 , 0.03456233065310113 ) --  ( 1.6792049823056387 , 0.03456233065310113 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270343838326216 , 0.3365588001999902 ) --  ( 1.7270343838326216 , 0.3365588001999902 ) -- ( 1.727640315392398 , 0.3923581676988262 ) --  ( 1.727640315392398 , 0.3923581676988262 ) -- ( 1.7282462469521744 , 0.4481575351976622 ) --  ( 1.7282462469521744 , 0.4481575351976622 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6793108084529416 , 0.31299597298359544 ) --  ( 1.6793108084529416 , 0.31299597298359544 ) -- ( 1.632193164633038 , 0.34523251326603677 ) --  ( 1.632193164633038 , 0.34523251326603677 ) -- ( 1.5850755208131346 , 0.3774690535484781 ) --  ( 1.5850755208131346 , 0.3774690535484781 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5379726912870915 , 0.3537174878210867 ) --  ( 1.5379726912870915 , 0.3537174878210867 ) -- ( 1.5379875055809518 , 0.2977293818112539 ) --  ( 1.5379875055809518 , 0.2977293818112539 ) -- ( 1.538002319874812 , 0.24174127580142116 ) --  ( 1.538002319874812 , 0.24174127580142116 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5851199636947158 , 0.20950473551897983 ) --  ( 1.5851199636947158 , 0.20950473551897983 ) -- ( 1.632222793220759 , 0.23325630124637126 ) --  ( 1.632222793220759 , 0.23325630124637126 ) -- ( 1.679325622746802 , 0.25700786697376266 ) --  ( 1.679325622746802 , 0.25700786697376266 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818304734322416 , 0.5341020013144073 ) --  ( 1.6818304734322416 , 0.5341020013144073 ) -- ( 1.6348087683525323 , 0.5642470999323164 ) --  ( 1.6348087683525323 , 0.5642470999323164 ) -- ( 1.5877870632728228 , 0.5943921985502253 ) --  ( 1.5877870632728228 , 0.5943921985502253 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5856814523729108 , 0.4332684210473141 ) --  ( 1.5856814523729108 , 0.4332684210473141 ) -- ( 1.6334050277525909 , 0.45683124826370886 ) --  ( 1.6334050277525909 , 0.45683124826370886 ) -- ( 1.681128603132271 , 0.4803940754801036 ) --  ( 1.681128603132271 , 0.4803940754801036 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825334339213934 , 1.2141503886529317 ) --  ( 0.8825334339213934 , 1.2141503886529317 ) -- ( 0.8255343384414208 , 1.2133215422479102 ) --  ( 0.8255343384414208 , 1.2133215422479102 ) -- ( 0.7685352429614482 , 1.2124926958428888 ) --  ( 0.7685352429614482 , 1.2124926958428888 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9110547672317181 , 1.1655509642858803 ) --  ( 0.9110547672317181 , 1.1655509642858803 ) -- ( 0.88257700506207 , 1.1161226935138076 ) --  ( 0.88257700506207 , 1.1161226935138076 ) -- ( 0.8540992428924221 , 1.0666944227417345 ) --  ( 0.8540992428924221 , 1.0666944227417345 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206302617541296 , 1.0734910069027923 ) --  ( 1.0206302617541296 , 1.0734910069027923 ) -- ( 0.9935976843032084 , 1.1206537496211793 ) --  ( 0.9935976843032084 , 1.1206537496211793 ) -- ( 0.9665651068522872 , 1.1678164923395662 ) --  ( 0.9665651068522872 , 1.1678164923395662 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08006059033808334 , -1.0121744074127281 ) --  ( 0.08006059033808334 , -1.0121744074127281 ) -- ( 0.022299874911374383 , -1.013897587278046 ) --  ( 0.022299874911374383 , -1.013897587278046 ) -- ( -0.035570136869512166 , -1.0124084442853396 ) --  ( -0.035570136869512166 , -1.0124084442853396 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8423836171898914 , -1.202931429860034 ) --  ( -0.8423836171898914 , -1.202931429860034 ) -- ( -0.7847162224865477 , -1.2033501031901044 ) --  ( -0.7847162224865477 , -1.2033501031901044 ) -- ( -0.727048827783204 , -1.2037687765201746 ) --  ( -0.727048827783204 , -1.2037687765201746 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.0797821989766079 , -1.1871593157504405 ) --  ( -1.0797821989766079 , -1.1871593157504405 ) -- ( -1.0198718032821503 , -1.192277129343615 ) --  ( -1.0198718032821503 , -1.192277129343615 ) -- ( -0.9599614075876927 , -1.1973949429367894 ) --  ( -0.9599614075876927 , -1.1973949429367894 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.103589930921329 , -1.1379632006396916 ) --  ( -1.103589930921329 , -1.1379632006396916 ) -- ( -1.0674872671715925 , -1.0938848991221173 ) --  ( -1.0674872671715925 , -1.0938848991221173 ) -- ( -1.0313846034218561 , -1.0498065976045428 ) --  ( -1.0313846034218561 , -1.0498065976045428 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.197800081128492 , -1.0168614333670463 ) --  ( -1.197800081128492 , -1.0168614333670463 ) -- ( -1.1784309189760165 , -1.0719214562971195 ) --  ( -1.1784309189760165 , -1.0719214562971195 ) -- ( -1.159061756823541 , -1.1269814792271928 ) --  ( -1.159061756823541 , -1.1269814792271928 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  cycle;
\draw[backgrtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8689527617412485 , -1.1530429496761396 ) --  ( -0.8689527617412485 , -1.1530429496761396 ) -- ( -0.8378545115892617 , -1.1035731428223152 ) --  ( -0.8378545115892617 , -1.1035731428223152 ) -- ( -0.8067562614372751 , -1.0541033359684908 ) --  ( -0.8067562614372751 , -1.0541033359684908 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9714742077273986 , -1.0549244111977172 ) --  ( -0.9714742077273986 , -1.0549244111977172 ) -- ( -0.9476664757826774 , -1.1041205263084661 ) --  ( -0.9476664757826774 , -1.1041205263084661 ) -- ( -0.9238587438379562 , -1.1533166414192149 ) --  ( -0.9238587438379562 , -1.1533166414192149 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291078667378619 , 1.0184230491679467 ) --  ( 0.4291078667378619 , 1.0184230491679467 ) -- ( 0.4864756946988637 , 1.018884466380891 ) --  ( 0.4864756946988637 , 1.018884466380891 ) -- ( 0.5431985610076437 , 1.0176194286748927 ) --  ( 0.5431985610076437 , 1.0176194286748927 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.2027645909100983 , 1.021229329692995 ) --  ( 0.2027645909100983 , 1.021229329692995 ) -- ( 0.25951981971371624 , 1.0217095063861907 ) --  ( 0.25951981971371624 , 1.0217095063861907 ) -- ( 0.3157350484732135 , 1.019843525857038 ) --  ( 0.3157350484732135 , 1.019843525857038 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022639708359275573 , 1.0238466673538373 ) --  ( -0.022639708359275573 , 1.0238466673538373 ) -- ( 0.033784689642660515 , 1.0247519515387236 ) --  ( 0.033784689642660515 , 1.0247519515387236 ) -- ( 0.0900610295756823 , 1.0227066131269404 ) --  ( 0.0900610295756823 , 1.0227066131269404 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24682735161216623 , 1.0229941405599485 ) --  ( -0.24682735161216623 , 1.0229941405599485 ) -- ( -0.191153283902995 , 1.025090027886383 ) --  ( -0.191153283902995 , 1.025090027886383 ) -- ( -0.13486828847819424 , 1.0239392505824711 ) --  ( -0.13486828847819424 , 1.0239392505824711 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.47216750284677844 , 1.0156116927593664 ) --  ( -0.47216750284677844 , 1.0156116927593664 ) -- ( -0.4165185986367938 , 1.0194285530781804 ) --  ( -0.4165185986367938 , 1.0194285530781804 ) -- ( -0.35925905036868194 , 1.020203502125781 ) --  ( -0.35925905036868194 , 1.020203502125781 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.7114502783961453 , 1.1995201491191916 ) --  ( -0.7114502783961453 , 1.1995201491191916 ) -- ( -0.7675994852696701 , 1.1984023163970918 ) --  ( -0.7675994852696701 , 1.1984023163970918 ) -- ( -0.8237486921431951 , 1.1972844836749919 ) --  ( -0.8237486921431951 , 1.1972844836749919 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9330679494910894 , 1.2023012388532859 ) --  ( -0.9330679494910894 , 1.2023012388532859 ) -- ( -0.9862379999654588 , 1.2084358267536794 ) --  ( -0.9862379999654588 , 1.2084358267536794 ) -- ( -1.0394080504398282 , 1.214570414654073 ) --  ( -1.0394080504398282 , 1.214570414654073 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9109936312914959 , 1.140782827648259 ) --  ( -0.9109936312914959 , 1.140782827648259 ) -- ( -0.9420893635662716 , 1.0853990043436261 ) --  ( -0.9420893635662716 , 1.0853990043436261 ) -- ( -0.9731850958410473 , 1.030015181038993 ) --  ( -0.9731850958410473 , 1.030015181038993 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7848102133345917 , 1.04442746108734 ) --  ( -0.7848102133345917 , 1.04442746108734 ) -- ( -0.8165061085619678 , 1.095007191042524 ) --  ( -0.8165061085619678 , 1.095007191042524 ) -- ( -0.848202003789344 , 1.145586920997708 ) --  ( -0.848202003789344 , 1.145586920997708 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2250948436674542 , 0.5662586927386749 ) --  ( -1.2250948436674542 , 0.5662586927386749 ) -- ( -1.2265394698646783 , 0.5084955997341306 ) --  ( -1.2265394698646783 , 0.5084955997341306 ) -- ( -1.2279840960619024 , 0.4507325067295863 ) --  ( -1.2279840960619024 , 0.4507325067295863 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2292686091554557 , 0.33649940110075727 ) --  ( -1.2292686091554557 , 0.33649940110075727 ) -- ( -1.2291084960517848 , 0.2800293884764725 ) --  ( -1.2291084960517848 , 0.2800293884764725 ) -- ( -1.228948382948114 , 0.22355937585218774 ) --  ( -1.228948382948114 , 0.22355937585218774 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.184239817383236 , 0.35910089583896243 ) --  ( -1.184239817383236 , 0.35910089583896243 ) -- ( -1.1390509125073454 , 0.32523237795288285 ) --  ( -1.1390509125073454 , 0.32523237795288285 ) -- ( -1.093862007631455 , 0.29136386006680326 ) --  ( -1.093862007631455 , 0.29136386006680326 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0923983445677101 , 0.45941122326198525 ) --  ( -1.0923983445677101 , 0.45941122326198525 ) -- ( -1.1380751371315156 , 0.4372639534163375 ) --  ( -1.1380751371315156 , 0.4372639534163375 ) -- ( -1.1837519296953212 , 0.41511668357068976 ) --  ( -1.1837519296953212 , 0.41511668357068976 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2188564741510106 , 0.7968118853077895 ) --  ( -1.2188564741510106 , 0.7968118853077895 ) -- ( -1.2204543885907504 , 0.7392151854529327 ) --  ( -1.2204543885907504 , 0.7392151854529327 ) -- ( -1.2220523030304902 , 0.6816184855980759 ) --  ( -1.2220523030304902 , 0.6816184855980759 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.179418051103649 , 0.5884059625843227 ) --  ( -1.179418051103649 , 0.5884059625843227 ) -- ( -1.1351858847370675 , 0.5527901394254261 ) --  ( -1.1351858847370675 , 0.5527901394254261 ) -- ( -1.090953718370486 , 0.5171743162665295 ) --  ( -1.090953718370486 , 0.5171743162665295 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0782598961058323 , 0.6924594297089963 ) --  ( -1.0782598961058323 , 0.6924594297089963 ) -- ( -1.1267233365606315 , 0.669646881720404 ) --  ( -1.1267233365606315 , 0.669646881720404 ) -- ( -1.175186777015431 , 0.6468343337318115 ) --  ( -1.175186777015431 , 0.6468343337318115 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2277376457658633 , 0.1103263174354619 ) --  ( -1.2277376457658633 , 0.1103263174354619 ) -- ( -1.2266870216872832 , 0.0535632716430208 ) --  ( -1.2266870216872832 , 0.0535632716430208 ) -- ( -1.225636397608703 , -0.003199774149420298 ) --  ( -1.225636397608703 , -0.003199774149420298 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1786653586603326 , -0.0362153195162864 ) --  ( -1.1786653586603326 , -0.0362153195162864 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.0868245289207519 , 0.011279681334863602 ) --  ( -1.0868245289207519 , 0.011279681334863602 ) -- ( -1.0409041140509614 , 0.0350271817604386 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1818172308960728 , 0.1340738178610369 ) --  ( -1.1818172308960728 , 0.1340738178610369 ) -- ( -1.1348461919477022 , 0.10105827249417079 ) --  ( -1.1348461919477022 , 0.10105827249417079 ) -- ( -1.0878751529993318 , 0.06804272712730469 ) --  ( -1.0878751529993318 , 0.06804272712730469 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0428463612271122 , 0.09064422186550987 ) --  ( -1.0428463612271122 , 0.09064422186550987 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.093701894527784 , 0.2348938474425185 ) --  ( -1.093701894527784 , 0.2348938474425185 ) -- ( -1.1387306863000037 , 0.21229235270431335 ) --  ( -1.1387306863000037 , 0.21229235270431335 ) -- ( -1.1837594780722236 , 0.18969085796610816 ) --  ( -1.1837594780722236 , 0.18969085796610816 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2234977259999193 , -0.11609588668858067 ) --  ( -1.2234977259999193 , -0.11609588668858067 ) -- ( -1.2224096784697156 , -0.17222895343529995 ) --  ( -1.2224096784697156 , -0.17222895343529995 ) -- ( -1.2213216309395118 , -0.2283620201820192 ) --  ( -1.2213216309395118 , -0.2283620201820192 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  cycle;
\draw[backgrtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1764832828739475 , -0.09203156987961525 ) --  ( -1.1764832828739475 , -0.09203156987961525 ) -- ( -1.1283807922177718 , -0.1241003198173691 ) --  ( -1.1283807922177718 , -0.1241003198173691 ) -- ( -1.080278301561596 , -0.15616906975512296 ) --  ( -1.080278301561596 , -0.15616906975512296 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.038722038264576 , -0.02078906860289026 ) --  ( -1.038722038264576 , -0.02078906860289026 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0868245289207519 , 0.011279681334863598 ) --  ( -1.0868245289207519 , 0.011279681334863598 ) -- ( -1.1327449437905424 , -0.012467819090711402 ) --  ( -1.1327449437905424 , -0.012467819090711402 ) -- ( -1.1786653586603326 , -0.036215319516286405 ) --  ( -1.1786653586603326 , -0.036215319516286405 ) -- ( -1.224585773530123 , -0.0599628199418614 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.22076395034391 , -0.3407032734873279 ) --  ( -1.22076395034391 , -0.3407032734873279 ) -- ( -1.2212943172785118 , -0.3969114600459173 ) --  ( -1.2212943172785118 , -0.3969114600459173 ) -- ( -1.2218246842131135 , -0.45311964660450677 ) --  ( -1.2218246842131135 , -0.45311964660450677 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.1708465747902062 , -0.31790107784730137 ) --  ( -1.1708465747902062 , -0.31790107784730137 ) -- ( -1.1214595661711042 , -0.35130706876586426 ) --  ( -1.1214595661711042 , -0.35130706876586426 ) -- ( -1.0720725575520023 , -0.3847130596844271 ) --  ( -1.0720725575520023 , -0.3847130596844271 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0791902540313925 , -0.21230213650184224 ) --  ( -1.0791902540313925 , -0.21230213650184224 ) -- ( -1.1262046971573643 , -0.23636645331080763 ) --  ( -1.1262046971573643 , -0.23636645331080763 ) -- ( -1.173219140283336 , -0.26043077011977306 ) --  ( -1.173219140283336 , -0.26043077011977306 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2253580505053696 , -0.5639813458464727 ) --  ( -1.2253580505053696 , -0.5639813458464727 ) -- ( -1.2283610498630235 , -0.6186348585298493 ) --  ( -1.2283610498630235 , -0.6186348585298493 ) -- ( -1.2313640492206777 , -0.6732883712132259 ) --  ( -1.2313640492206777 , -0.6732883712132259 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1753126812015027 , -0.5411028786336253 ) --  ( -1.1753126812015027 , -0.5411028786336253 ) -- ( -1.1282703112552896 , -0.5728779241041544 ) --  ( -1.1282703112552896 , -0.5728779241041544 ) -- ( -1.0812279413090768 , -0.6046529695746834 ) --  ( -1.0812279413090768 , -0.6046529695746834 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.072602924486604 , -0.44092124624301654 ) --  ( -1.072602924486604 , -0.44092124624301654 ) -- ( -1.122520300040308 , -0.46372344188304304 ) --  ( -1.122520300040308 , -0.46372344188304304 ) -- ( -1.1724376755940118 , -0.4865256375230696 ) --  ( -1.1724376755940118 , -0.4865256375230696 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2300675972539907 , -0.7864067655316952 ) --  ( -1.2300675972539907 , -0.7864067655316952 ) -- ( -1.2257681459296497 , -0.8448716471667879 ) --  ( -1.2257681459296497 , -0.8448716471667879 ) -- ( -1.2214686946053086 , -0.9033365288018804 ) --  ( -1.2214686946053086 , -0.9033365288018804 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1939389906194333 , -0.7534293128472638 ) --  ( -1.1939389906194333 , -0.7534293128472638 ) -- ( -1.1535109326605348 , -0.778916741797925 ) --  ( -1.1535109326605348 , -0.778916741797925 ) -- ( -1.1130828747016366 , -0.8044041707485863 ) --  ( -1.1130828747016366 , -0.8044041707485863 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.084230940666731 , -0.65930648225806 ) --  ( -1.084230940666731 , -0.65930648225806 ) -- ( -1.134276309970598 , -0.6821849494709076 ) --  ( -1.134276309970598 , -0.6821849494709076 ) -- ( -1.1843216792744649 , -0.705063416683755 ) --  ( -1.1843216792744649 , -0.705063416683755 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[backgrtrig]  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1616974173787555 , -0.9727831318494718 ) --  ( -1.1616974173787555 , -0.9727831318494718 ) -- ( -1.1062255914765435 , -0.9837648532619707 ) --  ( -1.1062255914765435 , -0.9837648532619707 ) -- ( -1.0507537655743315 , -0.9947465746744695 ) --  ( -1.0507537655743315 , -0.9947465746744695 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1087834233772955 , -0.862869052383679 ) --  ( -1.1087834233772955 , -0.862869052383679 ) -- ( -1.1449120300118527 , -0.8958465050681104 ) --  ( -1.1449120300118527 , -0.8958465050681104 ) -- ( -1.1810406366464101 , -0.9288239577525417 ) --  ( -1.1810406366464101 , -0.9288239577525417 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[backgrtrig]  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  cycle;
\draw[backgrtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3817908220088229 , -1.0100573267803907 ) --  ( -0.3817908220088229 , -1.0100573267803907 ) -- ( -0.44012618039346074 , -1.0106819953783257 ) --  ( -0.44012618039346074 , -1.0106819953783257 ) -- ( -0.49676330738522073 , -1.0084154528486324 ) --  ( -0.49676330738522073 , -1.0084154528486324 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.310516371675804 , -1.0117591407063355 ) --  ( 0.310516371675804 , -1.0117591407063355 ) -- ( 0.25319797473072897 , -1.0130250550119688 ) --  ( 0.25319797473072897 , -1.0130250550119688 ) -- ( 0.1953162987183165 , -1.0117736687245436 ) --  ( 0.1953162987183165 , -1.0117736687245436 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.128767539500631 , 1.18454541679914 ) --  ( -1.128767539500631 , 1.18454541679914 ) -- ( -1.1649569780870643 , 1.148385831043813 ) --  ( -1.1649569780870643 , 1.148385831043813 ) -- ( -1.201146416673498 , 1.1122262452884863 ) --  ( -1.201146416673498 , 1.1122262452884863 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0263551463154168 , 1.0361497689393868 ) --  ( -1.0263551463154168 , 1.0361497689393868 ) -- ( -1.0484294645150103 , 1.0976681801444135 ) --  ( -1.0484294645150103 , 1.0976681801444135 ) -- ( -1.0705037827146038 , 1.1591865913494401 ) --  ( -1.0705037827146038 , 1.1591865913494401 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0625445849018502 , 0.99999018318406 ) --  ( -1.0625445849018502 , 0.99999018318406 ) -- ( -1.1208083416878774 , 1.0253490086337598 ) --  ( -1.1208083416878774 , 1.0253490086337598 ) -- ( -1.1790720984739043 , 1.0507078340834597 ) --  ( -1.1790720984739043 , 1.0507078340834597 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2323165313727662 , 1.0206521409405314 ) --  ( -1.2323165313727662 , 1.0206521409405314 ) -- ( -1.227297207485601 , 0.9652376223479029 ) --  ( -1.227297207485601 , 0.9652376223479029 ) -- ( -1.2222778835984358 , 0.9098231037552745 ) --  ( -1.2222778835984358 , 0.9098231037552745 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.1703930336962112 , 0.8196244332963818 ) --  ( -1.1703930336962112 , 0.8196244332963818 ) -- ( -1.123527507681152 , 0.7848402814301174 ) --  ( -1.123527507681152 , 0.7848402814301174 ) -- ( -1.0766619816660925 , 0.750056129563853 ) --  ( -1.0766619816660925 , 0.750056129563853 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.057525261014685 , 0.9445756645914316 ) --  ( -1.057525261014685 , 0.9445756645914316 ) -- ( -1.110769693913547 , 0.914519971448503 ) --  ( -1.110769693913547 , 0.914519971448503 ) -- ( -1.1640141268124087 , 0.8844642783055746 ) --  ( -1.1640141268124087 , 0.8844642783055746 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6292592757737092 , 0.9668617233903364 ) --  ( 0.6292592757737092 , 0.9668617233903364 ) -- ( 0.658930384216884 , 0.9178316638501192 ) --  ( 0.658930384216884 , 0.9178316638501192 ) -- ( 0.6880643921024653 , 0.8676810720219633 ) --  ( 0.6880643921024653 , 0.8676810720219633 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.686322761433417 , -0.8635269036225525 ) --  ( 0.686322761433417 , -0.8635269036225525 ) -- ( 0.656768781993012 , -0.913445762252673 ) --  ( 0.656768781993012 , -0.913445762252673 ) -- ( 0.6266722199418314 , -0.9622320093318038 ) --  ( 0.6266722199418314 , -0.9622320093318038 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0978481071386865 , -1.022609952948627 ) --  ( 1.0978481071386865 , -1.022609952948627 ) -- ( 1.1542326586709528 , -1.01969619354636 ) --  ( 1.1542326586709528 , -1.01969619354636 ) -- ( 1.2106172102032193 , -1.0167824341440928 ) --  ( 1.2106172102032193 , -1.0167824341440928 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.3271456831620585 , -1.006364770900398 ) --  ( 1.3271456831620585 , -1.006364770900398 ) -- ( 1.3872896045886316 , -0.9988608670589704 ) --  ( 1.3872896045886316 , -0.9988608670589704 ) -- ( 1.4474335260152045 , -0.9913569632175427 ) --  ( 1.4474335260152045 , -0.9913569632175427 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2806804210670808 , -0.9586157440137566 ) --  ( 1.2806804210670808 , -0.9586157440137566 ) -- ( 1.2943590803986758 , -0.9033628132856877 ) --  ( 1.2943590803986758 , -0.9033628132856877 ) -- ( 1.308037739730271 , -0.8481098825576189 ) --  ( 1.308037739730271 , -0.8481098825576189 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1691389613160457 , -0.8937804890643373 ) --  ( 1.1691389613160457 , -0.8937804890643373 ) -- ( 1.2017598947891923 , -0.9338098842901668 ) --  ( 1.2017598947891923 , -0.9338098842901668 ) -- ( 1.234380828262339 , -0.9738392795159961 ) --  ( 1.234380828262339 , -0.9738392795159961 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[backgrtrig]  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5115901151484594 , -0.9186404307917626 ) --  ( 1.5115901151484594 , -0.9186404307917626 ) -- ( 1.5156027828551415 , -0.8534278022074101 ) --  ( 1.5156027828551415 , -0.8534278022074101 ) -- ( 1.5196154505618236 , -0.7882151736230576 ) --  ( 1.5196154505618236 , -0.7882151736230576 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3681816611568438 , -0.8406059787161912 ) --  ( 1.3681816611568438 , -0.8406059787161912 ) -- ( 1.4146469232518217 , -0.8883550056028326 ) --  ( 1.4146469232518217 , -0.8883550056028326 ) -- ( 1.4611121853467997 , -0.9361040324894739 ) --  ( 1.4611121853467997 , -0.9361040324894739 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  cycle;
\draw[backgrtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5379318971045646 , 0.0196295237584203 ) --  ( 1.5379318971045646 , 0.0196295237584203 ) -- ( 1.537960309459267 , 0.075004072436143 ) --  ( 1.537960309459267 , 0.075004072436143 ) -- ( 1.5379887218139698 , 0.1303786211138657 ) --  ( 1.5379887218139698 , 0.1303786211138657 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.394996697223736 , 0.05951693997905383 ) --  ( 1.394996697223736 , 0.05951693997905383 ) -- ( 1.442632293065778 , 0.027762951679601758 ) --  ( 1.442632293065778 , 0.027762951679601758 ) -- ( 1.49026788890782 , -0.003991036619850313 ) --  ( 1.49026788890782 , -0.003991036619850313 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[backgrtrig]  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0106597349996256 , 0.9097915127251672 ) --  ( -1.0106597349996256 , 0.9097915127251672 ) -- ( -1.017038641883428 , 0.8449516677159743 ) --  ( -1.017038641883428 , 0.8449516677159743 ) -- ( -1.0234175487672306 , 0.7801118227067815 ) --  ( -1.0234175487672306 , 0.7801118227067815 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.8159059456093674 , 0.9890436377827071 ) --  ( -0.8159059456093674 , 0.9890436377827071 ) -- ( -0.8786975731115193 , 0.9842395444332581 ) --  ( -0.8786975731115193 , 0.9842395444332581 ) -- ( -0.9414892006136713 , 0.979435451083809 ) --  ( -0.9414892006136713 , 0.979435451083809 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9590507177984109 , 0.9250478709502208 ) --  ( -0.9590507177984109 , 0.9250478709502208 ) -- ( -0.9138206074809986 , 0.8754643841660816 ) --  ( -0.9138206074809986 , 0.8754643841660816 ) -- ( -0.8685904971635863 , 0.8258808973819425 ) --  ( -0.8685904971635863 , 0.8258808973819425 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5354686090088023 , -0.4314426451243161 ) --  ( 1.5354686090088023 , -0.4314426451243161 ) -- ( 1.5366189447325032 , -0.3748070761920873 ) --  ( 1.5366189447325032 , -0.3748070761920873 ) -- ( 1.537769280456204 , -0.31817150725985854 ) --  ( 1.537769280456204 , -0.31817150725985854 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4850867520297713 , -0.5100660071265825 ) --  ( 1.4850867520297713 , -0.5100660071265825 ) -- ( 1.4358552307744412 , -0.53205380019662 ) --  ( 1.4358552307744412 , -0.53205380019662 ) -- ( 1.3866237095191112 , -0.5540415932666576 ) --  ( 1.3866237095191112 , -0.5540415932666576 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5263006570226545 , -0.6642714622931649 ) --  ( 1.5263006570226545 , -0.6642714622931649 ) -- ( 1.5289731957768036 , -0.605540379547625 ) --  ( 1.5289731957768036 , -0.605540379547625 ) -- ( 1.5316457345309527 , -0.5468092968020849 ) --  ( 1.5316457345309527 , -0.5468092968020849 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4770691357673245 , -0.6862592553632025 ) --  ( 1.4770691357673245 , -0.6862592553632025 ) -- ( 1.4305101532661433 , -0.6495159656877001 ) --  ( 1.4305101532661433 , -0.6495159656877001 ) -- ( 1.383951170764962 , -0.6127726760121975 ) --  ( 1.383951170764962 , -0.6127726760121975 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372194328863526 , -0.7753933501318387 ) --  ( 1.372194328863526 , -0.7753933501318387 ) -- ( 1.4226722586651859 , -0.7579297484341274 ) --  ( 1.4226722586651859 , -0.7579297484341274 ) -- ( 1.4731501884668456 , -0.7404661467364162 ) --  ( 1.4731501884668456 , -0.7404661467364162 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[backgrtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3866237095191112 , -0.5540415932666576 ) --  ( 1.3866237095191112 , -0.5540415932666576 ) -- ( 1.4358552307744412 , -0.53205380019662 ) --  ( 1.4358552307744412 , -0.53205380019662 ) -- ( 1.4850867520297713 , -0.5100660071265825 ) --  ( 1.4850867520297713 , -0.5100660071265825 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[backgrtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5386655833223941 , -0.20508820997554794 ) --  ( 1.5386655833223941 , -0.20508820997554794 ) -- ( 1.5384115504648834 , -0.1486404816234661 ) --  ( 1.5384115504648834 , -0.1486404816234661 ) -- ( 1.5381575176073725 , -0.09219275327138424 ) --  ( 1.5381575176073725 , -0.09219275327138424 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[backgrtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.49026788890782 , -0.003991036619850327 ) --  ( 1.49026788890782 , -0.003991036619850327 ) -- ( 1.442632293065778 , 0.027762951679601744 ) --  ( 1.442632293065778 , 0.027762951679601744 ) -- ( 1.394996697223736 , 0.059516939979053815 ) --  ( 1.394996697223736 , 0.059516939979053815 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3553986618573526 , 0.03585804335822285 ) --  ( 1.3553986618573526 , 0.03585804335822285 ) -- ( 1.358393195976838 , -0.020735084850235074 ) --  ( 1.358393195976838 , -0.020735084850235074 ) -- ( 1.356442492367113 , -0.07716571702903732 ) --  ( 1.356442492367113 , -0.07716571702903732 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[backgrtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.538002319874812 , 0.24174127580142116 ) --  ( 1.538002319874812 , 0.24174127580142116 ) -- ( 1.5379875055809518 , 0.2977293818112539 ) --  ( 1.5379875055809518 , 0.2977293818112539 ) -- ( 1.5379726912870915 , 0.3537174878210867 ) --  ( 1.5379726912870915 , 0.3537174878210867 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[backgrtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3561649880641609 , 0.2578771371987977 ) --  ( 1.3561649880641609 , 0.2578771371987977 ) -- ( 1.3575236720537807 , 0.20336103067803174 ) --  ( 1.3575236720537807 , 0.20336103067803174 ) -- ( 1.3548132866370652 , 0.14754892723264307 ) --  ( 1.3548132866370652 , 0.14754892723264307 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[backgrtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5386597472932015 , 0.46341351966522315 ) --  ( 1.5386597472932015 , 0.46341351966522315 ) -- ( 1.5393616175931721 , 0.5171214454995269 ) --  ( 1.5393616175931721 , 0.5171214454995269 ) -- ( 1.540063487893143 , 0.5708293713338306 ) --  ( 1.540063487893143 , 0.5708293713338306 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.392233099577532 , 0.5073978485107931 ) --  ( 1.392233099577532 , 0.5073978485107931 ) -- ( 1.440808025382765 , 0.47483376361750185 ) --  ( 1.440808025382765 , 0.47483376361750185 ) -- ( 1.4893829511879981 , 0.44226967872421064 ) --  ( 1.4893829511879981 , 0.44226967872421064 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[backgrtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4893829511879981 , 0.44226967872421064 ) --  ( 1.4893829511879981 , 0.44226967872421064 ) -- ( 1.440808025382765 , 0.47483376361750185 ) --  ( 1.440808025382765 , 0.47483376361750185 ) -- ( 1.392233099577532 , 0.5073978485107931 ) --  ( 1.392233099577532 , 0.5073978485107931 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5467500303716044 , 0.6731050046664605 ) --  ( 1.5467500303716044 , 0.6731050046664605 ) -- ( 1.5527347025500955 , 0.7216727121647868 ) --  ( 1.5527347025500955 , 0.7216727121647868 ) -- ( 1.5587193747285863 , 0.770240419663113 ) --  ( 1.5587193747285863 , 0.770240419663113 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4937262563691793 , 0.6641126423937951 ) --  ( 1.4937262563691793 , 0.6641126423937951 ) -- ( 1.4466871545452449 , 0.703687987619456 ) --  ( 1.4466871545452449 , 0.703687987619456 ) -- ( 1.3996480527213104 , 0.7432633328451167 ) --  ( 1.3996480527213104 , 0.7432633328451167 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3929349698775029 , 0.5611057743450968 ) --  ( 1.3929349698775029 , 0.5611057743450968 ) -- ( 1.4422117659827065 , 0.5822496152861093 ) --  ( 1.4422117659827065 , 0.5822496152861093 ) -- ( 1.49148856208791 , 0.6033934562271218 ) --  ( 1.49148856208791 , 0.6033934562271218 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2172857835576463 , 1.0192883096958394 ) --  ( 1.2172857835576463 , 1.0192883096958394 ) -- ( 1.1607448021067812 , 1.021634961192028 ) --  ( 1.1607448021067812 , 1.021634961192028 ) -- ( 1.1042038206559162 , 1.0239816126882166 ) --  ( 1.1042038206559162 , 1.0239816126882166 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7741660099588054 , 0.819336991314167 ) --  ( 0.7741660099588054 , 0.819336991314167 ) -- ( 0.831146620532129 , 0.8211172005370987 ) --  ( 0.831146620532129 , 0.8211172005370987 ) -- ( 0.8874665698248224 , 0.8218141173367854 ) --  ( 0.8874665698248224 , 0.8218141173367854 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5856177890909938 , -0.9583466427020111 ) --  ( -0.5856177890909938 , -0.9583466427020111 ) -- ( -0.6165124105168205 , -0.9079129525936525 ) --  ( -0.6165124105168205 , -0.9079129525936525 ) -- ( -0.6429710278548637 , -0.8540139276994081 ) --  ( -0.6429710278548637 , -0.8540139276994081 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5924605308438848 , 0.8618301604469131 ) --  ( -0.5924605308438848 , 0.8618301604469131 ) -- ( -0.5732927149864228 , 0.9143156874053542 ) --  ( -0.5732927149864228 , 0.9143156874053542 ) -- ( -0.5507200934673846 , 0.9637779159790564 ) --  ( -0.5507200934673846 , 0.9637779159790564 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[backgrtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.034027729739251 , 0.6568436065500998 ) --  ( -1.034027729739251 , 0.6568436065500998 ) -- ( -1.038259003827469 , 0.5984152354026109 ) --  ( -1.038259003827469 , 0.5984152354026109 ) -- ( -1.0424902779156868 , 0.5399868642551219 ) --  ( -1.0424902779156868 , 0.5399868642551219 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9881767089112337 , 0.6765100715408523 ) --  ( -0.9881767089112337 , 0.6765100715408523 ) -- ( -0.9465569621714343 , 0.6377481653841159 ) --  ( -0.9465569621714343 , 0.6377481653841159 ) -- ( -0.9049372154316349 , 0.5989862592273797 ) --  ( -0.9049372154316349 , 0.5989862592273797 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8749694040473888 , 0.7610410523727495 ) --  ( -0.8749694040473888 , 0.7610410523727495 ) -- ( -0.9265784212486036 , 0.745784694147696 ) --  ( -0.9265784212486036 , 0.745784694147696 ) -- ( -0.9781874384498184 , 0.7305283359226423 ) --  ( -0.9781874384498184 , 0.7305283359226423 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  cycle;
\draw[backgrtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8527655305955343 , -0.02918591162929438 ) --  ( -0.8527655305955343 , -0.02918591162929438 ) -- ( -0.8555945854252515 , 0.025080092730446694 ) --  ( -0.8555945854252515 , 0.025080092730446694 ) -- ( -0.8577445797992727 , 0.07934239686160353 ) --  ( -0.8577445797992727 , 0.07934239686160353 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8398485800634691 , -0.2541667187147766 ) --  ( -0.8398485800634691 , -0.2541667187147766 ) -- ( -0.8438608474689963 , -0.19727917271710194 ) --  ( -0.8438608474689963 , -0.19727917271710194 ) -- ( -0.846967375808162 , -0.1403483748420418 ) --  ( -0.846967375808162 , -0.1403483748420418 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8128273933199882 , -0.5054707125206166 ) --  ( -0.8128273933199882 , -0.5054707125206166 ) -- ( -0.8219695957095887 , -0.44080739050665124 ) --  ( -0.8219695957095887 , -0.44080739050665124 ) -- ( -0.8292162330006758 , -0.37589353962406774 ) --  ( -0.8292162330006758 , -0.37589353962406774 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[backgrtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[backgrtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8836836566534892 , -0.8211715640099251 ) --  ( 0.8836836566534892 , -0.8211715640099251 ) -- ( 0.8281588608497572 , -0.8193376740531597 ) --  ( 0.8281588608497572 , -0.8193376740531597 ) -- ( 0.7719969641732761 , -0.8164580207138221 ) --  ( 0.7719969641732761 , -0.8164580207138221 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9403759575754118 , -1.0054546043438928 ) --  ( -0.9403759575754118 , -1.0054546043438928 ) -- ( -0.8854699754787041 , -1.0051809126008173 ) --  ( -0.8854699754787041 , -1.0051809126008173 ) -- ( -0.8305639933819963 , -1.004907220857742 ) --  ( -0.8305639933819963 , -1.004907220857742 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.966812728668497 , -0.9554706957117863 ) --  ( -0.966812728668497 , -0.9554706957117863 ) -- ( -0.9383435176648742 , -0.9052130953366044 ) --  ( -0.9383435176648742 , -0.9052130953366044 ) -- ( -0.9098743066612516 , -0.8549554949614226 ) --  ( -0.9098743066612516 , -0.8549554949614226 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0533115974750835 , -0.8738507737961777 ) --  ( -1.0533115974750835 , -0.8738507737961777 ) -- ( -1.033968378207429 , -0.9178099478931079 ) --  ( -1.033968378207429 , -0.9178099478931079 ) -- ( -1.0146251589397743 , -0.9617691219900381 ) --  ( -1.0146251589397743 , -0.9617691219900381 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  cycle;
\draw[backgrtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[backgrtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[backgrtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[backgrtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3569517639040143 , -0.18857609171201759 ) --  ( 1.3569517639040143 , -0.18857609171201759 ) -- ( 1.3597565564337817 , -0.24430516199638724 ) --  ( 1.3597565564337817 , -0.24430516199638724 ) -- ( 1.3587672091847518 , -0.29858729832904796 ) --  ( 1.3587672091847518 , -0.29858729832904796 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2423080561256352 , 0.9757163451425956 ) --  ( 1.2423080561256352 , 0.9757163451425956 ) -- ( 1.2107893472427587 , 0.9344910320855406 ) --  ( 1.2107893472427587 , 0.9344910320855406 ) -- ( 1.1792706383598823 , 0.8932657190284856 ) --  ( 1.1792706383598823 , 0.8932657190284856 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8638979291100337 , 0.18595411279968838 ) --  ( -0.8638979291100337 , 0.18595411279968838 ) -- ( -0.867971630366884 , 0.23833208010279242 ) --  ( -0.867971630366884 , 0.23833208010279242 ) -- ( -0.8714236987694186 , 0.2906766918281834 ) --  ( -0.8714236987694186 , 0.2906766918281834 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0438028827078325 , -0.6847939112087212 ) --  ( -1.0438028827078325 , -0.6847939112087212 ) -- ( -1.053420194052801 , -0.7331598073722301 ) --  ( -1.053420194052801 , -0.7331598073722301 ) -- ( -1.0630375053977696 , -0.7815257035357388 ) --  ( -1.0630375053977696 , -0.7815257035357388 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0248423864714609 , -0.8235931734209958 ) --  ( -1.0248423864714609 , -0.8235931734209958 ) -- ( -0.9770299562001835 , -0.8172947471427441 ) --  ( -0.9770299562001835 , -0.8172947471427441 ) -- ( -0.9292175259289062 , -0.8109963208644925 ) --  ( -0.9292175259289062 , -0.8109963208644925 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2935223114807277 , 0.9584159131674324 ) --  ( 1.2935223114807277 , 0.9584159131674324 ) -- ( 1.3132178579529439 , 0.899890168135214 ) --  ( 1.3132178579529439 , 0.899890168135214 ) -- ( 1.33291340442516 , 0.8413644231029958 ) --  ( 1.33291340442516 , 0.8413644231029958 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[backgrtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[backgrtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2212164340460194 , 0.3909210266114259 ) --  ( 1.2212164340460194 , 0.3909210266114259 ) -- ( 1.266038453703051 , 0.3648064470990597 ) --  ( 1.266038453703051 , 0.3648064470990597 ) -- ( 1.309464558014555 , 0.3378556308094613 ) --  ( 1.309464558014555 , 0.3378556308094613 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.31346616630833873 , -0.8128350800739482 ) --  ( 0.31346616630833873 , -0.8128350800739482 ) -- ( 0.3714858060775723 , -0.8145673419967915 ) --  ( 0.3714858060775723 , -0.8145673419967915 ) -- ( 0.4286756468648283 , -0.8133613647753325 ) --  ( 0.4286756468648283 , -0.8133613647753325 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[backgrtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.124878989516712 , 0.5776839670523461 ) --  ( 1.124878989516712 , 0.5776839670523461 ) -- ( 1.1440703625590505 , 0.5257941972645387 ) --  ( 1.1440703625590505 , 0.5257941972645387 ) -- ( 1.161019455160121 , 0.4718686128919336 ) --  ( 1.161019455160121 , 0.4718686128919336 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[backgrtrig]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.08222709808960846 , -0.8144978806650056 ) --  ( 0.08222709808960846 , -0.8144978806650056 ) -- ( 0.14020634940537333 , -0.8160297092225559 ) --  ( 0.14020634940537333 , -0.8160297092225559 ) -- ( 0.1980038116812482 , -0.8135966347147685 ) --  ( 0.1980038116812482 , -0.8135966347147685 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43198083409575383 , 0.8237171506647457 ) --  ( 0.43198083409575383 , 0.8237171506647457 ) -- ( 0.375932282672405 , 0.8260042560726468 ) --  ( 0.375932282672405 , 0.8260042560726468 ) -- ( 0.31910102974331356 , 0.8255674822181719 ) --  ( 0.31910102974331356 , 0.8255674822181719 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5742599624843302 , 0.6723913457224905 ) --  ( 0.5742599624843302 , 0.6723913457224905 ) -- ( 0.5457007835172134 , 0.7226384209817418 ) --  ( 0.5457007835172134 , 0.7226384209817418 ) -- ( 0.5165318390799672 , 0.7714924566171122 ) --  ( 0.5165318390799672 , 0.7714924566171122 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[backgrtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7059850123609203 , -0.7440981216975044 ) --  ( -0.7059850123609203 , -0.7440981216975044 ) -- ( -0.7423663994714432 , -0.6870349127054043 ) --  ( -0.7423663994714432 , -0.6870349127054043 ) -- ( -0.7740043171945069 , -0.6284300585199748 ) --  ( -0.7740043171945069 , -0.6284300585199748 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2338318091538932 , 0.8317274543087212 ) --  ( -0.2338318091538932 , 0.8317274543087212 ) -- ( -0.2893641993874708 , 0.831687274153517 ) --  ( -0.2893641993874708 , 0.831687274153517 ) -- ( -0.3430823502268307 , 0.8286751002214027 ) --  ( -0.3430823502268307 , 0.8286751002214027 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015518680124892069 , 0.831138077632672 ) --  ( -0.015518680124892069 , 0.831138077632672 ) -- ( -0.07046554748088689 , 0.8337828895608064 ) --  ( -0.07046554748088689 , 0.8337828895608064 ) -- ( -0.12463584743516443 , 0.8328763088600442 ) --  ( -0.12463584743516443 , 0.8328763088600442 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[backgrtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.3802839737474028 , -0.8110048777537454 ) --  ( -0.3802839737474028 , -0.8110048777537454 ) -- ( -0.3233598901261618 , -0.8134922838799087 ) --  ( -0.3233598901261618 , -0.8134922838799087 ) -- ( -0.2642725662664571 , -0.8129815057156415 ) --  ( -0.2642725662664571 , -0.8129815057156415 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[backgrtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5235128414458595 , -0.6581880768463679 ) --  ( -0.5235128414458595 , -0.6581880768463679 ) -- ( -0.4980570786211798 , -0.7107922609918877 ) --  ( -0.4980570786211798 , -0.7107922609918877 ) -- ( -0.46824688163564243 , -0.7605993547454483 ) --  ( -0.46824688163564243 , -0.7605993547454483 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[backgrtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0619737154643436 , -0.6880254496169306 ) --  ( 1.0619737154643436 , -0.6880254496169306 ) -- ( 1.0221686040409457 , -0.7345972603931586 ) --  ( 1.0221686040409457 , -0.7345972603931586 ) -- ( 0.9809153327567401 , -0.7792924819455753 ) --  ( 0.9809153327567401 , -0.7792924819455753 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[backgrtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5155647215477185 , -0.7621811777103958 ) --  ( 0.5155647215477185 , -0.7621811777103958 ) -- ( 0.5459907961078925 , -0.7133599710077905 ) --  ( 0.5459907961078925 , -0.7133599710077905 ) -- ( 0.5757629730366497 , -0.6630527291879196 ) --  ( 0.5757629730366497 , -0.6630527291879196 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[backgrtrig]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9855444210102915 , 0.7761133679430141 ) --  ( 0.9855444210102915 , 0.7761133679430141 ) -- ( 1.0267924377508153 , 0.7286107561130395 ) --  ( 1.0267924377508153 , 0.7286107561130395 ) -- ( 1.0664489768437593 , 0.6790653981674009 ) --  ( 1.0664489768437593 , 0.6790653981674009 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[backgrtrig]  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.4056327248998015 , 0.7918310403434429 ) --  ( 1.4056327248998015 , 0.7918310403434429 ) -- ( 1.4586564989022266 , 0.8008234026161083 ) --  ( 1.4586564989022266 , 0.8008234026161083 ) -- ( 1.511680272904652 , 0.8098157648887737 ) --  ( 1.511680272904652 , 0.8098157648887737 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20679628045326076 , 0.8278399579015424 ) --  ( 0.20679628045326076 , 0.8278399579015424 ) -- ( 0.15103502995058946 , 0.8305756095595381 ) --  ( 0.15103502995058946 , 0.8305756095595381 ) -- ( 0.09504121494491975 , 0.8297659637469019 ) --  ( 0.09504121494491975 , 0.8297659637469019 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14878120003458287 , -0.8148441654118838 ) --  ( -0.14878120003458287 , -0.8148441654118838 ) -- ( -0.09167738348891764 , -0.8167954997142179 ) --  ( -0.09167738348891764 , -0.8167954997142179 ) -- ( -0.03348231374396321 , -0.8146978734053716 ) --  ( -0.03348231374396321 , -0.8146978734053716 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[backgrtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8364956886301876 , 0.364345954776358 ) --  ( -0.8364956886301876 , 0.364345954776358 ) -- ( -0.7980258611794597 , 0.38569770914013957 ) --  ( -0.7980258611794597 , 0.38569770914013957 ) -- ( -0.7586931142016006 , 0.406945802721779 ) --  ( -0.7586931142016006 , 0.406945802721779 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[backgrtrig]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[backgrtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3126147838634703 , -0.37411463953288454 ) --  ( 1.3126147838634703 , -0.37411463953288454 ) -- ( 1.269404973818165 , -0.3969375230586848 ) --  ( 1.269404973818165 , -0.3969375230586848 ) -- ( 1.2251149973075373 , -0.4190616121427173 ) --  ( 1.2251149973075373 , -0.4190616121427173 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[backgrtrig]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.16308224242035 , -0.4928951248460549 ) --  ( 1.16308224242035 , -0.4928951248460549 ) -- ( 1.1438494372234769 , -0.5436594920062249 ) --  ( 1.1438494372234769 , -0.5436594920062249 ) -- ( 1.1226324384084487 , -0.5925699955462946 ) --  ( 1.1226324384084487 , -0.5925699955462946 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[backgrtrig]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6548914595138859 , 0.6579142719314279 ) --  ( -0.6548914595138859 , 0.6579142719314279 ) -- ( -0.6418465950181452 , 0.7091720136531052 ) --  ( -0.6418465950181452 , 0.7091720136531052 ) -- ( -0.6260849993886568 , 0.7592231147763949 ) --  ( -0.6260849993886568 , 0.7592231147763949 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[backgrtrig]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.707486266803357 , 0.4730146309178101 ) --  ( -0.707486266803357 , 0.4730146309178101 ) -- ( -0.6951291997191323 , 0.5178491768862983 ) --  ( -0.6951291997191323 , 0.5178491768862983 ) -- ( -0.6811286722810085 , 0.5622944856749056 ) --  ( -0.6811286722810085 , 0.5622944856749056 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.1970685270534607 , -0.6101577061307315 ) --  ( -0.1970685270534607 , -0.6101577061307315 ) -- ( -0.14040910671636048 , -0.6090874238165706 ) --  ( -0.14040910671636048 , -0.6090874238165706 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6662481133364297 , -0.020797626496222375 ) --  ( -0.6662481133364297 , -0.020797626496222375 ) -- ( -0.6663252429009638 , -0.07354402038761708 ) --  ( -0.6663252429009638 , -0.07354402038761708 ) -- ( -0.6652847214853291 , -0.12625821897439504 ) --  ( -0.6652847214853291 , -0.12625821897439504 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6144071220991085 , -0.15072404911730689 ) --  ( -0.6144071220991085 , -0.15072404911730689 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5175012220305063 , -0.04172550908200572 ) --  ( -0.5175012220305063 , -0.04172550908200572 ) -- ( -0.5666920933491374 , -0.01717856548571195 ) --  ( -0.5666920933491374 , -0.01717856548571195 ) -- ( -0.6158829646677685 , 0.007368378110581816 ) --  ( -0.6158829646677685 , 0.007368378110581816 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[backgrtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.334912912946628 , -0.5653702345142956 ) --  ( -0.334912912946628 , -0.5653702345142956 ) -- ( -0.35943845816559494 , -0.5184421982695375 ) --  ( -0.35943845816559494 , -0.5184421982695375 ) -- ( -0.3839640033845618 , -0.4715141620247796 ) --  ( -0.3839640033845618 , -0.4715141620247796 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[backgrtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6138164212251526 , -0.45120012282447824 ) --  ( -0.6138164212251526 , -0.45120012282447824 ) -- ( -0.5937944974380689 , -0.5032813843736798 ) --  ( -0.5937944974380689 , -0.5032813843736798 ) -- ( -0.5707726715808079 , -0.5544946563415633 ) --  ( -0.5707726715808079 , -0.5544946563415633 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[backgrtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2806333050130586 , -0.5617316537684225 ) --  ( -0.2806333050130586 , -0.5617316537684225 ) -- ( -0.2508792422984561 , -0.5111650367777916 ) --  ( -0.2508792422984561 , -0.5111650367777916 ) -- ( -0.2211251795838536 , -0.46059841978716054 ) --  ( -0.2211251795838536 , -0.46059841978716054 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3839640033845618 , -0.4715141620247796 ) --  ( -0.3839640033845618 , -0.4715141620247796 ) -- ( -0.35943845816559494 , -0.5184421982695375 ) --  ( -0.35943845816559494 , -0.5184421982695375 ) -- ( -0.334912912946628 , -0.5653702345142955 ) --  ( -0.334912912946628 , -0.5653702345142955 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6158829646677685 , 0.00736837811058183 ) --  ( -0.6158829646677685 , 0.00736837811058183 ) -- ( -0.5666920933491374 , -0.017178565485711943 ) --  ( -0.5666920933491374 , -0.017178565485711943 ) -- ( -0.5175012220305063 , -0.04172550908200571 ) --  ( -0.5175012220305063 , -0.04172550908200571 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4705045596912718 , -0.011732879519130823 ) --  ( -0.4705045596912718 , -0.011732879519130823 ) -- ( -0.47269876867066835 , 0.04280669364003785 ) --  ( -0.47269876867066835 , 0.04280669364003785 ) -- ( -0.4748929776500649 , 0.09734626679920651 ) --  ( -0.4748929776500649 , 0.09734626679920651 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5254425427389319 , 0.12198349698951036 ) --  ( -0.5254425427389319 , 0.12198349698951036 ) -- ( -0.5727409646161409 , 0.09197321579863951 ) --  ( -0.5727409646161409 , 0.09197321579863951 ) -- ( -0.6192091598392448 , 0.061926617124761614 ) --  ( -0.6192091598392448 , 0.061926617124761614 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.11158178216145301 , 0.6360054135918924 ) --  ( -0.11158178216145301 , 0.6360054135918924 ) -- ( -0.16323999176163073 , 0.6384761741631528 ) --  ( -0.16323999176163073 , 0.6384761741631528 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7837731561203479 , 0.6146019751851115 ) --  ( 0.7837731561203479 , 0.6146019751851115 ) -- ( 0.7243702424961155 , 0.6186095748451094 ) --  ( 0.7243702424961155 , 0.6186095748451094 ) -- ( 0.6637543995154379 , 0.620736913307423 ) --  ( 0.6637543995154379 , 0.620736913307423 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1676417676606314 , -0.1858301778285147 ) --  ( 1.1676417676606314 , -0.1858301778285147 ) -- ( 1.1695535679292315 , -0.12984542657614875 ) --  ( 1.1695535679292315 , -0.12984542657614875 ) -- ( 1.166302878346384 , -0.07266336064286844 ) --  ( 1.166302878346384 , -0.07266336064286844 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.418293536872104 , 0.7787262135342912 ) --  ( -0.418293536872104 , 0.7787262135342912 ) -- ( -0.43946257586642623 , 0.7307234155398211 ) --  ( -0.43946257586642623 , 0.7307234155398211 ) -- ( -0.45735541083644754 , 0.6801361685278333 ) --  ( -0.45735541083644754 , 0.6801361685278333 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662606850848414 , -0.6143710481567707 ) --  ( 0.6662606850848414 , -0.6143710481567707 ) -- ( 0.7267691273683824 , -0.6154912673127744 ) --  ( 0.7267691273683824 , -0.6154912673127744 ) -- ( 0.7861260760644357 , -0.6148397390696314 ) --  ( 0.7861260760644357 , -0.6148397390696314 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.0341597088347217 , 0.5825823521874514 ) --  ( -0.0341597088347217 , 0.5825823521874514 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( 0.01736801861838551 , 0.48067775052109 ) --  ( 0.01736801861838551 , 0.48067775052109 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.09957375073208838 , 0.6284298684627021 ) --  ( 0.09957375073208838 , 0.6284298684627021 ) -- ( 0.04640797630096716 , 0.6301314633153454 ) --  ( 0.04640797630096716 , 0.6301314633153454 ) -- ( -0.0067577981301540635 , 0.6318330581679887 ) --  ( -0.0067577981301540635 , 0.6318330581679887 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08591650490051102 , 0.5865378474576555 ) --  ( -0.08591650490051102 , 0.5865378474576555 ) -- ( -0.11190943723974675 , 0.5395410418946789 ) --  ( -0.11190943723974675 , 0.5395410418946789 ) -- ( -0.13790236957898247 , 0.4925442363317022 ) --  ( -0.13790236957898247 , 0.4925442363317022 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.11213850585242886 , 0.44159193549852155 ) --  ( -0.11213850585242886 , 0.44159193549852155 ) -- ( -0.06038170978663954 , 0.4376364402283175 ) --  ( -0.06038170978663954 , 0.4376364402283175 ) -- ( -0.008624913720850197 , 0.4336809449581134 ) --  ( -0.008624913720850197 , 0.4336809449581134 ) -- ( 0.043131882344939115 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.0173680186183855 , 0.48067775052109 ) --  ( 0.0173680186183855 , 0.48067775052109 ) -- ( -0.008395845108168098 , 0.5316300513542707 ) --  ( -0.008395845108168098 , 0.5316300513542707 ) -- ( -0.034159708834721705 , 0.5825823521874514 ) --  ( -0.034159708834721705 , 0.5825823521874514 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.2893294935934357 , -0.45136932609078995 ) --  ( 0.2893294935934357 , -0.45136932609078995 ) -- ( 0.31712351393421734 , -0.5033310043024584 ) --  ( 0.31712351393421734 , -0.5033310043024584 ) -- ( 0.34491753427499894 , -0.5552926825141269 ) --  ( 0.34491753427499894 , -0.5552926825141269 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.34427319418427826 , 0.5758290944563815 ) --  ( 0.34427319418427826 , 0.5758290944563815 ) -- ( 0.3160868237309352 , 0.5262156070512211 ) --  ( 0.3160868237309352 , 0.5262156070512211 ) -- ( 0.2879004532775922 , 0.4766021196460606 ) --  ( 0.2879004532775922 , 0.4766021196460606 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[backgrtrig]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9285784158184897 , 0.43418779098208854 ) --  ( 0.9285784158184897 , 0.43418779098208854 ) -- ( 0.9024112553429586 , 0.4957953485176822 ) --  ( 0.9024112553429586 , 0.4957953485176822 ) -- ( 0.8731368104783247 , 0.5541044295149442 ) --  ( 0.8731368104783247 , 0.5541044295149442 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.06020797941741057 , -0.4517563796155014 ) --  ( 0.06020797941741057 , -0.4517563796155014 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0033947691249110283 , -0.4523517615050978 ) --  ( 0.0033947691249110283 , -0.4523517615050978 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( -0.05470153454453652 , -0.5561286815033057 ) --  ( -0.05470153454453652 , -0.5561286815033057 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.02693647608676074 , -0.6074217596128132 ) --  ( -0.02693647608676074 , -0.6074217596128132 ) -- ( 0.029876734205738817 , -0.6068263777232168 ) --  ( 0.029876734205738817 , -0.6068263777232168 ) -- ( 0.08668994449823837 , -0.6062309958336204 ) --  ( 0.08668994449823837 , -0.6062309958336204 ) -- ( 0.14350315479073794 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.05470153454453652 , -0.5561286815033056 ) --  ( -0.05470153454453652 , -0.5561286815033056 ) -- ( -0.025653382709812746 , -0.5042402215042018 ) --  ( -0.025653382709812746 , -0.5042402215042018 ) -- ( 0.0033947691249110318 , -0.4523517615050978 ) --  ( 0.0033947691249110318 , -0.4523517615050978 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( -0.023510588497586672 , -0.4028554268286278 ) --  ( -0.023510588497586672 , -0.4028554268286278 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16446575924675338 , -0.45952813747299953 ) --  ( -0.16446575924675338 , -0.45952813747299953 ) -- ( -0.1375604016242557 , -0.5090244721494696 ) --  ( -0.1375604016242557 , -0.5090244721494696 ) -- ( -0.11065504400175799 , -0.5585208068259395 ) --  ( -0.11065504400175799 , -0.5585208068259395 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  cycle;
\draw[backgrtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17301123440621693 , -0.5540786224277984 ) --  ( 0.17301123440621693 , -0.5540786224277984 ) -- ( 0.20251931402169598 , -0.5025216309115728 ) --  ( 0.20251931402169598 , -0.5025216309115728 ) -- ( 0.232027393637175 , -0.45096463939534703 ) --  ( 0.232027393637175 , -0.45096463939534703 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.0897160590328896 , -0.4001993880992758 ) --  ( 0.0897160590328896 , -0.4001993880992758 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06020797941741058 , -0.4517563796155014 ) --  ( 0.06020797941741058 , -0.4517563796155014 ) -- ( 0.08797303787518636 , -0.503049457725009 ) --  ( 0.08797303787518636 , -0.503049457725009 ) -- ( 0.11573809633296214 , -0.5543425358345164 ) --  ( 0.11573809633296214 , -0.5543425358345164 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.18956057917916017 , 0.4950149969029626 ) --  ( -0.18956057917916017 , 0.4950149969029626 ) -- ( -0.21522585644010217 , 0.5444825630371997 ) --  ( -0.21522585644010217 , 0.5444825630371997 ) -- ( -0.24089113370104415 , 0.5939501291714366 ) --  ( -0.24089113370104415 , 0.5939501291714366 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[backgrtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0200698206186114 , -0.3574262849927199 ) --  ( 1.0200698206186114 , -0.3574262849927199 ) -- ( 1.0703713698061086 , -0.3197217842164038 ) --  ( 1.0703713698061086 , -0.3197217842164038 ) -- ( 1.1175723879700132 , -0.2801390633659208 ) --  ( 1.1175723879700132 , -0.2801390633659208 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[backgrtrig]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.48947436196739935 , 0.5721272192757181 ) --  ( -0.48947436196739935 , 0.5721272192757181 ) -- ( -0.5038629094772139 , 0.5142513680141121 ) --  ( -0.5038629094772139 , 0.5142513680141121 ) -- ( -0.5149335009194349 , 0.4551210222036475 ) --  ( -0.5149335009194349 , 0.4551210222036475 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[backgrtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6575389460807216 , -0.23409616311076387 ) --  ( -0.6575389460807216 , -0.23409616311076387 ) -- ( -0.6504706902782906 , -0.2892664948771043 ) --  ( -0.6504706902782906 , -0.2892664948771043 ) -- ( -0.641740548534409 , -0.3442288290345091 ) --  ( -0.641740548534409 , -0.3442288290345091 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[backgrtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4875438530638529 , -0.2099776079763687 ) --  ( -0.4875438530638529 , -0.2099776079763687 ) -- ( -0.48113268561319367 , -0.16207588954367896 ) --  ( -0.48113268561319367 , -0.16207588954367896 ) -- ( -0.47472151816253444 , -0.11417417111098924 ) --  ( -0.47472151816253444 , -0.11417417111098924 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.6144071220991085 , -0.1507240491173069 ) --  ( -0.6144071220991085 , -0.1507240491173069 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[backgrtrig]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.42985591658127453 , -0.3829094259372808 ) --  ( -0.42985591658127453 , -0.3829094259372808 ) -- ( -0.4512222845590204 , -0.34123272609454003 ) --  ( -0.4512222845590204 , -0.34123272609454003 ) -- ( -0.4725886525367663 , -0.2995560262517992 ) --  ( -0.4725886525367663 , -0.2995560262517992 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.164557065662342 , 0.04118463567096828 ) --  ( 1.164557065662342 , 0.04118463567096828 ) -- ( 1.1659391847680243 , 0.09853728699165272 ) --  ( 1.1659391847680243 , 0.09853728699165272 ) -- ( 1.161882375928619 , 0.15493068476446412 ) --  ( 1.161882375928619 , 0.15493068476446412 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[backgrtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[backgrtrig]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8786758447136286 , -0.5622472831852455 ) --  ( 0.8786758447136286 , -0.5622472831852455 ) -- ( 0.9112096126105922 , -0.5086748767337236 ) --  ( 0.9112096126105922 , -0.5086748767337236 ) -- ( 0.940979389123773 , -0.45213664788946345 ) --  ( 0.940979389123773 , -0.45213664788946345 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[backgrtrig]  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12533761445864197 , 0.5774775676295214 ) --  ( 0.12533761445864197 , 0.5774775676295214 ) -- ( 0.09793570375407434 , 0.528226861648984 ) --  ( 0.09793570375407434 , 0.528226861648984 ) -- ( 0.07053379304950673 , 0.4789761556684467 ) --  ( 0.07053379304950673 , 0.4789761556684467 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.09727743246476662 , 0.429041245326157 ) --  ( 0.09727743246476662 , 0.429041245326157 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2329704434089893 , 0.4769235425831898 ) --  ( 0.2329704434089893 , 0.4769235425831898 ) -- ( 0.2062268039937294 , 0.5268584529254794 ) --  ( 0.2062268039937294 , 0.5268584529254794 ) -- ( 0.1794831645784695 , 0.5767933632677691 ) --  ( 0.1794831645784695 , 0.5767933632677691 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4748929776500649 , 0.09734626679920654 ) --  ( -0.4748929776500649 , 0.09734626679920654 ) -- ( -0.47269876867066835 , 0.04280669364003786 ) --  ( -0.47269876867066835 , 0.04280669364003786 ) -- ( -0.4705045596912718 , -0.011732879519130796 ) --  ( -0.4705045596912718 , -0.011732879519130796 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6364766168002093 , -0.25912560959107594 ) --  ( 0.6364766168002093 , -0.25912560959107594 ) -- ( 0.6639798172864348 , -0.3117631052505829 ) --  ( 0.6639798172864348 , -0.3117631052505829 ) -- ( 0.6914830177726603 , -0.36440060091008986 ) --  ( 0.6914830177726603 , -0.36440060091008986 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.42282306693357297 , 0.43179882569440925 ) --  ( 0.42282306693357297 , 0.43179882569440925 ) -- ( 0.36845340556379835 , 0.43019542787657283 ) --  ( 0.36845340556379835 , 0.43019542787657283 ) -- ( 0.3140837441940238 , 0.4285920300587365 ) --  ( 0.3140837441940238 , 0.4285920300587365 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.39588425143186096 , 0.2792478939051481 ) --  ( 0.39588425143186096 , 0.2792478939051481 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.39588425143186096 , 0.27924789390514804 ) --  ( 0.39588425143186096 , 0.27924789390514804 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5452268901055353 , 0.30072982112502344 ) --  ( 0.5452268901055353 , 0.30072982112502344 ) -- ( 0.5225488361714727 , 0.3449539552540975 ) --  ( 0.5225488361714727 , 0.3449539552540975 ) -- ( 0.49987078223741016 , 0.38917808938317155 ) --  ( 0.49987078223741016 , 0.38917808938317155 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[backgrtrig]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.107861396344586 , 0.2515686571674373 ) --  ( 1.107861396344586 , 0.2515686571674373 ) -- ( 1.0588064542717899 , 0.29305173130556034 ) --  ( 1.0588064542717899 , 0.29305173130556034 ) -- ( 1.0062063221734556 , 0.3325388462858513 ) --  ( 1.0062063221734556 , 0.3325388462858513 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.14373757219356145 , 0.3922754125635402 ) --  ( -0.14373757219356145 , 0.3922754125635402 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( -0.008624913720850225 , 0.4336809449581134 ) --  ( -0.008624913720850225 , 0.4336809449581134 ) -- ( -0.06038170978663955 , 0.4376364402283175 ) --  ( -0.06038170978663955 , 0.4376364402283175 ) -- ( -0.11213850585242889 , 0.44159193549852155 ) --  ( -0.11213850585242889 , 0.44159193549852155 ) -- ( -0.16389530191821822 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.29191021617972635 , -0.3471975801155547 ) --  ( 0.29191021617972635 , -0.3471975801155547 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.3187905943793192 , -0.4009100859563316 ) --  ( 0.3187905943793192 , -0.4009100859563316 ) -- ( 0.37604571550598437 , -0.4024125240335417 ) --  ( 0.37604571550598437 , -0.4024125240335417 ) -- ( 0.4333008366326495 , -0.40391496211075184 ) --  ( 0.4333008366326495 , -0.40391496211075184 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5201603223979819 , -0.3556850786238638 ) --  ( 0.5201603223979819 , -0.3556850786238638 ) -- ( 0.5497646870366493 , -0.3059527570597655 ) --  ( 0.5497646870366493 , -0.3059527570597655 ) -- ( 0.5793690516753165 , -0.25622043549566725 ) --  ( 0.5793690516753165 , -0.25622043549566725 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.20556853270442166 , 0.42767283660265243 ) --  ( 0.20556853270442166 , 0.42767283660265243 ) -- ( 0.15142298258459413 , 0.42835704096440474 ) --  ( 0.15142298258459413 , 0.42835704096440474 ) -- ( 0.09727743246476661 , 0.429041245326157 ) --  ( 0.09727743246476661 , 0.429041245326157 ) -- ( 0.04313188234493909 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[backgrtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6713057919166991 , 0.37654054769530354 ) --  ( 0.6713057919166991 , 0.37654054769530354 ) -- ( 0.6368388426243321 , 0.3365289274621855 ) --  ( 0.6368388426243321 , 0.3365289274621855 ) -- ( 0.602371893331965 , 0.29651730722906744 ) --  ( 0.602371893331965 , 0.29651730722906744 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[backgrtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5140532079582232 , 0.3351391678343302 ) --  ( -0.5140532079582232 , 0.3351391678343302 ) -- ( -0.5035402280343158 , 0.27430092848983484 ) --  ( -0.5035402280343158 , 0.27430092848983484 ) -- ( -0.4912491908563061 , 0.21315894385489806 ) --  ( -0.4912491908563061 , 0.21315894385489806 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9707237895957102 , -0.074082001394282 ) --  ( 0.9707237895957102 , -0.074082001394282 ) -- ( 0.9667609943543041 , -0.01605397575234921 ) --  ( 0.9667609943543041 , -0.01605397575234921 ) -- ( 0.962798199112898 , 0.04197404988958359 ) --  ( 0.962798199112898 , 0.04197404988958359 ) -- ( 0.958835403871492 , 0.10000207553151638 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9113681927310324 , 0.06587231822788084 ) --  ( 0.9113681927310324 , 0.06587231822788084 ) -- ( 0.8639009815905729 , 0.031742560924245294 ) --  ( 0.8639009815905729 , 0.031742560924245294 ) -- ( 0.8164337704501133 , -0.0023871963793902634 ) --  ( 0.8164337704501133 , -0.0023871963793902634 ) -- ( 0.7689665593096537 , -0.03651695368302581 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8203965656915193 , -0.06041522202132305 ) --  ( 0.8203965656915193 , -0.06041522202132305 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9232565784552506 , -0.10821175869791755 ) --  ( 0.9232565784552506 , -0.10821175869791755 ) -- ( 0.8718265720733849 , -0.0843134903596203 ) --  ( 0.8718265720733849 , -0.0843134903596203 ) -- ( 0.8203965656915193 , -0.060415222021323045 ) --  ( 0.8203965656915193 , -0.060415222021323045 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7789205941952793 , -0.08691792086134913 ) --  ( 0.7789205941952793 , -0.08691792086134913 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[backgrtrig]  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7654716354385757 , 0.019589132124296305 ) --  ( 0.7654716354385757 , 0.019589132124296305 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8164337704501133 , -0.0023871963793902495 ) --  ( 0.8164337704501133 , -0.0023871963793902495 ) -- ( 0.8639009815905729 , 0.0317425609242453 ) --  ( 0.8639009815905729 , 0.0317425609242453 ) -- ( 0.9113681927310324 , 0.06587231822788087 ) --  ( 0.9113681927310324 , 0.06587231822788087 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  cycle;
\draw[backgrtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.061064071656938446 , -0.3480683273496771 ) --  ( 0.061064071656938446 , -0.3480683273496771 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.08971605903288961 , -0.4001993880992758 ) --  ( 0.08971605903288961 , -0.4001993880992758 ) -- ( 0.14698919710614441 , -0.39993547469255764 ) --  ( 0.14698919710614441 , -0.39993547469255764 ) -- ( 0.20426233517939923 , -0.3996715612858395 ) --  ( 0.20426233517939923 , -0.3996715612858395 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.29191021617972635 , -0.34719758011555474 ) --  ( 0.29191021617972635 , -0.34719758011555474 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.3240077146579197 , -0.1906463838388226 ) --  ( 0.3240077146579197 , -0.1906463838388226 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.13541760741202963 , -0.4076396774738956 ) --  ( -0.13541760741202963 , -0.4076396774738956 ) -- ( -0.07946409795480815 , -0.40524755215126174 ) --  ( -0.07946409795480815 , -0.40524755215126174 ) -- ( -0.023510588497586665 , -0.4028554268286278 ) --  ( -0.023510588497586665 , -0.4028554268286278 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0025569909404115528 , -0.34853807175294593 ) --  ( 0.0025569909404115528 , -0.34853807175294593 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06106407165693845 , -0.3480683273496771 ) --  ( 0.06106407165693845 , -0.3480683273496771 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.02991336231579561 , -0.1918228936872643 ) --  ( 0.02991336231579561 , -0.1918228936872643 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.05721486909803494 , -0.24468761224684998 ) --  ( -0.05721486909803494 , -0.24468761224684998 ) -- ( -0.027328939078811697 , -0.29661284199989796 ) --  ( -0.027328939078811697 , -0.29661284199989796 ) -- ( 0.0025569909404115493 , -0.34853807175294593 ) --  ( 0.0025569909404115493 , -0.34853807175294593 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3542099406699593 , -0.42094754503414855 ) --  ( -0.3542099406699593 , -0.42094754503414855 ) -- ( -0.2999303327363899 , -0.4173089642882756 ) --  ( -0.2999303327363899 , -0.4173089642882756 ) -- ( -0.2456507248028205 , -0.41367038354240254 ) --  ( -0.2456507248028205 , -0.41367038354240254 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38263584396310374 , -0.3727415830866603 ) --  ( -0.38263584396310374 , -0.3727415830866603 ) -- ( -0.35678213932267877 , -0.32089704039329897 ) --  ( -0.35678213932267877 , -0.32089704039329897 ) -- ( -0.33092843468225375 , -0.26905249769993766 ) --  ( -0.33092843468225375 , -0.26905249769993766 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4725886525367663 , -0.2995560262517992 ) --  ( -0.4725886525367663 , -0.2995560262517992 ) -- ( -0.4512222845590204 , -0.34123272609454003 ) --  ( -0.4512222845590204 , -0.34123272609454003 ) -- ( -0.42985591658127453 , -0.3829094259372808 ) --  ( -0.42985591658127453 , -0.3829094259372808 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[backgrtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.16530353743125287 , -0.35571444772084765 ) --  ( -0.16530353743125287 , -0.35571444772084765 ) -- ( -0.13923595799325464 , -0.3013970926451658 ) --  ( -0.13923595799325464 , -0.3013970926451658 ) -- ( -0.11316837855525642 , -0.24707973756948387 ) --  ( -0.11316837855525642 , -0.24707973756948387 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.19608776457954347 , -0.20498516875018918 ) --  ( -0.19608776457954347 , -0.20498516875018918 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.27664882674868435 , -0.2654139169540647 ) --  ( -0.27664882674868435 , -0.2654139169540647 ) -- ( -0.24822292345553992 , -0.31361987890155296 ) --  ( -0.24822292345553992 , -0.31361987890155296 ) -- ( -0.21979702016239552 , -0.36182584084904124 ) --  ( -0.21979702016239552 , -0.36182584084904124 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.011532816003806526 , 0.380408926752928 ) --  ( 0.011532816003806526 , 0.380408926752928 ) -- ( -0.02006625033732605 , 0.3310924038179467 ) --  ( -0.02006625033732605 , 0.3310924038179467 ) -- ( -0.051665316678458625 , 0.28177588088296535 ) --  ( -0.051665316678458625 , 0.28177588088296535 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( 0.0311438735128952 , 0.2279683262238211 ) --  ( 0.0311438735128952 , 0.2279683262238211 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.47472151816253444 , -0.11417417111098922 ) --  ( -0.47472151816253444 , -0.11417417111098922 ) -- ( -0.48113268561319367 , -0.16207588954367896 ) --  ( -0.48113268561319367 , -0.16207588954367896 ) -- ( -0.4875438530638529 , -0.20997760797636866 ) --  ( -0.4875438530638529 , -0.20997760797636866 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4467349478963413 , -0.24771148355843792 ) --  ( -0.4467349478963413 , -0.24771148355843792 ) -- ( -0.3995148752781704 , -0.23754364070781742 ) --  ( -0.3995148752781704 , -0.23754364070781742 ) -- ( -0.35229480265999963 , -0.2273757978571969 ) --  ( -0.35229480265999963 , -0.2273757978571969 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.38669254037685197 , -0.14174020384243793 ) --  ( -0.38669254037685197 , -0.14174020384243793 ) -- ( -0.4275014455443636 , -0.10400632826036871 ) --  ( -0.4275014455443636 , -0.10400632826036871 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[backgrtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4275014455443636 , -0.10400632826036872 ) --  ( -0.4275014455443636 , -0.10400632826036872 ) -- ( -0.38669254037685197 , -0.14174020384243796 ) --  ( -0.38669254037685197 , -0.14174020384243796 ) -- ( -0.3458836352093404 , -0.17947407942450716 ) --  ( -0.3458836352093404 , -0.17947407942450716 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28901839667922175 , -0.15560267399281286 ) --  ( -0.28901839667922175 , -0.15560267399281286 ) -- ( -0.27296206331661466 , -0.0939973929790493 ) --  ( -0.27296206331661466 , -0.0939973929790493 ) -- ( -0.2569057299540076 , -0.03239211196528577 ) --  ( -0.2569057299540076 , -0.03239211196528577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29771463512151924 , 0.005341763616783474 ) --  ( -0.29771463512151924 , 0.005341763616783474 ) -- ( -0.3545798736516379 , -0.01852964181491085 ) --  ( -0.3545798736516379 , -0.01852964181491085 ) -- ( -0.41144511218175656 , -0.042401047246605164 ) --  ( -0.41144511218175656 , -0.042401047246605164 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6589257369485266 , -0.2143962910477565 ) --  ( 0.6589257369485266 , -0.2143962910477565 ) -- ( 0.7088780575830697 , -0.22230446816394406 ) --  ( 0.7088780575830697 , -0.22230446816394406 ) -- ( 0.7588303782176127 , -0.23021264528013158 ) --  ( 0.7588303782176127 , -0.23021264528013158 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7988286639665301 , -0.18771985521799578 ) --  ( 0.7988286639665301 , -0.18771985521799578 ) -- ( 0.7888746290809047 , -0.13731888803967246 ) --  ( 0.7888746290809047 , -0.13731888803967246 ) -- ( 0.7789205941952793 , -0.08691792086134911 ) --  ( 0.7789205941952793 , -0.08691792086134911 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6489717020629012 , -0.1639953238694332 ) --  ( 0.6489717020629012 , -0.1639953238694332 ) -- ( 0.6889699878118187 , -0.12150253380729739 ) --  ( 0.6889699878118187 , -0.12150253380729739 ) -- ( 0.7289682735607362 , -0.07900974374516159 ) --  ( 0.7289682735607362 , -0.07900974374516159 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7092600815180062 , -0.019332080591787253 ) --  ( 0.7092600815180062 , -0.019332080591787253 ) -- ( 0.6495536037263587 , -0.002147207500548705 ) --  ( 0.6495536037263587 , -0.002147207500548705 ) -- ( 0.5898471259347113 , 0.015037665590689843 ) --  ( 0.5898471259347113 , 0.015037665590689843 ) -- ( 0.5301406481430638 , 0.03222253868192839 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5498488401857938 , -0.02745512447144595 ) --  ( 0.5498488401857938 , -0.02745512447144595 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5892652242712537 , -0.14681045077819463 ) --  ( 0.5892652242712537 , -0.14681045077819463 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.2370439638447543 , 0.06964801084402056 ) --  ( 0.2370439638447543 , 0.06964801084402056 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2928512877854169 , 0.07074446656146822 ) --  ( 0.2928512877854169 , 0.07074446656146822 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.3434713798004937 , 0.17549023376678866 ) --  ( 0.3434713798004937 , 0.17549023376678866 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5892652242712537 , -0.14681045077819466 ) --  ( 0.5892652242712537 , -0.14681045077819466 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5498488401857938 , -0.027455124471445963 ) --  ( 0.5498488401857938 , -0.027455124471445963 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.49336409734753367 , -0.023474940194767355 ) --  ( 0.49336409734753367 , -0.023474940194767355 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.41981099575647335 , -0.13486989794815887 ) --  ( 0.41981099575647335 , -0.13486989794815887 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2569057299540076 , -0.03239211196528574 ) --  ( -0.2569057299540076 , -0.03239211196528574 ) -- ( -0.27296206331661466 , -0.09399739297904929 ) --  ( -0.27296206331661466 , -0.09399739297904929 ) -- ( -0.28901839667922175 , -0.15560267399281283 ) --  ( -0.28901839667922175 , -0.15560267399281283 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.25058124731068615 , -0.2110965618783828 ) --  ( -0.25058124731068615 , -0.2110965618783828 ) -- ( -0.1960877645795435 , -0.20498516875018918 ) --  ( -0.1960877645795435 , -0.20498516875018918 ) -- ( -0.14159428184840084 , -0.1988737756219956 ) --  ( -0.14159428184840084 , -0.1988737756219956 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.1639750978543294 , -0.08177460672266211 ) --  ( -0.1639750978543294 , -0.08177460672266211 ) -- ( -0.202412247222865 , -0.026280718837092154 ) --  ( -0.202412247222865 , -0.026280718837092154 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.19452609390767336 , 0.2553974440162269 ) --  ( -0.19452609390767336 , 0.2553974440162269 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.10342211274424795 , 0.2857313761531694 ) --  ( -0.10342211274424795 , 0.2857313761531694 ) -- ( -0.12357984246890469 , 0.3390033943583548 ) --  ( -0.12357984246890469 , 0.3390033943583548 ) -- ( -0.14373757219356142 , 0.3922754125635402 ) --  ( -0.14373757219356142 , 0.3922754125635402 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.202412247222865 , -0.02628071883709215 ) --  ( -0.202412247222865 , -0.02628071883709215 ) -- ( -0.1639750978543294 , -0.0817746067226621 ) --  ( -0.1639750978543294 , -0.0817746067226621 ) -- ( -0.1255379484857938 , -0.13726849460823207 ) --  ( -0.1255379484857938 , -0.13726849460823207 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.059487052347789324 , -0.14000257602077942 ) --  ( -0.059487052347789324 , -0.14000257602077942 ) -- ( -0.03187330557832045 , -0.08724276954775685 ) --  ( -0.03187330557832045 , -0.08724276954775685 ) -- ( -0.0042595588088515796 , -0.03448296307473428 ) --  ( -0.0042595588088515796 , -0.03448296307473428 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.04269670817738717 , 0.021010924810835673 ) --  ( -0.04269670817738717 , 0.021010924810835673 ) -- ( -0.10874760431539163 , 0.023745006223383047 ) --  ( -0.10874760431539163 , 0.023745006223383047 ) -- ( -0.1747985004533961 , 0.026479087635930425 ) --  ( -0.1747985004533961 , 0.026479087635930425 ) -- ( -0.24084939659140056 , 0.0292131690484778 ) --  cycle;
\draw[backgrtrig]  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.05660974027453908 , 0.17891372931056007 ) --  ( -0.05660974027453908 , 0.17891372931056007 ) -- ( -0.029955097529486954 , 0.12536810067313614 ) --  ( -0.029955097529486954 , 0.12536810067313614 ) -- ( -0.003300454784434831 , 0.07182247203571224 ) --  ( -0.003300454784434831 , 0.07182247203571224 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.05390367348180837 , 0.06957695617363077 ) --  ( 0.05390367348180837 , 0.06957695617363077 ) -- ( 0.08445315900299943 , 0.12087706894897324 ) --  ( 0.08445315900299943 , 0.12087706894897324 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.031143873512895187 , 0.2279683262238211 ) --  ( 0.031143873512895187 , 0.2279683262238211 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20145314319844826 , 0.08002471627335435 ) --  ( -0.20145314319844826 , 0.08002471627335435 ) -- ( -0.1620568898054959 , 0.1308362634982309 ) --  ( -0.1620568898054959 , 0.1308362634982309 ) -- ( -0.12266063641254356 , 0.18164781072310746 ) --  ( -0.12266063641254356 , 0.18164781072310746 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.13889523846363228 , 0.24392840098210544 ) --  ( -0.13889523846363228 , 0.24392840098210544 ) -- ( -0.19452609390767334 , 0.2553974440162269 ) --  ( -0.19452609390767334 , 0.2553974440162269 ) -- ( -0.25015694935171445 , 0.26686648705034827 ) --  ( -0.25015694935171445 , 0.26686648705034827 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.27331860069357805 , 0.15377434956647373 ) --  ( -0.27331860069357805 , 0.15377434956647373 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.2101490700417999 , 0.4527966272895938 ) --  ( -0.2101490700417999 , 0.4527966272895938 ) -- ( -0.2564028381653816 , 0.46004582381046205 ) --  ( -0.2564028381653816 , 0.46004582381046205 ) -- ( -0.3026566062889633 , 0.4672950203313303 ) --  ( -0.3026566062889633 , 0.4672950203313303 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3381297320083476 , 0.4254920451602663 ) --  ( -0.3381297320083476 , 0.4254920451602663 ) -- ( -0.32734908960415027 , 0.3764398734683341 ) --  ( -0.32734908960415027 , 0.3764398734683341 ) -- ( -0.3165684471999529 , 0.3273877017764019 ) --  ( -0.3165684471999529 , 0.3273877017764019 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2703146790763712 , 0.32013850525553367 ) --  ( -0.2703146790763712 , 0.32013850525553367 ) -- ( -0.23484155335698687 , 0.3619414804265977 ) --  ( -0.23484155335698687 , 0.3619414804265977 ) -- ( -0.1993684276376025 , 0.40374445559766164 ) --  ( -0.1993684276376025 , 0.40374445559766164 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[backgrtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.17479850045339612 , 0.026479087635930425 ) --  ( -0.17479850045339612 , 0.026479087635930425 ) -- ( -0.10874760431539165 , 0.023745006223383047 ) --  ( -0.10874760431539165 , 0.023745006223383047 ) -- ( -0.04269670817738719 , 0.021010924810835673 ) --  ( -0.04269670817738719 , 0.021010924810835673 ) -- ( 0.02335418796061728 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.003300454784434824 , 0.07182247203571222 ) --  ( -0.003300454784434824 , 0.07182247203571222 ) -- ( -0.029955097529486947 , 0.12536810067313614 ) --  ( -0.029955097529486947 , 0.12536810067313614 ) -- ( -0.05660974027453907 , 0.17891372931056007 ) --  ( -0.05660974027453907 , 0.17891372931056007 ) -- ( -0.08326438301959119 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.12266063641254354 , 0.18164781072310746 ) --  ( -0.12266063641254354 , 0.18164781072310746 ) -- ( -0.16205688980549587 , 0.1308362634982309 ) --  ( -0.16205688980549587 , 0.1308362634982309 ) -- ( -0.20145314319844823 , 0.08002471627335433 ) --  ( -0.20145314319844823 , 0.08002471627335433 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.23738781227062125 , -0.03394216400107565 ) --  ( 0.23738781227062125 , -0.03394216400107565 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.17708095325610668 , -0.13856965792084294 ) --  ( 0.17708095325610668 , -0.13856965792084294 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.3240077146579198 , -0.1906463838388226 ) --  ( 0.3240077146579198 , -0.1906463838388226 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11603418980179138 , -0.13859334281097288 ) --  ( 0.11603418980179138 , -0.13859334281097288 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.05424752190767533 , -0.03401321867146542 ) --  ( 0.05424752190767533 , -0.03401321867146542 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.004259558808851573 , -0.03448296307473428 ) --  ( -0.004259558808851573 , -0.03448296307473428 ) -- ( -0.031873305578320445 , -0.08724276954775687 ) --  ( -0.031873305578320445 , -0.08724276954775687 ) -- ( -0.05948705234778932 , -0.14000257602077942 ) --  ( -0.05948705234778932 , -0.14000257602077942 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( 0.029913362315795597 , -0.1918228936872643 ) --  ( 0.029913362315795597 , -0.1918228936872643 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.14692752374884938 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3165684471999529 , 0.3273877017764019 ) --  ( -0.3165684471999529 , 0.3273877017764019 ) -- ( -0.32734908960415027 , 0.3764398734683341 ) --  ( -0.32734908960415027 , 0.3764398734683341 ) -- ( -0.3381297320083476 , 0.4254920451602663 ) --  ( -0.3381297320083476 , 0.4254920451602663 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.41981099575647335 , -0.13486989794815885 ) --  ( 0.41981099575647335 , -0.13486989794815885 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.49336409734753367 , -0.02347494019476734 ) --  ( 0.49336409734753367 , -0.02347494019476734 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.3434713798004937 , 0.17549023376678868 ) --  ( 0.3434713798004937 , 0.17549023376678868 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.2928512877854169 , 0.07074446656146824 ) --  ( 0.2928512877854169 , 0.07074446656146824 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.08445315900299945 , 0.12087706894897325 ) --  ( 0.08445315900299945 , 0.12087706894897325 ) -- ( 0.053903673481808384 , 0.06957695617363077 ) --  ( 0.053903673481808384 , 0.06957695617363077 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.0844009514149326 , 0.018300528288418223 ) --  ( 0.0844009514149326 , 0.018300528288418223 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2370439638447543 , 0.06964801084402054 ) --  ( 0.2370439638447543 , 0.06964801084402054 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17708095325610668 , -0.13856965792084297 ) --  ( 0.17708095325610668 , -0.13856965792084297 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.23738781227062125 , -0.033942164001075664 ) --  ( 0.23738781227062125 , -0.033942164001075664 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.08440095141493262 , 0.018300528288418223 ) --  ( 0.08440095141493262 , 0.018300528288418223 ) -- ( 0.023354187960617306 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.054247521907675324 , -0.03401321867146543 ) --  ( 0.054247521907675324 , -0.03401321867146543 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.11603418980179137 , -0.13859334281097288 ) --  ( 0.11603418980179137 , -0.13859334281097288 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5584638700654644 , 0.20043489991744415 ) --  ( 0.5584638700654644 , 0.20043489991744415 ) -- ( 0.5490227960913309 , 0.1443641128389389 ) --  ( 0.5490227960913309 , 0.1443641128389389 ) -- ( 0.5395817221171973 , 0.08829332576043364 ) --  ( 0.5395817221171973 , 0.08829332576043364 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7082163838789056 , 0.2050569639086843 ) --  ( 0.7082163838789056 , 0.2050569639086843 ) -- ( 0.6614459039324697 , 0.22220653827110598 ) --  ( 0.6614459039324697 , 0.22220653827110598 ) -- ( 0.6146754239860338 , 0.23935611263352768 ) --  ( 0.6146754239860338 , 0.23935611263352768 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.6987753099047721 , 0.14898617683017906 ) --  ( 0.6987753099047721 , 0.14898617683017906 ) -- ( 0.6425637559842027 , 0.1100649641140955 ) --  ( 0.6425637559842027 , 0.1100649641140955 ) -- ( 0.5863522020636333 , 0.07114375139801195 ) --  ( 0.5863522020636333 , 0.07114375139801195 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5898471259347113 , 0.01503766559068985 ) --  ( 0.5898471259347113 , 0.01503766559068985 ) -- ( 0.6495536037263587 , -0.002147207500548698 ) --  ( 0.6495536037263587 , -0.002147207500548698 ) -- ( 0.7092600815180062 , -0.019332080591787246 ) --  ( 0.7092600815180062 , -0.019332080591787246 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7654716354385757 , 0.019589132124296298 ) --  ( 0.7654716354385757 , 0.019589132124296298 ) -- ( 0.7619767115674976 , 0.0756952179316184 ) --  ( 0.7619767115674976 , 0.0756952179316184 ) -- ( 0.7584817876964196 , 0.1318013037389405 ) --  ( 0.7584817876964196 , 0.1318013037389405 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15299212999720102 , -1.2054172090343127 ) --  ( -0.15299212999720102 , -1.2054172090343127 ) -- ( -0.09545866739766035 , -1.2056089375197587 ) --  ( -0.09545866739766035 , -1.2056089375197587 ) -- ( -0.03792520479811967 , -1.2058006660052047 ) --  ( -0.03792520479811967 , -1.2058006660052047 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008536874491380925 , -1.1563263533634935 ) --  ( -0.008536874491380925 , -1.1563263533634935 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.38298161782307627 , -1.2046981508937904 ) --  ( -0.38298161782307627 , -1.2046981508937904 ) -- ( -0.32549627608096476 , -1.2048739274454823 ) --  ( -0.32549627608096476 , -1.2048739274454823 ) -- ( -0.2680109343388532 , -1.2050497039971744 ) --  ( -0.2680109343388532 , -1.2050497039971744 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.18113726229000293 , -1.1557511679071553 ) --  ( -0.18113726229000293 , -1.1557511679071553 ) -- ( -0.1517489319832642 , -1.106276855265444 ) --  ( -0.1517489319832642 , -1.106276855265444 ) -- ( -0.12236060167652545 , -1.0568025426237329 ) --  ( -0.12236060167652545 , -1.0568025426237329 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.1510621953070408 , -1.0121880999665218 ) --  ( -0.1510621953070408 , -1.0121880999665218 ) -- ( -0.20923592122778856 , -1.0136304872272917 ) --  ( -0.20923592122778856 , -1.0136304872272917 ) -- ( -0.26664287666864284 , -1.0116106490899373 ) --  ( -0.26664287666864284 , -1.0116106490899373 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2944557650238478 , -1.0558692522972655 ) --  ( -0.2944557650238478 , -1.0558692522972655 ) -- ( -0.2664790408814791 , -1.1056546617144658 ) --  ( -0.2664790408814791 , -1.1056546617144658 ) -- ( -0.23850231673911038 , -1.1554400711316661 ) --  ( -0.23850231673911038 , -1.1554400711316661 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.3079908060797916 , -1.2066503864302067 ) --  ( 0.3079908060797916 , -1.2066503864302067 ) -- ( 0.36556470866505064 , -1.2068719142039177 ) --  ( 0.36556470866505064 , -1.2068719142039177 ) -- ( 0.4231386112503096 , -1.2070934419776287 ) --  ( 0.4231386112503096 , -1.2070934419776287 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5379085714014953 , -1.207793199517834 ) --  ( 0.5379085714014953 , -1.207793199517834 ) -- ( 0.5951046289674219 , -1.2082714292843282 ) --  ( 0.5951046289674219 , -1.2082714292843282 ) -- ( 0.6523006865333485 , -1.2087496590508224 ) --  ( 0.6523006865333485 , -1.2087496590508224 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.509578748295811 , -1.1579866803407777 ) --  ( 0.509578748295811 , -1.1579866803407777 ) -- ( 0.5384449827560533 , -1.108658390930216 ) --  ( 0.5384449827560533 , -1.108658390930216 ) -- ( 0.5673112172162956 , -1.0593301015196543 ) --  ( 0.5673112172162956 , -1.0593301015196543 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.539918706055527 , -1.0121193959847399 ) --  ( 0.539918706055527 , -1.0121193959847399 ) -- ( 0.48291245199097055 , -1.0127344689849769 ) --  ( 0.48291245199097055 , -1.0127344689849769 ) -- ( 0.42524633420413394 , -1.0115735741474312 ) --  ( 0.42524633420413394 , -1.0115735741474312 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3954341265211044 , -1.0581011833201321 ) --  ( 0.3954341265211044 , -1.0581011833201321 ) -- ( 0.4238602556259258 , -1.1078391121305344 ) --  ( 0.4238602556259258 , -1.1078391121305344 ) -- ( 0.4522863847307472 , -1.157577040940937 ) --  ( 0.4522863847307472 , -1.157577040940937 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[Omplus]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7376958170361345 , -1.1606775328542847 ) --  ( 0.7376958170361345 , -1.1606775328542847 ) -- ( 0.7658948899729939 , -1.1121271768912524 ) --  ( 0.7658948899729939 , -1.1121271768912524 ) -- ( 0.7940939629098533 , -1.0635768209282201 ) --  ( 0.7940939629098533 , -1.0635768209282201 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6245072747822223 , -1.0598083312861486 ) --  ( 0.6245072747822223 , -1.0598083312861486 ) -- ( 0.6528370978879066 , -1.1096148504632048 ) --  ( 0.6528370978879066 , -1.1096148504632048 ) -- ( 0.6811669209935909 , -1.1594213696402609 ) --  ( 0.6811669209935909 , -1.1594213696402609 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.0773104192246989 , -1.2061015105321122 ) --  ( 0.0773104192246989 , -1.2061015105321122 ) -- ( 0.1350125806479768 , -1.2062106265735735 ) --  ( 0.1350125806479768 , -1.2062106265735735 ) -- ( 0.19271474207125472 , -1.2063197426150347 ) --  ( 0.19271474207125472 , -1.2063197426150347 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.048989902295022036 , -1.1563987091534815 ) --  ( 0.048989902295022036 , -1.1563987091534815 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04898990229502202 , -1.1563987091534815 ) --  ( 0.04898990229502202 , -1.1563987091534815 ) -- ( 0.07837154678862306 , -1.1068050238163123 ) --  ( 0.07837154678862306 , -1.1068050238163123 ) -- ( 0.10775319128222408 , -1.057211338479143 ) --  ( 0.10775319128222408 , -1.057211338479143 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08006059033808334 , -1.0121744074127281 ) --  ( 0.08006059033808334 , -1.0121744074127281 ) -- ( 0.022299874911374383 , -1.013897587278046 ) --  ( 0.022299874911374383 , -1.013897587278046 ) -- ( -0.035570136869512166 , -1.0124084442853396 ) --  ( -0.035570136869512166 , -1.0124084442853396 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06482713907698477 , -1.056994271109179 ) --  ( -0.06482713907698477 , -1.056994271109179 ) -- ( -0.03668200678418285 , -1.1066603122363363 ) --  ( -0.03668200678418285 , -1.1066603122363363 ) -- ( -0.008536874491380922 , -1.1563263533634935 ) --  ( -0.008536874491380922 , -1.1563263533634935 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6543791909902335 , 1.2114310519483313 ) --  ( 0.6543791909902335 , 1.2114310519483313 ) -- ( 0.5972222344989915 , 1.2111982544587954 ) --  ( 0.5972222344989915 , 1.2111982544587954 ) -- ( 0.5400652780077494 , 1.2109654569692596 ) --  ( 0.5400652780077494 , 1.2109654569692596 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6834502137969581 , 1.162469427191132 ) --  ( 0.6834502137969581 , 1.162469427191132 ) -- ( 0.6553642801124407 , 1.1132750049443967 ) --  ( 0.6553642801124407 , 1.1132750049443967 ) -- ( 0.6272783464279234 , 1.0640805826976616 ) --  ( 0.6272783464279234 , 1.0640805826976616 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7971001474124495 , 1.065865576336713 ) --  ( 0.7971001474124495 , 1.065865576336713 ) -- ( 0.7685788141021248 , 1.1144650007037646 ) --  ( 0.7685788141021248 , 1.1144650007037646 ) -- ( 0.7400574807918002 , 1.163064425070816 ) --  ( 0.7400574807918002 , 1.163064425070816 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.425657941342476 , 1.2109141027074783 ) --  ( 0.425657941342476 , 1.2109141027074783 ) -- ( 0.36840756116844464 , 1.2110955459352333 ) --  ( 0.36840756116844464 , 1.2110955459352333 ) -- ( 0.31115718099441325 , 1.211276989162988 ) --  ( 0.31115718099441325 , 1.211276989162988 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.454976023648739 , 1.1620437327685642 ) --  ( 0.454976023648739 , 1.1620437327685642 ) -- ( 0.4270437257809707 , 1.113354806057405 ) --  ( 0.4270437257809707 , 1.113354806057405 ) -- ( 0.3991114279132024 , 1.0646658793462456 ) --  ( 0.3991114279132024 , 1.0646658793462456 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291078667378619 , 1.0184230491679467 ) --  ( 0.4291078667378619 , 1.0184230491679467 ) -- ( 0.4864756946988637 , 1.018884466380891 ) --  ( 0.4864756946988637 , 1.018884466380891 ) -- ( 0.5431985610076437 , 1.0176194286748927 ) --  ( 0.5431985610076437 , 1.0176194286748927 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5701213899366813 , 1.0638477852081256 ) --  ( 0.5701213899366813 , 1.0638477852081256 ) -- ( 0.5410503671299567 , 1.112809409965325 ) --  ( 0.5410503671299567 , 1.112809409965325 ) -- ( 0.511979344323232 , 1.1617710347225243 ) --  ( 0.511979344323232 , 1.1617710347225243 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19702126591436753 , 1.211681252639133 ) --  ( 0.19702126591436753 , 1.211681252639133 ) -- ( 0.14013573100835316 , 1.2119040728875232 ) --  ( 0.14013573100835316 , 1.2119040728875232 ) -- ( 0.0832501961023388 , 1.2121268931359137 ) --  ( 0.0832501961023388 , 1.2121268931359137 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2268552279166653 , 1.1631081821050322 ) --  ( 0.2268552279166653 , 1.1631081821050322 ) -- ( 0.19980365501294867 , 1.114757931819322 ) --  ( 0.19980365501294867 , 1.114757931819322 ) -- ( 0.172752082109232 , 1.0664076815336117 ) --  ( 0.172752082109232 , 1.0664076815336117 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.2027645909100983 , 1.021229329692995 ) --  ( 0.2027645909100983 , 1.021229329692995 ) -- ( 0.25951981971371624 , 1.0217095063861907 ) --  ( 0.25951981971371624 , 1.0217095063861907 ) -- ( 0.3157350484732135 , 1.019843525857038 ) --  ( 0.3157350484732135 , 1.019843525857038 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3418610477391711 , 1.0648473225740003 ) --  ( 0.3418610477391711 , 1.0648473225740003 ) -- ( 0.31254296543290805 , 1.1137176925129144 ) --  ( 0.31254296543290805 , 1.1137176925129144 ) -- ( 0.28322488312664496 , 1.1625880624518286 ) --  ( 0.28322488312664496 , 1.1625880624518286 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030614865720213075 , 1.2122018969076616 ) --  ( -0.030614865720213075 , 1.2122018969076616 ) -- ( -0.08759439263675055 , 1.212054080431019 ) --  ( -0.08759439263675055 , 1.212054080431019 ) -- ( -0.14457391955328802 , 1.2119062639543765 ) --  ( -0.14457391955328802 , 1.2119062639543765 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( 9.265534828040156e-05 , 1.1641732803989453 ) --  ( 9.265534828040156e-05 , 1.1641732803989453 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 9.265534828039809e-05 , 1.1641732803989453 ) --  ( 9.265534828039809e-05 , 1.1641732803989453 ) -- ( -0.026179350499763603 , 1.1159968474135866 ) --  ( -0.026179350499763603 , 1.1159968474135866 ) -- ( -0.05245135634780761 , 1.067820414428228 ) --  ( -0.05245135634780761 , 1.067820414428228 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022639708359275573 , 1.0238466673538373 ) --  ( -0.022639708359275573 , 1.0238466673538373 ) -- ( 0.033784689642660515 , 1.0247519515387236 ) --  ( 0.033784689642660515 , 1.0247519515387236 ) -- ( 0.0900610295756823 , 1.0227066131269404 ) --  ( 0.0900610295756823 , 1.0227066131269404 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11586654720321764 , 1.066630501782002 ) --  ( 0.11586654720321764 , 1.066630501782002 ) -- ( 0.08603258520091989 , 1.1152035723161027 ) --  ( 0.08603258520091989 , 1.1152035723161027 ) -- ( 0.05619862319862215 , 1.1637766428502032 ) --  ( 0.05619862319862215 , 1.1637766428502032 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2581203589433003 , 1.2107763468374149 ) --  ( -0.2581203589433003 , 1.2107763468374149 ) -- ( -0.31468727141677516 , 1.2097942461970954 ) --  ( -0.31468727141677516 , 1.2097942461970954 ) -- ( -0.37125418389025 , 1.208812145556776 ) --  ( -0.37125418389025 , 1.208812145556776 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22644995853927424 , 1.1632061895604282 ) --  ( -0.22644995853927424 , 1.1632061895604282 ) -- ( -0.251346470608723 , 1.1146539316431223 ) --  ( -0.251346470608723 , 1.1146539316431223 ) -- ( -0.2762429826781717 , 1.0661016737258167 ) --  ( -0.2762429826781717 , 1.0661016737258167 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24682735161216623 , 1.0229941405599485 ) --  ( -0.24682735161216623 , 1.0229941405599485 ) -- ( -0.191153283902995 , 1.025090027886383 ) --  ( -0.191153283902995 , 1.025090027886383 ) -- ( -0.13486828847819424 , 1.0239392505824711 ) --  ( -0.13486828847819424 , 1.0239392505824711 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10943088326434508 , 1.0676725979515855 ) --  ( -0.10943088326434508 , 1.0676725979515855 ) -- ( -0.14013840433283856 , 1.1157012144603016 ) --  ( -0.14013840433283856 , 1.1157012144603016 ) -- ( -0.17084592540133203 , 1.1637298309690178 ) --  ( -0.17084592540133203 , 1.1637298309690178 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4846910901534487 , 1.2060320291476654 ) --  ( -0.4846910901534487 , 1.2060320291476654 ) -- ( -0.5415610839431726 , 1.204234013378874 ) --  ( -0.5415610839431726 , 1.204234013378874 ) -- ( -0.5984310777328964 , 1.2024359976100827 ) --  ( -0.5984310777328964 , 1.2024359976100827 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4522296038461582 , 1.1581575450030916 ) --  ( -0.4522296038461582 , 1.1581575450030916 ) -- ( -0.4766381113285915 , 1.1084850450897266 ) --  ( -0.4766381113285915 , 1.1084850450897266 ) -- ( -0.5010466188110249 , 1.0588125451763613 ) --  ( -0.5010466188110249 , 1.0588125451763613 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.47216750284677844 , 1.0156116927593664 ) --  ( -0.47216750284677844 , 1.0156116927593664 ) -- ( -0.4165185986367938 , 1.0194285530781804 ) --  ( -0.4165185986367938 , 1.0194285530781804 ) -- ( -0.35925905036868194 , 1.020203502125781 ) --  ( -0.35925905036868194 , 1.020203502125781 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33280989515164655 , 1.0651195730854972 ) --  ( -0.33280989515164655 , 1.0651195730854972 ) -- ( -0.36448029555567263 , 1.1126897303624839 ) --  ( -0.36448029555567263 , 1.1126897303624839 ) -- ( -0.3961506959596987 , 1.1602598876394703 ) --  ( -0.3961506959596987 , 1.1602598876394703 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[Omplus]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6797543831687691 , 1.1489404191640076 ) --  ( -0.6797543831687691 , 1.1489404191640076 ) -- ( -0.7042076948149179 , 1.0972428564867238 ) --  ( -0.7042076948149179 , 1.0972428564867238 ) -- ( -0.7286610064610667 , 1.0455452938094398 ) --  ( -0.7286610064610667 , 1.0455452938094398 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5579166126007488 , 1.05701452940757 ) --  ( -0.5579166126007488 , 1.05701452940757 ) -- ( -0.5903780989080393 , 1.1048890135521439 ) --  ( -0.5903780989080393 , 1.1048890135521439 ) -- ( -0.6228395852153298 , 1.1527634976967176 ) --  ( -0.6228395852153298 , 1.1527634976967176 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6121528147011922 , -1.204271180973208 ) --  ( -0.6121528147011922 , -1.204271180973208 ) -- ( -0.554924196322524 , -1.2043549120961714 ) --  ( -0.554924196322524 , -1.2043549120961714 ) -- ( -0.4976955779438559 , -1.204438643219135 ) --  ( -0.4976955779438559 , -1.204438643219135 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6397928113221937 , -1.154069413229202 ) --  ( -0.6397928113221937 , -1.154069413229202 ) -- ( -0.610204189564527 , -1.1039513766081592 ) --  ( -0.610204189564527 , -1.1039513766081592 ) -- ( -0.5806155678068604 , -1.0538333399871163 ) --  ( -0.5806155678068604 , -1.0538333399871163 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7490888667339314 , -1.0545220092985612 ) --  ( -0.7490888667339314 , -1.0545220092985612 ) -- ( -0.7225197221825743 , -1.1044104894824556 ) --  ( -0.7225197221825743 , -1.1044104894824556 ) -- ( -0.6959505776312174 , -1.1542989696663501 ) --  ( -0.6959505776312174 , -1.1542989696663501 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[Omplus]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41095834196544495 , -1.15491274147659 ) --  ( -0.41095834196544495 , -1.15491274147659 ) -- ( -0.3814497243657021 , -1.1053031086110816 ) --  ( -0.3814497243657021 , -1.1053031086110816 ) -- ( -0.3519411067659593 , -1.0556934757455734 ) --  ( -0.3519411067659593 , -1.0556934757455734 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3817908220088229 , -1.0100573267803907 ) --  ( -0.3817908220088229 , -1.0100573267803907 ) -- ( -0.44012618039346074 , -1.0106819953783257 ) --  ( -0.44012618039346074 , -1.0106819953783257 ) -- ( -0.49676330738522073 , -1.0084154528486324 ) --  ( -0.49676330738522073 , -1.0084154528486324 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5233869494281923 , -1.0539170711100798 ) --  ( -0.5233869494281923 , -1.0539170711100798 ) -- ( -0.4957469528071908 , -1.104118838854086 ) --  ( -0.4957469528071908 , -1.104118838854086 ) -- ( -0.46810695618618925 , -1.154320606598092 ) --  ( -0.46810695618618925 , -1.154320606598092 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[Omplus]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.2795646769749702 , -1.1569124576198044 ) --  ( 0.2795646769749702 , -1.1569124576198044 ) -- ( 0.3087124504554078 , -1.107396056583113 ) --  ( 0.3087124504554078 , -1.107396056583113 ) -- ( 0.33786022393584536 , -1.0578796555464212 ) --  ( 0.33786022393584536 , -1.0578796555464212 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.310516371675804 , -1.0117591407063355 ) --  ( 0.310516371675804 , -1.0117591407063355 ) -- ( 0.25319797473072897 , -1.0130250550119688 ) --  ( 0.25319797473072897 , -1.0130250550119688 ) -- ( 0.1953162987183165 , -1.0117736687245436 ) --  ( 0.1953162987183165 , -1.0117736687245436 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.165455352705502 , -1.057320454520604 ) --  ( 0.165455352705502 , -1.057320454520604 ) -- ( 0.19377586963517884 , -1.1070232558992348 ) --  ( 0.19377586963517884 , -1.1070232558992348 ) -- ( 0.22209638656485572 , -1.1567260572778655 ) --  ( 0.22209638656485572 , -1.1567260572778655 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7690142137279321 , 1.0166711540899778 ) --  ( 0.7690142137279321 , 1.0166711540899778 ) -- ( 0.71240694673309 , 1.016076156210294 ) --  ( 0.71240694673309 , 1.016076156210294 ) -- ( 0.655799679738248 , 1.0154811583306103 ) --  ( 0.655799679738248 , 1.0154811583306103 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6292592757737092 , 0.9668617233903364 ) --  ( 0.6292592757737092 , 0.9668617233903364 ) -- ( 0.658930384216884 , 0.9178316638501192 ) --  ( 0.658930384216884 , 0.9178316638501192 ) -- ( 0.6880643921024653 , 0.8676810720219633 ) --  ( 0.6880643921024653 , 0.8676810720219633 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6527063477190816 , -1.0112579753231163 ) --  ( 0.6527063477190816 , -1.0112579753231163 ) -- ( 0.7092352437616254 , -1.0125141385371403 ) --  ( 0.7092352437616254 , -1.0125141385371403 ) -- ( 0.765764139804169 , -1.0137703017511641 ) --  ( 0.765764139804169 , -1.0137703017511641 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.686322761433417 , -0.8635269036225525 ) --  ( 0.686322761433417 , -0.8635269036225525 ) -- ( 0.656768781993012 , -0.913445762252673 ) --  ( 0.656768781993012 , -0.913445762252673 ) -- ( 0.6266722199418314 , -0.9622320093318038 ) --  ( 0.6266722199418314 , -0.9622320093318038 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[Omplus]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5379318971045646 , 0.0196295237584203 ) --  ( 1.5379318971045646 , 0.0196295237584203 ) -- ( 1.537960309459267 , 0.075004072436143 ) --  ( 1.537960309459267 , 0.075004072436143 ) -- ( 1.5379887218139698 , 0.1303786211138657 ) --  ( 1.5379887218139698 , 0.1303786211138657 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.394996697223736 , 0.05951693997905383 ) --  ( 1.394996697223736 , 0.05951693997905383 ) -- ( 1.442632293065778 , 0.027762951679601758 ) --  ( 1.442632293065778 , 0.027762951679601758 ) -- ( 1.49026788890782 , -0.003991036619850313 ) --  ( 1.49026788890782 , -0.003991036619850313 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[Omplus]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5354686090088023 , -0.4314426451243161 ) --  ( 1.5354686090088023 , -0.4314426451243161 ) -- ( 1.5366189447325032 , -0.3748070761920873 ) --  ( 1.5366189447325032 , -0.3748070761920873 ) -- ( 1.537769280456204 , -0.31817150725985854 ) --  ( 1.537769280456204 , -0.31817150725985854 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[Omplus]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.489411758488135 , -0.453741529123805 ) --  ( 1.489411758488135 , -0.453741529123805 ) -- ( 1.4445052436911683 , -0.41940484419106516 ) --  ( 1.4445052436911683 , -0.41940484419106516 ) -- ( 1.3995987288942016 , -0.38506815925832527 ) --  ( 1.3995987288942016 , -0.38506815925832527 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3866237095191112 , -0.5540415932666576 ) --  ( 1.3866237095191112 , -0.5540415932666576 ) -- ( 1.4358552307744412 , -0.53205380019662 ) --  ( 1.4358552307744412 , -0.53205380019662 ) -- ( 1.4850867520297713 , -0.5100660071265825 ) --  ( 1.4850867520297713 , -0.5100660071265825 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[Omplus]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5386655833223941 , -0.20508820997554794 ) --  ( 1.5386655833223941 , -0.20508820997554794 ) -- ( 1.5384115504648834 , -0.1486404816234661 ) --  ( 1.5384115504648834 , -0.1486404816234661 ) -- ( 1.5381575176073725 , -0.09219275327138424 ) --  ( 1.5381575176073725 , -0.09219275327138424 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[Omplus]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.49026788890782 , -0.003991036619850327 ) --  ( 1.49026788890782 , -0.003991036619850327 ) -- ( 1.442632293065778 , 0.027762951679601744 ) --  ( 1.442632293065778 , 0.027762951679601744 ) -- ( 1.394996697223736 , 0.059516939979053815 ) --  ( 1.394996697223736 , 0.059516939979053815 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3553986618573526 , 0.03585804335822285 ) --  ( 1.3553986618573526 , 0.03585804335822285 ) -- ( 1.358393195976838 , -0.020735084850235074 ) --  ( 1.358393195976838 , -0.020735084850235074 ) -- ( 1.356442492367113 , -0.07716571702903732 ) --  ( 1.356442492367113 , -0.07716571702903732 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3967091259288202 , -0.10800459162509057 ) --  ( 1.3967091259288202 , -0.10800459162509057 ) -- ( 1.4437739122025008 , -0.08391806938982785 ) --  ( 1.4437739122025008 , -0.08391806938982785 ) -- ( 1.4908386984761814 , -0.05983154715456512 ) --  ( 1.4908386984761814 , -0.05983154715456512 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[Omplus]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.538002319874812 , 0.24174127580142116 ) --  ( 1.538002319874812 , 0.24174127580142116 ) -- ( 1.5379875055809518 , 0.2977293818112539 ) --  ( 1.5379875055809518 , 0.2977293818112539 ) -- ( 1.5379726912870915 , 0.3537174878210867 ) --  ( 1.5379726912870915 , 0.3537174878210867 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[Omplus]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.491365341901636 , 0.21688166368845796 ) --  ( 1.491365341901636 , 0.21688166368845796 ) -- ( 1.444713549634599 , 0.2480101575853275 ) --  ( 1.444713549634599 , 0.2480101575853275 ) -- ( 1.3980617573675622 , 0.279138651482197 ) --  ( 1.3980617573675622 , 0.279138651482197 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3561649880641609 , 0.2578771371987977 ) --  ( 1.3561649880641609 , 0.2578771371987977 ) -- ( 1.3575236720537807 , 0.20336103067803174 ) --  ( 1.3575236720537807 , 0.20336103067803174 ) -- ( 1.3548132866370652 , 0.14754892723264307 ) --  ( 1.3548132866370652 , 0.14754892723264307 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3950251095784387 , 0.11489148865677652 ) --  ( 1.3950251095784387 , 0.11489148865677652 ) -- ( 1.4426891177751835 , 0.13851204903504716 ) --  ( 1.4426891177751835 , 0.13851204903504716 ) -- ( 1.490353125971928 , 0.16213260941331778 ) --  ( 1.490353125971928 , 0.16213260941331778 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[Omplus]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4893829511879981 , 0.44226967872421064 ) --  ( 1.4893829511879981 , 0.44226967872421064 ) -- ( 1.440808025382765 , 0.47483376361750185 ) --  ( 1.440808025382765 , 0.47483376361750185 ) -- ( 1.392233099577532 , 0.5073978485107931 ) --  ( 1.392233099577532 , 0.5073978485107931 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.398046943073702 , 0.3351267574920298 ) --  ( 1.398046943073702 , 0.3351267574920298 ) -- ( 1.4446839210468783 , 0.359986369604993 ) --  ( 1.4446839210468783 , 0.359986369604993 ) -- ( 1.4913208990200546 , 0.3848459817179562 ) --  ( 1.4913208990200546 , 0.3848459817179562 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921524995844817 , 1.0240627361307195 ) --  ( 0.9921524995844817 , 1.0240627361307195 ) -- ( 0.9366421599639125 , 1.0217972080770337 ) --  ( 0.9366421599639125 , 1.0217972080770337 ) -- ( 0.8811318203433434 , 1.0195316800233476 ) --  ( 0.8811318203433434 , 1.0195316800233476 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7983460989070776 , 0.9670233735016356 ) --  ( 0.7983460989070776 , 0.9670233735016356 ) -- ( 0.7710707170913811 , 0.9167805950336094 ) --  ( 0.7710707170913811 , 0.9167805950336094 ) -- ( 0.7437953352756844 , 0.8665378165655834 ) --  ( 0.7437953352756844 , 0.8665378165655834 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7741660099588054 , 0.819336991314167 ) --  ( 0.7741660099588054 , 0.819336991314167 ) -- ( 0.831146620532129 , 0.8211172005370987 ) --  ( 0.831146620532129 , 0.8211172005370987 ) -- ( 0.8874665698248224 , 0.8218141173367854 ) --  ( 0.8874665698248224 , 0.8218141173367854 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9137533520420054 , 0.8705211829551609 ) --  ( 0.9137533520420054 , 0.8705211829551609 ) -- ( 0.8843760616022616 , 0.9194361726266612 ) --  ( 0.8843760616022616 , 0.9194361726266612 ) -- ( 0.8549987711625179 , 0.9683511622981615 ) --  ( 0.8549987711625179 , 0.9683511622981615 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7195002449762647 , -1.0044039726775185 ) --  ( -0.7195002449762647 , -1.0044039726775185 ) -- ( -0.663342478667241 , -1.00417441624037 ) --  ( -0.663342478667241 , -1.00417441624037 ) -- ( -0.6071847123582175 , -1.0039448598032217 ) --  ( -0.6071847123582175 , -1.0039448598032217 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5856177890909938 , -0.9583466427020111 ) --  ( -0.5856177890909938 , -0.9583466427020111 ) -- ( -0.6165124105168205 , -0.9079129525936525 ) --  ( -0.6165124105168205 , -0.9079129525936525 ) -- ( -0.6429710278548637 , -0.8540139276994081 ) --  ( -0.6429710278548637 , -0.8540139276994081 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5823699242468976 , 1.0053169667302861 ) --  ( -0.5823699242468976 , 1.0053169667302861 ) -- ( -0.6392847222003368 , 1.0014938881975761 ) --  ( -0.6392847222003368 , 1.0014938881975761 ) -- ( -0.6961995201537762 , 0.9976708096648661 ) --  ( -0.6961995201537762 , 0.9976708096648661 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5924605308438848 , 0.8618301604469131 ) --  ( -0.5924605308438848 , 0.8618301604469131 ) -- ( -0.5732927149864228 , 0.9143156874053542 ) --  ( -0.5732927149864228 , 0.9143156874053542 ) -- ( -0.5507200934673846 , 0.9637779159790564 ) --  ( -0.5507200934673846 , 0.9637779159790564 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[Omplus]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7706758352919552 , 0.9394601509985678 ) --  ( -0.7706758352919552 , 0.9394601509985678 ) -- ( -0.7882373524766948 , 0.8850725708649796 ) --  ( -0.7882373524766948 , 0.8850725708649796 ) -- ( -0.8057988696614344 , 0.8306849907313915 ) --  ( -0.8057988696614344 , 0.8306849907313915 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6439118903016157 , 0.8540105347896064 ) --  ( -0.6439118903016157 , 0.8540105347896064 ) -- ( -0.680312699570149 , 0.9006229335704563 ) --  ( -0.680312699570149 , 0.9006229335704563 ) -- ( -0.7167135088386822 , 0.9472353323513062 ) --  ( -0.7167135088386822 , 0.9472353323513062 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.038722038264576 , -0.020789068602890252 ) --  ( -1.038722038264576 , -0.020789068602890252 ) -- ( -1.0365399624781908 , -0.07660531896621911 ) --  ( -1.0365399624781908 , -0.07660531896621911 ) -- ( -1.0343578866918057 , -0.13242156932954796 ) --  ( -1.0343578866918057 , -0.13242156932954796 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8971611813181085 , -0.053813195319116006 ) --  ( -0.8971611813181085 , -0.053813195319116006 ) -- ( -0.9450754922290594 , -0.024199736292597807 ) --  ( -0.9450754922290594 , -0.024199736292597807 ) -- ( -0.9929898031400104 , 0.0054137227339203925 ) --  ( -0.9929898031400104 , 0.0054137227339203925 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0472094396918197 , 0.42554270537590566 ) --  ( -1.0472094396918197 , 0.42554270537590566 ) -- ( -1.0476973273797348 , 0.36952691764417833 ) --  ( -1.0476973273797348 , 0.36952691764417833 ) -- ( -1.0481852150676496 , 0.313511129912451 ) --  ( -1.0481852150676496 , 0.313511129912451 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0035988316769147 , 0.4469085445813602 ) --  ( -1.0035988316769147 , 0.4469085445813602 ) -- ( -0.9604761113499245 , 0.4122585960550874 ) --  ( -0.9604761113499245 , 0.4122585960550874 ) -- ( -0.9173533910229345 , 0.3776086475288147 ) --  ( -0.9173533910229345 , 0.3776086475288147 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.8660457691928627 , 0.5059079395536179 ) --  ( -0.8660457691928627 , 0.5059079395536179 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9091684895198529 , 0.5405578880798907 ) --  ( -0.9091684895198529 , 0.5405578880798907 ) -- ( -0.9550195103478701 , 0.5208914230891382 ) --  ( -0.9550195103478701 , 0.5208914230891382 ) -- ( -1.0008705311758874 , 0.5012249580983856 ) --  ( -1.0008705311758874 , 0.5012249580983856 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0467308555794137 , 0.2018783020756524 ) --  ( -1.0467308555794137 , 0.2018783020756524 ) -- ( -1.044788608403263 , 0.14626126197058115 ) --  ( -1.044788608403263 , 0.14626126197058115 ) -- ( -1.0428463612271122 , 0.09064422186550986 ) --  ( -1.0428463612271122 , 0.09064422186550986 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9954846001933614 , 0.05966339604337662 ) --  ( -0.9954846001933614 , 0.05966339604337662 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9929898031400104 , 0.005413722733920399 ) --  ( -0.9929898031400104 , 0.005413722733920399 ) -- ( -0.9450754922290594 , -0.0241997362925978 ) --  ( -0.9450754922290594 , -0.0241997362925978 ) -- ( -0.8971611813181085 , -0.053813195319116 ) --  ( -0.8971611813181085 , -0.053813195319116 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8527655305955343 , -0.02918591162929438 ) --  ( -0.8527655305955343 , -0.02918591162929438 ) -- ( -0.8555945854252515 , 0.025080092730446694 ) --  ( -0.8555945854252515 , 0.025080092730446694 ) -- ( -0.8577445797992727 , 0.07934239686160353 ) --  ( -0.8577445797992727 , 0.07934239686160353 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9046455724781612 , 0.10893582460925266 ) --  ( -0.9046455724781612 , 0.10893582460925266 ) -- ( -0.9500650863357614 , 0.08429961032631464 ) --  ( -0.9500650863357614 , 0.08429961032631464 ) -- ( -0.9954846001933614 , 0.059663396043376615 ) --  ( -0.9954846001933614 , 0.059663396043376615 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0298032454122903 , -0.2457081274204051 ) --  ( -1.0298032454122903 , -0.2457081274204051 ) -- ( -1.0274306799191604 , -0.3031784351479334 ) --  ( -1.0274306799191604 , -0.3031784351479334 ) -- ( -1.0250581144260305 , -0.36064874287546167 ) --  ( -1.0250581144260305 , -0.36064874287546167 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9828448252454125 , -0.21891803566441445 ) --  ( -0.9828448252454125 , -0.21891803566441445 ) -- ( -0.9335138395854046 , -0.24959825163595212 ) --  ( -0.9335138395854046 , -0.24959825163595212 ) -- ( -0.8841828539253968 , -0.28027846760748976 ) --  ( -0.8841828539253968 , -0.28027846760748976 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8398485800634691 , -0.2541667187147766 ) --  ( -0.8398485800634691 , -0.2541667187147766 ) -- ( -0.8438608474689963 , -0.19727917271710194 ) --  ( -0.8438608474689963 , -0.19727917271710194 ) -- ( -0.846967375808162 , -0.1403483748420418 ) --  ( -0.846967375808162 , -0.1403483748420418 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8949791055317232 , -0.10962944568244486 ) --  ( -0.8949791055317232 , -0.10962944568244486 ) -- ( -0.940711340656289 , -0.1358322370192555 ) --  ( -0.940711340656289 , -0.1358322370192555 ) -- ( -0.9864435757808547 , -0.16203502835606615 ) --  ( -0.9864435757808547 , -0.16203502835606615 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0255605545403912 , -0.4726962917135456 ) --  ( -1.0255605545403912 , -0.4726962917135456 ) -- ( -1.0284355601478823 , -0.5272735328241013 ) --  ( -1.0284355601478823 , -0.5272735328241013 ) -- ( -1.0313105657553732 , -0.5818507739346569 ) --  ( -1.0313105657553732 , -0.5818507739346569 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9673904273896092 , -0.4560027834421931 ) --  ( -0.9673904273896092 , -0.4560027834421931 ) -- ( -0.912095305846318 , -0.49388651628139624 ) --  ( -0.912095305846318 , -0.49388651628139624 ) -- ( -0.8568001843030268 , -0.5317702491205993 ) --  ( -0.8568001843030268 , -0.5317702491205993 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8128273933199882 , -0.5054707125206166 ) --  ( -0.8128273933199882 , -0.5054707125206166 ) -- ( -0.8219695957095887 , -0.44080739050665124 ) --  ( -0.8219695957095887 , -0.44080739050665124 ) -- ( -0.8292162330006758 , -0.37589353962406774 ) --  ( -0.8292162330006758 , -0.37589353962406774 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8818102884322667 , -0.337748775335018 ) --  ( -0.8818102884322667 , -0.337748775335018 ) -- ( -0.9287687085991445 , -0.3645388670910087 ) --  ( -0.9287687085991445 , -0.3645388670910087 ) -- ( -0.9757271287660224 , -0.39132895884699936 ) --  ( -0.9757271287660224 , -0.39132895884699936 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[Omplus]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8770856657866395 , -1.0176507768116145 ) --  ( 0.8770856657866395 , -1.0176507768116145 ) -- ( 0.9318782957265664 , -1.0202750886580412 ) --  ( 0.9318782957265664 , -1.0202750886580412 ) -- ( 0.9866709256664934 , -1.0228994005044676 ) --  ( 0.9866709256664934 , -1.0228994005044676 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[Omplus]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8513646609705678 , -0.9668031058198251 ) --  ( 0.8513646609705678 , -0.9668031058198251 ) -- ( 0.880436286094423 , -0.9185797466744623 ) --  ( 0.880436286094423 , -0.9185797466744623 ) -- ( 0.9095079112182783 , -0.8703563875290994 ) --  ( 0.9095079112182783 , -0.8703563875290994 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8836836566534892 , -0.8211715640099251 ) --  ( 0.8836836566534892 , -0.8211715640099251 ) -- ( 0.8281588608497572 , -0.8193376740531597 ) --  ( 0.8281588608497572 , -0.8193376740531597 ) -- ( 0.7719969641732761 , -0.8164580207138221 ) --  ( 0.7719969641732761 , -0.8164580207138221 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7419655953614664 , -0.8630260658855172 ) --  ( 0.7419655953614664 , -0.8630260658855172 ) -- ( 0.7687414088565485 , -0.9136928655787409 ) --  ( 0.7687414088565485 , -0.9136928655787409 ) -- ( 0.7955172223516306 , -0.9643596652719644 ) --  ( 0.7955172223516306 , -0.9643596652719644 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[Omplus]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7478069731222947 , -0.9530374625054221 ) --  ( -0.7478069731222947 , -0.9530374625054221 ) -- ( -0.719955934959301 , -0.9014413958961776 ) --  ( -0.719955934959301 , -0.9014413958961776 ) -- ( -0.6921048967963072 , -0.8498453292869329 ) --  ( -0.6921048967963072 , -0.8498453292869329 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8549683245645439 , -0.8546818032183472 ) --  ( -0.8549683245645439 , -0.8546818032183472 ) -- ( -0.8285315534714587 , -0.9046657118504537 ) --  ( -0.8285315534714587 , -0.9046657118504537 ) -- ( -0.8020947823783735 , -0.9546496204825602 ) --  ( -0.8020947823783735 , -0.9546496204825602 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[Omplus]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652271736655399 , -0.9825805577227976 ) --  ( 1.0652271736655399 , -0.9825805577227976 ) -- ( 1.0889907917246595 , -0.939637403094701 ) --  ( 1.0889907917246595 , -0.939637403094701 ) -- ( 1.1127544097837794 , -0.8966942484666045 ) --  ( 1.1127544097837794 , -0.8966942484666045 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9643005411582052 , -0.872980699375526 ) --  ( 0.9643005411582052 , -0.872980699375526 ) -- ( 0.9900215459742769 , -0.9238283703673154 ) --  ( 0.9900215459742769 , -0.9238283703673154 ) -- ( 1.0157425507903486 , -0.9746760413591048 ) --  ( 1.0157425507903486 , -0.9746760413591048 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[Omplus]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0215297900242255 , 0.9751477464592192 ) --  ( 1.0215297900242255 , 0.9751477464592192 ) -- ( 0.9953967408433999 , 0.923967228734033 ) --  ( 0.9953967408433999 , 0.923967228734033 ) -- ( 0.9692636916625745 , 0.8727867110088469 ) --  ( 0.9692636916625745 , 0.8727867110088469 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1227296569090173 , 0.8956123705246744 ) --  ( 1.1227296569090173 , 0.8956123705246744 ) -- ( 1.0977073843410285 , 0.939184335077918 ) --  ( 1.0977073843410285 , 0.939184335077918 ) -- ( 1.0726851117730396 , 0.9827562996311616 ) --  ( 1.0726851117730396 , 0.9827562996311616 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[Omplus]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4916007970487135 , -0.22917473221081067 ) --  ( 1.4916007970487135 , -0.22917473221081067 ) -- ( 1.4442819779175222 , -0.19681352609399155 ) --  ( 1.4442819779175222 , -0.19681352609399155 ) -- ( 1.3969631587863311 , -0.1644523199771724 ) --  ( 1.3969631587863311 , -0.1644523199771724 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3569517639040143 , -0.18857609171201759 ) --  ( 1.3569517639040143 , -0.18857609171201759 ) -- ( 1.3597565564337817 , -0.24430516199638724 ) --  ( 1.3597565564337817 , -0.24430516199638724 ) -- ( 1.3587672091847518 , -0.29858729832904796 ) --  ( 1.3587672091847518 , -0.29858729832904796 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4007490646179024 , -0.3284325903260965 ) --  ( 1.4007490646179024 , -0.3284325903260965 ) -- ( 1.44680591513857 , -0.3061337063266076 ) --  ( 1.44680591513857 , -0.3061337063266076 ) -- ( 1.4928627656592375 , -0.28383482232711865 ) --  ( 1.4928627656592375 , -0.28383482232711865 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[Omplus]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0013113417218136 , 0.22651451635859043 ) --  ( -1.0013113417218136 , 0.22651451635859043 ) -- ( -0.9539495806880629 , 0.1955336905364572 ) --  ( -0.9539495806880629 , 0.1955336905364572 ) -- ( -0.906587819654312 , 0.16455286471432393 ) --  ( -0.906587819654312 , 0.16455286471432393 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8638979291100337 , 0.18595411279968838 ) --  ( -0.8638979291100337 , 0.18595411279968838 ) -- ( -0.867971630366884 , 0.23833208010279242 ) --  ( -0.867971630366884 , 0.23833208010279242 ) -- ( -0.8714236987694186 , 0.2906766918281834 ) --  ( -0.8714236987694186 , 0.2906766918281834 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9178412787108493 , 0.32159285979708735 ) --  ( -0.9178412787108493 , 0.32159285979708735 ) -- ( -0.9614518867257544 , 0.30022702059163275 ) --  ( -0.9614518867257544 , 0.30022702059163275 ) -- ( -1.0050624947406595 , 0.2788611813861782 ) --  ( -1.0050624947406595 , 0.2788611813861782 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[Omplus]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9959904524365553 , -0.6784954849304696 ) --  ( -0.9959904524365553 , -0.6784954849304696 ) -- ( -0.9577953335102465 , -0.7205629548157266 ) --  ( -0.9577953335102465 , -0.7205629548157266 ) -- ( -0.9196002145839377 , -0.7626304247009836 ) --  ( -0.9196002145839377 , -0.7626304247009836 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596751899105178 , -0.586347490231155 ) --  ( -0.8596751899105178 , -0.586347490231155 ) -- ( -0.9178453170612999 , -0.6030409985025075 ) --  ( -0.9178453170612999 , -0.6030409985025075 ) -- ( -0.976015444212082 , -0.61973450677386 ) --  ( -0.976015444212082 , -0.61973450677386 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[Omplus]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3494720172684689 , 0.367690842385321 ) --  ( 1.3494720172684689 , 0.367690842385321 ) -- ( 1.3475340694364124 , 0.4251145393915754 ) --  ( 1.3475340694364124 , 0.4251145393915754 ) -- ( 1.345596121604356 , 0.48253823639782983 ) --  ( 1.345596121604356 , 0.48253823639782983 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2212164340460194 , 0.3909210266114259 ) --  ( 1.2212164340460194 , 0.3909210266114259 ) -- ( 1.266038453703051 , 0.3648064470990597 ) --  ( 1.266038453703051 , 0.3648064470990597 ) -- ( 1.309464558014555 , 0.3378556308094613 ) --  ( 1.309464558014555 , 0.3378556308094613 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1828176206476408 , -0.8385275583362684 ) --  ( 1.1828176206476408 , -0.8385275583362684 ) -- ( 1.2291172134523825 , -0.8233040228340289 ) --  ( 1.2291172134523825 , -0.8233040228340289 ) -- ( 1.2754168062571243 , -0.8080804873317895 ) --  ( 1.2754168062571243 , -0.8080804873317895 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3256353463623447 , -0.7386500604563362 ) --  ( 1.3256353463623447 , -0.7386500604563362 ) -- ( 1.3295542936628235 , -0.6844431690831225 ) --  ( 1.3295542936628235 , -0.6844431690831225 ) -- ( 1.3334732409633023 , -0.6302362777099089 ) --  ( 1.3334732409633023 , -0.6302362777099089 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.155402873987863 , -0.6778805895878892 ) --  ( 1.155402873987863 , -0.6778805895878892 ) -- ( 1.2108407156791974 , -0.7162060436684428 ) --  ( 1.2108407156791974 , -0.7162060436684428 ) -- ( 1.2662785573705317 , -0.7545314977489963 ) --  ( 1.2662785573705317 , -0.7545314977489963 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.31346616630833873 , -0.8128350800739482 ) --  ( 0.31346616630833873 , -0.8128350800739482 ) -- ( 0.3714858060775723 , -0.8145673419967915 ) --  ( 0.3714858060775723 , -0.8145673419967915 ) -- ( 0.4286756468648283 , -0.8133613647753325 ) --  ( 0.4286756468648283 , -0.8133613647753325 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3458958680535684 , 0.6006811195707575 ) --  ( 1.3458958680535684 , 0.6006811195707575 ) -- ( 1.3481335623348376 , 0.6614003057374309 ) --  ( 1.3481335623348376 , 0.6614003057374309 ) -- ( 1.350371256616107 , 0.7221194919041042 ) --  ( 1.350371256616107 , 0.7221194919041042 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[Omplus]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2837657109366152 , 0.5618325336730038 ) --  ( 1.2837657109366152 , 0.5618325336730038 ) -- ( 1.223873248100931 , 0.5837031339419234 ) --  ( 1.223873248100931 , 0.5837031339419234 ) -- ( 1.1639807852652466 , 0.6055737342108429 ) --  ( 1.1639807852652466 , 0.6055737342108429 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.124878989516712 , 0.5776839670523461 ) --  ( 1.124878989516712 , 0.5776839670523461 ) -- ( 1.1440703625590505 , 0.5257941972645387 ) --  ( 1.1440703625590505 , 0.5257941972645387 ) -- ( 1.161019455160121 , 0.4718686128919336 ) --  ( 1.161019455160121 , 0.4718686128919336 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2172270041356743 , 0.44699108463361426 ) --  ( 1.2172270041356743 , 0.44699108463361426 ) -- ( 1.2593707273478827 , 0.47798136755710424 ) --  ( 1.2593707273478827 , 0.47798136755710424 ) -- ( 1.301514450560091 , 0.5089716504805942 ) --  ( 1.301514450560091 , 0.5089716504805942 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[Omplus]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3013946955422837 , 0.8001391100459407 ) --  ( 1.3013946955422837 , 0.8001391100459407 ) -- ( 1.250180440187191 , 0.817439542021104 ) --  ( 1.250180440187191 , 0.817439542021104 ) -- ( 1.1989661848320985 , 0.8347399739962673 ) --  ( 1.1989661848320985 , 0.8347399739962673 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.166218479546516 , 0.6662929203775162 ) --  ( 1.166218479546516 , 0.6662929203775162 ) -- ( 1.2283486366634695 , 0.70514150627527 ) --  ( 1.2283486366634695 , 0.70514150627527 ) -- ( 1.2904787937804227 , 0.7439900921730237 ) --  ( 1.2904787937804227 , 0.7439900921730237 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.08222709808960846 , -0.8144978806650056 ) --  ( 0.08222709808960846 , -0.8144978806650056 ) -- ( 0.14020634940537333 , -0.8160297092225559 ) --  ( 0.14020634940537333 , -0.8160297092225559 ) -- ( 0.1980038116812482 , -0.8135966347147685 ) --  ( 0.1980038116812482 , -0.8135966347147685 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28435536547856144 , -0.7575621239935506 ) --  ( 0.28435536547856144 , -0.7575621239935506 ) -- ( 0.31380742852430116 , -0.7074595362376321 ) --  ( 0.31380742852430116 , -0.7074595362376321 ) -- ( 0.3432594915700409 , -0.6573569484817138 ) --  ( 0.3432594915700409 , -0.6573569484817138 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3154094546595199 , -0.6068496740303526 ) --  ( 0.3154094546595199 , -0.6068496740303526 ) -- ( 0.25810735470325924 , -0.6064449873349097 ) --  ( 0.25810735470325924 , -0.6064449873349097 ) -- ( 0.2008052547469986 , -0.6060403006394668 ) --  ( 0.2008052547469986 , -0.6060403006394668 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17135319170125887 , -0.6561428883953853 ) --  ( 0.17135319170125887 , -0.6561428883953853 ) -- ( 0.1992032286117798 , -0.7066501628467465 ) --  ( 0.1992032286117798 , -0.7066501628467465 ) -- ( 0.22705326552230076 , -0.7571574372981077 ) --  ( 0.22705326552230076 , -0.7571574372981077 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.43198083409575383 , 0.8237171506647457 ) --  ( 0.43198083409575383 , 0.8237171506647457 ) -- ( 0.375932282672405 , 0.8260042560726468 ) --  ( 0.375932282672405 , 0.8260042560726468 ) -- ( 0.31910102974331356 , 0.8255674822181719 ) --  ( 0.31910102974331356 , 0.8255674822181719 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45835978508550335 , 0.7707170811920232 ) --  ( 0.45835978508550335 , 0.7707170811920232 ) -- ( 0.42972637826954263 , 0.7222922480818628 ) --  ( 0.42972637826954263 , 0.7222922480818628 ) -- ( 0.40109297145358197 , 0.6738674149717023 ) --  ( 0.40109297145358197 , 0.6738674149717023 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5742599624843302 , 0.6723913457224905 ) --  ( 0.5742599624843302 , 0.6723913457224905 ) -- ( 0.5457007835172134 , 0.7226384209817418 ) --  ( 0.5457007835172134 , 0.7226384209817418 ) -- ( 0.5165318390799672 , 0.7714924566171122 ) --  ( 0.5165318390799672 , 0.7714924566171122 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[Omplus]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7059850123609203 , -0.7440981216975044 ) --  ( -0.7059850123609203 , -0.7440981216975044 ) -- ( -0.7423663994714432 , -0.6870349127054043 ) --  ( -0.7423663994714432 , -0.6870349127054043 ) -- ( -0.7740043171945069 , -0.6284300585199748 ) --  ( -0.7740043171945069 , -0.6284300585199748 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.821480070984209 , -0.628414960116412 ) --  ( -0.821480070984209 , -0.628414960116412 ) -- ( -0.8414550792086823 , -0.6871759382730216 ) --  ( -0.8414550792086823 , -0.6871759382730216 ) -- ( -0.8614300874331556 , -0.7459369164296312 ) --  ( -0.8614300874331556 , -0.7459369164296312 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.82711728640155 , -0.8030857366091027 ) --  ( -0.82711728640155 , -0.8030857366091027 ) -- ( -0.7728294771454711 , -0.8014735786319646 ) --  ( -0.7728294771454711 , -0.8014735786319646 ) -- ( -0.7185416678893923 , -0.7998614206548265 ) --  ( -0.7185416678893923 , -0.7998614206548265 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2338318091538932 , 0.8317274543087212 ) --  ( -0.2338318091538932 , 0.8317274543087212 ) -- ( -0.2893641993874708 , 0.831687274153517 ) --  ( -0.2893641993874708 , 0.831687274153517 ) -- ( -0.3430823502268307 , 0.8286751002214027 ) --  ( -0.3430823502268307 , 0.8286751002214027 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015518680124892069 , 0.831138077632672 ) --  ( -0.015518680124892069 , 0.831138077632672 ) -- ( -0.07046554748088689 , 0.8337828895608064 ) --  ( -0.07046554748088689 , 0.8337828895608064 ) -- ( -0.12463584743516443 , 0.8328763088600442 ) --  ( -0.12463584743516443 , 0.8328763088600442 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14789893800810486 , 0.779654608377471 ) --  ( -0.14789893800810486 , 0.779654608377471 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.03509287080375395 , 0.6814007268762096 ) --  ( -0.03509287080375395 , 0.6814007268762096 ) -- ( -0.010262169046232603 , 0.7292668007317871 ) --  ( -0.010262169046232603 , 0.7292668007317871 ) -- ( 0.014568532711288745 , 0.7771328745873646 ) --  ( 0.014568532711288745 , 0.7771328745873646 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.19955714760828255 , 0.7821253689487314 ) --  ( -0.19955714760828255 , 0.7821253689487314 ) -- ( -0.2218902353928504 , 0.7358894777343787 ) --  ( -0.2218902353928504 , 0.7358894777343787 ) -- ( -0.24422332317741827 , 0.6896535865200262 ) --  ( -0.24422332317741827 , 0.6896535865200262 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21489820136180843 , 0.6409469347344132 ) --  ( -0.21489820136180843 , 0.6409469347344132 ) -- ( -0.1632399917616307 , 0.6384761741631528 ) --  ( -0.1632399917616307 , 0.6384761741631528 ) -- ( -0.11158178216145298 , 0.6360054135918924 ) --  ( -0.11158178216145298 , 0.6360054135918924 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08924869437688515 , 0.682241304806245 ) --  ( -0.08924869437688515 , 0.682241304806245 ) -- ( -0.11857381619249499 , 0.730947956591858 ) --  ( -0.11857381619249499 , 0.730947956591858 ) -- ( -0.14789893800810483 , 0.779654608377471 ) --  ( -0.14789893800810483 , 0.779654608377471 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[Omplus]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.3802839737474028 , -0.8110048777537454 ) --  ( -0.3802839737474028 , -0.8110048777537454 ) -- ( -0.3233598901261618 , -0.8134922838799087 ) --  ( -0.3233598901261618 , -0.8134922838799087 ) -- ( -0.2642725662664571 , -0.8129815057156415 ) --  ( -0.2642725662664571 , -0.8129815057156415 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[Omplus]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4033179606064846 , -0.7576733937262686 ) --  ( -0.4033179606064846 , -0.7576733937262686 ) -- ( -0.37234109631354345 , -0.7092150194038636 ) --  ( -0.37234109631354345 , -0.7092150194038636 ) -- ( -0.3413642320206023 , -0.6607566450814586 ) --  ( -0.3413642320206023 , -0.6607566450814586 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5235128414458595 , -0.6581880768463679 ) --  ( -0.5235128414458595 , -0.6581880768463679 ) -- ( -0.4980570786211798 , -0.7107922609918877 ) --  ( -0.4980570786211798 , -0.7107922609918877 ) -- ( -0.46824688163564243 , -0.7605993547454483 ) --  ( -0.46824688163564243 , -0.7605993547454483 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[Omplus]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1273797789563065 , -0.8002021042557148 ) --  ( 1.1273797789563065 , -0.8002021042557148 ) -- ( 1.1182415300697137 , -0.7466531146729217 ) --  ( 1.1182415300697137 , -0.7466531146729217 ) -- ( 1.1091032811831212 , -0.6931041250901286 ) --  ( 1.1091032811831212 , -0.6931041250901286 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0619737154643436 , -0.6880254496169306 ) --  ( 1.0619737154643436 , -0.6880254496169306 ) -- ( 1.0221686040409457 , -0.7345972603931586 ) --  ( 1.0221686040409457 , -0.7345972603931586 ) -- ( 0.9809153327567401 , -0.7792924819455753 ) --  ( 0.9809153327567401 , -0.7792924819455753 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9880641592173249 , -0.8300375447474294 ) --  ( 0.9880641592173249 , -0.8300375447474294 ) -- ( 1.0375487820925162 , -0.8379420611111222 ) --  ( 1.0375487820925162 , -0.8379420611111222 ) -- ( 1.0870334049677077 , -0.8458465774748151 ) --  ( 1.0870334049677077 , -0.8458465774748151 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[Omplus]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5155647215477185 , -0.7621811777103958 ) --  ( 0.5155647215477185 , -0.7621811777103958 ) -- ( 0.5459907961078925 , -0.7133599710077905 ) --  ( 0.5459907961078925 , -0.7133599710077905 ) -- ( 0.5757629730366497 , -0.6630527291879196 ) --  ( 0.5757629730366497 , -0.6630527291879196 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4007209444104386 , -0.6578700244610728 ) --  ( 0.4007209444104386 , -0.6578700244610728 ) -- ( 0.42873033420509654 , -0.7084856881963502 ) --  ( 0.42873033420509654 , -0.7084856881963502 ) -- ( 0.4567397239997545 , -0.7591013519316276 ) --  ( 0.4567397239997545 , -0.7591013519316276 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[Omplus]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0965966077281917 , 0.8444318527994881 ) --  ( 1.0965966077281917 , 0.8444318527994881 ) -- ( 1.0454412859793776 , 0.8368232996275456 ) --  ( 1.0454412859793776 , 0.8368232996275456 ) -- ( 0.9942859642305633 , 0.8292147464556032 ) --  ( 0.9942859642305633 , 0.8292147464556032 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9855444210102915 , 0.7761133679430141 ) --  ( 0.9855444210102915 , 0.7761133679430141 ) -- ( 1.0267924377508153 , 0.7286107561130395 ) --  ( 1.0267924377508153 , 0.7286107561130395 ) -- ( 1.0664489768437593 , 0.6790653981674009 ) --  ( 1.0664489768437593 , 0.6790653981674009 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1150042241914235 , 0.6835933523526795 ) --  ( 1.1150042241914235 , 0.6835933523526795 ) -- ( 1.1259201259532843 , 0.7397423702255965 ) --  ( 1.1259201259532843 , 0.7397423702255965 ) -- ( 1.136836027715145 , 0.7958913880985136 ) --  ( 1.136836027715145 , 0.7958913880985136 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773430714240997 , 0.7754312797347213 ) --  ( 0.06773430714240997 , 0.7754312797347213 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.12440445248960971 , 0.6762959423182796 ) --  ( 0.12440445248960971 , 0.6762959423182796 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.20679628045326076 , 0.8278399579015424 ) --  ( 0.20679628045326076 , 0.8278399579015424 ) -- ( 0.15103502995058946 , 0.8305756095595381 ) --  ( 0.15103502995058946 , 0.8305756095595381 ) -- ( 0.09504121494491975 , 0.8297659637469019 ) --  ( 0.09504121494491975 , 0.8297659637469019 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014568532711288752 , 0.7771328745873646 ) --  ( 0.014568532711288752 , 0.7771328745873646 ) -- ( -0.010262169046232596 , 0.7292668007317871 ) --  ( -0.010262169046232596 , 0.7292668007317871 ) -- ( -0.035092870803753944 , 0.6814007268762096 ) --  ( -0.035092870803753944 , 0.6814007268762096 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.006757798130154077 , 0.6318330581679887 ) --  ( -0.006757798130154077 , 0.6318330581679887 ) -- ( 0.046407976300967144 , 0.6301314633153454 ) --  ( 0.046407976300967144 , 0.6301314633153454 ) -- ( 0.09957375073208836 , 0.6284298684627021 ) --  ( 0.09957375073208836 , 0.6284298684627021 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12440445248960973 , 0.6762959423182796 ) --  ( 0.12440445248960973 , 0.6762959423182796 ) -- ( 0.09606937981600985 , 0.7258636110265004 ) --  ( 0.09606937981600985 , 0.7258636110265004 ) -- ( 0.06773430714240998 , 0.7754312797347213 ) --  ( 0.06773430714240998 , 0.7754312797347213 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14878120003458287 , -0.8148441654118838 ) --  ( -0.14878120003458287 , -0.8148441654118838 ) -- ( -0.09167738348891764 , -0.8167954997142179 ) --  ( -0.09167738348891764 , -0.8167954997142179 ) -- ( -0.03348231374396321 , -0.8146978734053716 ) --  ( -0.03348231374396321 , -0.8146978734053716 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.05446246886145831 , -0.7578102243117248 ) --  ( 0.05446246886145831 , -0.7578102243117248 ) -- ( 0.0841426975045515 , -0.7070853541891579 ) --  ( 0.0841426975045515 , -0.7070853541891579 ) -- ( 0.1138229261476447 , -0.6563604840665909 ) --  ( 0.1138229261476447 , -0.6563604840665909 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08668994449823836 , -0.6062309958336204 ) --  ( 0.08668994449823836 , -0.6062309958336204 ) -- ( 0.029876734205738803 , -0.6068263777232168 ) --  ( 0.029876734205738803 , -0.6068263777232168 ) -- ( -0.026936476086760752 , -0.6074217596128132 ) --  ( -0.026936476086760752 , -0.6074217596128132 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.056616704729853945 , -0.6581466297353802 ) --  ( -0.056616704729853945 , -0.6581466297353802 ) -- ( -0.029483723080447596 , -0.7082761179683507 ) --  ( -0.029483723080447596 , -0.7082761179683507 ) -- ( -0.0023507414310412473 , -0.7584056062013211 ) --  ( -0.0023507414310412473 , -0.7584056062013211 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[Omplus]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8364956886301876 , 0.364345954776358 ) --  ( -0.8364956886301876 , 0.364345954776358 ) -- ( -0.7980258611794597 , 0.38569770914013957 ) --  ( -0.7980258611794597 , 0.38569770914013957 ) -- ( -0.7586931142016006 , 0.406945802721779 ) --  ( -0.7586931142016006 , 0.406945802721779 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8660457691928627 , 0.505907939553618 ) --  ( -0.8660457691928627 , 0.505907939553618 ) -- ( -0.8687740696938899 , 0.4515915260365926 ) --  ( -0.8687740696938899 , 0.4515915260365926 ) -- ( -0.871502370194917 , 0.39727511251956726 ) --  ( -0.871502370194917 , 0.39727511251956726 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[Omplus]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2344903068560839 , 0.7731603789977192 ) --  ( 0.2344903068560839 , 0.7731603789977192 ) -- ( 0.20724004629179246 , 0.7243496772018323 ) --  ( 0.20724004629179246 , 0.7243496772018323 ) -- ( 0.17998978572750102 , 0.6755389754059455 ) --  ( 0.17998978572750102 , 0.6755389754059455 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.2076695350318125 , 0.6264068506729296 ) --  ( 0.2076695350318125 , 0.6264068506729296 ) -- ( 0.2625995449004155 , 0.6260854277358003 ) --  ( 0.2625995449004155 , 0.6260854277358003 ) -- ( 0.3175295547690184 , 0.6257640047986712 ) --  ( 0.3175295547690184 , 0.6257640047986712 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3447798153333098 , 0.674574706594558 ) --  ( 0.3447798153333098 , 0.674574706594558 ) -- ( 0.3171000660289983 , 0.723706831327574 ) --  ( 0.3171000660289983 , 0.723706831327574 ) -- ( 0.2894203167246868 , 0.7728389560605899 ) --  ( 0.2894203167246868 , 0.7728389560605899 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[Omplus]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3126147838634703 , -0.37411463953288454 ) --  ( 1.3126147838634703 , -0.37411463953288454 ) -- ( 1.269404973818165 , -0.3969375230586848 ) --  ( 1.269404973818165 , -0.3969375230586848 ) -- ( 1.2251149973075373 , -0.4190616121427173 ) --  ( 1.2251149973075373 , -0.4190616121427173 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3417171947221445 , -0.5197049083339177 ) --  ( 1.3417171947221445 , -0.5197049083339177 ) -- ( 1.346042201180508 , -0.46338043033114024 ) --  ( 1.346042201180508 , -0.46338043033114024 ) -- ( 1.3503672076388715 , -0.4070559523283628 ) --  ( 1.3503672076388715 , -0.4070559523283628 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[Omplus]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.297993408117287 , -0.5421091382586997 ) --  ( 1.297993408117287 , -0.5421091382586997 ) -- ( 1.2585946279707931 , -0.5081888901807042 ) --  ( 1.2585946279707931 , -0.5081888901807042 ) -- ( 1.2191958478242992 , -0.47426864210270875 ) --  ( 1.2191958478242992 , -0.47426864210270875 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.16308224242035 , -0.4928951248460549 ) --  ( 1.16308224242035 , -0.4928951248460549 ) -- ( 1.1438494372234769 , -0.5436594920062249 ) --  ( 1.1438494372234769 , -0.5436594920062249 ) -- ( 1.1226324384084487 , -0.5925699955462946 ) --  ( 1.1226324384084487 , -0.5925699955462946 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1593218212883416 , -0.6236736982146754 ) --  ( 1.1593218212883416 , -0.6236736982146754 ) -- ( 1.2186786102801548 , -0.6077922609220153 ) --  ( 1.2186786102801548 , -0.6077922609220153 ) -- ( 1.278035399271968 , -0.5919108236293552 ) --  ( 1.278035399271968 , -0.5919108236293552 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[Omplus]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17376641739409762 , -0.7586493322876688 ) --  ( -0.17376641739409762 , -0.7586493322876688 ) -- ( -0.14376084038915185 , -0.7084386020259158 ) --  ( -0.14376084038915185 , -0.7084386020259158 ) -- ( -0.11375526338420607 , -0.6582278717641628 ) --  ( -0.11375526338420607 , -0.6582278717641628 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.1404091067163605 , -0.6090874238165706 ) --  ( -0.1404091067163605 , -0.6090874238165706 ) -- ( -0.19706852705346073 , -0.6101577061307315 ) --  ( -0.19706852705346073 , -0.6101577061307315 ) -- ( -0.2537279473905609 , -0.6112279884448926 ) --  ( -0.2537279473905609 , -0.6112279884448926 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2837335243955067 , -0.6614387187066456 ) --  ( -0.2837335243955067 , -0.6614387187066456 ) -- ( -0.25707968106335227 , -0.7105791666542378 ) --  ( -0.25707968106335227 , -0.7105791666542378 ) -- ( -0.23042583773119782 , -0.7597196146018299 ) --  ( -0.23042583773119782 , -0.7597196146018299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8333496573075894 , 0.7222791462160132 ) --  ( -0.8333496573075894 , 0.7222791462160132 ) -- ( -0.8433389277690048 , 0.6682608818342233 ) --  ( -0.8433389277690048 , 0.6682608818342233 ) -- ( -0.8533281982304202 , 0.6142426174524334 ) --  ( -0.8533281982304202 , 0.6142426174524334 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7838490862516849 , 0.7337528901743284 ) --  ( -0.7838490862516849 , 0.7337528901743284 ) -- ( -0.7443377856571958 , 0.6912083697508535 ) --  ( -0.7443377856571958 , 0.6912083697508535 ) -- ( -0.7048264850627065 , 0.6486638493273786 ) --  ( -0.7048264850627065 , 0.6486638493273786 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6548914595138859 , 0.6579142719314279 ) --  ( -0.6548914595138859 , 0.6579142719314279 ) -- ( -0.6418465950181452 , 0.7091720136531052 ) --  ( -0.6418465950181452 , 0.7091720136531052 ) -- ( -0.6260849993886568 , 0.7592231147763949 ) --  ( -0.6260849993886568 , 0.7592231147763949 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6614734074863553 , 0.7996229546560182 ) --  ( -0.6614734074863553 , 0.7996229546560182 ) -- ( -0.7154357339396282 , 0.7918477733032798 ) --  ( -0.7154357339396282 , 0.7918477733032798 ) -- ( -0.7693980603929012 , 0.7840725919505416 ) --  ( -0.7693980603929012 , 0.7840725919505416 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[Omplus]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8270804449074892 , 0.5271737838402747 ) --  ( -0.8270804449074892 , 0.5271737838402747 ) -- ( -0.790843421123143 , 0.49412321460990605 ) --  ( -0.790843421123143 , 0.49412321460990605 ) -- ( -0.7546063973387966 , 0.46107264537953746 ) --  ( -0.7546063973387966 , 0.46107264537953746 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.707486266803357 , 0.4730146309178101 ) --  ( -0.707486266803357 , 0.4730146309178101 ) -- ( -0.6951291997191323 , 0.5178491768862983 ) --  ( -0.6951291997191323 , 0.5178491768862983 ) -- ( -0.6811286722810085 , 0.5622944856749056 ) --  ( -0.6811286722810085 , 0.5622944856749056 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7148157555241219 , 0.5946455849455887 ) --  ( -0.7148157555241219 , 0.5946455849455887 ) -- ( -0.7643163265800264 , 0.5831718409872736 ) --  ( -0.7643163265800264 , 0.5831718409872736 ) -- ( -0.8138168976359309 , 0.5716980970289585 ) --  ( -0.8138168976359309 , 0.5716980970289585 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[Omplus]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4306878879357618 , -0.6082054670142498 ) --  ( 0.4306878879357618 , -0.6082054670142498 ) -- ( 0.48866422125574305 , -0.6091565733027042 ) --  ( 0.48866422125574305 , -0.6091565733027042 ) -- ( 0.5466405545757242 , -0.6101076795911586 ) --  ( 0.5466405545757242 , -0.6101076795911586 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46109485697343117 , -0.45587664032242037 ) --  ( 0.46109485697343117 , -0.45587664032242037 ) -- ( 0.4316337561875476 , -0.5063358804568787 ) --  ( 0.4316337561875476 , -0.5063358804568787 ) -- ( 0.40217265540166414 , -0.5567951205913371 ) --  ( 0.40217265540166414 , -0.5567951205913371 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[Omplus]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6662481133364297 , -0.020797626496222375 ) --  ( -0.6662481133364297 , -0.020797626496222375 ) -- ( -0.6663252429009638 , -0.07354402038761708 ) --  ( -0.6663252429009638 , -0.07354402038761708 ) -- ( -0.6652847214853291 , -0.12625821897439504 ) --  ( -0.6652847214853291 , -0.12625821897439504 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6144071220991085 , -0.15072404911730689 ) --  ( -0.6144071220991085 , -0.15072404911730689 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5175012220305063 , -0.04172550908200572 ) --  ( -0.5175012220305063 , -0.04172550908200572 ) -- ( -0.5666920933491374 , -0.01717856548571195 ) --  ( -0.5666920933491374 , -0.01717856548571195 ) -- ( -0.6158829646677685 , 0.007368378110581816 ) --  ( -0.6158829646677685 , 0.007368378110581816 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[Omplus]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.4858980387065424 , -0.6062728619652117 ) --  ( -0.4858980387065424 , -0.6062728619652117 ) -- ( -0.42739448171358196 , -0.608281331563159 ) --  ( -0.42739448171358196 , -0.608281331563159 ) -- ( -0.36889092472062157 , -0.6102898011611062 ) --  ( -0.36889092472062157 , -0.6102898011611062 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.334912912946628 , -0.5653702345142956 ) --  ( -0.334912912946628 , -0.5653702345142956 ) -- ( -0.35943845816559494 , -0.5184421982695375 ) --  ( -0.35943845816559494 , -0.5184421982695375 ) -- ( -0.3839640033845618 , -0.4715141620247796 ) --  ( -0.3839640033845618 , -0.4715141620247796 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[Omplus]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5104235839255093 , -0.5593448257204536 ) --  ( -0.5104235839255093 , -0.5593448257204536 ) -- ( -0.4764455721515158 , -0.514425259073643 ) --  ( -0.4764455721515158 , -0.514425259073643 ) -- ( -0.4424675603775222 , -0.46950569242683227 ) --  ( -0.4424675603775222 , -0.46950569242683227 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6138164212251526 , -0.45120012282447824 ) --  ( -0.6138164212251526 , -0.45120012282447824 ) -- ( -0.5937944974380689 , -0.5032813843736798 ) --  ( -0.5937944974380689 , -0.5032813843736798 ) -- ( -0.5707726715808079 , -0.5544946563415633 ) --  ( -0.5707726715808079 , -0.5544946563415633 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5445918760987393 , 0.621782722339718 ) --  ( 0.5445918760987393 , 0.621782722339718 ) -- ( 0.4872144389450333 , 0.6230026755136593 ) --  ( 0.4872144389450333 , 0.6230026755136593 ) -- ( 0.42983700179132733 , 0.6242226286876007 ) --  ( 0.42983700179132733 , 0.6242226286876007 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3986428555540529 , 0.5774324922742179 ) --  ( 0.3986428555540529 , 0.5774324922742179 ) -- ( 0.42482614647048444 , 0.5294224026868938 ) --  ( 0.42482614647048444 , 0.5294224026868938 ) -- ( 0.451009437386916 , 0.4814123130995697 ) --  ( 0.451009437386916 , 0.4814123130995697 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.5707751670151708 , 0.573772632752394 ) --  ( 0.5707751670151708 , 0.573772632752394 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6158829646677685 , 0.00736837811058183 ) --  ( -0.6158829646677685 , 0.00736837811058183 ) -- ( -0.5666920933491374 , -0.017178565485711943 ) --  ( -0.5666920933491374 , -0.017178565485711943 ) -- ( -0.5175012220305063 , -0.04172550908200571 ) --  ( -0.5175012220305063 , -0.04172550908200571 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4705045596912718 , -0.011732879519130823 ) --  ( -0.4705045596912718 , -0.011732879519130823 ) -- ( -0.47269876867066835 , 0.04280669364003785 ) --  ( -0.47269876867066835 , 0.04280669364003785 ) -- ( -0.4748929776500649 , 0.09734626679920651 ) --  ( -0.4748929776500649 , 0.09734626679920651 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5254425427389319 , 0.12198349698951036 ) --  ( -0.5254425427389319 , 0.12198349698951036 ) -- ( -0.5727409646161409 , 0.09197321579863951 ) --  ( -0.5727409646161409 , 0.09197321579863951 ) -- ( -0.6192091598392448 , 0.061926617124761614 ) --  ( -0.6192091598392448 , 0.061926617124761614 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.80788277603777 , 0.5609895437823844 ) --  ( 0.80788277603777 , 0.5609895437823844 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7837731561203479 , 0.6146019751851115 ) --  ( 0.7837731561203479 , 0.6146019751851115 ) -- ( 0.7243702424961155 , 0.6186095748451094 ) --  ( 0.7243702424961155 , 0.6186095748451094 ) -- ( 0.6637543995154379 , 0.620736913307423 ) --  ( 0.6637543995154379 , 0.620736913307423 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5707751670151708 , 0.5737726327523939 ) --  ( 0.5707751670151708 , 0.5737726327523939 ) -- ( 0.5395810207778964 , 0.5269824963390112 ) --  ( 0.5395810207778964 , 0.5269824963390112 ) -- ( 0.508386874540622 , 0.48019235992562836 ) --  ( 0.508386874540622 , 0.48019235992562836 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5343377315297773 , 0.4291897096162896 ) --  ( 0.5343377315297773 , 0.4291897096162896 ) -- ( 0.5914827347562068 , 0.4249771957203336 ) --  ( 0.5914827347562068 , 0.4249771957203336 ) -- ( 0.6486277379826365 , 0.4207646818243776 ) --  ( 0.6486277379826365 , 0.4207646818243776 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.679821884219911 , 0.46755481823776035 ) --  ( 0.679821884219911 , 0.46755481823776035 ) -- ( 0.6538710272307557 , 0.5185574685470992 ) --  ( 0.6538710272307557 , 0.5185574685470992 ) -- ( 0.6279201702416005 , 0.5695601188564379 ) --  ( 0.6279201702416005 , 0.5695601188564379 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1676417676606314 , -0.1858301778285147 ) --  ( 1.1676417676606314 , -0.1858301778285147 ) -- ( 1.1695535679292315 , -0.12984542657614875 ) --  ( 1.1695535679292315 , -0.12984542657614875 ) -- ( 1.166302878346384 , -0.07266336064286844 ) --  ( 1.166302878346384 , -0.07266336064286844 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.111544967306607 , -0.044742965038788426 ) --  ( 1.111544967306607 , -0.044742965038788426 ) -- ( 1.0659255064834432 , -0.07386531903793056 ) --  ( 1.0659255064834432 , -0.07386531903793056 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.418293536872104 , 0.7787262135342912 ) --  ( -0.418293536872104 , 0.7787262135342912 ) -- ( -0.43946257586642623 , 0.7307234155398211 ) --  ( -0.43946257586642623 , 0.7307234155398211 ) -- ( -0.45735541083644754 , 0.6801361685278333 ) --  ( -0.45735541083644754 , 0.6801361685278333 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29847915356507854 , 0.6883445997383326 ) --  ( -0.29847915356507854 , 0.6883445997383326 ) -- ( -0.33040189616817095 , 0.7332715041709916 ) --  ( -0.33040189616817095 , 0.7332715041709916 ) -- ( -0.36232463877126336 , 0.7781984086036506 ) --  ( -0.36232463877126336 , 0.7781984086036506 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662606850848414 , -0.6143710481567707 ) --  ( 0.6662606850848414 , -0.6143710481567707 ) -- ( 0.7267691273683824 , -0.6154912673127744 ) --  ( 0.7267691273683824 , -0.6154912673127744 ) -- ( 0.7861260760644357 , -0.6148397390696314 ) --  ( 0.7861260760644357 , -0.6148397390696314 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6332092204865005 , -0.562553613552109 ) --  ( 0.6332092204865005 , -0.562553613552109 ) -- ( 0.6618015530772956 , -0.5140484412246049 ) --  ( 0.6618015530772956 , -0.5140484412246049 ) -- ( 0.6903938856680908 , -0.46554326889710085 ) --  ( 0.6903938856680908 , -0.46554326889710085 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6618786531339931 , -0.4141329224741881 ) --  ( 0.6618786531339931 , -0.4141329224741881 ) -- ( 0.6047710880091003 , -0.4112277483787794 ) --  ( 0.6047710880091003 , -0.4112277483787794 ) -- ( 0.5476635228842075 , -0.4083225742833707 ) --  ( 0.5476635228842075 , -0.4083225742833707 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5190711902934124 , -0.4568277466108748 ) --  ( 0.5190711902934124 , -0.4568277466108748 ) -- ( 0.54758642282751 , -0.5082380930337875 ) --  ( 0.54758642282751 , -0.5082380930337875 ) -- ( 0.5761016553616077 , -0.5596484394567003 ) --  ( 0.5761016553616077 , -0.5596484394567003 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[Omplus]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.80788277603777 , 0.5609895437823843 ) --  ( 0.80788277603777 , 0.5609895437823843 ) -- ( 0.7738460977615353 , 0.5128437518310635 ) --  ( 0.7738460977615353 , 0.5128437518310635 ) -- ( 0.7398094194853008 , 0.4646979598797425 ) --  ( 0.7398094194853008 , 0.4646979598797425 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9285784158184897 , 0.43418779098208854 ) --  ( 0.9285784158184897 , 0.43418779098208854 ) -- ( 0.9024112553429586 , 0.4957953485176822 ) --  ( 0.9024112553429586 , 0.4957953485176822 ) -- ( 0.8731368104783247 , 0.5541044295149442 ) --  ( 0.8731368104783247 , 0.5541044295149442 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[Omplus]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.31781054678681286 , 0.6395592019725704 ) --  ( -0.31781054678681286 , 0.6395592019725704 ) -- ( -0.36906468261163966 , 0.6357007086394674 ) --  ( -0.36906468261163966 , 0.6357007086394674 ) -- ( -0.42031881843646646 , 0.6318422153063643 ) --  ( -0.42031881843646646 , 0.6318422153063643 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3283218835499053 , 0.5167625864655673 ) --  ( -0.3283218835499053 , 0.5167625864655673 ) -- ( -0.3077333926872656 , 0.558980956078936 ) --  ( -0.3077333926872656 , 0.558980956078936 ) -- ( -0.2871449018246258 , 0.6011993256923048 ) --  ( -0.2871449018246258 , 0.6011993256923048 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[Omplus]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.114641207451456 , -0.21248824430079905 ) --  ( 1.114641207451456 , -0.21248824430079905 ) -- ( 1.0679896665800095 , -0.1856955052126043 ) --  ( 1.0679896665800095 , -0.1856955052126043 ) -- ( 1.0213381257085627 , -0.15890276612440957 ) --  ( 1.0213381257085627 , -0.15890276612440957 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9727769054265734 , -0.19724494646394766 ) --  ( 0.9727769054265734 , -0.19724494646394766 ) -- ( 0.9708672260160305 , -0.2623798658916805 ) --  ( 0.9708672260160305 , -0.2623798658916805 ) -- ( 0.9689575466054877 , -0.32751478531941336 ) --  ( 0.9689575466054877 , -0.32751478531941336 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0200698206186114 , -0.3574262849927199 ) --  ( 1.0200698206186114 , -0.3574262849927199 ) -- ( 1.0703713698061086 , -0.3197217842164038 ) --  ( 1.0703713698061086 , -0.3197217842164038 ) -- ( 1.1175723879700132 , -0.2801390633659208 ) --  ( 1.1175723879700132 , -0.2801390633659208 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[Omplus]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.48947436196739935 , 0.5721272192757181 ) --  ( -0.48947436196739935 , 0.5721272192757181 ) -- ( -0.5038629094772139 , 0.5142513680141121 ) --  ( -0.5038629094772139 , 0.5142513680141121 ) -- ( -0.5149335009194349 , 0.4551210222036475 ) --  ( -0.5149335009194349 , 0.4551210222036475 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.37957601937473207 , 0.5129040931324642 ) --  ( -0.37957601937473207 , 0.5129040931324642 ) -- ( -0.4102416643369191 , 0.5512639694127298 ) --  ( -0.4102416643369191 , 0.5512639694127298 ) -- ( -0.44090730929910615 , 0.5896238456929954 ) --  ( -0.44090730929910615 , 0.5896238456929954 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[Omplus]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6575389460807216 , -0.23409616311076387 ) --  ( -0.6575389460807216 , -0.23409616311076387 ) -- ( -0.6504706902782906 , -0.2892664948771043 ) --  ( -0.6504706902782906 , -0.2892664948771043 ) -- ( -0.641740548534409 , -0.3442288290345091 ) --  ( -0.641740548534409 , -0.3442288290345091 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[Omplus]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6208182895497677 , -0.1986257675499966 ) --  ( -0.6208182895497677 , -0.1986257675499966 ) -- ( -0.5785305332046825 , -0.21837695383635056 ) --  ( -0.5785305332046825 , -0.21837695383635056 ) -- ( -0.5362427768595973 , -0.2381281401227045 ) --  ( -0.5362427768595973 , -0.2381281401227045 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4875438530638529 , -0.2099776079763687 ) --  ( -0.4875438530638529 , -0.2099776079763687 ) -- ( -0.48113268561319367 , -0.16207588954367896 ) --  ( -0.48113268561319367 , -0.16207588954367896 ) -- ( -0.47472151816253444 , -0.11417417111098924 ) --  ( -0.47472151816253444 , -0.11417417111098924 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5170092745076196 , -0.09442298482463529 ) --  ( -0.5170092745076196 , -0.09442298482463529 ) -- ( -0.565708198303364 , -0.1225735169709711 ) --  ( -0.565708198303364 , -0.1225735169709711 ) -- ( -0.6144071220991085 , -0.1507240491173069 ) --  ( -0.6144071220991085 , -0.1507240491173069 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[Omplus]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5755132303228266 , -0.40526634498612285 ) --  ( -0.5755132303228266 , -0.40526634498612285 ) -- ( -0.5198386697497273 , -0.41170627191742243 ) --  ( -0.5198386697497273 , -0.41170627191742243 ) -- ( -0.464164109176628 , -0.418146198848722 ) --  ( -0.464164109176628 , -0.418146198848722 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.42985591658127453 , -0.3829094259372808 ) --  ( -0.42985591658127453 , -0.3829094259372808 ) -- ( -0.4512222845590204 , -0.34123272609454003 ) --  ( -0.4512222845590204 , -0.34123272609454003 ) -- ( -0.4725886525367663 , -0.2995560262517992 ) --  ( -0.4725886525367663 , -0.2995560262517992 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5282632131098656 , -0.29311609932049965 ) --  ( -0.5282632131098656 , -0.29311609932049965 ) -- ( -0.562571405705219 , -0.3283528722319409 ) --  ( -0.562571405705219 , -0.3283528722319409 ) -- ( -0.5968795983005725 , -0.36358964514338205 ) --  ( -0.5968795983005725 , -0.36358964514338205 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.164557065662342 , 0.04118463567096828 ) --  ( 1.164557065662342 , 0.04118463567096828 ) -- ( 1.1659391847680243 , 0.09853728699165272 ) --  ( 1.1659391847680243 , 0.09853728699165272 ) -- ( 1.161882375928619 , 0.15493068476446412 ) --  ( 1.161882375928619 , 0.15493068476446412 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.0073661103101006 , 0.1272160993565022 ) --  ( 1.0073661103101006 , 0.1272160993565022 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0084176599360617 , 0.07109640388872572 ) --  ( 1.0084176599360617 , 0.07109640388872572 ) -- ( 1.0579999160006313 , 0.042190732245935045 ) --  ( 1.0579999160006313 , 0.042190732245935045 ) -- ( 1.1075821720652008 , 0.013285060603144369 ) --  ( 1.1075821720652008 , 0.013285060603144369 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[Omplus]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1075821720652008 , 0.013285060603144376 ) --  ( 1.1075821720652008 , 0.013285060603144376 ) -- ( 1.0579999160006313 , 0.04219073224593505 ) --  ( 1.0579999160006313 , 0.04219073224593505 ) -- ( 1.0084176599360617 , 0.07109640388872573 ) --  ( 1.0084176599360617 , 0.07109640388872573 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.962798199112898 , 0.0419740498895836 ) --  ( 0.962798199112898 , 0.0419740498895836 ) -- ( 0.9667609943543041 , -0.016053975752349195 ) --  ( 0.9667609943543041 , -0.016053975752349195 ) -- ( 0.9707237895957102 , -0.07408200139428199 ) --  ( 0.9707237895957102 , -0.07408200139428199 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0203060456602797 , -0.10298767303707268 ) --  ( 1.0203060456602797 , -0.10298767303707268 ) -- ( 1.0659255064834432 , -0.07386531903793055 ) --  ( 1.0659255064834432 , -0.07386531903793055 ) -- ( 1.111544967306607 , -0.04474296503878841 ) --  ( 1.111544967306607 , -0.04474296503878841 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[Omplus]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8786758447136286 , -0.5622472831852455 ) --  ( 0.8786758447136286 , -0.5622472831852455 ) -- ( 0.9112096126105922 , -0.5086748767337236 ) --  ( 0.9112096126105922 , -0.5086748767337236 ) -- ( 0.940979389123773 , -0.45213664788946345 ) --  ( 0.940979389123773 , -0.45213664788946345 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7503185118169414 , -0.46598776221453486 ) --  ( 0.7503185118169414 , -0.46598776221453486 ) -- ( 0.781650805374997 , -0.5149374278594729 ) --  ( 0.781650805374997 , -0.5149374278594729 ) -- ( 0.8129830989330525 , -0.5638870935044109 ) --  ( 0.8129830989330525 , -0.5638870935044109 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[Omplus]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41144511218175656 , -0.04240104724660517 ) --  ( -0.41144511218175656 , -0.04240104724660517 ) -- ( -0.3545798736516379 , -0.018529641814910847 ) --  ( -0.3545798736516379 , -0.018529641814910847 ) -- ( -0.29771463512151924 , 0.005341763616783471 ) --  ( -0.29771463512151924 , 0.005341763616783471 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2999088441009158 , 0.05988133677595215 ) --  ( -0.2999088441009158 , 0.05988133677595215 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4748929776500649 , 0.09734626679920654 ) --  ( -0.4748929776500649 , 0.09734626679920654 ) -- ( -0.47269876867066835 , 0.04280669364003786 ) --  ( -0.47269876867066835 , 0.04280669364003786 ) -- ( -0.4705045596912718 , -0.011732879519130796 ) --  ( -0.4705045596912718 , -0.011732879519130796 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[Omplus]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7810016304929006 , -0.41094099861398414 ) --  ( 0.7810016304929006 , -0.41094099861398414 ) -- ( 0.8430170427269155 , -0.4048439006583715 ) --  ( 0.8430170427269155 , -0.4048439006583715 ) -- ( 0.9050324549609302 , -0.3987468027027589 ) --  ( 0.9050324549609302 , -0.3987468027027589 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7863335787038381 , -0.2828501409396385 ) --  ( 0.7863335787038381 , -0.2828501409396385 ) -- ( 0.7638844585555207 , -0.32757945948295797 ) --  ( 0.7638844585555207 , -0.32757945948295797 ) -- ( 0.7414353384072033 , -0.3723087780262774 ) --  ( 0.7414353384072033 , -0.3723087780262774 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[Omplus]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.933210613340876 , -0.15861272587624087 ) --  ( 0.933210613340876 , -0.15861272587624087 ) -- ( 0.8917346418446359 , -0.18511542471626696 ) --  ( 0.8917346418446359 , -0.18511542471626696 ) -- ( 0.8502586703483958 , -0.21161812355629303 ) --  ( 0.8502586703483958 , -0.21161812355629303 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.848348990937853 , -0.2767530429840259 ) --  ( 0.848348990937853 , -0.2767530429840259 ) -- ( 0.8879152830235503 , -0.3153852635717327 ) --  ( 0.8879152830235503 , -0.3153852635717327 ) -- ( 0.9274815751092476 , -0.35401748415943946 ) --  ( 0.9274815751092476 , -0.35401748415943946 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9689575466054877 , -0.3275147853194134 ) --  ( 0.9689575466054877 , -0.3275147853194134 ) -- ( 0.9708672260160305 , -0.26237986589168055 ) --  ( 0.9708672260160305 , -0.26237986589168055 ) -- ( 0.9727769054265734 , -0.1972449464639477 ) --  ( 0.9727769054265734 , -0.1972449464639477 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[Omplus]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.107861396344586 , 0.2515686571674373 ) --  ( 1.107861396344586 , 0.2515686571674373 ) -- ( 1.0588064542717899 , 0.29305173130556034 ) --  ( 1.0588064542717899 , 0.29305173130556034 ) -- ( 1.0062063221734556 , 0.3325388462858513 ) --  ( 1.0062063221734556 , 0.3325388462858513 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9546546613434963 , 0.23463176533992455 ) --  ( 0.9546546613434963 , 0.23463176533992455 ) -- ( 0.9567450326074942 , 0.1673169204357205 ) --  ( 0.9567450326074942 , 0.1673169204357205 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0073661103101006 , 0.12721609935650216 ) --  ( 1.0073661103101006 , 0.12721609935650216 ) -- ( 1.0558968167487093 , 0.15443012318148794 ) --  ( 1.0558968167487093 , 0.15443012318148794 ) -- ( 1.104427523187318 , 0.18164414700647372 ) --  ( 1.104427523187318 , 0.18164414700647372 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[Omplus]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.718076271863135 , 0.35939097333288184 ) --  ( 0.718076271863135 , 0.35939097333288184 ) -- ( 0.7303798025172039 , 0.3022297787373421 ) --  ( 0.7303798025172039 , 0.3022297787373421 ) -- ( 0.7426833331712727 , 0.24506858414180235 ) --  ( 0.7426833331712727 , 0.24506858414180235 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8892986244138921 , 0.3810841333433549 ) --  ( 0.8892986244138921 , 0.3810841333433549 ) -- ( 0.8281233300122834 , 0.39290681153837714 ) --  ( 0.8281233300122834 , 0.39290681153837714 ) -- ( 0.7669480356106748 , 0.4047294897333994 ) --  ( 0.7669480356106748 , 0.4047294897333994 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[Omplus]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9016021550679609 , 0.3239229387478152 ) --  ( 0.9016021550679609 , 0.3239229387478152 ) -- ( 0.8527303913204212 , 0.27858442234729763 ) --  ( 0.8527303913204212 , 0.27858442234729763 ) -- ( 0.8038586275728813 , 0.23324590594678013 ) --  ( 0.8038586275728813 , 0.23324590594678013 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8059489988368791 , 0.16593106104257604 ) --  ( 0.8059489988368791 , 0.16593106104257604 ) -- ( 0.8569111338484168 , 0.1439547325388895 ) --  ( 0.8569111338484168 , 0.1439547325388895 ) -- ( 0.9078732688599545 , 0.12197840403520295 ) --  ( 0.9078732688599545 , 0.12197840403520295 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9567450326074942 , 0.16731692043572047 ) --  ( 0.9567450326074942 , 0.16731692043572047 ) -- ( 0.9546546613434963 , 0.23463176533992453 ) --  ( 0.9546546613434963 , 0.23463176533992453 ) -- ( 0.9525642900794985 , 0.3019466102441286 ) --  ( 0.9525642900794985 , 0.3019466102441286 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[Omplus]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5140532079582232 , 0.3351391678343302 ) --  ( -0.5140532079582232 , 0.3351391678343302 ) -- ( -0.5035402280343158 , 0.27430092848983484 ) --  ( -0.5035402280343158 , 0.27430092848983484 ) -- ( -0.4912491908563061 , 0.21315894385489806 ) --  ( -0.4912491908563061 , 0.21315894385489806 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[Omplus]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4180277391199463 , 0.12121767223090085 ) --  ( -0.4180277391199463 , 0.12121767223090085 ) -- ( -0.35896829161043103 , 0.0905495045034265 ) --  ( -0.35896829161043103 , 0.0905495045034265 ) -- ( -0.2999088441009158 , 0.05988133677595216 ) --  ( -0.2999088441009158 , 0.05988133677595216 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2570839986424893 , 0.09149375930747577 ) --  ( -0.2570839986424893 , 0.09149375930747577 ) -- ( -0.27331860069357805 , 0.15377434956647376 ) --  ( -0.27331860069357805 , 0.15377434956647376 ) -- ( -0.2895532027446668 , 0.21605493982547172 ) --  ( -0.2895532027446668 , 0.21605493982547172 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.348612650254182 , 0.24672310755294607 ) --  ( -0.348612650254182 , 0.24672310755294607 ) -- ( -0.3914374957126085 , 0.21511068502142244 ) --  ( -0.3914374957126085 , 0.21511068502142244 ) -- ( -0.434262341171035 , 0.18349826248989884 ) --  ( -0.434262341171035 , 0.18349826248989884 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[Omplus]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3924030409150989 , 0.45478342160403107 ) --  ( -0.3924030409150989 , 0.45478342160403107 ) -- ( -0.4358957074176528 , 0.4350226263558637 ) --  ( -0.4358957074176528 , 0.4350226263558637 ) -- ( -0.4793883739202067 , 0.4152618311076963 ) --  ( -0.4793883739202067 , 0.4152618311076963 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4686077315160093 , 0.3662096594157641 ) --  ( -0.4686077315160093 , 0.3662096594157641 ) -- ( -0.41433442260925807 , 0.3369182829719993 ) --  ( -0.41433442260925807 , 0.3369182829719993 ) -- ( -0.3600611137025068 , 0.3076269065282345 ) --  ( -0.3600611137025068 , 0.3076269065282345 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3165684471999529 , 0.3273877017764019 ) --  ( -0.3165684471999529 , 0.3273877017764019 ) -- ( -0.32734908960415027 , 0.3764398734683341 ) --  ( -0.32734908960415027 , 0.3764398734683341 ) -- ( -0.3381297320083476 , 0.4254920451602663 ) --  ( -0.3381297320083476 , 0.4254920451602663 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.42524633420413394 , -1.0115735741474312 ) --  ( 0.42524633420413394 , -1.0115735741474312 ) -- ( 0.48291245199097055 , -1.0127344689849769 ) --  ( 0.48291245199097055 , -1.0127344689849769 ) -- ( 0.539918706055527 , -1.0121193959847399 ) --  ( 0.539918706055527 , -1.0121193959847399 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5689667621085708 , -0.9614366378645411 ) --  ( 0.5689667621085708 , -0.9614366378645411 ) -- ( 0.5413221740032407 , -0.9119315509583207 ) --  ( 0.5413221740032407 , -0.9119315509583207 ) -- ( 0.513248140264028 , -0.8613903955169394 ) --  ( 0.513248140264028 , -0.8613903955169394 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4557430072867383 , -0.8606164559713113 ) --  ( 0.4557430072867383 , -0.8606164559713113 ) -- ( 0.4263979257922462 , -0.9106205120674493 ) --  ( 0.4263979257922462 , -0.9106205120674493 ) -- ( 0.3967931592043049 , -0.9598343796740214 ) --  ( 0.3967931592043049 , -0.9598343796740214 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6266722199418314 , -0.9622320093318038 ) --  ( 0.6266722199418314 , -0.9622320093318038 ) -- ( 0.656768781993012 , -0.913445762252673 ) --  ( 0.656768781993012 , -0.913445762252673 ) -- ( 0.686322761433417 , -0.8635269036225525 ) --  ( 0.686322761433417 , -0.8635269036225525 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6589242568525686 , -0.8143381729134241 ) --  ( 0.6589242568525686 , -0.8143381729134241 ) -- ( 0.6017130627550024 , -0.8147830923101275 ) --  ( 0.6017130627550024 , -0.8147830923101275 ) -- ( 0.5436300611951341 , -0.8133555360165668 ) --  ( 0.5436300611951341 , -0.8133555360165668 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.513248140264028 , -0.8613903955169394 ) --  ( 0.513248140264028 , -0.8613903955169394 ) -- ( 0.5413221740032407 , -0.9119315509583207 ) --  ( 0.5413221740032407 , -0.9119315509583207 ) -- ( 0.5689667621085708 , -0.9614366378645411 ) --  ( 0.5689667621085708 , -0.9614366378645411 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.3543282438358539 , -0.963768176090521 ) --  ( -0.3543282438358539 , -0.963768176090521 ) -- ( -0.38472824431702796 , -0.9158006068990748 ) --  ( -0.38472824431702796 , -0.9158006068990748 ) -- ( -0.4119459511560985 , -0.862986636990276 ) --  ( -0.4119459511560985 , -0.862986636990276 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46317550730448276 , -0.8552134498918141 ) --  ( -0.46317550730448276 , -0.8552134498918141 ) -- ( -0.4922765566861624 , -0.9045045086991927 ) --  ( -0.4922765566861624 , -0.9045045086991927 ) -- ( -0.5215697704619158 , -0.9540050810106618 ) --  ( -0.5215697704619158 , -0.9540050810106618 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.49676330738522073 , -1.0084154528486324 ) --  ( -0.49676330738522073 , -1.0084154528486324 ) -- ( -0.44012618039346074 , -1.0106819953783257 ) --  ( -0.44012618039346074 , -1.0106819953783257 ) -- ( -0.3817908220088229 , -1.0100573267803907 ) --  ( -0.3817908220088229 , -1.0100573267803907 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5431985610076437 , 1.0176194286748927 ) --  ( 0.5431985610076437 , 1.0176194286748927 ) -- ( 0.4864756946988637 , 1.018884466380891 ) --  ( 0.4864756946988637 , 1.018884466380891 ) -- ( 0.4291078667378619 , 1.0184230491679467 ) --  ( 0.4291078667378619 , 1.0184230491679467 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.40047590289671214 , 0.9678673361991927 ) --  ( 0.40047590289671214 , 0.9678673361991927 ) -- ( 0.4295938389870897 , 0.9190909891449154 ) --  ( 0.4295938389870897 , 0.9190909891449154 ) -- ( 0.45845793607064683 , 0.8695488642524979 ) --  ( 0.45845793607064683 , 0.8695488642524979 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5156724958511357 , 0.8696450776000431 ) --  ( 0.5156724958511357 , 0.8696450776000431 ) -- ( 0.5439344911139183 , 0.9190399466922654 ) --  ( 0.5439344911139183 , 0.9190399466922654 ) -- ( 0.5717756419809593 , 0.9674218611266325 ) --  ( 0.5717756419809593 , 0.9674218611266325 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5717756419809593 , 0.9674218611266325 ) --  ( 0.5717756419809593 , 0.9674218611266325 ) -- ( 0.5439344911139183 , 0.9190399466922654 ) --  ( 0.5439344911139183 , 0.9190399466922654 ) -- ( 0.5156724958511357 , 0.8696450776000431 ) --  ( 0.5156724958511357 , 0.8696450776000431 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5456234186229926 , 0.821355552079436 ) --  ( 0.5456234186229926 , 0.821355552079436 ) -- ( 0.6034727735370833 , 0.8214059527035563 ) --  ( 0.6034727735370833 , 0.8214059527035563 ) -- ( 0.6604640280229954 , 0.8196126150758336 ) --  ( 0.6604640280229954 , 0.8196126150758336 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6880643921024653 , 0.8676810720219633 ) --  ( 0.6880643921024653 , 0.8676810720219633 ) -- ( 0.658930384216884 , 0.9178316638501192 ) --  ( 0.658930384216884 , 0.9178316638501192 ) -- ( 0.6292592757737092 , 0.9668617233903364 ) --  ( 0.6292592757737092 , 0.9668617233903364 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.03557013686951216 , -1.0124084442853396 ) --  ( -0.03557013686951216 , -1.0124084442853396 ) -- ( 0.022299874911374383 , -1.013897587278046 ) --  ( 0.022299874911374383 , -1.013897587278046 ) -- ( 0.08006059033808334 , -1.0121744074127281 ) --  ( 0.08006059033808334 , -1.0121744074127281 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10950995395560612 , -0.9624945269903058 ) --  ( 0.10950995395560612 , -0.9624945269903058 ) -- ( 0.08120360427547615 , -0.9147007429939832 ) --  ( 0.08120360427547615 , -0.9147007429939832 ) -- ( 0.052774721456155686 , -0.8635947743947354 ) --  ( 0.052774721456155686 , -0.8635947743947354 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0046384366445573946 , -0.8580101987040664 ) --  ( -0.0046384366445573946 , -0.8580101987040664 ) -- ( -0.03407388738660826 , -0.9076442822699006 ) --  ( -0.03407388738660826 , -0.9076442822699006 ) -- ( -0.0635199022232104 , -0.9574220558048628 ) --  ( -0.0635199022232104 , -0.9574220558048628 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33972958871453335 , -0.9608027652023816 ) --  ( 0.33972958871453335 , -0.9608027652023816 ) -- ( 0.3118828614917348 , -0.9117144383994484 ) --  ( 0.3118828614917348 , -0.9117144383994484 ) -- ( 0.2835725284853449 , -0.8607758839615908 ) --  ( 0.2835725284853449 , -0.8607758839615908 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22552646714056737 , -0.8581326445782268 ) --  ( 0.22552646714056737 , -0.8581326445782268 ) -- ( 0.19609570883308958 , -0.9082466377140453 ) --  ( 0.19609570883308958 , -0.9082466377140453 ) -- ( 0.1666266306612287 , -0.9580579032157018 ) --  ( 0.1666266306612287 , -0.9580579032157018 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.1953162987183165 , -1.0117736687245436 ) --  ( 0.1953162987183165 , -1.0117736687245436 ) -- ( 0.25319797473072897 , -1.0130250550119688 ) --  ( 0.25319797473072897 , -1.0130250550119688 ) -- ( 0.310516371675804 , -1.0117591407063355 ) --  ( 0.310516371675804 , -1.0117591407063355 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3967931592043049 , -0.9598343796740214 ) --  ( 0.3967931592043049 , -0.9598343796740214 ) -- ( 0.4263979257922462 , -0.9106205120674493 ) --  ( 0.4263979257922462 , -0.9106205120674493 ) -- ( 0.4557430072867383 , -0.8606164559713113 ) --  ( 0.4557430072867383 , -0.8606164559713113 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4286756468648283 , -0.8133613647753325 ) --  ( 0.4286756468648283 , -0.8133613647753325 ) -- ( 0.3714858060775723 , -0.8145673419967915 ) --  ( 0.3714858060775723 , -0.8145673419967915 ) -- ( 0.31346616630833873 , -0.8128350800739482 ) --  ( 0.31346616630833873 , -0.8128350800739482 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2835725284853449 , -0.8607758839615908 ) --  ( 0.2835725284853449 , -0.8607758839615908 ) -- ( 0.3118828614917348 , -0.9117144383994484 ) --  ( 0.3118828614917348 , -0.9117144383994484 ) -- ( 0.33972958871453335 , -0.9608027652023816 ) --  ( 0.33972958871453335 , -0.9608027652023816 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5215697704619158 , -0.9540050810106618 ) --  ( -0.5215697704619158 , -0.9540050810106618 ) -- ( -0.4922765566861624 , -0.9045045086991927 ) --  ( -0.4922765566861624 , -0.9045045086991927 ) -- ( -0.46317550730448276 , -0.8552134498918141 ) --  ( -0.46317550730448276 , -0.8552134498918141 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.49504899371633215 , -0.8067892134019308 ) --  ( -0.49504899371633215 , -0.8067892134019308 ) -- ( -0.553690340463507 , -0.8052673124478688 ) --  ( -0.553690340463507 , -0.8052673124478688 ) -- ( -0.6101236878621131 , -0.802207012951463 ) --  ( -0.6101236878621131 , -0.802207012951463 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6429710278548637 , -0.8540139276994081 ) --  ( -0.6429710278548637 , -0.8540139276994081 ) -- ( -0.6165124105168205 , -0.9079129525936525 ) --  ( -0.6165124105168205 , -0.9079129525936525 ) -- ( -0.5856177890909938 , -0.9583466427020111 ) --  ( -0.5856177890909938 , -0.9583466427020111 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.0900610295756823 , 1.0227066131269404 ) --  ( 0.0900610295756823 , 1.0227066131269404 ) -- ( 0.033784689642660515 , 1.0247519515387236 ) --  ( 0.033784689642660515 , 1.0247519515387236 ) -- ( -0.022639708359275573 , 1.0238466673538373 ) --  ( -0.022639708359275573 , 1.0238466673538373 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.04918799898759488 , 0.9708294028186861 ) --  ( -0.04918799898759488 , 0.9708294028186861 ) -- ( -0.019654495238117985 , 0.9221115399182269 ) --  ( -0.019654495238117985 , 0.9221115399182269 ) -- ( 0.009875224198657525 , 0.8734986395301071 ) --  ( 0.009875224198657525 , 0.8734986395301071 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06599963705078035 , 0.8779065188782148 ) --  ( 0.06599963705078035 , 0.8779065188782148 ) -- ( 0.09287500358724102 , 0.9273563907466802 ) --  ( 0.09287500358724102 , 0.9273563907466802 ) -- ( 0.11958780424866257 , 0.9738921621645164 ) --  ( 0.11958780424866257 , 0.9738921621645164 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.13486828847819424 , 1.0239392505824711 ) --  ( -0.13486828847819424 , 1.0239392505824711 ) -- ( -0.191153283902995 , 1.025090027886383 ) --  ( -0.191153283902995 , 1.025090027886383 ) -- ( -0.24682735161216623 , 1.0229941405599485 ) --  ( -0.24682735161216623 , 1.0229941405599485 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.26998374888165627 , 0.9697571591189746 ) --  ( -0.26998374888165627 , 0.9697571591189746 ) -- ( -0.23893176697182825 , 0.9222810774320805 ) --  ( -0.23893176697182825 , 0.9222810774320805 ) -- ( -0.20800479021891993 , 0.875142126022045 ) --  ( -0.20800479021891993 , 0.875142126022045 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.1543279184991835 , 0.882288349420133 ) --  ( -0.1543279184991835 , 0.882288349420133 ) -- ( -0.12958073420876853 , 0.9318785480715699 ) --  ( -0.12958073420876853 , 0.9318785480715699 ) -- ( -0.10403003831886085 , 0.9775307830887101 ) --  ( -0.10403003831886085 , 0.9775307830887101 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10403003831886085 , 0.9775307830887101 ) --  ( -0.10403003831886085 , 0.9775307830887101 ) -- ( -0.12958073420876853 , 0.9318785480715699 ) --  ( -0.12958073420876853 , 0.9318785480715699 ) -- ( -0.1543279184991835 , 0.882288349420133 ) --  ( -0.1543279184991835 , 0.882288349420133 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.12463584743516443 , 0.8328763088600442 ) --  ( -0.12463584743516443 , 0.8328763088600442 ) -- ( -0.07046554748088689 , 0.8337828895608064 ) --  ( -0.07046554748088689 , 0.8337828895608064 ) -- ( -0.015518680124892062 , 0.831138077632672 ) --  ( -0.015518680124892062 , 0.831138077632672 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.009875224198657525 , 0.8734986395301071 ) --  ( 0.009875224198657525 , 0.8734986395301071 ) -- ( -0.01965449523811799 , 0.9221115399182269 ) --  ( -0.01965449523811799 , 0.9221115399182269 ) -- ( -0.04918799898759488 , 0.9708294028186861 ) --  ( -0.04918799898759488 , 0.9708294028186861 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.35925905036868194 , 1.020203502125781 ) --  ( -0.35925905036868194 , 1.020203502125781 ) -- ( -0.4165185986367938 , 1.0194285530781804 ) --  ( -0.4165185986367938 , 1.0194285530781804 ) -- ( -0.47216750284677844 , 1.0156116927593664 ) --  ( -0.47216750284677844 , 1.0156116927593664 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4922046998518319 , 0.9620675180291848 ) --  ( -0.4922046998518319 , 0.9620675180291848 ) -- ( -0.45923506319001084 , 0.9153759364044225 ) --  ( -0.45923506319001084 , 0.9153759364044225 ) -- ( -0.4265735218501378 , 0.8690627261522753 ) --  ( -0.4265735218501378 , 0.8690627261522753 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3752018726608034 , 0.8777745400859898 ) --  ( -0.3752018726608034 , 0.8777745400859898 ) -- ( -0.35243390139423897 , 0.9286814028498318 ) --  ( -0.35243390139423897 , 0.9286814028498318 ) -- ( -0.3272956984610491 , 0.975416246399963 ) --  ( -0.3272956984610491 , 0.975416246399963 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3272956984610491 , 0.975416246399963 ) --  ( -0.3272956984610491 , 0.975416246399963 ) -- ( -0.35243390139423897 , 0.9286814028498318 ) --  ( -0.35243390139423897 , 0.9286814028498318 ) -- ( -0.3752018726608034 , 0.8777745400859898 ) --  ( -0.3752018726608034 , 0.8777745400859898 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3430823502268307 , 0.8286751002214027 ) --  ( -0.3430823502268307 , 0.8286751002214027 ) -- ( -0.2893641993874708 , 0.831687274153517 ) --  ( -0.2893641993874708 , 0.831687274153517 ) -- ( -0.2338318091538932 , 0.8317274543087212 ) --  ( -0.2338318091538932 , 0.8317274543087212 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.20800479021891993 , 0.875142126022045 ) --  ( -0.20800479021891993 , 0.875142126022045 ) -- ( -0.23893176697182825 , 0.9222810774320805 ) --  ( -0.23893176697182825 , 0.9222810774320805 ) -- ( -0.26998374888165627 , 0.9697571591189746 ) --  ( -0.26998374888165627 , 0.9697571591189746 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5507200934673846 , 0.9637779159790564 ) --  ( -0.5507200934673846 , 0.9637779159790564 ) -- ( -0.5732927149864228 , 0.9143156874053542 ) --  ( -0.5732927149864228 , 0.9143156874053542 ) -- ( -0.5924605308438848 , 0.8618301604469131 ) --  ( -0.5924605308438848 , 0.8618301604469131 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5575334352196885 , 0.8136846939110864 ) --  ( -0.5575334352196885 , 0.8136846939110864 ) -- ( -0.5051888282335181 , 0.8188215450710937 ) --  ( -0.5051888282335181 , 0.8188215450710937 ) -- ( -0.4506894227324481 , 0.8221784859568207 ) --  ( -0.4506894227324481 , 0.8221784859568207 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4265735218501378 , 0.8690627261522753 ) --  ( -0.4265735218501378 , 0.8690627261522753 ) -- ( -0.45923506319001084 , 0.9153759364044225 ) --  ( -0.45923506319001084 , 0.9153759364044225 ) -- ( -0.4922046998518319 , 0.9620675180291848 ) --  ( -0.4922046998518319 , 0.9620675180291848 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.31573504847321354 , 1.019843525857038 ) --  ( 0.31573504847321354 , 1.019843525857038 ) -- ( 0.25951981971371624 , 1.0217095063861907 ) --  ( 0.25951981971371624 , 1.0217095063861907 ) -- ( 0.2027645909100983 , 1.021229329692995 ) --  ( 0.2027645909100983 , 1.021229329692995 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.17476851379558034 , 0.9694793403817411 ) --  ( 0.17476851379558034 , 0.9694793403817411 ) -- ( 0.20380868537270266 , 0.9206387165162048 ) --  ( 0.20380868537270266 , 0.9206387165162048 ) -- ( 0.23280478341994634 , 0.8714858624029427 ) --  ( 0.23280478341994634 , 0.8714858624029427 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.28971386497221124 , 0.8731800867253505 ) --  ( 0.28971386497221124 , 0.8731800867253505 ) -- ( 0.3173369241946725 , 0.9223939964399752 ) --  ( 0.3173369241946725 , 0.9223939964399752 ) -- ( 0.34452144568624987 , 0.9698979162917852 ) --  ( 0.34452144568624987 , 0.9698979162917852 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11958780424866257 , 0.9738921621645164 ) --  ( 0.11958780424866257 , 0.9738921621645164 ) -- ( 0.09287500358724103 , 0.9273563907466802 ) --  ( 0.09287500358724103 , 0.9273563907466802 ) -- ( 0.06599963705078035 , 0.8779065188782148 ) --  ( 0.06599963705078035 , 0.8779065188782148 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.09504121494491975 , 0.8297659637469019 ) --  ( 0.09504121494491975 , 0.8297659637469019 ) -- ( 0.15103502995058946 , 0.8305756095595381 ) --  ( 0.15103502995058946 , 0.8305756095595381 ) -- ( 0.20679628045326076 , 0.8278399579015424 ) --  ( 0.20679628045326076 , 0.8278399579015424 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.23280478341994634 , 0.8714858624029427 ) --  ( 0.23280478341994634 , 0.8714858624029427 ) -- ( 0.20380868537270266 , 0.9206387165162048 ) --  ( 0.20380868537270266 , 0.9206387165162048 ) -- ( 0.17476851379558034 , 0.9694793403817411 ) --  ( 0.17476851379558034 , 0.9694793403817411 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.1217185423931876 , -0.9645737465258905 ) --  ( -0.1217185423931876 , -0.9645737465258905 ) -- ( -0.1507189962924506 , -0.9175124898956456 ) --  ( -0.1507189962924506 , -0.9175124898956456 ) -- ( -0.17854601848769586 , -0.8657420614504389 ) --  ( -0.17854601848769586 , -0.8657420614504389 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.2332192388689885 , -0.8576903880166045 ) --  ( -0.2332192388689885 , -0.8576903880166045 ) -- ( -0.2628314641662123 , -0.9068543345249894 ) --  ( -0.2628314641662123 , -0.9068543345249894 ) -- ( -0.29257907827164487 , -0.9563270901282515 ) --  ( -0.29257907827164487 , -0.9563270901282515 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.26664287666864284 , -1.0116106490899373 ) --  ( -0.26664287666864284 , -1.0116106490899373 ) -- ( -0.20923592122778856 , -1.0136304872272917 ) --  ( -0.20923592122778856 , -1.0136304872272917 ) -- ( -0.1510621953070408 , -1.0121880999665218 ) --  ( -0.1510621953070408 , -1.0121880999665218 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.0635199022232104 , -0.9574220558048628 ) --  ( -0.0635199022232104 , -0.9574220558048628 ) -- ( -0.03407388738660826 , -0.9076442822699006 ) --  ( -0.03407388738660826 , -0.9076442822699006 ) -- ( -0.004638436644557398 , -0.8580101987040664 ) --  ( -0.004638436644557398 , -0.8580101987040664 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.03348231374396318 , -0.8146978734053716 ) --  ( -0.03348231374396318 , -0.8146978734053716 ) -- ( -0.09167738348891763 , -0.8167954997142179 ) --  ( -0.09167738348891763 , -0.8167954997142179 ) -- ( -0.1487812000345828 , -0.8148441654118838 ) --  ( -0.1487812000345828 , -0.8148441654118838 ) -- ( -0.20377199439904337 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17854601848769586 , -0.8657420614504389 ) --  ( -0.17854601848769586 , -0.8657420614504389 ) -- ( -0.1507189962924506 , -0.9175124898956456 ) --  ( -0.1507189962924506 , -0.9175124898956456 ) -- ( -0.1217185423931876 , -0.9645737465258905 ) --  ( -0.1217185423931876 , -0.9645737465258905 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.34452144568624987 , 0.9698979162917852 ) --  ( 0.34452144568624987 , 0.9698979162917852 ) -- ( 0.3173369241946725 , 0.9223939964399752 ) --  ( 0.3173369241946725 , 0.9223939964399752 ) -- ( 0.28971386497221124 , 0.8731800867253505 ) --  ( 0.28971386497221124 , 0.8731800867253505 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.31910102974331356 , 0.8255674822181719 ) --  ( 0.31910102974331356 , 0.8255674822181719 ) -- ( 0.375932282672405 , 0.8260042560726468 ) --  ( 0.375932282672405 , 0.8260042560726468 ) -- ( 0.43198083409575383 , 0.8237171506647457 ) --  ( 0.43198083409575383 , 0.8237171506647457 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45845793607064683 , 0.8695488642524979 ) --  ( 0.45845793607064683 , 0.8695488642524979 ) -- ( 0.4295938389870897 , 0.9190909891449154 ) --  ( 0.4295938389870897 , 0.9190909891449154 ) -- ( 0.40047590289671214 , 0.9678673361991927 ) --  ( 0.40047590289671214 , 0.9678673361991927 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2925790782716449 , -0.9563270901282515 ) --  ( -0.2925790782716449 , -0.9563270901282515 ) -- ( -0.2628314641662123 , -0.9068543345249894 ) --  ( -0.2628314641662123 , -0.9068543345249894 ) -- ( -0.2332192388689885 , -0.8576903880166045 ) --  ( -0.2332192388689885 , -0.8576903880166045 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.2642725662664572 , -0.8129815057156415 ) --  ( -0.2642725662664572 , -0.8129815057156415 ) -- ( -0.3233598901261618 , -0.8134922838799087 ) --  ( -0.3233598901261618 , -0.8134922838799087 ) -- ( -0.3802839737474028 , -0.8110048777537454 ) --  ( -0.3802839737474028 , -0.8110048777537454 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4119459511560985 , -0.862986636990276 ) --  ( -0.4119459511560985 , -0.862986636990276 ) -- ( -0.38472824431702796 , -0.9158006068990748 ) --  ( -0.38472824431702796 , -0.9158006068990748 ) -- ( -0.3543282438358539 , -0.963768176090521 ) --  ( -0.3543282438358539 , -0.963768176090521 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.1666266306612287 , -0.9580579032157018 ) --  ( 0.1666266306612287 , -0.9580579032157018 ) -- ( 0.19609570883308958 , -0.9082466377140453 ) --  ( 0.19609570883308958 , -0.9082466377140453 ) -- ( 0.22552646714056737 , -0.8581326445782268 ) --  ( 0.22552646714056737 , -0.8581326445782268 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.19800381168124823 , -0.8135966347147685 ) --  ( 0.19800381168124823 , -0.8135966347147685 ) -- ( 0.14020634940537333 , -0.8160297092225559 ) --  ( 0.14020634940537333 , -0.8160297092225559 ) -- ( 0.08222709808960847 , -0.8144978806650056 ) --  ( 0.08222709808960847 , -0.8144978806650056 ) -- ( 0.024782240218365115 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.052774721456155686 , -0.8635947743947354 ) --  ( 0.052774721456155686 , -0.8635947743947354 ) -- ( 0.08120360427547615 , -0.9147007429939832 ) --  ( 0.08120360427547615 , -0.9147007429939832 ) -- ( 0.10950995395560612 , -0.9624945269903058 ) --  ( 0.10950995395560612 , -0.9624945269903058 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.803463355185055 , -0.05459741666223851 ) --  ( -0.803463355185055 , -0.05459741666223851 ) -- ( -0.7575683346472446 , -0.025761263936535952 ) --  ( -0.7575683346472446 , -0.025761263936535952 ) -- ( -0.7114693233842012 , 0.0030776875977449247 ) --  ( -0.7114693233842012 , 0.0030776875977449247 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7136986068856949 , 0.05733291917955047 ) --  ( -0.7136986068856949 , 0.05733291917955047 ) -- ( -0.7622266141618603 , 0.08274765498725535 ) --  ( -0.7622266141618603 , 0.08274765498725535 ) -- ( -0.8107162880088359 , 0.10816040345109913 ) --  ( -0.8107162880088359 , 0.10816040345109913 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8577445797992727 , 0.07934239686160355 ) --  ( -0.8577445797992727 , 0.07934239686160355 ) -- ( -0.8555945854252515 , 0.025080092730446694 ) --  ( -0.8555945854252515 , 0.025080092730446694 ) -- ( -0.8527655305955343 , -0.029185911629294365 ) --  ( -0.8527655305955343 , -0.029185911629294365 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.846967375808162 , -0.1403483748420418 ) --  ( -0.846967375808162 , -0.1403483748420418 ) -- ( -0.8438608474689963 , -0.19727917271710194 ) --  ( -0.8438608474689963 , -0.19727917271710194 ) -- ( -0.8398485800634691 , -0.25416671871477653 ) --  ( -0.8398485800634691 , -0.25416671871477653 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7916638013228592 , -0.2779183455241833 ) --  ( -0.7916638013228592 , -0.2779183455241833 ) -- ( -0.7486817630653461 , -0.24489479701564992 ) --  ( -0.7486817630653461 , -0.24489479701564992 ) -- ( -0.7058483218152203 , -0.21188216620995912 ) --  ( -0.7058483218152203 , -0.21188216620995912 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7104067752470393 , -0.1550508768188535 ) --  ( -0.7104067752470393 , -0.1550508768188535 ) -- ( -0.7571223829697163 , -0.13118586547538877 ) --  ( -0.7571223829697163 , -0.13118586547538877 ) -- ( -0.8033650282830378 , -0.10730323029654888 ) --  ( -0.8033650282830378 , -0.10730323029654888 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8033650282830378 , -0.10730323029654888 ) --  ( -0.8033650282830378 , -0.10730323029654888 ) -- ( -0.7571223829697163 , -0.13118586547538877 ) --  ( -0.7571223829697163 , -0.13118586547538877 ) -- ( -0.7104067752470393 , -0.1550508768188535 ) --  ( -0.7104067752470393 , -0.1550508768188535 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6652847214853291 , -0.12625821897439504 ) --  ( -0.6652847214853291 , -0.12625821897439504 ) -- ( -0.6663252429009638 , -0.07354402038761708 ) --  ( -0.6663252429009638 , -0.07354402038761708 ) -- ( -0.6662481133364297 , -0.020797626496222354 ) --  ( -0.6662481133364297 , -0.020797626496222354 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7114693233842012 , 0.0030776875977449247 ) --  ( -0.7114693233842012 , 0.0030776875977449247 ) -- ( -0.7575683346472446 , -0.02576126393653596 ) --  ( -0.7575683346472446 , -0.02576126393653596 ) -- ( -0.803463355185055 , -0.05459741666223851 ) --  ( -0.803463355185055 , -0.05459741666223851 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3587672091847518 , -0.29858729832904796 ) --  ( 1.3587672091847518 , -0.29858729832904796 ) -- ( 1.3597565564337817 , -0.24430516199638724 ) --  ( 1.3597565564337817 , -0.24430516199638724 ) -- ( 1.3569517639040143 , -0.18857609171201759 ) --  ( 1.3569517639040143 , -0.18857609171201759 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3049142777177813 , -0.15950053537691833 ) --  ( 1.3049142777177813 , -0.15950053537691833 ) -- ( 1.2586244086724232 , -0.18667338702608438 ) --  ( 1.2586244086724232 , -0.18667338702608438 ) -- ( 1.2107566072853642 , -0.213352569474545 ) --  ( 1.2107566072853642 , -0.213352569474545 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210407384760849 , -0.2675066756310322 ) --  ( 1.210407384760849 , -0.2675066756310322 ) -- ( 1.258977151507384 , -0.2955031072374856 ) --  ( 1.258977151507384 , -0.2955031072374856 ) -- ( 1.3070545831052616 , -0.323251099653841 ) --  ( 1.3070545831052616 , -0.323251099653841 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6604640280229955 , 0.8196126150758336 ) --  ( 0.6604640280229955 , 0.8196126150758336 ) -- ( 0.6034727735370833 , 0.8214059527035563 ) --  ( 0.6034727735370833 , 0.8214059527035563 ) -- ( 0.5456234186229926 , 0.821355552079436 ) --  ( 0.5456234186229926 , 0.821355552079436 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5165318390799672 , 0.7714924566171122 ) --  ( 0.5165318390799672 , 0.7714924566171122 ) -- ( 0.5457007835172134 , 0.7226384209817418 ) --  ( 0.5457007835172134 , 0.7226384209817418 ) -- ( 0.5742599624843302 , 0.6723913457224905 ) --  ( 0.5742599624843302 , 0.6723913457224905 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6312234852342304 , 0.6706476610643946 ) --  ( 0.6312234852342304 , 0.6706476610643946 ) -- ( 0.6600611867270593 , 0.7199424229087029 ) --  ( 0.6600611867270593 , 0.7199424229087029 ) -- ( 0.6884906115344668 , 0.7684804251144933 ) --  ( 0.6884906115344668 , 0.7684804251144933 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8714236987694186 , 0.29067669182818345 ) --  ( -0.8714236987694186 , 0.29067669182818345 ) -- ( -0.867971630366884 , 0.23833208010279242 ) --  ( -0.867971630366884 , 0.23833208010279242 ) -- ( -0.8638979291100337 , 0.18595411279968838 ) --  ( -0.8638979291100337 , 0.18595411279968838 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8158465826713798 , 0.16062622495251444 ) --  ( -0.8158465826713798 , 0.16062622495251444 ) -- ( -0.7719367062757696 , 0.18768394365973026 ) --  ( -0.7719367062757696 , 0.18768394365973026 ) -- ( -0.7273499020679018 , 0.2147042660381155 ) --  ( -0.7273499020679018 , 0.2147042660381155 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7296596228397847 , 0.2669413129058885 ) --  ( -0.7296596228397847 , 0.2669413129058885 ) -- ( -0.7776015974721918 , 0.292258747650661 ) --  ( -0.7776015974721918 , 0.292258747650661 ) -- ( -0.8257853517129761 , 0.31759804909872535 ) --  ( -0.8257853517129761 , 0.31759804909872535 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8107162880088359 , 0.10816040345109913 ) --  ( -0.8107162880088359 , 0.10816040345109913 ) -- ( -0.7622266141618603 , 0.08274765498725536 ) --  ( -0.7622266141618603 , 0.08274765498725536 ) -- ( -0.7136986068856949 , 0.05733291917955048 ) --  ( -0.7136986068856949 , 0.05733291917955048 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6708415973080359 , 0.08439631573277084 ) --  ( -0.6708415973080359 , 0.08439631573277084 ) -- ( -0.6755719307220409 , 0.13688838197645195 ) --  ( -0.6755719307220409 , 0.13688838197645195 ) -- ( -0.6792696684421122 , 0.18932665343661287 ) --  ( -0.6792696684421122 , 0.18932665343661287 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7273499020679018 , 0.2147042660381155 ) --  ( -0.7273499020679018 , 0.2147042660381155 ) -- ( -0.7719367062757696 , 0.18768394365973026 ) --  ( -0.7719367062757696 , 0.18768394365973026 ) -- ( -0.8158465826713798 , 0.16062622495251444 ) --  ( -0.8158465826713798 , 0.16062622495251444 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7495005140505406 , 0.7673342858676042 ) --  ( 0.7495005140505406 , 0.7673342858676042 ) -- ( 0.7816599196322328 , 0.7165954663936166 ) --  ( 0.7816599196322328 , 0.7165954663936166 ) -- ( 0.8125992173413067 , 0.6639165071806363 ) --  ( 0.8125992173413067 , 0.6639165071806363 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8681433022966939 , 0.6635304703679078 ) --  ( 0.8681433022966939 , 0.6635304703679078 ) -- ( 0.8937052243422364 , 0.7170560835243279 ) --  ( 0.8937052243422364 , 0.7170560835243279 ) -- ( 0.9186770584155991 , 0.7697390371729256 ) --  ( 0.9186770584155991 , 0.7697390371729256 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.8874665698248224 , 0.8218141173367854 ) --  ( 0.8874665698248224 , 0.8218141173367854 ) -- ( 0.831146620532129 , 0.8211172005370987 ) --  ( 0.831146620532129 , 0.8211172005370987 ) -- ( 0.7741660099588054 , 0.819336991314167 ) --  ( 0.7741660099588054 , 0.819336991314167 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6884906115344668 , 0.7684804251144933 ) --  ( 0.6884906115344668 , 0.7684804251144933 ) -- ( 0.6600611867270593 , 0.7199424229087029 ) --  ( 0.6600611867270593 , 0.7199424229087029 ) -- ( 0.6312234852342304 , 0.6706476610643946 ) --  ( 0.6312234852342304 , 0.6706476610643946 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6637543995154379 , 0.620736913307423 ) --  ( 0.6637543995154379 , 0.620736913307423 ) -- ( 0.7243702424961155 , 0.6186095748451094 ) --  ( 0.7243702424961155 , 0.6186095748451094 ) -- ( 0.7837731561203479 , 0.6146019751851115 ) --  ( 0.7837731561203479 , 0.6146019751851115 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8125992173413067 , 0.6639165071806363 ) --  ( 0.8125992173413067 , 0.6639165071806363 ) -- ( 0.7816599196322328 , 0.7165954663936166 ) --  ( 0.7816599196322328 , 0.7165954663936166 ) -- ( 0.7495005140505406 , 0.7673342858676042 ) --  ( 0.7495005140505406 , 0.7673342858676042 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46824688163564243 , -0.7605993547454483 ) --  ( -0.46824688163564243 , -0.7605993547454483 ) -- ( -0.4980570786211798 , -0.7107922609918877 ) --  ( -0.4980570786211798 , -0.7107922609918877 ) -- ( -0.5235128414458595 , -0.6581880768463679 ) --  ( -0.5235128414458595 , -0.6581880768463679 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5740090486438482 , -0.6525945758354834 ) --  ( -0.5740090486438482 , -0.6525945758354834 ) -- ( -0.6038409324826506 , -0.7010184093707844 ) --  ( -0.6038409324826506 , -0.7010184093707844 ) -- ( -0.6339162136633318 , -0.7495614519819312 ) --  ( -0.6339162136633318 , -0.7495614519819312 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6101236878621131 , -0.802207012951463 ) --  ( -0.6101236878621131 , -0.802207012951463 ) -- ( -0.553690340463507 , -0.8052673124478688 ) --  ( -0.553690340463507 , -0.8052673124478688 ) -- ( -0.49504899371633215 , -0.8067892134019308 ) --  ( -0.49504899371633215 , -0.8067892134019308 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6339162136633318 , -0.7495614519819312 ) --  ( -0.6339162136633318 , -0.7495614519819312 ) -- ( -0.6038409324826506 , -0.7010184093707844 ) --  ( -0.6038409324826506 , -0.7010184093707844 ) -- ( -0.5740090486438482 , -0.6525945758354834 ) --  ( -0.5740090486438482 , -0.6525945758354834 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.6119226827421963 , -0.5967218523551509 ) --  ( -0.6119226827421963 , -0.5967218523551509 ) -- ( -0.6770853926313143 , -0.5881441583778956 ) --  ( -0.6770853926313143 , -0.5881441583778956 ) -- ( -0.7401820708195849 , -0.5789739787934594 ) --  ( -0.7401820708195849 , -0.5789739787934594 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7740043171945069 , -0.6284300585199748 ) --  ( -0.7740043171945069 , -0.6284300585199748 ) -- ( -0.7423663994714432 , -0.6870349127054043 ) --  ( -0.7423663994714432 , -0.6870349127054043 ) -- ( -0.7059850123609203 , -0.7440981216975044 ) --  ( -0.7059850123609203 , -0.7440981216975044 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8292162330006758 , -0.37589353962406774 ) --  ( -0.8292162330006758 , -0.37589353962406774 ) -- ( -0.8219695957095887 , -0.44080739050665124 ) --  ( -0.8219695957095887 , -0.44080739050665124 ) -- ( -0.8128273933199882 , -0.5054707125206166 ) --  ( -0.8128273933199882 , -0.5054707125206166 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7581782840595395 , -0.5267964762619715 ) --  ( -0.7581782840595395 , -0.5267964762619715 ) -- ( -0.7153872774235724 , -0.4840495237918887 ) --  ( -0.7153872774235724 , -0.4840495237918887 ) -- ( -0.6730758454897346 , -0.44139790942951806 ) --  ( -0.6730758454897346 , -0.44139790942951806 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6840445315512097 , -0.37715399949681133 ) --  ( -0.6840445315512097 , -0.37715399949681133 ) -- ( -0.7354561495971143 , -0.35519650792949314 ) --  ( -0.7354561495971143 , -0.35519650792949314 ) -- ( -0.7856496076347904 , -0.3330870378058911 ) --  ( -0.7856496076347904 , -0.3330870378058911 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7856496076347904 , -0.3330870378058911 ) --  ( -0.7856496076347904 , -0.3330870378058911 ) -- ( -0.7354561495971143 , -0.35519650792949314 ) --  ( -0.7354561495971143 , -0.35519650792949314 ) -- ( -0.6840445315512097 , -0.37715399949681133 ) --  ( -0.6840445315512097 , -0.37715399949681133 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.641740548534409 , -0.3442288290345091 ) --  ( -0.641740548534409 , -0.3442288290345091 ) -- ( -0.6504706902782906 , -0.2892664948771043 ) --  ( -0.6504706902782906 , -0.2892664948771043 ) -- ( -0.6575389460807216 , -0.23409616311076387 ) --  ( -0.6575389460807216 , -0.23409616311076387 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7058483218152203 , -0.21188216620995912 ) --  ( -0.7058483218152203 , -0.21188216620995912 ) -- ( -0.7486817630653461 , -0.24489479701564992 ) --  ( -0.7486817630653461 , -0.24489479701564992 ) -- ( -0.7916638013228592 , -0.2779183455241833 ) --  ( -0.7916638013228592 , -0.2779183455241833 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7401820708195849 , -0.5789739787934594 ) --  ( -0.7401820708195849 , -0.5789739787934594 ) -- ( -0.6770853926313143 , -0.5881441583778956 ) --  ( -0.6770853926313143 , -0.5881441583778956 ) -- ( -0.6119226827421963 , -0.5967218523551509 ) --  ( -0.6119226827421963 , -0.5967218523551509 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5707726715808079 , -0.5544946563415633 ) --  ( -0.5707726715808079 , -0.5544946563415633 ) -- ( -0.5937944974380689 , -0.5032813843736798 ) --  ( -0.5937944974380689 , -0.5032813843736798 ) -- ( -0.6138164212251526 , -0.45120012282447824 ) --  ( -0.6138164212251526 , -0.45120012282447824 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6730758454897346 , -0.44139790942951806 ) --  ( -0.6730758454897346 , -0.44139790942951806 ) -- ( -0.7153872774235724 , -0.4840495237918887 ) --  ( -0.7153872774235724 , -0.4840495237918887 ) -- ( -0.7581782840595395 , -0.5267964762619715 ) --  ( -0.7581782840595395 , -0.5267964762619715 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3014205105411896 , 0.06473905335296729 ) --  ( 1.3014205105411896 , 0.06473905335296729 ) -- ( 1.254486233601116 , 0.037990023596957995 ) --  ( 1.254486233601116 , 0.037990023596957995 ) -- ( 1.2064402222383506 , 0.011158561352184609 ) --  ( 1.2064402222383506 , 0.011158561352184609 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.207156526500904 , -0.04491151194417407 ) --  ( 1.207156526500904 , -0.04491151194417407 ) -- ( 1.2558047069198883 , -0.07418219836792936 ) --  ( 1.2558047069198883 , -0.07418219836792936 ) -- ( 1.3032527258251558 , -0.10328971683271984 ) --  ( 1.3032527258251558 , -0.10328971683271984 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.356442492367113 , -0.07716571702903732 ) --  ( 1.356442492367113 , -0.07716571702903732 ) -- ( 1.358393195976838 , -0.020735084850235088 ) --  ( 1.358393195976838 , -0.020735084850235088 ) -- ( 1.3553986618573526 , 0.03585804335822285 ) --  ( 1.3553986618573526 , 0.03585804335822285 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  cycle;
\draw[meshtrig]  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3032527258251558 , -0.10328971683271984 ) --  ( 1.3032527258251558 , -0.10328971683271984 ) -- ( 1.2558047069198883 , -0.07418219836792934 ) --  ( 1.2558047069198883 , -0.07418219836792934 ) -- ( 1.207156526500904 , -0.04491151194417407 ) --  ( 1.207156526500904 , -0.04491151194417407 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.166302878346384 , -0.07266336064286844 ) --  ( 1.166302878346384 , -0.07266336064286844 ) -- ( 1.1695535679292315 , -0.12984542657614875 ) --  ( 1.1695535679292315 , -0.12984542657614875 ) -- ( 1.1676417676606314 , -0.1858301778285147 ) --  ( 1.1676417676606314 , -0.1858301778285147 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.2107566072853642 , -0.213352569474545 ) --  ( 1.2107566072853642 , -0.213352569474545 ) -- ( 1.2586244086724232 , -0.18667338702608438 ) --  ( 1.2586244086724232 , -0.18667338702608438 ) -- ( 1.3049142777177813 , -0.15950053537691833 ) --  ( 1.3049142777177813 , -0.15950053537691833 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6881648109508185 , -0.7631694824941819 ) --  ( 0.6881648109508185 , -0.7631694824941819 ) -- ( 0.6607340026044035 , -0.7132418683781409 ) --  ( 0.6607340026044035 , -0.7132418683781409 ) -- ( 0.6328878603963092 , -0.6625478330910062 ) --  ( 0.6328878603963092 , -0.6625478330910062 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5757629730366497 , -0.6630527291879196 ) --  ( 0.5757629730366497 , -0.6630527291879196 ) -- ( 0.5459907961078925 , -0.7133599710077905 ) --  ( 0.5459907961078925 , -0.7133599710077905 ) -- ( 0.5155647215477185 , -0.7621811777103958 ) --  ( 0.5155647215477185 , -0.7621811777103958 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5436300611951341 , -0.8133555360165668 ) --  ( 0.5436300611951341 , -0.8133555360165668 ) -- ( 0.6017130627550024 , -0.8147830923101275 ) --  ( 0.6017130627550024 , -0.8147830923101275 ) -- ( 0.6589242568525686 , -0.8143381729134241 ) --  ( 0.6589242568525686 , -0.8143381729134241 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7719969641732761 , -0.8164580207138221 ) --  ( 0.7719969641732761 , -0.8164580207138221 ) -- ( 0.8281588608497572 , -0.8193376740531597 ) --  ( 0.8281588608497572 , -0.8193376740531597 ) -- ( 0.8836836566534892 , -0.8211715640099251 ) --  ( 0.8836836566534892 , -0.8211715640099251 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9158386326368464 , -0.771027724251389 ) --  ( 0.9158386326368464 , -0.771027724251389 ) -- ( 0.8925953130190516 , -0.7191282401321346 ) --  ( 0.8925953130190516 , -0.7191282401321346 ) -- ( 0.8687780691000414 , -0.6664070828300843 ) --  ( 0.8687780691000414 , -0.6664070828300843 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8140073573035215 , -0.6656226057435978 ) --  ( 0.8140073573035215 , -0.6656226057435978 ) -- ( 0.7821309694077226 , -0.7163753149370461 ) --  ( 0.7821309694077226 , -0.7163753149370461 ) -- ( 0.7490653903974356 , -0.765239372997382 ) --  ( 0.7490653903974356 , -0.765239372997382 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7490653903974356 , -0.765239372997382 ) --  ( 0.7490653903974356 , -0.765239372997382 ) -- ( 0.7821309694077226 , -0.7163753149370461 ) --  ( 0.7821309694077226 , -0.7163753149370461 ) -- ( 0.8140073573035215 , -0.6656226057435978 ) --  ( 0.8140073573035215 , -0.6656226057435978 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.7861260760644357 , -0.6148397390696314 ) --  ( 0.7861260760644357 , -0.6148397390696314 ) -- ( 0.7267691273683824 , -0.6154912673127744 ) --  ( 0.7267691273683824 , -0.6154912673127744 ) -- ( 0.6662606850848414 , -0.6143710481567707 ) --  ( 0.6662606850848414 , -0.6143710481567707 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6328878603963092 , -0.6625478330910062 ) --  ( 0.6328878603963092 , -0.6625478330910062 ) -- ( 0.6607340026044035 , -0.7132418683781409 ) --  ( 0.6607340026044035 , -0.7132418683781409 ) -- ( 0.6881648109508185 , -0.7631694824941819 ) --  ( 0.6881648109508185 , -0.7631694824941819 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3548132866370652 , 0.14754892723264307 ) --  ( 1.3548132866370652 , 0.14754892723264307 ) -- ( 1.3575236720537807 , 0.2033610306780317 ) --  ( 1.3575236720537807 , 0.2033610306780317 ) -- ( 1.3561649880641609 , 0.2578771371987977 ) --  ( 1.3561649880641609 , 0.2578771371987977 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.302423317579564 , 0.28521625693019365 ) --  ( 1.302423317579564 , 0.28521625693019365 ) -- ( 1.2530477877347495 , 0.2599525764117122 ) --  ( 1.2530477877347495 , 0.2599525764117122 ) -- ( 1.2032404127041731 , 0.23449393674000626 ) --  ( 1.2032404127041731 , 0.23449393674000626 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2043351026900522 , 0.1803202348093972 ) --  ( 1.2043351026900522 , 0.1803202348093972 ) -- ( 1.253831574167623 , 0.15099537394411158 ) --  ( 1.253831574167623 , 0.15099537394411158 ) -- ( 1.3014920913132875 , 0.12120510088426154 ) --  ( 1.3014920913132875 , 0.12120510088426154 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3014920913132875 , 0.12120510088426154 ) --  ( 1.3014920913132875 , 0.12120510088426154 ) -- ( 1.253831574167623 , 0.15099537394411158 ) --  ( 1.253831574167623 , 0.15099537394411158 ) -- ( 1.2043351026900522 , 0.1803202348093972 ) --  ( 1.2043351026900522 , 0.1803202348093972 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.161882375928619 , 0.15493068476446412 ) --  ( 1.161882375928619 , 0.15493068476446412 ) -- ( 1.1659391847680243 , 0.09853728699165273 ) --  ( 1.1659391847680243 , 0.09853728699165273 ) -- ( 1.164557065662342 , 0.04118463567096829 ) --  ( 1.164557065662342 , 0.04118463567096829 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.2064402222383506 , 0.011158561352184616 ) --  ( 1.2064402222383506 , 0.011158561352184616 ) -- ( 1.254486233601116 , 0.037990023596958 ) --  ( 1.254486233601116 , 0.037990023596958 ) -- ( 1.3014205105411896 , 0.0647390533529673 ) --  ( 1.3014205105411896 , 0.0647390533529673 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.309464558014555 , 0.3378556308094613 ) --  ( 1.309464558014555 , 0.3378556308094613 ) -- ( 1.266038453703051 , 0.3648064470990597 ) --  ( 1.266038453703051 , 0.3648064470990597 ) -- ( 1.2212164340460194 , 0.3909210266114259 ) --  ( 1.2212164340460194 , 0.3909210266114259 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1736096829354363 , 0.3668316143054499 ) --  ( 1.1736096829354363 , 0.3668316143054499 ) -- ( 1.1699115091562773 , 0.3156964740935231 ) --  ( 1.1699115091562773 , 0.3156964740935231 ) -- ( 1.1632679584363277 , 0.26292783997023056 ) --  ( 1.1632679584363277 , 0.26292783997023056 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2032404127041731 , 0.23449393674000626 ) --  ( 1.2032404127041731 , 0.23449393674000626 ) -- ( 1.2530477877347495 , 0.2599525764117122 ) --  ( 1.2530477877347495 , 0.2599525764117122 ) -- ( 1.302423317579564 , 0.28521625693019365 ) --  ( 1.302423317579564 , 0.28521625693019365 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8257853517129761 , 0.31759804909872535 ) --  ( -0.8257853517129761 , 0.31759804909872535 ) -- ( -0.7776015974721918 , 0.292258747650661 ) --  ( -0.7776015974721918 , 0.292258747650661 ) -- ( -0.7296596228397847 , 0.2669413129058885 ) --  ( -0.7296596228397847 , 0.2669413129058885 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6920078563393467 , 0.28834528983012836 ) --  ( -0.6920078563393467 , 0.28834528983012836 ) -- ( -0.7014320564015103 , 0.3349980396843473 ) --  ( -0.7014320564015103 , 0.3349980396843473 ) -- ( -0.7102174823220182 , 0.38156885451167166 ) --  ( -0.7102174823220182 , 0.38156885451167166 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7586931142016006 , 0.406945802721779 ) --  ( -0.7586931142016006 , 0.406945802721779 ) -- ( -0.7980258611794597 , 0.38569770914013957 ) --  ( -0.7980258611794597 , 0.38569770914013957 ) -- ( -0.8364956886301876 , 0.364345954776358 ) --  ( -0.8364956886301876 , 0.364345954776358 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9809153327567401 , -0.7792924819455753 ) --  ( 0.9809153327567401 , -0.7792924819455753 ) -- ( 1.0221686040409457 , -0.7345972603931586 ) --  ( 1.0221686040409457 , -0.7345972603931586 ) -- ( 1.0619737154643436 , -0.6880254496169306 ) --  ( 1.0619737154643436 , -0.6880254496169306 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0371019417595773 , -0.6340619494075251 ) --  ( 1.0371019417595773 , -0.6340619494075251 ) -- ( 0.9735817654746367 , -0.6279072920822978 ) --  ( 0.9735817654746367 , -0.6279072920822978 ) -- ( 0.9093408126492871 , -0.6208969623800926 ) --  ( 0.9093408126492871 , -0.6208969623800926 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8687780691000414 , -0.6664070828300843 ) --  ( 0.8687780691000414 , -0.6664070828300843 ) -- ( 0.8925953130190516 , -0.7191282401321346 ) --  ( 0.8925953130190516 , -0.7191282401321346 ) -- ( 0.9158386326368464 , -0.771027724251389 ) --  ( 0.9158386326368464 , -0.771027724251389 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3070545831052616 , -0.32325109965384097 ) --  ( 1.3070545831052616 , -0.32325109965384097 ) -- ( 1.258977151507384 , -0.2955031072374856 ) --  ( 1.258977151507384 , -0.2955031072374856 ) -- ( 1.210407384760849 , -0.2675066756310322 ) --  ( 1.210407384760849 , -0.2675066756310322 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1701318212346028 , -0.29175648607653876 ) --  ( 1.1701318212346028 , -0.29175648607653876 ) -- ( 1.1757446802442924 , -0.3429211583374019 ) --  ( 1.1757446802442924 , -0.3429211583374019 ) -- ( 1.178757653132013 , -0.3925325957829908 ) --  ( 1.178757653132013 , -0.3925325957829908 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2251149973075373 , -0.4190616121427173 ) --  ( 1.2251149973075373 , -0.4190616121427173 ) -- ( 1.269404973818165 , -0.3969375230586848 ) --  ( 1.269404973818165 , -0.3969375230586848 ) -- ( 1.3126147838634703 , -0.37411463953288454 ) --  ( 1.3126147838634703 , -0.37411463953288454 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9186770584155991 , 0.7697390371729256 ) --  ( 0.9186770584155991 , 0.7697390371729256 ) -- ( 0.8937052243422364 , 0.7170560835243279 ) --  ( 0.8937052243422364 , 0.7170560835243279 ) -- ( 0.8681433022966939 , 0.6635304703679078 ) --  ( 0.8681433022966939 , 0.6635304703679078 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.9086962179209904 , 0.6152351443846888 ) --  ( 0.9086962179209904 , 0.6152351443846888 ) -- ( 0.9746061743395223 , 0.6201736007658077 ) --  ( 0.9746061743395223 , 0.6201736007658077 ) -- ( 1.039714987774185 , 0.6241701743173897 ) --  ( 1.039714987774185 , 0.6241701743173897 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0664489768437593 , 0.6790653981674009 ) --  ( 1.0664489768437593 , 0.6790653981674009 ) -- ( 1.0267924377508153 , 0.7286107561130395 ) --  ( 1.0267924377508153 , 0.7286107561130395 ) -- ( 0.9855444210102915 , 0.7761133679430141 ) --  ( 0.9855444210102915 , 0.7761133679430141 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  cycle;
\draw[meshtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4506894227324481 , 0.8221784859568207 ) --  ( -0.4506894227324481 , 0.8221784859568207 ) -- ( -0.5051888282335181 , 0.8188215450710937 ) --  ( -0.5051888282335181 , 0.8188215450710937 ) -- ( -0.5575334352196885 , 0.8136846939110864 ) --  ( -0.5575334352196885 , 0.8136846939110864 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5728402610813442 , 0.7621305955740323 ) --  ( -0.5728402610813442 , 0.7621305955740323 ) -- ( -0.5386332797494419 , 0.7171572245188655 ) --  ( -0.5386332797494419 , 0.7171572245188655 ) -- ( -0.5048806673664125 , 0.6724507056997705 ) --  ( -0.5048806673664125 , 0.6724507056997705 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.45735541083644754 , 0.6801361685278333 ) --  ( -0.45735541083644754 , 0.6801361685278333 ) -- ( -0.43946257586642623 , 0.7307234155398211 ) --  ( -0.43946257586642623 , 0.7307234155398211 ) -- ( -0.418293536872104 , 0.7787262135342912 ) --  ( -0.418293536872104 , 0.7787262135342912 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6192091598392448 , 0.0619266171247616 ) --  ( -0.6192091598392448 , 0.0619266171247616 ) -- ( -0.5727409646161409 , 0.0919732157986395 ) --  ( -0.5727409646161409 , 0.0919732157986395 ) -- ( -0.5254425427389319 , 0.12198349698951036 ) --  ( -0.5254425427389319 , 0.12198349698951036 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5280601217763152 , 0.1743032538329492 ) --  ( -0.5280601217763152 , 0.1743032538329492 ) -- ( -0.5791770954979502 , 0.1967347885512074 ) --  ( -0.5791770954979502 , 0.1967347885512074 ) -- ( -0.6304622287984624 , 0.21918195476144256 ) --  ( -0.6304622287984624 , 0.21918195476144256 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6792696684421122 , 0.18932665343661287 ) --  ( -0.6792696684421122 , 0.18932665343661287 ) -- ( -0.6755719307220409 , 0.13688838197645195 ) --  ( -0.6755719307220409 , 0.13688838197645195 ) -- ( -0.6708415973080359 , 0.08439631573277084 ) --  ( -0.6708415973080359 , 0.08439631573277084 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.039714987774185 , 0.6241701743173897 ) --  ( 1.039714987774185 , 0.6241701743173897 ) -- ( 0.9746061743395223 , 0.6201736007658077 ) --  ( 0.9746061743395223 , 0.6201736007658077 ) -- ( 0.9086962179209904 , 0.6152351443846888 ) --  ( 0.9086962179209904 , 0.6152351443846888 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8731368104783247 , 0.5541044295149443 ) --  ( 0.8731368104783247 , 0.5541044295149443 ) -- ( 0.9024112553429586 , 0.4957953485176822 ) --  ( 0.9024112553429586 , 0.4957953485176822 ) -- ( 0.9285784158184897 , 0.43418779098208854 ) --  ( 0.9285784158184897 , 0.43418779098208854 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9917372831793537 , 0.43635079354730366 ) --  ( 0.9917372831793537 , 0.43635079354730366 ) -- ( 1.0307751389221995 , 0.5017071934090408 ) --  ( 1.0307751389221995 , 0.5017071934090408 ) -- ( 1.0680659855152113 , 0.5653864439732814 ) --  ( 1.0680659855152113 , 0.5653864439732814 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.161019455160121 , 0.4718686128919336 ) --  ( 1.161019455160121 , 0.4718686128919336 ) -- ( 1.1440703625590505 , 0.5257941972645387 ) --  ( 1.1440703625590505 , 0.5257941972645387 ) -- ( 1.124878989516712 , 0.5776839670523461 ) --  ( 1.124878989516712 , 0.5776839670523461 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0680659855152113 , 0.5653864439732814 ) --  ( 1.0680659855152113 , 0.5653864439732814 ) -- ( 1.0307751389221995 , 0.5017071934090408 ) --  ( 1.0307751389221995 , 0.5017071934090408 ) -- ( 0.9917372831793537 , 0.43635079354730366 ) --  ( 0.9917372831793537 , 0.43635079354730366 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0070274756800988 , 0.3812397863806808 ) --  ( 1.0070274756800988 , 0.3812397863806808 ) -- ( 1.0632920441951856 , 0.39299888175086944 ) --  ( 1.0632920441951856 , 0.39299888175086944 ) -- ( 1.1192998905474214 , 0.4045741004602377 ) --  ( 1.1192998905474214 , 0.4045741004602377 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6260849993886568 , 0.7592231147763949 ) --  ( -0.6260849993886568 , 0.7592231147763949 ) -- ( -0.6418465950181452 , 0.7091720136531052 ) --  ( -0.6418465950181452 , 0.7091720136531052 ) -- ( -0.6548914595138859 , 0.6579142719314279 ) --  ( -0.6548914595138859 , 0.6579142719314279 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6189943195038432 , 0.6123323831474635 ) --  ( -0.6189943195038432 , 0.6123323831474635 ) -- ( -0.5713381512530382 , 0.6182426045265127 ) --  ( -0.5713381512530382 , 0.6182426045265127 ) -- ( -0.5222349420580917 , 0.6235572863615969 ) --  ( -0.5222349420580917 , 0.6235572863615969 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5048806673664125 , 0.6724507056997705 ) --  ( -0.5048806673664125 , 0.6724507056997705 ) -- ( -0.5386332797494419 , 0.7171572245188655 ) --  ( -0.5386332797494419 , 0.7171572245188655 ) -- ( -0.5728402610813442 , 0.7621305955740323 ) --  ( -0.5728402610813442 , 0.7621305955740323 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1175723879700132 , -0.2801390633659208 ) --  ( 1.1175723879700132 , -0.2801390633659208 ) -- ( 1.0703713698061086 , -0.3197217842164038 ) --  ( 1.0703713698061086 , -0.3197217842164038 ) -- ( 1.0200698206186114 , -0.3574262849927199 ) --  ( 1.0200698206186114 , -0.3574262849927199 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.020597170326357 , -0.40485198475852346 ) --  ( 1.020597170326357 , -0.40485198475852346 ) -- ( 1.073887519882427 , -0.41684923956920494 ) --  ( 1.073887519882427 , -0.41684923956920494 ) -- ( 1.1269453432154708 , -0.4286713992882488 ) --  ( 1.1269453432154708 , -0.4286713992882488 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.178757653132013 , -0.3925325957829908 ) --  ( 1.178757653132013 , -0.3925325957829908 ) -- ( 1.1757446802442924 , -0.3429211583374019 ) --  ( 1.1757446802442924 , -0.3429211583374019 ) -- ( 1.1701318212346028 , -0.29175648607653876 ) --  ( 1.1701318212346028 , -0.29175648607653876 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.629341373201279 , 0.5533529968697246 ) --  ( -0.629341373201279 , 0.5533529968697246 ) -- ( -0.5936701082353224 , 0.5006862668960406 ) --  ( -0.5936701082353224 , 0.5006862668960406 ) -- ( -0.5582128453744492 , 0.4480814946651944 ) --  ( -0.5582128453744492 , 0.4480814946651944 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5149335009194349 , 0.4551210222036475 ) --  ( -0.5149335009194349 , 0.4551210222036475 ) -- ( -0.5038629094772139 , 0.5142513680141121 ) --  ( -0.5038629094772139 , 0.5142513680141121 ) -- ( -0.48947436196739935 , 0.5721272192757181 ) --  ( -0.48947436196739935 , 0.5721272192757181 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5222349420580917 , 0.6235572863615969 ) --  ( -0.5222349420580917 , 0.6235572863615969 ) -- ( -0.5713381512530382 , 0.6182426045265127 ) --  ( -0.5713381512530382 , 0.6182426045265127 ) -- ( -0.6189943195038432 , 0.6123323831474635 ) --  ( -0.6189943195038432 , 0.6123323831474635 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  cycle;
\draw[meshtrig]  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.669680048264532 , 0.4199198585875511 ) --  ( -0.669680048264532 , 0.4199198585875511 ) -- ( -0.6208845332138061 , 0.4118078928282188 ) --  ( -0.6208845332138061 , 0.4118078928282188 ) -- ( -0.5719593550504799 , 0.40367275865695157 ) --  ( -0.5719593550504799 , 0.40367275865695157 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5582128453744492 , 0.4480814946651944 ) --  ( -0.5582128453744492 , 0.4480814946651944 ) -- ( -0.5936701082353224 , 0.5006862668960406 ) --  ( -0.5936701082353224 , 0.5006862668960406 ) -- ( -0.629341373201279 , 0.5533529968697246 ) --  ( -0.629341373201279 , 0.5533529968697246 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6811286722810085 , 0.5622944856749056 ) --  ( -0.6811286722810085 , 0.5622944856749056 ) -- ( -0.6951291997191323 , 0.5178491768862983 ) --  ( -0.6951291997191323 , 0.5178491768862983 ) -- ( -0.707486266803357 , 0.4730146309178101 ) --  ( -0.707486266803357 , 0.4730146309178101 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0688964625586836 , -0.5801252413078775 ) --  ( 1.0688964625586836 , -0.5801252413078775 ) -- ( 1.036664631644052 , -0.5192020413803348 ) --  ( 1.036664631644052 , -0.5192020413803348 ) -- ( 1.0028537097802628 , -0.45672903082624505 ) --  ( 1.0028537097802628 , -0.45672903082624505 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.940979389123773 , -0.45213664788946345 ) --  ( 0.940979389123773 , -0.45213664788946345 ) -- ( 0.9112096126105922 , -0.5086748767337236 ) --  ( 0.9112096126105922 , -0.5086748767337236 ) -- ( 0.8786758447136286 , -0.5622472831852456 ) --  ( 0.8786758447136286 , -0.5622472831852456 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.9093408126492871 , -0.6208969623800926 ) --  ( 0.9093408126492871 , -0.6208969623800926 ) -- ( 0.9735817654746367 , -0.6279072920822978 ) --  ( 0.9735817654746367 , -0.6279072920822978 ) -- ( 1.0371019417595773 , -0.6340619494075251 ) --  ( 1.0371019417595773 , -0.6340619494075251 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1192998905474214 , 0.4045741004602377 ) --  ( 1.1192998905474214 , 0.4045741004602377 ) -- ( 1.0632920441951856 , 0.39299888175086944 ) --  ( 1.0632920441951856 , 0.39299888175086944 ) -- ( 1.0070274756800988 , 0.3812397863806808 ) --  ( 1.0070274756800988 , 0.3812397863806808 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0062063221734556 , 0.3325388462858513 ) --  ( 1.0062063221734556 , 0.3325388462858513 ) -- ( 1.0588064542717899 , 0.29305173130556034 ) --  ( 1.0588064542717899 , 0.29305173130556034 ) -- ( 1.107861396344586 , 0.2515686571674373 ) --  ( 1.107861396344586 , 0.2515686571674373 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1632679584363277 , 0.26292783997023056 ) --  ( 1.1632679584363277 , 0.26292783997023056 ) -- ( 1.1699115091562773 , 0.3156964740935231 ) --  ( 1.1699115091562773 , 0.3156964740935231 ) -- ( 1.1736096829354363 , 0.36683161430544997 ) --  ( 1.1736096829354363 , 0.36683161430544997 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.645157301849357 , 0.2804610543608603 ) --  ( -0.645157301849357 , 0.2804610543608603 ) -- ( -0.6066597910137829 , 0.3192457101748855 ) --  ( -0.6066597910137829 , 0.3192457101748855 ) -- ( -0.5660375554474942 , 0.3576943356443371 ) --  ( -0.5660375554474942 , 0.3576943356443371 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5719593550504799 , 0.40367275865695157 ) --  ( -0.5719593550504799 , 0.40367275865695157 ) -- ( -0.6208845332138061 , 0.4118078928282188 ) --  ( -0.6208845332138061 , 0.4118078928282188 ) -- ( -0.669680048264532 , 0.4199198585875511 ) --  ( -0.669680048264532 , 0.4199198585875511 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7102174823220182 , 0.38156885451167166 ) --  ( -0.7102174823220182 , 0.38156885451167166 ) -- ( -0.7014320564015103 , 0.3349980396843473 ) --  ( -0.7014320564015103 , 0.3349980396843473 ) -- ( -0.6920078563393467 , 0.28834528983012836 ) --  ( -0.6920078563393467 , 0.28834528983012836 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6304622287984624 , 0.21918195476144256 ) --  ( -0.6304622287984624 , 0.21918195476144256 ) -- ( -0.5791770954979502 , 0.1967347885512074 ) --  ( -0.5791770954979502 , 0.1967347885512074 ) -- ( -0.5280601217763152 , 0.1743032538329492 ) --  ( -0.5280601217763152 , 0.1743032538329492 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4912491908563061 , 0.21315894385489806 ) --  ( -0.4912491908563061 , 0.21315894385489806 ) -- ( -0.5035402280343158 , 0.27430092848983484 ) --  ( -0.5035402280343158 , 0.27430092848983484 ) -- ( -0.5140532079582232 , 0.3351391678343302 ) --  ( -0.5140532079582232 , 0.3351391678343302 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5660375554474942 , 0.3576943356443371 ) --  ( -0.5660375554474942 , 0.3576943356443371 ) -- ( -0.6066597910137829 , 0.3192457101748855 ) --  ( -0.6066597910137829 , 0.3192457101748855 ) -- ( -0.645157301849357 , 0.2804610543608603 ) --  ( -0.645157301849357 , 0.2804610543608603 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1226324384084487 , -0.5925699955462946 ) --  ( 1.1226324384084487 , -0.5925699955462946 ) -- ( 1.1438494372234769 , -0.5436594920062249 ) --  ( 1.1438494372234769 , -0.5436594920062249 ) -- ( 1.16308224242035 , -0.4928951248460549 ) --  ( 1.16308224242035 , -0.4928951248460549 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1269453432154708 , -0.4286713992882488 ) --  ( 1.1269453432154708 , -0.4286713992882488 ) -- ( 1.073887519882427 , -0.41684923956920494 ) --  ( 1.073887519882427 , -0.41684923956920494 ) -- ( 1.020597170326357 , -0.40485198475852346 ) --  ( 1.020597170326357 , -0.40485198475852346 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0028537097802628 , -0.45672903082624505 ) --  ( 1.0028537097802628 , -0.45672903082624505 ) -- ( 1.036664631644052 , -0.5192020413803348 ) --  ( 1.036664631644052 , -0.5192020413803348 ) -- ( 1.0688964625586836 , -0.5801252413078775 ) --  ( 1.0688964625586836 , -0.5801252413078775 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[Gamma_lin] ( 0.41554355698870177 , -0.92647676781948 ) -- ( 0.5268174107615236 , -0.8853318947440784 );
\draw[Gamma_h] ( 0.4160289328716182 , -0.9279845739093988 ) -- ( 0.4441727905602261 , -0.9185361322060838 );
\draw[Gamma_h] ( 0.4441727905602261 , -0.9185361322060838 ) -- ( 0.4721649872760462 , -0.9086013616485434 );
\draw[Gamma_h] ( 0.4721649872760462 , -0.9086013616485434 ) -- ( 0.49998777634650704 , -0.8981893648008911 );
\draw[Gamma_h] ( 0.49998777634650704 , -0.8981893648008911 ) -- ( 0.5276234110990373 , -0.88730924422724 );
\draw[Gamma_lin] ( 0.5268174107615236 , -0.8853318947440784 ) -- ( 0.6864165217565387 , -0.8120293497661765 );
\draw[Gamma_h] ( 0.5276234110990373 , -0.88730924422724 ) -- ( 0.5681738745463272 , -0.8703674157120824 );
\draw[Gamma_h] ( 0.5681738745463272 , -0.8703674157120824 ) -- ( 0.6083368524881851 , -0.85239405174731 );
\draw[Gamma_h] ( 0.6083368524881851 , -0.85239405174731 ) -- ( 0.6480399885922027 , -0.8334305257942443 );
\draw[Gamma_h] ( 0.6480399885922027 , -0.8334305257942443 ) -- ( 0.6872109265259706 , -0.8135182113142072 );
\draw[Gamma_lin] ( -0.39703197491419384 , -0.8727384960401942 ) -- ( -0.45310288453273073 , -0.8379667323944429 );
\draw[Gamma_h] ( -0.40335446474712616 , -0.8810329385760531 ) -- ( -0.4164659058696783 , -0.8707184750721207 );
\draw[Gamma_h] ( -0.4164659058696783 , -0.8707184750721207 ) -- ( -0.42911995851453116 , -0.8600496010174067 );
\draw[Gamma_h] ( -0.42911995851453116 , -0.8600496010174067 ) -- ( -0.44127297808559474 , -0.8490492246000448 );
\draw[Gamma_h] ( -0.44127297808559474 , -0.8490492246000448 ) -- ( -0.45288131998677894 , -0.8377402540081683 );
\draw[Gamma_lin] ( 0.5253508170083111 , 0.8860611349015226 ) -- ( 0.425844860538926 , 0.9230682765663832 );
\draw[Gamma_h] ( 0.526106978686908 , 0.8879205953119116 ) -- ( 0.5013776984875561 , 0.8976545322855782 );
\draw[Gamma_h] ( 0.5013776984875561 , 0.8976545322855782 ) -- ( 0.4764994466836632 , 0.9070145603723966 );
\draw[Gamma_h] ( 0.4764994466836632 , 0.9070145603723966 ) -- ( 0.45148455818199434 , 0.9159943732876853 );
\draw[Gamma_h] ( 0.45148455818199434 , 0.9159943732876853 ) -- ( 0.4263453678893147 , 0.9245876647467631 );
\draw[Gamma_lin] ( 0.5253508170083111 , 0.8860611349015226 ) -- ( 0.6760615872310969 , 0.816796853046337 );
\draw[Gamma_h] ( 0.526106978686908 , 0.8879205953119116 ) -- ( 0.564423761730246 , 0.8719847955202488 );
\draw[Gamma_h] ( 0.564423761730246 , 0.8719847955202488 ) -- ( 0.602401162999137 , 0.8551265555732155 );
\draw[Gamma_h] ( 0.602401162999137 , 0.8551265555732155 ) -- ( 0.6399789935528536 , 0.837379765878817 );
\draw[Gamma_h] ( 0.6399789935528536 , 0.837379765878817 ) -- ( 0.6770970644506682 , 0.8187783168450588 );
\draw[Gamma_lin] ( -0.08632399975346794 , -0.9961046195847962 ) -- ( 0.12749774939792516 , -0.9905412713718875 );
\draw[Gamma_h] ( -0.08632055865988304 , -0.9960472367347025 ) -- ( -0.03301118402459873 , -0.9994431247468992 );
\draw[Gamma_h] ( -0.03301118402459873 , -0.9994431247468992 ) -- ( 0.02073326841870998 , -0.9997827572972187 );
\draw[Gamma_h] ( 0.02073326841870998 , -0.9997827572972187 ) -- ( 0.07447301708594481 , -0.9973420384569157 );
\draw[Gamma_h] ( 0.07447301708594481 , -0.9973420384569157 ) -- ( 0.12776828039300747 , -0.9923968722972455 );
\draw[Gamma_lin] ( 0.33397045658295726 , -0.9492168797516584 ) -- ( 0.14764543631094268 , -0.9897722523105318 );
\draw[Gamma_h] ( 0.3347890127959487 , -0.9521467415293485 ) -- ( 0.28847044045852105 , -0.9638830972814962 );
\draw[Gamma_h] ( 0.28847044045852105 , -0.9638830972814962 ) -- ( 0.2417615487009108 , -0.9741621901614937 );
\draw[Gamma_h] ( 0.2417615487009108 , -0.9741621901614937 ) -- ( 0.1947853351784243 , -0.9828845899968948 );
\draw[Gamma_h] ( 0.1947853351784243 , -0.9828845899968948 ) -- ( 0.14766479754636788 , -0.9899508666152529 );
\draw[Gamma_lin] ( 0.41554355698870177 , -0.92647676781948 ) -- ( 0.33397045658295726 , -0.9492168797516584 );
\draw[Gamma_h] ( 0.4160289328716182 , -0.9279845739093988 ) -- ( 0.3958597198548244 , -0.9343996677513231 );
\draw[Gamma_h] ( 0.3958597198548244 , -0.9343996677513231 ) -- ( 0.37558774357772917 , -0.9405722887403346 );
\draw[Gamma_h] ( 0.37558774357772917 , -0.9405722887403346 ) -- ( 0.3552263819286611 , -0.9464915942188658 );
\draw[Gamma_h] ( 0.3552263819286611 , -0.9464915942188658 ) -- ( 0.3347890127959487 , -0.9521467415293485 );
\draw[Gamma_lin] ( -0.45310288453273073 , -0.8379667323944429 ) -- ( -0.4790401488135007 , -0.8045979937483028 );
\draw[Gamma_h] ( -0.45288131998677894 , -0.8377402540081683 ) -- ( -0.46030465056858505 , -0.8302775325093351 );
\draw[Gamma_h] ( -0.46030465056858505 , -0.8302775325093351 ) -- ( -0.4675952786394103 , -0.8226353227911652 );
\draw[Gamma_h] ( -0.4675952786394103 , -0.8226353227911652 ) -- ( -0.47474855417315914 , -0.8148240147165599 );
\draw[Gamma_h] ( -0.47474855417315914 , -0.8148240147165599 ) -- ( -0.481759827143736 , -0.8068539981484196 );
\draw[Gamma_lin] ( 0.1299282520275886 , 0.9894127320312439 ) -- ( -0.06549000210076623 , 0.9978377573575634 );
\draw[Gamma_h] ( 0.1302999438674424 , 0.9921008764341138 ) -- ( 0.08150839531750591 , 0.9968281237520186 );
\draw[Gamma_h] ( 0.08150839531750591 , 0.9968281237520186 ) -- ( 0.032411932774738327 , 0.9994810112238972 );
\draw[Gamma_h] ( 0.032411932774738327 , 0.9994810112238972 ) -- ( -0.016687455894666768 , 0.9998580169857648 );
\draw[Gamma_h] ( -0.016687455894666768 , 0.9998580169857648 ) -- ( -0.06548778282451587 , 0.9977576191736359 );
\draw[Gamma_lin] ( -0.0931457811200104 , 0.9916364687481592 ) -- ( -0.26226706799291255 , 0.9582008550121804 );
\draw[Gamma_h] ( -0.0934553962169916 , 0.9953857860251766 ) -- ( -0.13642379828234616 , 0.989782489791101 );
\draw[Gamma_h] ( -0.13642379828234616 , 0.989782489791101 ) -- ( -0.1791916457949916 , 0.9816973132516691 );
\draw[Gamma_h] ( -0.1791916457949916 , 0.9816973132516691 ) -- ( -0.2212427329376949 , 0.9710172182273886 );
\draw[Gamma_h] ( -0.2212427329376949 , 0.9710172182273886 ) -- ( -0.2620608538932228 , 0.9576291665387672 );
\draw[Gamma_lin] ( -0.0931457811200104 , 0.9916364687481592 ) -- ( -0.06549000210076623 , 0.9978377573575634 );
\draw[Gamma_h] ( -0.0934553962169916 , 0.9953857860251766 ) -- ( -0.08643537239919351 , 0.9960724535372847 );
\draw[Gamma_h] ( -0.08643537239919351 , 0.9960724535372847 ) -- ( -0.07943228363939447 , 0.9966962663823689 );
\draw[Gamma_h] ( -0.07943228363939447 , 0.9966962663823689 ) -- ( -0.07244884782027504 , 0.9972577973359719 );
\draw[Gamma_h] ( -0.07244884782027504 , 0.9972577973359719 ) -- ( -0.06548778282451585 , 0.9977576191736359 );
\draw[Gamma_lin] ( -0.3565687222787149 , 0.9018043568180434 ) -- ( -0.423922058777777 , 0.8651954452111601 );
\draw[Gamma_h] ( -0.3614681260948169 , 0.9097398803253012 ) -- ( -0.3778088444533864 , 0.8992555940042782 );
\draw[Gamma_h] ( -0.3778088444533864 , 0.8992555940042782 ) -- ( -0.3936365498960844 , 0.8882308716247039 );
\draw[Gamma_h] ( -0.3936365498960844 , 0.8882308716247039 ) -- ( -0.4088821945254493 , 0.8766924326869553 );
\draw[Gamma_h] ( -0.4088821945254493 , 0.8766924326869553 ) -- ( -0.4234767304440195 , 0.8646669966914091 );
\draw[Gamma_lin] ( -0.3565687222787149 , 0.9018043568180434 ) -- ( -0.26226706799291255 , 0.9582008550121804 );
\draw[Gamma_h] ( -0.3614681260948169 , 0.9097398803253012 ) -- ( -0.33729348679837623 , 0.9237515229396491 );
\draw[Gamma_h] ( -0.33729348679837623 , 0.9237515229396491 ) -- ( -0.3125194762637585 , 0.9364592583411879 );
\draw[Gamma_h] ( -0.3125194762637585 , 0.9364592583411879 ) -- ( -0.2873679725942714 , 0.9477796262881499 );
\draw[Gamma_h] ( -0.2873679725942714 , 0.9477796262881499 ) -- ( -0.2620608538932228 , 0.9576291665387672 );
\draw[Gamma_lin] ( -0.423922058777777 , 0.8651954452111601 ) -- ( -0.465118678958498 , 0.8178988940767687 );
\draw[Gamma_h] ( -0.4234767304440195 , 0.8646669966914091 ) -- ( -0.4352366072005988 , 0.8544502651872793 );
\draw[Gamma_h] ( -0.4352366072005988 , 0.8544502651872793 ) -- ( -0.4467344744967333 , 0.8437956290488992 );
\draw[Gamma_h] ( -0.4467344744967333 , 0.8437956290488992 ) -- ( -0.45794913184255226 , 0.8327370393868434 );
\draw[Gamma_h] ( -0.45794913184255226 , 0.8327370393868434 ) -- ( -0.4688593787481848 , 0.8213084473116873 );
\draw[Gamma_lin] ( 0.3335556796379083 , 0.9492804416163512 ) -- ( 0.16383464745322981 , 0.9874140737528201 );
\draw[Gamma_h] ( 0.3343803352145838 , 0.9522594190820464 ) -- ( 0.29213680912470635 , 0.9630105605330049 );
\draw[Gamma_h] ( 0.29213680912470635 , 0.9630105605330049 ) -- ( 0.24957919085836633 , 0.9725520500299825 );
\draw[Gamma_h] ( 0.24957919085836633 , 0.9725520500299825 ) -- ( 0.20679538251123794 , 0.9808122184706702 );
\draw[Gamma_h] ( 0.20679538251123794 , 0.9808122184706702 ) -- ( 0.16387328617899544 , 0.9877193967527594 );
\draw[Gamma_lin] ( 0.1299282520275886 , 0.9894127320312439 ) -- ( 0.16383464745322981 , 0.9874140737528201 );
\draw[Gamma_h] ( 0.1302999438674424 , 0.9921008764341138 ) -- ( 0.13872248650895247 , 0.9910844470638054 );
\draw[Gamma_h] ( 0.13872248650895247 , 0.9910844470638054 ) -- ( 0.1471268635208125 , 0.9900145472241478 );
\draw[Gamma_h] ( 0.1471268635208125 , 0.9900145472241478 ) -- ( 0.15551111628387576 , 0.9888924420691348 );
\draw[Gamma_h] ( 0.15551111628387576 , 0.9888924420691348 ) -- ( 0.16387328617899544 , 0.9877193967527594 );
\draw[Gamma_lin] ( -0.10157114293949171 , -0.9919256438042836 ) -- ( -0.2875895834640126 , -0.9481719860841179 );
\draw[Gamma_h] ( -0.10178269679953936 , -0.9944926874712804 ) -- ( -0.14919386379543295 , -0.9876740188870933 );
\draw[Gamma_h] ( -0.14919386379543295 , -0.9876740188870933 ) -- ( -0.19645476930463207 , -0.9776730572008898 );
\draw[Gamma_h] ( -0.19645476930463207 , -0.9776730572008898 ) -- ( -0.24277857492917035 , -0.9643764649524126 );
\draw[Gamma_h] ( -0.24277857492917035 , -0.9643764649524126 ) -- ( -0.2873784422710815 , -0.9476709046814042 );
\draw[Gamma_lin] ( -0.08632399975346794 , -0.9961046195847962 ) -- ( -0.10157114293949171 , -0.9919256438042836 );
\draw[Gamma_h] ( -0.08632055865988304 , -0.9960472367347025 ) -- ( -0.09017353258628817 , -0.9956898601504386 );
\draw[Gamma_h] ( -0.09017353258628817 , -0.9956898601504386 ) -- ( -0.09403523475439761 , -0.9953116897163397 );
\draw[Gamma_h] ( -0.09403523475439761 , -0.9953116897163397 ) -- ( -0.09790513341016384 , -0.9949126554755666 );
\draw[Gamma_h] ( -0.09790513341016384 , -0.9949126554755666 ) -- ( -0.10178269679953936 , -0.9944926874712804 );
\draw[Gamma_lin] ( 0.3335556796379083 , 0.9492804416163512 ) -- ( 0.425844860538926 , 0.9230682765663832 );
\draw[Gamma_h] ( 0.3343803352145838 , 0.9522594190820464 ) -- ( 0.35753291810209203 , 0.9458380245025328 );
\draw[Gamma_h] ( 0.35753291810209203 , 0.9458380245025328 ) -- ( 0.38059023376124906 , 0.9390757128833275 );
\draw[Gamma_h] ( 0.38059023376124906 , 0.9390757128833275 ) -- ( 0.4035338583157562 , 0.9319873157796608 );
\draw[Gamma_h] ( 0.4035338583157562 , 0.9319873157796608 ) -- ( 0.4263453678893147 , 0.9245876647467631 );
\draw[Gamma_lin] ( -0.2875895834640126 , -0.9481719860841179 ) -- ( -0.39703197491419384 , -0.8727384960401942 );
\draw[Gamma_h] ( -0.2873784422710815 , -0.9476709046814042 ) -- ( -0.3173333956034374 , -0.934168689364269 );
\draw[Gamma_h] ( -0.3173333956034374 , -0.934168689364269 ) -- ( -0.3469008998376624 , -0.9184262238808328 );
\draw[Gamma_h] ( -0.3469008998376624 , -0.9184262238808328 ) -- ( -0.37570118090760807 , -0.9006466072713445 );
\draw[Gamma_h] ( -0.37570118090760807 , -0.9006466072713445 ) -- ( -0.40335446474712616 , -0.8810329385760531 );
\draw[Gamma_lin] ( 0.1476454363109427 , -0.9897722523105318 ) -- ( 0.12749774939792516 , -0.9905412713718875 );
\draw[Gamma_h] ( 0.1476647975463679 , -0.9899508666152529 ) -- ( 0.1427033769460608 , -0.9905897480721549 );
\draw[Gamma_h] ( 0.1427033769460608 , -0.9905897480721549 ) -- ( 0.1377331774240745 , -0.9912105629972692 );
\draw[Gamma_h] ( 0.1377331774240745 , -0.9912105629972692 ) -- ( 0.1327546586748948 , -0.9918130311518734 );
\draw[Gamma_h] ( 0.1327546586748948 , -0.9918130311518734 ) -- ( 0.12776828039300747 , -0.9923968722972455 );
\draw[Gamma_lin] ( -0.6872273568010303 , 0.018041244672111198 ) -- ( -0.6870924205300927 , 0.043444095322806985 );
\draw[Gamma_h] ( -0.6874396817000915 , 0.018040639545754505 ) -- ( -0.6873885485089626 , 0.024392355407448656 );
\draw[Gamma_h] ( -0.6873885485089626 , 0.024392355407448656 ) -- ( -0.6873228131094156 , 0.030743861765677345 );
\draw[Gamma_h] ( -0.6873228131094156 , 0.030743861765677345 ) -- ( -0.6872424619507959 , 0.037095111230240646 );
\draw[Gamma_h] ( -0.6872424619507959 , 0.037095111230240646 ) -- ( -0.6871474814824485 , 0.043446056410938634 );
\draw[Gamma_lin] ( -0.6816324851537875 , -0.16937472960525046 ) -- ( -0.6804851183834033 , -0.19224025826841845 );
\draw[Gamma_h] ( -0.6820145312886066 , -0.16939643249974692 ) -- ( -0.6816306695783318 , -0.17510786208172385 );
\draw[Gamma_h] ( -0.6816306695783318 , -0.17510786208172385 ) -- ( -0.6812335459001596 , -0.18081806538487402 );
\draw[Gamma_h] ( -0.6812335459001596 , -0.18081806538487402 ) -- ( -0.680823086686509 , -0.186526990691689 );
\draw[Gamma_h] ( -0.680823086686509 , -0.186526990691689 ) -- ( -0.6803992183697999 , -0.1922345862846603 );
\draw[Gamma_lin] ( -0.6816324851537875 , -0.16937472960525046 ) -- ( -0.6872273568010303 , 0.018041244672111198 );
\draw[Gamma_h] ( -0.6820145312886066 , -0.16939643249974692 ) -- ( -0.6846506755400436 , -0.12259430072143596 );
\draw[Gamma_h] ( -0.6846506755400436 , -0.12259430072143596 ) -- ( -0.6864197392668729 , -0.07572285085336182 );
\draw[Gamma_h] ( -0.6864197392668729 , -0.07572285085336182 ) -- ( -0.6873424866074404 , -0.028828923797104875 );
\draw[Gamma_h] ( -0.6873424866074404 , -0.028828923797104875 ) -- ( -0.6874396817000915 , 0.01804063954575452 );
\draw[Gamma_lin] ( 1.2436161076808854 , -0.28672154264422156 ) -- ( 1.286456439140906 , -0.16805100548644658 );
\draw[Gamma_h] ( 1.2445891975558212 , -0.2872037209205718 ) -- ( 1.257653784096546 , -0.25848933846704036 );
\draw[Gamma_h] ( 1.257653784096546 , -0.25848933846704036 ) -- ( 1.2695244111983146 , -0.22909197234248183 );
\draw[Gamma_h] ( 1.2695244111983146 , -0.22909197234248183 ) -- ( 1.2800960144301183 , -0.19915726578415646 );
\draw[Gamma_h] ( 1.2800960144301183 , -0.19915726578415646 ) -- ( 1.2892635293609478 , -0.16883086202932457 );
\draw[Gamma_lin] ( 0.6760615872310969 , 0.816796853046337 ) -- ( 0.7080827790169034 , 0.8018784683243452 );
\draw[Gamma_h] ( 0.6770970644506682 , 0.8187783168450588 ) -- ( 0.6849367999000383 , 0.8147093695747263 );
\draw[Gamma_h] ( 0.6849367999000383 , 0.8147093695747263 ) -- ( 0.6927515946415886 , 0.810603355210516 );
\draw[Gamma_h] ( 0.6927515946415886 , 0.810603355210516 ) -- ( 0.7005406303890029 , 0.806460537670429 );
\draw[Gamma_h] ( 0.7005406303890029 , 0.806460537670429 ) -- ( 0.7083030888559654 , 0.802281180872467 );
\draw[Gamma_lin] ( -0.6870924205300927 , 0.04344409532280699 ) -- ( -0.6785205342292204 , 0.1991287098456832 );
\draw[Gamma_h] ( -0.6871474814824485 , 0.04344605641093864 ) -- ( -0.6862196043553771 , 0.08240150063364596 );
\draw[Gamma_h] ( -0.6862196043553771 , 0.08240150063364596 ) -- ( -0.6847090114176526 , 0.12137149500308236 );
\draw[Gamma_h] ( -0.6847090114176526 , 0.12137149500308236 ) -- ( -0.68259408854514 , 0.1603251340786585 );
\draw[Gamma_h] ( -0.68259408854514 , 0.1603251340786585 ) -- ( -0.6798532216137039 , 0.19923151241978504 );
\draw[Gamma_lin] ( 0.7357442931893156 , 0.7845364707241088 ) -- ( 0.8813830019803284 , 0.6919804634949814 );
\draw[Gamma_h] ( 0.7368197713346714 , 0.7864733511446079 ) -- ( 0.7741277067028566 , 0.7647039397118087 );
\draw[Gamma_h] ( 0.7741277067028566 , 0.7647039397118087 ) -- ( 0.8109117215071886 , 0.7419582641547818 );
\draw[Gamma_h] ( 0.8109117215071886 , 0.7419582641547818 ) -- ( 0.8470763268256417 , 0.7182496911352619 );
\draw[Gamma_h] ( 0.8470763268256417 , 0.7182496911352619 ) -- ( 0.8825260337361895 , 0.6935915873149835 );
\draw[Gamma_lin] ( 0.7080827790169034 , 0.8018784683243452 ) -- ( 0.7357442931893156 , 0.7845364707241088 );
\draw[Gamma_h] ( 0.7083030888559654 , 0.802281180872467 ) -- ( 0.7154515706323837 , 0.7983837157190448 );
\draw[Gamma_h] ( 0.7154515706323837 , 0.7983837157190448 ) -- ( 0.7225877030891351 , 0.7944497121133988 );
\draw[Gamma_h] ( 0.7225877030891351 , 0.7944497121133988 ) -- ( 0.7297106990489782 , 0.790479485455322 );
\draw[Gamma_h] ( 0.7297106990489782 , 0.790479485455322 ) -- ( 0.7368197713346714 , 0.7864733511446079 );
\draw[Gamma_lin] ( -0.4790401488135007 , -0.8045979937483028 ) -- ( -0.5768431122782398 , -0.6567720649981534 );
\draw[Gamma_h] ( -0.481759827143736 , -0.8068539981484196 ) -- ( -0.5094793017110574 , -0.7719549866232547 );
\draw[Gamma_h] ( -0.5094793017110574 , -0.7719549866232547 ) -- ( -0.5345723306561938 , -0.734794619932331 );
\draw[Gamma_h] ( -0.5345723306561938 , -0.734794619932331 ) -- ( -0.5569361196906893 , -0.696099477992125 );
\draw[Gamma_h] ( -0.5569361196906893 , -0.696099477992125 ) -- ( -0.576467874526088 , -0.6565961407191132 );
\draw[Gamma_lin] ( -0.5768431122782398 , -0.6567720649981534 ) -- ( -0.5978406906012605 , -0.5970705998155683 );
\draw[Gamma_h] ( -0.576467874526088 , -0.6565961407191132 ) -- ( -0.5829273935875432 , -0.64217268765225 );
\draw[Gamma_h] ( -0.5829273935875432 , -0.64217268765225 ) -- ( -0.5891169950957192 , -0.6276018805824182 );
\draw[Gamma_h] ( -0.5891169950957192 , -0.6276018805824182 ) -- ( -0.5950430789373313 , -0.6128987043051473 );
\draw[Gamma_h] ( -0.5950430789373313 , -0.6128987043051473 ) -- ( -0.6007120449990946 , -0.5980781436159668 );
\draw[Gamma_lin] ( -0.6549633465977719 , -0.3885688201396323 ) -- ( -0.6508283341620346 , -0.41852580686726587 );
\draw[Gamma_h] ( -0.6560638643314631 , -0.38875028881273116 ) -- ( -0.6547150807678705 , -0.39618936564922774 );
\draw[Gamma_h] ( -0.6547150807678705 , -0.39618936564922774 ) -- ( -0.6533318878240977 , -0.40361998073249267 );
\draw[Gamma_h] ( -0.6533318878240977 , -0.40361998073249267 ) -- ( -0.6519138300990795 , -0.41104176903239265 );
\draw[Gamma_h] ( -0.6519138300990795 , -0.41104176903239265 ) -- ( -0.6504604521917509 , -0.4184543655187946 );
\draw[Gamma_lin] ( -0.6549633465977719 , -0.3885688201396323 ) -- ( -0.6804851183834033 , -0.19224025826841845 );
\draw[Gamma_h] ( -0.6560638643314631 , -0.38875028881273116 ) -- ( -0.6640623810123372 , -0.33987795844700996 );
\draw[Gamma_h] ( -0.6640623810123372 , -0.33987795844700996 ) -- ( -0.6707127918219992 , -0.2907625217690253 );
\draw[Gamma_h] ( -0.6707127918219992 , -0.2907625217690253 ) -- ( -0.6761225773959773 , -0.24151204298087586 );
\draw[Gamma_h] ( -0.6761225773959773 , -0.24151204298087586 ) -- ( -0.6803992183697999 , -0.1922345862846603 );
\draw[Gamma_lin] ( -0.5978406906012605 , -0.5970705998155683 ) -- ( -0.6508283341620346 , -0.41852580686726587 );
\draw[Gamma_h] ( -0.6007120449990946 , -0.5980781436159668 ) -- ( -0.6159455375151164 , -0.5539447339357471 );
\draw[Gamma_h] ( -0.6159455375151164 , -0.5539447339357471 ) -- ( -0.6292035393565049 , -0.509103494341312 );
\draw[Gamma_h] ( -0.6292035393565049 , -0.509103494341312 ) -- ( -0.6406528958173523 , -0.4638436348599112 );
\draw[Gamma_h] ( -0.6406528958173523 , -0.4638436348599112 ) -- ( -0.6504604521917509 , -0.4184543655187946 );
\draw[Gamma_lin] ( 1.3072352529281874 , 0.06871998858903448 ) -- ( 1.3020645758896354 , -0.10330037426606395 );
\draw[Gamma_h] ( 1.308655161411279 , 0.06889890287409452 ) -- ( 1.3120033438185965 , 0.02596417187310747 );
\draw[Gamma_h] ( 1.3120033438185965 , 0.02596417187310747 ) -- ( 1.3122845102131415 , -0.017509509177715703 );
\draw[Gamma_h] ( 1.3122845102131415 , -0.017509509177715703 ) -- ( 1.309531994587296 , -0.06090746474767347 );
\draw[Gamma_h] ( 1.309531994587296 , -0.06090746474767347 ) -- ( 1.3037791309334426 , -0.10361501930606437 );
\draw[Gamma_lin] ( 1.3020645758896354 , -0.10330037426606395 ) -- ( 1.286456439140906 , -0.16805100548644658 );
\draw[Gamma_h] ( 1.3037791309334426 , -0.10361501930606438 ) -- ( 1.300795014962864 , -0.120022722610681 );
\draw[Gamma_h] ( 1.300795014962864 , -0.120022722610681 ) -- ( 1.297370799536084 , -0.13638466333685825 );
\draw[Gamma_h] ( 1.297370799536084 , -0.13638466333685825 ) -- ( 1.2935218494148595 , -0.1526657427284536 );
\draw[Gamma_h] ( 1.2935218494148595 , -0.1526657427284536 ) -- ( 1.2892635293609478 , -0.16883086202932457 );
\draw[Gamma_lin] ( 0.7091751395395436 , -0.8014094723881894 ) -- ( 0.6864165217565387 , -0.8120293497661765 );
\draw[Gamma_h] ( 0.7093437241286799 , -0.8017178581386842 ) -- ( 0.7038306939145518 , -0.8046954598664228 );
\draw[Gamma_h] ( 0.7038306939145518 , -0.8046954598664228 ) -- ( 0.6983040127852057 , -0.8076547848890893 );
\draw[Gamma_h] ( 0.6983040127852057 , -0.8076547848890893 ) -- ( 0.6927639879269194 , -0.8105957348304339 );
\draw[Gamma_h] ( 0.6927639879269194 , -0.8105957348304339 ) -- ( 0.6872109265259706 , -0.8135182113142072 );
\draw[Gamma_lin] ( 0.7312484205090345 , -0.7875457545567888 ) -- ( 0.8803340829791578 , -0.6928096654303507 );
\draw[Gamma_h] ( 0.7321189847347974 , -0.7891280727781246 ) -- ( 0.7703584911650768 , -0.7669610220610783 );
\draw[Gamma_h] ( 0.7703584911650768 , -0.7669610220610783 ) -- ( 0.8080608856853861 , -0.7437688581211017 );
\draw[Gamma_h] ( 0.8080608856853861 , -0.7437688581211017 ) -- ( 0.8451224198076562 , -0.719566735313799 );
\draw[Gamma_h] ( 0.8451224198076562 , -0.719566735313799 ) -- ( 0.8814393450438178 , -0.6943698079947749 );
\draw[Gamma_lin] ( 0.7312484205090345 , -0.7875457545567888 ) -- ( 0.7091751395395436 , -0.8014094723881894 );
\draw[Gamma_h] ( 0.7321189847347974 , -0.7891280727781246 ) -- ( 0.7264377306740027 , -0.7923102238703855 );
\draw[Gamma_h] ( 0.7264377306740027 , -0.7923102238703855 ) -- ( 0.7207478391795716 , -0.7954693432297081 );
\draw[Gamma_h] ( 0.7207478391795716 , -0.7954693432297081 ) -- ( 0.7150497053112239 , -0.7986052737033786 );
\draw[Gamma_h] ( 0.7150497053112239 , -0.7986052737033786 ) -- ( 0.7093437241286799 , -0.8017178581386842 );
\draw[Gamma_lin] ( 1.2976579941336712 , 0.12133453420584664 ) -- ( 1.2554222923142804 , 0.26121737797247063 );
\draw[Gamma_h] ( 1.3004310532503223 , 0.12188363073143535 ) -- ( 1.2922582073642486 , 0.1576504247184278 );
\draw[Gamma_h] ( 1.2922582073642486 , 0.1576504247184278 ) -- ( 1.2820721401941133 , 0.19303498785897083 );
\draw[Gamma_h] ( 1.2820721401941133 , 0.19303498785897083 ) -- ( 1.2700285650892795 , 0.2277748787886347 );
\draw[Gamma_h] ( 1.2700285650892795 , 0.2277748787886347 ) -- ( 1.2562831953991112 , 0.26160765614298975 );
\draw[Gamma_lin] ( 1.2976579941336712 , 0.12133453420584664 ) -- ( 1.3072352529281874 , 0.06871998858903448 );
\draw[Gamma_h] ( 1.3004310532503223 , 0.12188363073143535 ) -- ( 1.302912890417778 , 0.10869170131410072 );
\draw[Gamma_h] ( 1.302912890417778 , 0.10869170131410072 ) -- ( 1.3051151350575325 , 0.09545019466806845 );
\draw[Gamma_h] ( 1.3051151350575325 , 0.09545019466806845 ) -- ( 1.307031365833921 , 0.08217922408938444 );
\draw[Gamma_h] ( 1.307031365833921 , 0.08217922408938444 ) -- ( 1.308655161411279 , 0.06889890287409452 );
\draw[Gamma_lin] ( 1.2554222923142804 , 0.26121737797247063 ) -- ( 1.173929749399627 , 0.40520102766955135 );
\draw[Gamma_h] ( 1.2562831953991112 , 0.26160765614298975 ) -- ( 1.2387792170633998 , 0.29910335954106476 );
\draw[Gamma_h] ( 1.2387792170633998 , 0.29910335954106476 ) -- ( 1.2192091272340595 , 0.3357948455914033 );
\draw[Gamma_h] ( 1.2192091272340595 , 0.3357948455914033 ) -- ( 1.1978362808057916 , 0.37147215187540994 );
\draw[Gamma_h] ( 1.1978362808057916 , 0.37147215187540994 ) -- ( 1.1749240326732981 , 0.4059253159744889 );
\draw[Gamma_lin] ( 0.8803340829791578 , -0.6928096654303507 ) -- ( 0.9668106677162376 , -0.6256389475976926 );
\draw[Gamma_h] ( 0.8814393450438178 , -0.6943698079947749 ) -- ( 0.903595674316565 , -0.6782298613651391 );
\draw[Gamma_h] ( 0.903595674316565 , -0.6782298613651391 ) -- ( 0.9254666788428817 , -0.6616778253900125 );
\draw[Gamma_h] ( 0.9254666788428817 , -0.6616778253900125 ) -- ( 0.9470274925474343 , -0.6447188523799049 );
\draw[Gamma_h] ( 0.9470274925474343 , -0.6447188523799049 ) -- ( 0.9682532493548888 , -0.6273580946453259 );
\draw[Gamma_lin] ( 1.2436161076808854 , -0.28672154264422156 ) -- ( 1.1758814739024317 , -0.39780166283099716 );
\draw[Gamma_h] ( 1.2445891975558212 , -0.2872037209205718 ) -- ( 1.2299374047366214 , -0.3162453682586467 );
\draw[Gamma_h] ( 1.2299374047366214 , -0.3162453682586467 ) -- ( 1.2140459784748607 , -0.3447820584010108 );
\draw[Gamma_h] ( 1.2140459784748607 , -0.3447820584010108 ) -- ( 1.197036340288075 , -0.3727284116247099 );
\draw[Gamma_h] ( 1.197036340288075 , -0.3727284116247099 ) -- ( 1.1790299116938014 , -0.39999904820678966 );
\draw[Gamma_lin] ( 0.8813830019803284 , 0.6919804634949814 ) -- ( 0.975029747862853 , 0.6184313143721718 );
\draw[Gamma_h] ( 0.8825260337361895 , 0.6935915873149835 ) -- ( 0.9065913984751621 , 0.6760011055029032 );
\draw[Gamma_h] ( 0.9065913984751621 , 0.6760011055029032 ) -- ( 0.9303190518095772 , 0.6579193293098321 );
\draw[Gamma_h] ( 0.9303190518095772 , 0.6579193293098321 ) -- ( 0.9536762622654705 , 0.6393533124811259 );
\draw[Gamma_h] ( 0.9536762622654705 , 0.6393533124811259 ) -- ( 0.9766302983688783 , 0.6203101087621398 );
\draw[Gamma_lin] ( -0.465118678958498 , 0.8178988940767687 ) -- ( -0.5432029697479401 , 0.722522741754408 );
\draw[Gamma_h] ( -0.4688593787481848 , 0.8213084473116873 ) -- ( -0.48931536820307364 , 0.7978828693504024 );
\draw[Gamma_h] ( -0.48931536820307364 , 0.7978828693504024 ) -- ( -0.5084417349436927 , 0.7733382383348367 );
\draw[Gamma_h] ( -0.5084417349436927 , 0.7733382383348367 ) -- ( -0.5261361264258838 , 0.7479487573559118 );
\draw[Gamma_h] ( -0.5261361264258838 , 0.7479487573559118 ) -- ( -0.5422961901054887 , 0.7219886295045499 );
\draw[Gamma_lin] ( -0.6785205342292204 , 0.1991287098456832 ) -- ( -0.676391219740285 , 0.23921510460559803 );
\draw[Gamma_h] ( -0.6798532216137039 , 0.19923151241978504 ) -- ( -0.679043706544179 , 0.20923624421017029 );
\draw[Gamma_h] ( -0.679043706544179 , 0.20923624421017029 ) -- ( -0.67819070397438 , 0.21923488931307225 );
\draw[Gamma_h] ( -0.67819070397438 , 0.21923488931307225 ) -- ( -0.6772937956966129 , 0.2292268699914337 );
\draw[Gamma_h] ( -0.6772937956966129 , 0.2292268699914337 ) -- ( -0.676352563503184 , 0.23921160850819745 );
\draw[Gamma_lin] ( 0.975029747862853 , 0.6184313143721718 ) -- ( 1.054018140472173 , 0.5432903525466249 );
\draw[Gamma_h] ( 0.9766302983688783 , 0.6203101087621398 ) -- ( 0.9972203791996967 , 0.6024533692979496 );
\draw[Gamma_h] ( 0.9972203791996967 , 0.6024533692979496 ) -- ( 1.0174982709525218 , 0.5841421907983486 );
\draw[Gamma_h] ( 1.0174982709525218 , 0.5841421907983486 ) -- ( 1.0374079977108503 , 0.565391301396015 );
\draw[Gamma_h] ( 1.0374079977108503 , 0.565391301396015 ) -- ( 1.0568935835581796 , 0.5462154292236269 );
\draw[Gamma_lin] ( 1.1686630164714895 , 0.4146647978925494 ) -- ( 1.054018140472173 , 0.5432903525466249 );
\draw[Gamma_h] ( 1.1687155387096309 , 0.4147007066118715 ) -- ( 1.1429185653090066 , 0.44913975400424155 );
\draw[Gamma_h] ( 1.1429185653090066 , 0.44913975400424155 ) -- ( 1.1155574202220668 , 0.48259669283409906 );
\draw[Gamma_h] ( 1.1155574202220668 , 0.48259669283409906 ) -- ( 1.0868198455910465 , 0.5149843192057816 );
\draw[Gamma_h] ( 1.0868198455910465 , 0.5149843192057816 ) -- ( 1.0568935835581796 , 0.5462154292236269 );
\draw[Gamma_lin] ( -0.5432029697479401 , 0.722522741754408 ) -- ( -0.5913342331573002 , 0.6144683016466005 );
\draw[Gamma_h] ( -0.5422961901054887 , 0.7219886295045499 ) -- ( -0.5567696526752346 , 0.6962967505275003 );
\draw[Gamma_h] ( -0.5567696526752346 , 0.6962967505275003 ) -- ( -0.5702017199707172 , 0.6698874995677027 );
\draw[Gamma_h] ( -0.5702017199707172 , 0.6698874995677027 ) -- ( -0.5826153459434241 , 0.6429081075470469 );
\draw[Gamma_h] ( -0.5826153459434241 , 0.6429081075470469 ) -- ( -0.5940334845448431 , 0.6155058053874218 );
\draw[Gamma_lin] ( 1.1758814739024317 , -0.39780166283099716 ) -- ( 1.1538587284212232 , -0.4345329795283589 );
\draw[Gamma_h] ( 1.1790299116938014 , -0.39999904820678966 ) -- ( 1.1729094157163924 , -0.4088041808945706 );
\draw[Gamma_h] ( 1.1729094157163924 , -0.4088041808945706 ) -- ( 1.1667020608378675 , -0.4175202769398339 );
\draw[Gamma_h] ( 1.1667020608378675 , -0.4175202769398339 ) -- ( 1.1604127694977893 , -0.4261435006877246 );
\draw[Gamma_h] ( 1.1604127694977893 , -0.4261435006877246 ) -- ( 1.1540464641357195 , -0.4346700164833878 );
\draw[Gamma_lin] ( -0.6206929480426977 , 0.54013613835118 ) -- ( -0.5913342331573002 , 0.6144683016466005 );
\draw[Gamma_h] ( -0.6202866910156026 , 0.5400133734967534 ) -- ( -0.6143181371484342 , 0.5590100101100232 );
\draw[Gamma_h] ( -0.6143181371484342 , 0.5590100101100232 ) -- ( -0.6079605740042219 , 0.5779493423429659 );
\draw[Gamma_h] ( -0.6079605740042219 , 0.5779493423429659 ) -- ( -0.6012027677480101 , 0.5967937981254697 );
\draw[Gamma_h] ( -0.6012027677480101 , 0.5967937981254697 ) -- ( -0.5940334845448431 , 0.6155058053874218 );
\draw[Gamma_lin] ( -0.6505630900414505 , 0.4167419611536026 ) -- ( -0.6206929480426977 , 0.5401361383511801 );
\draw[Gamma_h] ( -0.6507894013909962 , 0.4167789845513631 ) -- ( -0.644285638788678 , 0.4478478267770629 );
\draw[Gamma_h] ( -0.644285638788678 , 0.4478478267770629 ) -- ( -0.6370661455156571 , 0.4787883511035165 );
\draw[Gamma_h] ( -0.6370661455156571 , 0.4787883511035165 ) -- ( -0.6290826025864574 , 0.509532789390241 );
\draw[Gamma_h] ( -0.6290826025864574 , 0.509532789390241 ) -- ( -0.6202866910156026 , 0.5400133734967535 );
\draw[Gamma_lin] ( 1.0502341417415886 , -0.5471755926155575 ) -- ( 0.9668106677162376 , -0.6256389475976926 );
\draw[Gamma_h] ( 1.053061530221893 , -0.5500610805951567 ) -- ( 1.032492022203221 , -0.5701030170780574 );
\draw[Gamma_h] ( 1.032492022203221 , -0.5701030170780574 ) -- ( 1.0114597095566953 , -0.5896775049209937 );
\draw[Gamma_h] ( 1.0114597095566953 , -0.5896775049209937 ) -- ( 0.9900262370260171 , -0.6087680341135538 );
\draw[Gamma_h] ( 0.9900262370260171 , -0.6087680341135538 ) -- ( 0.9682532493548888 , -0.6273580946453259 );
\draw[Gamma_lin] ( 1.1686630164714895 , 0.4146647978925494 ) -- ( 1.173929749399627 , 0.40520102766955135 );
\draw[Gamma_h] ( 1.1687155387096309 , 0.4147007066118715 ) -- ( 1.1702750835961928 , 0.4125167619845254 );
\draw[Gamma_h] ( 1.1702750835961928 , 0.4125167619845254 ) -- ( 1.1718297372222124 , 0.41032616646378745 );
\draw[Gamma_h] ( 1.1718297372222124 , 0.41032616646378745 ) -- ( 1.173379415082858 , 0.40812899335774583 );
\draw[Gamma_h] ( 1.173379415082858 , 0.40812899335774583 ) -- ( 1.1749240326732981 , 0.4059253159744889 );
\draw[Gamma_lin] ( -0.674765686897053 , 0.24858551267977394 ) -- ( -0.6505630900414505 , 0.4167419611536026 );
\draw[Gamma_h] ( -0.6754121661255357 , 0.24863736557723048 ) -- ( -0.670696654918777 , 0.2908506743471948 );
\draw[Gamma_h] ( -0.670696654918777 , 0.2908506743471948 ) -- ( -0.6650749500112988 , 0.3330028115715253 );
\draw[Gamma_h] ( -0.6650749500112988 , 0.3330028115715253 ) -- ( -0.6584661619773041 , 0.3750076305422415 );
\draw[Gamma_h] ( -0.6584661619773041 , 0.3750076305422415 ) -- ( -0.6507894013909962 , 0.4167789845513631 );
\draw[Gamma_lin] ( -0.676391219740285 , 0.239215104605598 ) -- ( -0.674765686897053 , 0.24858551267977394 );
\draw[Gamma_h] ( -0.676352563503184 , 0.23921160850819742 ) -- ( -0.676121211714774 , 0.24156731811867424 );
\draw[Gamma_h] ( -0.676121211714774 , 0.24156731811867424 ) -- ( -0.6758873708125374 , 0.24392352841948658 );
\draw[Gamma_h] ( -0.6758873708125374 , 0.24392352841948658 ) -- ( -0.6756510269112119 , 0.2462802180319126 );
\draw[Gamma_h] ( -0.6756510269112119 , 0.2462802180319126 ) -- ( -0.6754121661255357 , 0.24863736557723048 );
\draw[Gamma_lin] ( 1.0502341417415886 , -0.5471755926155575 ) -- ( 1.1538587284212232 , -0.4345329795283589 );
\draw[Gamma_h] ( 1.053061530221893 , -0.5500610805951567 ) -- ( 1.079823117296395 , -0.5224983064365407 );
\draw[Gamma_h] ( 1.079823117296395 , -0.5224983064365407 ) -- ( 1.1056573084509658 , -0.4940433441522877 );
\draw[Gamma_h] ( 1.1056573084509658 , -0.4940433441522877 ) -- ( 1.1304398439694567 , -0.4647494840615269 );
\draw[Gamma_h] ( 1.1304398439694567 , -0.4647494840615269 ) -- ( 1.1540464641357195 , -0.4346700164833878 );


==> mesh_examples/tikz_kite_mesh_smblend.tex <==
\draw[backgrtrig]  ( -1.6 , -1.6 ) -- ( -1.5421875 , -1.6 ) --  ( -1.5421875 , -1.6 ) -- ( -1.484375 , -1.6 ) --  ( -1.484375 , -1.6 ) -- ( -1.4265625 , -1.6 ) --  ( -1.4265625 , -1.6 ) -- ( -1.36875 , -1.6 ) --  ( -1.36875 , -1.6 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.6 , -1.4285714285714284 ) --  ( -1.6 , -1.4285714285714284 ) -- ( -1.6 , -1.4857142857142855 ) --  ( -1.6 , -1.4857142857142855 ) -- ( -1.6 , -1.5428571428571427 ) --  ( -1.6 , -1.5428571428571427 ) -- ( -1.6 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3109374999999999 , -1.6 ) --  ( -1.3109374999999999 , -1.6 ) -- ( -1.2531249999999998 , -1.6 ) --  ( -1.2531249999999998 , -1.6 ) -- ( -1.1953124999999998 , -1.6 ) --  ( -1.1953124999999998 , -1.6 ) -- ( -1.1374999999999997 , -1.6 ) --  ( -1.1374999999999997 , -1.6 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.0796874999999997 , -1.6 ) --  ( -1.0796874999999997 , -1.6 ) -- ( -1.0218749999999999 , -1.6 ) --  ( -1.0218749999999999 , -1.6 ) -- ( -0.9640624999999998 , -1.6 ) --  ( -0.9640624999999998 , -1.6 ) -- ( -0.9062499999999999 , -1.6 ) --  ( -0.9062499999999999 , -1.6 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , -1.6 ) -- ( -1.1101734754539483 , -1.5486157499847493 ) --  ( -1.1101734754539483 , -1.5486157499847493 ) -- ( -1.0828469509078966 , -1.4972314999694984 ) --  ( -1.0828469509078966 , -1.4972314999694984 ) -- ( -1.055520426361845 , -1.4458472499542478 ) --  ( -1.055520426361845 , -1.4458472499542478 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2458812236572374 , -1.4324333919239078 ) --  ( -1.2458812236572374 , -1.4324333919239078 ) -- ( -1.2097541491048247 , -1.488288927949272 ) --  ( -1.2097541491048247 , -1.488288927949272 ) -- ( -1.1736270745524122 , -1.544144463974636 ) --  ( -1.1736270745524122 , -1.544144463974636 ) -- ( -1.1374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.25 , -1.6 ) -- ( 0.30781250000000004 , -1.6 ) --  ( 0.30781250000000004 , -1.6 ) -- ( 0.3656250000000001 , -1.6 ) --  ( 0.3656250000000001 , -1.6 ) -- ( 0.42343750000000013 , -1.6 ) --  ( 0.42343750000000013 , -1.6 ) -- ( 0.4812500000000002 , -1.6 ) --  ( 0.4812500000000002 , -1.6 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.33650665630373233 , -1.452698454342225 ) --  ( 0.33650665630373233 , -1.452698454342225 ) -- ( 0.30767120222249805 , -1.5017992961071487 ) --  ( 0.30767120222249805 , -1.5017992961071487 ) -- ( 0.27883562542869783 , -1.5508997183207585 ) --  ( 0.27883562542869783 , -1.5508997183207585 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5390625000000001 , -1.6 ) --  ( 0.5390625000000001 , -1.6 ) -- ( 0.596875 , -1.6 ) --  ( 0.596875 , -1.6 ) -- ( 0.6546875 , -1.6 ) --  ( 0.6546875 , -1.6 ) -- ( 0.7124999999999999 , -1.6 ) --  ( 0.7124999999999999 , -1.6 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.4812500000000002 , -1.6 ) -- ( 0.5098321770164823 , -1.55109148441478 ) --  ( 0.5098321770164823 , -1.55109148441478 ) -- ( 0.5384143540329644 , -1.50218296882956 ) --  ( 0.5384143540329644 , -1.50218296882956 ) -- ( 0.5669965310494467 , -1.45327445324434 ) --  ( 0.5669965310494467 , -1.45327445324434 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.538021809762251 , -1.4041802854171535 ) --  ( 0.538021809762251 , -1.4041802854171535 ) -- ( 0.48046288316912134 , -1.4039889162252952 ) --  ( 0.48046288316912134 , -1.4039889162252952 ) -- ( 0.4229026704065964 , -1.4037938018378298 ) --  ( 0.4229026704065964 , -1.4037938018378298 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3943189351960495 , -1.4526976855067817 ) --  ( 0.3943189351960495 , -1.4526976855067817 ) -- ( 0.4232959567973664 , -1.501798457004521 ) --  ( 0.4232959567973664 , -1.501798457004521 ) -- ( 0.4522729783986833 , -1.5508992285022605 ) --  ( 0.4522729783986833 , -1.5508992285022605 ) -- ( 0.4812500000000002 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7703125 , -1.6 ) --  ( 0.7703125 , -1.6 ) -- ( 0.828125 , -1.6 ) --  ( 0.828125 , -1.6 ) -- ( 0.8859375 , -1.6 ) --  ( 0.8859375 , -1.6 ) -- ( 0.9437500000000001 , -1.6 ) --  ( 0.9437500000000001 , -1.6 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , -1.6 ) -- ( 0.7406957666457794 , -1.5514125004622485 ) --  ( 0.7406957666457794 , -1.5514125004622485 ) -- ( 0.7688915332915588 , -1.502825000924497 ) --  ( 0.7688915332915588 , -1.502825000924497 ) -- ( 0.7970872999373382 , -1.4542375013867455 ) --  ( 0.7970872999373382 , -1.4542375013867455 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7678569669312898 , -1.4053289648988114 ) --  ( 0.7678569669312898 , -1.4053289648988114 ) -- ( 0.710430873961149 , -1.4050079418837715 ) --  ( 0.710430873961149 , -1.4050079418837715 ) -- ( 0.6530047876726953 , -1.4046869328038745 ) --  ( 0.6530047876726953 , -1.4046869328038745 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6248090310494466 , -1.45327445324434 ) --  ( 0.6248090310494466 , -1.45327445324434 ) -- ( 0.6540393540329643 , -1.50218296882956 ) --  ( 0.6540393540329643 , -1.50218296882956 ) -- ( 0.6832696770164821 , -1.55109148441478 ) --  ( 0.6832696770164821 , -1.55109148441478 ) -- ( 0.7124999999999999 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 1.0015625 , -1.6 ) --  ( 1.0015625 , -1.6 ) -- ( 1.059375 , -1.6 ) --  ( 1.059375 , -1.6 ) -- ( 1.1171875 , -1.6 ) --  ( 1.1171875 , -1.6 ) -- ( 1.1749999999999998 , -1.6 ) --  ( 1.1749999999999998 , -1.6 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437500000000001 , -1.6 ) -- ( 0.97127133233008 , -1.5515422170545379 ) --  ( 0.97127133233008 , -1.5515422170545379 ) -- ( 0.9987926646601599 , -1.5030844341090757 ) --  ( 0.9987926646601599 , -1.5030844341090757 ) -- ( 1.0263139969902397 , -1.4546266511636132 ) --  ( 1.0263139969902397 , -1.4546266511636132 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8548997999373382 , -1.4542375013867455 ) --  ( 0.8548997999373382 , -1.4542375013867455 ) -- ( 0.8845165332915589 , -1.502825000924497 ) --  ( 0.8845165332915589 , -1.502825000924497 ) -- ( 0.9141332666457795 , -1.5514125004622485 ) --  ( 0.9141332666457795 , -1.5514125004622485 ) -- ( 0.9437500000000001 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2328124999999999 , -1.6 ) --  ( 1.2328124999999999 , -1.6 ) -- ( 1.290625 , -1.6 ) --  ( 1.290625 , -1.6 ) -- ( 1.3484375 , -1.6 ) --  ( 1.3484375 , -1.6 ) -- ( 1.40625 , -1.6 ) --  ( 1.40625 , -1.6 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , -1.6 ) -- ( 1.2013712726756929 , -1.5513650006628525 ) --  ( 1.2013712726756929 , -1.5513650006628525 ) -- ( 1.227742545351386 , -1.502730001325705 ) --  ( 1.227742545351386 , -1.502730001325705 ) -- ( 1.2541138180270792 , -1.4540950019885572 ) --  ( 1.2541138180270792 , -1.4540950019885572 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0841264969902398 , -1.4546266511636132 ) --  ( 1.0841264969902398 , -1.4546266511636132 ) -- ( 1.1144176646601598 , -1.5030844341090757 ) --  ( 1.1144176646601598 , -1.5030844341090757 ) -- ( 1.1447088323300798 , -1.5515422170545379 ) --  ( 1.1447088323300798 , -1.5515422170545379 ) -- ( 1.1749999999999998 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4640624999999998 , -1.6 ) --  ( 1.4640624999999998 , -1.6 ) -- ( 1.5218749999999999 , -1.6 ) --  ( 1.5218749999999999 , -1.6 ) -- ( 1.5796875 , -1.6 ) --  ( 1.5796875 , -1.6 ) -- ( 1.6374999999999997 , -1.6 ) --  ( 1.6374999999999997 , -1.6 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , -1.6 ) -- ( 1.4294973418926968 , -1.5529034728892412 ) --  ( 1.4294973418926968 , -1.5529034728892412 ) -- ( 1.452744683785394 , -1.5058069457784822 ) --  ( 1.452744683785394 , -1.5058069457784822 ) -- ( 1.475992025678091 , -1.458710418667723 ) --  ( 1.475992025678091 , -1.458710418667723 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3119263180270793 , -1.4540950019885572 ) --  ( 1.3119263180270793 , -1.4540950019885572 ) -- ( 1.343367545351386 , -1.502730001325705 ) --  ( 1.343367545351386 , -1.502730001325705 ) -- ( 1.374808772675693 , -1.5513650006628525 ) --  ( 1.374808772675693 , -1.5513650006628525 ) -- ( 1.40625 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6953124999999998 , -1.6 ) --  ( 1.6953124999999998 , -1.6 ) -- ( 1.7531249999999998 , -1.6 ) --  ( 1.7531249999999998 , -1.6 ) -- ( 1.8109374999999999 , -1.6 ) --  ( 1.8109374999999999 , -1.6 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , -1.6 ) -- ( 1.6556980759545377 , -1.5566891512704726 ) --  ( 1.6556980759545377 , -1.5566891512704726 ) -- ( 1.6738961519090756 , -1.513378302540945 ) --  ( 1.6738961519090756 , -1.513378302540945 ) -- ( 1.6920942278636133 , -1.4700674538114176 ) --  ( 1.6920942278636133 , -1.4700674538114176 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5338045256780908 , -1.458710418667723 ) --  ( 1.5338045256780908 , -1.458710418667723 ) -- ( 1.5683696837853938 , -1.5058069457784822 ) --  ( 1.5683696837853938 , -1.5058069457784822 ) -- ( 1.6029348418926967 , -1.5529034728892412 ) --  ( 1.6029348418926967 , -1.5529034728892412 ) -- ( 1.6374999999999997 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.86875 , -1.6 ) --  ( 1.86875 , -1.6 ) -- ( 1.9265625 , -1.6 ) --  ( 1.9265625 , -1.6 ) -- ( 1.984375 , -1.6 ) --  ( 1.984375 , -1.6 ) -- ( 2.0421875 , -1.6 ) --  ( 2.0421875 , -1.6 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , -1.6 ) -- ( 1.8807547872526906 , -1.5536190821998659 ) --  ( 1.8807547872526906 , -1.5536190821998659 ) -- ( 1.8927595745053813 , -1.5072381643997315 ) --  ( 1.8927595745053813 , -1.5072381643997315 ) -- ( 1.9047643617580723 , -1.460857246599597 ) --  ( 1.9047643617580723 , -1.460857246599597 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7499067278636133 , -1.4700674538114176 ) --  ( 1.7499067278636133 , -1.4700674538114176 ) -- ( 1.7895211519090757 , -1.513378302540945 ) --  ( 1.7895211519090757 , -1.513378302540945 ) -- ( 1.8291355759545378 , -1.5566891512704726 ) --  ( 1.8291355759545378 , -1.5566891512704726 ) -- ( 1.86875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.6 ) -- ( 2.1 , -1.5428571428571431 ) --  ( 2.1 , -1.5428571428571431 ) -- ( 2.1 , -1.485714285714286 ) --  ( 2.1 , -1.485714285714286 ) -- ( 2.1 , -1.4285714285714288 ) --  ( 2.1 , -1.4285714285714288 ) -- ( 2.1 , -1.3714285714285719 ) --  ( 2.1 , -1.3714285714285719 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.460857246599597 ) --  ( 1.9625768617580723 , -1.460857246599597 ) -- ( 2.0083845745053814 , -1.5072381643997315 ) --  ( 2.0083845745053814 , -1.5072381643997315 ) -- ( 2.054192287252691 , -1.5536190821998659 ) --  ( 2.054192287252691 , -1.5536190821998659 ) -- ( 2.1 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.1 , -1.314285714285715 ) --  ( 2.1 , -1.314285714285715 ) -- ( 2.1 , -1.2571428571428578 ) --  ( 2.1 , -1.2571428571428578 ) -- ( 2.1 , -1.2000000000000006 ) --  ( 2.1 , -1.2000000000000006 ) -- ( 2.1 , -1.1428571428571437 ) --  ( 2.1 , -1.1428571428571437 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.3714285714285719 ) -- ( 2.058221144019787 , -1.3297626766239594 ) --  ( 2.058221144019787 , -1.3297626766239594 ) -- ( 2.016442288039573 , -1.288096781819347 ) --  ( 2.016442288039573 , -1.288096781819347 ) -- ( 1.97466343205936 , -1.2464308870147345 ) --  ( 1.97466343205936 , -1.2464308870147345 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9625768617580723 , -1.40371438945674 ) --  ( 1.9625768617580723 , -1.40371438945674 ) -- ( 2.0083845745053814 , -1.3929524501140174 ) --  ( 2.0083845745053814 , -1.3929524501140174 ) -- ( 2.054192287252691 , -1.3821905107712946 ) --  ( 2.054192287252691 , -1.3821905107712946 ) -- ( 2.1 , -1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.1 , -1.0857142857142867 ) --  ( 2.1 , -1.0857142857142867 ) -- ( 2.1 , -1.0285714285714296 ) --  ( 2.1 , -1.0285714285714296 ) -- ( 2.1 , -0.9714285714285725 ) --  ( 2.1 , -0.9714285714285725 ) -- ( 2.1 , -0.9142857142857155 ) --  ( 2.1 , -0.9142857142857155 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -1.1428571428571437 ) -- ( 2.054392540809441 , -1.104821419958556 ) --  ( 2.054392540809441 , -1.104821419958556 ) -- ( 2.008785081618881 , -1.0667856970599683 ) --  ( 2.008785081618881 , -1.0667856970599683 ) -- ( 1.9631776224283217 , -1.0287499741613808 ) --  ( 1.9631776224283217 , -1.0287499741613808 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.97466343205936 , -1.1892880298718773 ) --  ( 1.97466343205936 , -1.1892880298718773 ) -- ( 2.016442288039573 , -1.1738110675336328 ) --  ( 2.016442288039573 , -1.1738110675336328 ) -- ( 2.058221144019787 , -1.1583341051953884 ) --  ( 2.058221144019787 , -1.1583341051953884 ) -- ( 2.1 , -1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.1 , -0.8571428571428583 ) --  ( 2.1 , -0.8571428571428583 ) -- ( 2.1 , -0.8000000000000013 ) --  ( 2.1 , -0.8000000000000013 ) -- ( 2.1 , -0.7428571428571442 ) --  ( 2.1 , -0.7428571428571442 ) -- ( 2.1 , -0.685714285714287 ) --  ( 2.1 , -0.685714285714287 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.9142857142857155 ) -- ( 2.0525774709023183 , -0.8777136642958755 ) --  ( 2.0525774709023183 , -0.8777136642958755 ) -- ( 2.005154941804637 , -0.8411416143060355 ) --  ( 2.005154941804637 , -0.8411416143060355 ) -- ( 1.9577324127069553 , -0.8045695643161955 ) --  ( 1.9577324127069553 , -0.8045695643161955 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9631776224283217 , -0.9716071170185236 ) --  ( 1.9631776224283217 , -0.9716071170185236 ) -- ( 2.008785081618881 , -0.9524999827742543 ) --  ( 2.008785081618881 , -0.9524999827742543 ) -- ( 2.054392540809441 , -0.9333928485299849 ) --  ( 2.054392540809441 , -0.9333928485299849 ) -- ( 2.1 , -0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.1 , -0.62857142857143 ) --  ( 2.1 , -0.62857142857143 ) -- ( 2.1 , -0.571428571428573 ) --  ( 2.1 , -0.571428571428573 ) -- ( 2.1 , -0.5142857142857158 ) --  ( 2.1 , -0.5142857142857158 ) -- ( 2.1 , -0.4571428571428588 ) --  ( 2.1 , -0.4571428571428588 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.685714285714287 ) -- ( 2.0527251002600146 , -0.6495867871186437 ) --  ( 2.0527251002600146 , -0.6495867871186437 ) -- ( 2.005450200520029 , -0.6134592885230004 ) --  ( 2.005450200520029 , -0.6134592885230004 ) -- ( 1.9581753007800435 , -0.577331789927357 ) --  ( 1.9581753007800435 , -0.577331789927357 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9577324127069553 , -0.7474267071733385 ) --  ( 1.9577324127069553 , -0.7474267071733385 ) -- ( 2.005154941804637 , -0.7268559000203213 ) --  ( 2.005154941804637 , -0.7268559000203213 ) -- ( 2.0525774709023183 , -0.7062850928673041 ) --  ( 2.0525774709023183 , -0.7062850928673041 ) -- ( 2.1 , -0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.1 , -0.4000000000000018 ) --  ( 2.1 , -0.4000000000000018 ) -- ( 2.1 , -0.34285714285714486 ) --  ( 2.1 , -0.34285714285714486 ) -- ( 2.1 , -0.28571428571428786 ) --  ( 2.1 , -0.28571428571428786 ) -- ( 2.1 , -0.2285714285714309 ) --  ( 2.1 , -0.2285714285714309 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.4571428571428588 ) -- ( 2.053165951254635 , -0.42080719983876363 ) --  ( 2.053165951254635 , -0.42080719983876363 ) -- ( 2.0063319025092694 , -0.38447154253466853 ) --  ( 2.0063319025092694 , -0.38447154253466853 ) -- ( 1.9594978537639043 , -0.34813588523057337 ) --  ( 1.9594978537639043 , -0.34813588523057337 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9581753007800435 , -0.5201889327845 ) --  ( 1.9581753007800435 , -0.5201889327845 ) -- ( 2.005450200520029 , -0.49917357423728625 ) --  ( 2.005450200520029 , -0.49917357423728625 ) -- ( 2.0527251002600146 , -0.4781582156900725 ) --  ( 2.0527251002600146 , -0.4781582156900725 ) -- ( 2.1 , -0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.1 , -0.17142857142857384 ) --  ( 2.1 , -0.17142857142857384 ) -- ( 2.1 , -0.1142857142857168 ) --  ( 2.1 , -0.1142857142857168 ) -- ( 2.1 , -0.05714285714285974 ) --  ( 2.1 , -0.05714285714285974 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  ( 2.1 , -2.7e-15 ) -- ( 2.053282637239835 , -0.021175011758807174 ) --  ( 2.053282637239835 , -0.021175011758807174 ) -- ( 2.0065652744796694 , -0.04235002351761165 ) --  ( 2.0065652744796694 , -0.04235002351761165 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -0.2285714285714309 ) -- ( 2.053282637239835 , -0.19260358318737833 ) --  ( 2.053282637239835 , -0.19260358318737833 ) -- ( 2.0065652744796694 , -0.15663573780332574 ) --  ( 2.0065652744796694 , -0.15663573780332574 ) -- ( 1.9598479117195042 , -0.12066789241927317 ) --  ( 1.9598479117195042 , -0.12066789241927317 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.9594978537639043 , -0.2909930280877164 ) --  ( 1.9594978537639043 , -0.2909930280877164 ) -- ( 2.0063319025092694 , -0.27018582824895454 ) --  ( 2.0063319025092694 , -0.27018582824895454 ) -- ( 2.053165951254635 , -0.24937862841019273 ) --  ( 2.053165951254635 , -0.24937862841019273 ) -- ( 2.1 , -0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.1 , 0.05714285714285435 ) --  ( 2.1 , 0.05714285714285435 ) -- ( 2.1 , 0.1142857142857114 ) --  ( 2.1 , 0.1142857142857114 ) -- ( 2.1 , 0.17142857142856846 ) --  ( 2.1 , 0.17142857142856846 ) -- ( 2.1 , 0.2285714285714255 ) --  ( 2.1 , 0.2285714285714255 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.10731580380800311 ) --  ( 1.9601930707892636 , 0.10731580380800311 ) -- ( 2.006795380526176 , 0.07154386920533451 ) --  ( 2.006795380526176 , 0.07154386920533451 ) -- ( 2.053397690263088 , 0.03577193460266591 ) --  ( 2.053397690263088 , 0.03577193460266591 ) -- ( 2.1 , -2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , -2.7e-15 ) -- ( 2.053397690263088 , 0.0357719346026659 ) --  ( 2.053397690263088 , 0.0357719346026659 ) -- ( 2.006795380526176 , 0.0715438692053345 ) --  ( 2.006795380526176 , 0.0715438692053345 ) -- ( 1.9601930707892636 , 0.1073158038080031 ) --  ( 1.9601930707892636 , 0.1073158038080031 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.913245601982592 , -0.027753100673747533 ) --  ( 1.913245601982592 , -0.027753100673747533 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.9598479117195042 , -0.06352503527641613 ) --  ( 1.9598479117195042 , -0.06352503527641613 ) -- ( 2.0065652744796694 , -0.042350023517611655 ) --  ( 2.0065652744796694 , -0.042350023517611655 ) -- ( 2.053282637239835 , -0.021175011758807177 ) --  ( 2.053282637239835 , -0.021175011758807177 ) -- ( 2.1 , -2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.1 , 0.28571428571428276 ) --  ( 2.1 , 0.28571428571428276 ) -- ( 2.1 , 0.34285714285714003 ) --  ( 2.1 , 0.34285714285714003 ) -- ( 2.1 , 0.3999999999999973 ) --  ( 2.1 , 0.3999999999999973 ) -- ( 2.1 , 0.4571428571428546 ) --  ( 2.1 , 0.4571428571428546 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.2285714285714255 ) -- ( 2.0535503665362502 , 0.26341665994660585 ) --  ( 2.0535503665362502 , 0.26341665994660585 ) -- ( 2.0071007330725004 , 0.2982618913217862 ) --  ( 2.0071007330725004 , 0.2982618913217862 ) -- ( 1.9606510996087503 , 0.3331071226969665 ) --  ( 1.9606510996087503 , 0.3331071226969665 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9140487898718381 , 0.3117362001567781 ) --  ( 1.9140487898718381 , 0.3117362001567781 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9601930707892636 , 0.16445866095086015 ) --  ( 1.9601930707892636 , 0.16445866095086015 ) -- ( 2.006795380526176 , 0.1858295834910486 ) --  ( 2.006795380526176 , 0.1858295834910486 ) -- ( 2.053397690263088 , 0.20720050603123707 ) --  ( 2.053397690263088 , 0.20720050603123707 ) -- ( 2.1 , 0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.1 , 0.514285714285712 ) --  ( 2.1 , 0.514285714285712 ) -- ( 2.1 , 0.5714285714285694 ) --  ( 2.1 , 0.5714285714285694 ) -- ( 2.1 , 0.6285714285714268 ) --  ( 2.1 , 0.6285714285714268 ) -- ( 2.1 , 0.6857142857142842 ) --  ( 2.1 , 0.6857142857142842 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.4571428571428546 ) -- ( 2.054009677573884 , 0.49126264869606473 ) --  ( 2.054009677573884 , 0.49126264869606473 ) -- ( 2.008019355147767 , 0.5253824402492749 ) --  ( 2.008019355147767 , 0.5253824402492749 ) -- ( 1.9620290327216507 , 0.559502231802485 ) --  ( 1.9620290327216507 , 0.559502231802485 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9606510996087503 , 0.3902499798398238 ) --  ( 1.9606510996087503 , 0.3902499798398238 ) -- ( 2.0071007330725004 , 0.4125476056075007 ) --  ( 2.0071007330725004 , 0.4125476056075007 ) -- ( 2.0535503665362502 , 0.43484523137517767 ) --  ( 2.0535503665362502 , 0.43484523137517767 ) -- ( 2.1 , 0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.1 , 0.7428571428571412 ) --  ( 2.1 , 0.7428571428571412 ) -- ( 2.1 , 0.7999999999999983 ) --  ( 2.1 , 0.7999999999999983 ) -- ( 2.1 , 0.8571428571428553 ) --  ( 2.1 , 0.8571428571428553 ) -- ( 2.1 , 0.9142857142857124 ) --  ( 2.1 , 0.9142857142857124 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.6857142857142842 ) -- ( 2.053132399396518 , 0.7194153101333765 ) --  ( 2.053132399396518 , 0.7194153101333765 ) -- ( 2.0062647987930355 , 0.7531163345524686 ) --  ( 2.0062647987930355 , 0.7531163345524686 ) -- ( 1.9593971981895533 , 0.7868173589715608 ) --  ( 1.9593971981895533 , 0.7868173589715608 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9620290327216507 , 0.6166450889453425 ) --  ( 1.9620290327216507 , 0.6166450889453425 ) -- ( 2.008019355147767 , 0.6396681545349897 ) --  ( 2.008019355147767 , 0.6396681545349897 ) -- ( 2.054009677573884 , 0.6626912201246369 ) --  ( 2.054009677573884 , 0.6626912201246369 ) -- ( 2.1 , 0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.1 , 0.9714285714285698 ) --  ( 2.1 , 0.9714285714285698 ) -- ( 2.1 , 1.0285714285714271 ) --  ( 2.1 , 1.0285714285714271 ) -- ( 2.1 , 1.0857142857142845 ) --  ( 2.1 , 1.0857142857142845 ) -- ( 2.1 , 1.142857142857142 ) --  ( 2.1 , 1.142857142857142 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 0.9142857142857124 ) -- ( 2.049836953016982 , 0.9493599192100666 ) --  ( 2.049836953016982 , 0.9493599192100666 ) -- ( 1.9996739060339646 , 0.9844341241344209 ) --  ( 1.9996739060339646 , 0.9844341241344209 ) -- ( 1.949510859050947 , 1.0195083290587752 ) --  ( 1.949510859050947 , 1.0195083290587752 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9593971981895533 , 0.843960216114418 ) --  ( 1.9593971981895533 , 0.843960216114418 ) -- ( 2.0062647987930355 , 0.8674020488381827 ) --  ( 2.0062647987930355 , 0.8674020488381827 ) -- ( 2.053132399396518 , 0.8908438815619475 ) --  ( 2.053132399396518 , 0.8908438815619475 ) -- ( 2.1 , 0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.1 , 1.1999999999999993 ) --  ( 2.1 , 1.1999999999999993 ) -- ( 2.1 , 1.2571428571428565 ) --  ( 2.1 , 1.2571428571428565 ) -- ( 2.1 , 1.3142857142857136 ) --  ( 2.1 , 1.3142857142857136 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.142857142857142 ) -- ( 2.0496888676170912 , 1.1797504291569856 ) --  ( 2.0496888676170912 , 1.1797504291569856 ) -- ( 1.9993777352341824 , 1.2166437154568293 ) --  ( 1.9993777352341824 , 1.2166437154568293 ) -- ( 1.9490666028512733 , 1.2535370017566732 ) --  ( 1.9490666028512733 , 1.2535370017566732 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.949510859050947 , 1.0766511862016326 ) --  ( 1.949510859050947 , 1.0766511862016326 ) -- ( 1.9996739060339646 , 1.0987198384201355 ) --  ( 1.9996739060339646 , 1.0987198384201355 ) -- ( 2.049836953016982 , 1.1207884906386387 ) --  ( 2.049836953016982 , 1.1207884906386387 ) -- ( 2.1 , 1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.6 ) -- ( 2.0421875 , 1.6 ) --  ( 2.0421875 , 1.6 ) -- ( 1.984375 , 1.6 ) --  ( 1.984375 , 1.6 ) -- ( 1.9265625 , 1.6 ) --  ( 1.9265625 , 1.6 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 2.1 , 1.371428571428571 ) --  ( 2.1 , 1.371428571428571 ) -- ( 2.1 , 1.4285714285714284 ) --  ( 2.1 , 1.4285714285714284 ) -- ( 2.1 , 1.4857142857142855 ) --  ( 2.1 , 1.4857142857142855 ) -- ( 2.1 , 1.5428571428571427 ) --  ( 2.1 , 1.5428571428571427 ) -- ( 2.1 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8109374999999999 , 1.6 ) --  ( 1.8109374999999999 , 1.6 ) -- ( 1.7531249999999998 , 1.6 ) --  ( 1.7531249999999998 , 1.6 ) -- ( 1.6953124999999998 , 1.6 ) --  ( 1.6953124999999998 , 1.6 ) -- ( 1.6374999999999997 , 1.6 ) --  ( 1.6374999999999997 , 1.6 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.5796875 , 1.6 ) --  ( 1.5796875 , 1.6 ) -- ( 1.5218749999999999 , 1.6 ) --  ( 1.5218749999999999 , 1.6 ) -- ( 1.4640624999999998 , 1.6 ) --  ( 1.4640624999999998 , 1.6 ) -- ( 1.40625 , 1.6 ) --  ( 1.40625 , 1.6 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.6374999999999997 , 1.6 ) -- ( 1.6072354597532112 , 1.5501715125756976 ) --  ( 1.6072354597532112 , 1.5501715125756976 ) -- ( 1.5769709195064228 , 1.5003430251513952 ) --  ( 1.5769709195064228 , 1.5003430251513952 ) -- ( 1.546706379259634 , 1.4505145377270927 ) --  ( 1.546706379259634 , 1.4505145377270927 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7008944095198135 , 1.4598160269551894 ) --  ( 1.7008944095198135 , 1.4598160269551894 ) -- ( 1.6797629396798754 , 1.5065440179701262 ) --  ( 1.6797629396798754 , 1.5065440179701262 ) -- ( 1.6586314698399376 , 1.5532720089850631 ) --  ( 1.6586314698399376 , 1.5532720089850631 ) -- ( 1.6374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3484375 , 1.6 ) --  ( 1.3484375 , 1.6 ) -- ( 1.290625 , 1.6 ) --  ( 1.290625 , 1.6 ) -- ( 1.2328124999999999 , 1.6 ) --  ( 1.2328124999999999 , 1.6 ) -- ( 1.1749999999999998 , 1.6 ) --  ( 1.1749999999999998 , 1.6 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.40625 , 1.6 ) -- ( 1.3767536107961895 , 1.5512577024938543 ) --  ( 1.3767536107961895 , 1.5512577024938543 ) -- ( 1.3472572215923793 , 1.5025154049877085 ) --  ( 1.3472572215923793 , 1.5025154049877085 ) -- ( 1.317760832388569 , 1.453773107481563 ) --  ( 1.317760832388569 , 1.453773107481563 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4888938792596342 , 1.4505145377270927 ) --  ( 1.4888938792596342 , 1.4505145377270927 ) -- ( 1.4613459195064227 , 1.5003430251513952 ) --  ( 1.4613459195064227 , 1.5003430251513952 ) -- ( 1.4337979597532113 , 1.5501715125756976 ) --  ( 1.4337979597532113 , 1.5501715125756976 ) -- ( 1.40625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.1171874999999998 , 1.6 ) --  ( 1.1171874999999998 , 1.6 ) -- ( 1.0593749999999997 , 1.6 ) --  ( 1.0593749999999997 , 1.6 ) -- ( 1.0015625 , 1.6 ) --  ( 1.0015625 , 1.6 ) -- ( 0.9437499999999999 , 1.6 ) --  ( 0.9437499999999999 , 1.6 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 1.1749999999999998 , 1.6 ) -- ( 1.145595685894547 , 1.551807058268063 ) --  ( 1.145595685894547 , 1.551807058268063 ) -- ( 1.1161913717890943 , 1.5036141165361259 ) --  ( 1.1161913717890943 , 1.5036141165361259 ) -- ( 1.0867870576836418 , 1.455421174804189 ) --  ( 1.0867870576836418 , 1.455421174804189 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2599483323885687 , 1.453773107481563 ) --  ( 1.2599483323885687 , 1.453773107481563 ) -- ( 1.2316322215923792 , 1.5025154049877085 ) --  ( 1.2316322215923792 , 1.5025154049877085 ) -- ( 1.2033161107961896 , 1.5512577024938543 ) --  ( 1.2033161107961896 , 1.5512577024938543 ) -- ( 1.1749999999999998 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.8859374999999998 , 1.6 ) --  ( 0.8859374999999998 , 1.6 ) -- ( 0.8281249999999999 , 1.6 ) --  ( 0.8281249999999999 , 1.6 ) -- ( 0.7703125 , 1.6 ) --  ( 0.7703125 , 1.6 ) -- ( 0.7124999999999999 , 1.6 ) --  ( 0.7124999999999999 , 1.6 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.9437499999999999 , 1.6 ) -- ( 0.9145029228434453 , 1.5517045858560812 ) --  ( 0.9145029228434453 , 1.5517045858560812 ) -- ( 0.8852558456868906 , 1.5034091717121623 ) --  ( 0.8852558456868906 , 1.5034091717121623 ) -- ( 0.8560087685303359 , 1.4551137575682436 ) --  ( 0.8560087685303359 , 1.4551137575682436 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0289745576836418 , 1.455421174804189 ) --  ( 1.0289745576836418 , 1.455421174804189 ) -- ( 1.0005663717890945 , 1.5036141165361259 ) --  ( 1.0005663717890945 , 1.5036141165361259 ) -- ( 0.9721581858945472 , 1.551807058268063 ) --  ( 0.9721581858945472 , 1.551807058268063 ) -- ( 0.9437499999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6546875 , 1.6 ) --  ( 0.6546875 , 1.6 ) -- ( 0.5968749999999999 , 1.6 ) --  ( 0.5968749999999999 , 1.6 ) -- ( 0.5390625 , 1.6 ) --  ( 0.5390625 , 1.6 ) -- ( 0.48125 , 1.6 ) --  ( 0.48125 , 1.6 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.7124999999999999 , 1.6 ) -- ( 0.6835872293147702 , 1.5514623735144801 ) --  ( 0.6835872293147702 , 1.5514623735144801 ) -- ( 0.6546744586295405 , 1.5029247470289602 ) --  ( 0.6546744586295405 , 1.5029247470289602 ) -- ( 0.625761687944311 , 1.4543871205434402 ) --  ( 0.625761687944311 , 1.4543871205434402 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6543271086029661 , 1.4060917018473635 ) --  ( 0.6543271086029661 , 1.4060917018473635 ) -- ( 0.7118053014033777 , 1.4063339126715788 ) --  ( 0.7118053014033777 , 1.4063339126715788 ) -- ( 0.7692834956603161 , 1.4065761265305659 ) --  ( 0.7692834956603161 , 1.4065761265305659 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.798196268530336 , 1.4551137575682436 ) --  ( 0.798196268530336 , 1.4551137575682436 ) -- ( 0.7696308456868906 , 1.5034091717121623 ) --  ( 0.7696308456868906 , 1.5034091717121623 ) -- ( 0.7410654228434452 , 1.5517045858560812 ) --  ( 0.7410654228434452 , 1.5517045858560812 ) -- ( 0.7124999999999999 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.4234375 , 1.6 ) --  ( 0.4234375 , 1.6 ) -- ( 0.365625 , 1.6 ) --  ( 0.365625 , 1.6 ) -- ( 0.3078125 , 1.6 ) --  ( 0.3078125 , 1.6 ) -- ( 0.25 , 1.6 ) --  ( 0.25 , 1.6 ) -- ( 0.27925555947222985 , 1.5514380643933219 ) --  ( 0.27925555947222985 , 1.5514380643933219 ) -- ( 0.30851111725030256 , 1.5028761527702625 ) --  ( 0.30851111725030256 , 1.5028761527702625 ) -- ( 0.3377666360465289 , 1.4543141253810563 ) --  ( 0.3377666360465289 , 1.4543141253810563 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( 0.48125 , 1.6 ) -- ( 0.45269301964330494 , 1.5514379606189845 ) --  ( 0.45269301964330494 , 1.5514379606189845 ) -- ( 0.4241360392866099 , 1.502875921237969 ) --  ( 0.4241360392866099 , 1.502875921237969 ) -- ( 0.39557905892991485 , 1.4543138818569532 ) --  ( 0.39557905892991485 , 1.4543138818569532 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.4244808894383293 , 1.4057822633956267 ) --  ( 0.4244808894383293 , 1.4057822633956267 ) -- ( 0.4819385209136741 , 1.4058092352376585 ) --  ( 0.4819385209136741 , 1.4058092352376585 ) -- ( 0.5393946408902571 , 1.4058319235943255 ) --  ( 0.5393946408902571 , 1.4058319235943255 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5679491879443109 , 1.4543871205434402 ) --  ( 0.5679491879443109 , 1.4543871205434402 ) -- ( 0.5390494586295407 , 1.5029247470289602 ) --  ( 0.5390494586295407 , 1.5029247470289602 ) -- ( 0.5101497293147703 , 1.5514623735144801 ) --  ( 0.5101497293147703 , 1.5514623735144801 ) -- ( 0.48125 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -0.90625 , 1.6 ) -- ( -0.9640624999999999 , 1.6 ) --  ( -0.9640624999999999 , 1.6 ) -- ( -1.0218749999999999 , 1.6 ) --  ( -1.0218749999999999 , 1.6 ) -- ( -1.0796875 , 1.6 ) --  ( -1.0796875 , 1.6 ) -- ( -1.1374999999999997 , 1.6 ) --  ( -1.1374999999999997 , 1.6 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1953124999999998 , 1.6 ) --  ( -1.1953124999999998 , 1.6 ) -- ( -1.2531249999999998 , 1.6 ) --  ( -1.2531249999999998 , 1.6 ) -- ( -1.3109374999999999 , 1.6 ) --  ( -1.3109374999999999 , 1.6 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.1374999999999997 , 1.6 ) -- ( -1.1552092719293134 , 1.556236319668754 ) --  ( -1.1552092719293134 , 1.556236319668754 ) -- ( -1.1729185438586271 , 1.512472639337508 ) --  ( -1.1729185438586271 , 1.512472639337508 ) -- ( -1.1906278157879409 , 1.4687089590062623 ) --  ( -1.1906278157879409 , 1.4687089590062623 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0317228284393163 , 1.4561158739408087 ) --  ( -1.0317228284393163 , 1.4561158739408087 ) -- ( -1.0669818856262108 , 1.5040772492938725 ) --  ( -1.0669818856262108 , 1.5040772492938725 ) -- ( -1.1022409428131053 , 1.5520386246469364 ) --  ( -1.1022409428131053 , 1.5520386246469364 ) -- ( -1.1374999999999997 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.36875 , 1.6 ) --  ( -1.36875 , 1.6 ) -- ( -1.4265625 , 1.6 ) --  ( -1.4265625 , 1.6 ) -- ( -1.484375 , 1.6 ) --  ( -1.484375 , 1.6 ) -- ( -1.5421875 , 1.6 ) --  ( -1.5421875 , 1.6 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , 1.6 ) -- ( -1.380461061192514 , 1.5533458590255897 ) --  ( -1.380461061192514 , 1.5533458590255897 ) -- ( -1.3921721223850283 , 1.5066917180511794 ) --  ( -1.3921721223850283 , 1.5066917180511794 ) -- ( -1.4038831835775423 , 1.4600375770767693 ) --  ( -1.4038831835775423 , 1.4600375770767693 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.248440315787941 , 1.4687089590062623 ) --  ( -1.248440315787941 , 1.4687089590062623 ) -- ( -1.2885435438586272 , 1.512472639337508 ) --  ( -1.2885435438586272 , 1.512472639337508 ) -- ( -1.3286467719293136 , 1.556236319668754 ) --  ( -1.3286467719293136 , 1.556236319668754 ) -- ( -1.36875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.6 ) -- ( -1.6 , 1.5428571428571431 ) --  ( -1.6 , 1.5428571428571431 ) -- ( -1.6 , 1.485714285714286 ) --  ( -1.6 , 1.485714285714286 ) -- ( -1.6 , 1.4285714285714288 ) --  ( -1.6 , 1.4285714285714288 ) -- ( -1.6 , 1.3714285714285719 ) --  ( -1.6 , 1.3714285714285719 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4600375770767693 ) --  ( -1.4616956835775423 , 1.4600375770767693 ) -- ( -1.5077971223850284 , 1.5066917180511794 ) --  ( -1.5077971223850284 , 1.5066917180511794 ) -- ( -1.5538985611925142 , 1.5533458590255897 ) --  ( -1.5538985611925142 , 1.5533458590255897 ) -- ( -1.6 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.6 , 1.314285714285715 ) --  ( -1.6 , 1.314285714285715 ) -- ( -1.6 , 1.2571428571428578 ) --  ( -1.6 , 1.2571428571428578 ) -- ( -1.6 , 1.2000000000000006 ) --  ( -1.6 , 1.2000000000000006 ) -- ( -1.6 , 1.1428571428571437 ) --  ( -1.6 , 1.1428571428571437 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.3714285714285719 ) -- ( -1.557921991263532 , 1.3294214037540766 ) --  ( -1.557921991263532 , 1.3294214037540766 ) -- ( -1.515843982527064 , 1.2874142360795813 ) --  ( -1.515843982527064 , 1.2874142360795813 ) -- ( -1.4737659737905957 , 1.245407068405086 ) --  ( -1.4737659737905957 , 1.245407068405086 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4616956835775423 , 1.4028947199339121 ) --  ( -1.4616956835775423 , 1.4028947199339121 ) -- ( -1.5077971223850284 , 1.3924060037654655 ) --  ( -1.5077971223850284 , 1.3924060037654655 ) -- ( -1.5538985611925142 , 1.3819172875970187 ) --  ( -1.5538985611925142 , 1.3819172875970187 ) -- ( -1.6 , 1.3714285714285719 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.6 , 1.0857142857142867 ) --  ( -1.6 , 1.0857142857142867 ) -- ( -1.6 , 1.0285714285714296 ) --  ( -1.6 , 1.0285714285714296 ) -- ( -1.6 , 0.9714285714285725 ) --  ( -1.6 , 0.9714285714285725 ) -- ( -1.6 , 0.9142857142857155 ) --  ( -1.6 , 0.9142857142857155 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 1.1428571428571437 ) -- ( -1.5542735497737339 , 1.1044035274146122 ) --  ( -1.5542735497737339 , 1.1044035274146122 ) -- ( -1.5085470995474675 , 1.0659499119720808 ) --  ( -1.5085470995474675 , 1.0659499119720808 ) -- ( -1.462820649321201 , 1.0274962965295493 ) --  ( -1.462820649321201 , 1.0274962965295493 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4737659737905957 , 1.1882642112622288 ) --  ( -1.4737659737905957 , 1.1882642112622288 ) -- ( -1.515843982527064 , 1.1731285217938672 ) --  ( -1.515843982527064 , 1.1731285217938672 ) -- ( -1.557921991263532 , 1.1579928323255055 ) --  ( -1.557921991263532 , 1.1579928323255055 ) -- ( -1.6 , 1.1428571428571437 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.6 , 0.8571428571428583 ) --  ( -1.6 , 0.8571428571428583 ) -- ( -1.6 , 0.8000000000000013 ) --  ( -1.6 , 0.8000000000000013 ) -- ( -1.6 , 0.7428571428571442 ) --  ( -1.6 , 0.7428571428571442 ) -- ( -1.6 , 0.685714285714287 ) --  ( -1.6 , 0.685714285714287 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.9142857142857155 ) -- ( -1.5527374442050652 , 0.8773077596254872 ) --  ( -1.5527374442050652 , 0.8773077596254872 ) -- ( -1.50547488841013 , 0.8403298049652591 ) --  ( -1.50547488841013 , 0.8403298049652591 ) -- ( -1.458212332615195 , 0.803351850305031 ) --  ( -1.458212332615195 , 0.803351850305031 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.462820649321201 , 0.9703534393866923 ) --  ( -1.462820649321201 , 0.9703534393866923 ) -- ( -1.5085470995474675 , 0.9516641976863667 ) --  ( -1.5085470995474675 , 0.9516641976863667 ) -- ( -1.5542735497737339 , 0.9329749559860411 ) --  ( -1.5542735497737339 , 0.9329749559860411 ) -- ( -1.6 , 0.9142857142857155 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.6 , 0.62857142857143 ) --  ( -1.6 , 0.62857142857143 ) -- ( -1.6 , 0.571428571428573 ) --  ( -1.6 , 0.571428571428573 ) -- ( -1.6 , 0.5142857142857158 ) --  ( -1.6 , 0.5142857142857158 ) -- ( -1.6 , 0.4571428571428588 ) --  ( -1.6 , 0.4571428571428588 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.685714285714287 ) -- ( -1.553194843178725 , 0.6492038690648152 ) --  ( -1.553194843178725 , 0.6492038690648152 ) -- ( -1.5063896863574502 , 0.6126934524153433 ) --  ( -1.5063896863574502 , 0.6126934524153433 ) -- ( -1.4595845295361753 , 0.5761830357658715 ) --  ( -1.4595845295361753 , 0.5761830357658715 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.458212332615195 , 0.7462089931621738 ) --  ( -1.458212332615195 , 0.7462089931621738 ) -- ( -1.50547488841013 , 0.7260440906795449 ) --  ( -1.50547488841013 , 0.7260440906795449 ) -- ( -1.5527374442050652 , 0.705879188196916 ) --  ( -1.5527374442050652 , 0.705879188196916 ) -- ( -1.6 , 0.685714285714287 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.6 , 0.4000000000000018 ) --  ( -1.6 , 0.4000000000000018 ) -- ( -1.6 , 0.34285714285714486 ) --  ( -1.6 , 0.34285714285714486 ) -- ( -1.6 , 0.28571428571428786 ) --  ( -1.6 , 0.28571428571428786 ) -- ( -1.6 , 0.2285714285714309 ) --  ( -1.6 , 0.2285714285714309 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.4571428571428588 ) -- ( -1.5536049208074378 , 0.4204508951060365 ) --  ( -1.5536049208074378 , 0.4204508951060365 ) -- ( -1.5072098416148754 , 0.38375893306921416 ) --  ( -1.5072098416148754 , 0.38375893306921416 ) -- ( -1.460814762422313 , 0.34706697103239187 ) --  ( -1.460814762422313 , 0.34706697103239187 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4595845295361753 , 0.5190401786230144 ) --  ( -1.4595845295361753 , 0.5190401786230144 ) -- ( -1.5063896863574502 , 0.49840773812962924 ) --  ( -1.5063896863574502 , 0.49840773812962924 ) -- ( -1.553194843178725 , 0.477775297636244 ) --  ( -1.553194843178725 , 0.477775297636244 ) -- ( -1.6 , 0.4571428571428588 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.6 , 0.17142857142857384 ) --  ( -1.6 , 0.17142857142857384 ) -- ( -1.6 , 0.1142857142857168 ) --  ( -1.6 , 0.1142857142857168 ) -- ( -1.6 , 0.05714285714285974 ) --  ( -1.6 , 0.05714285714285974 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  ( -1.6 , 2.7e-15 ) -- ( -1.5533942040699977 , 0.020780990937455647 ) --  ( -1.5533942040699977 , 0.020780990937455647 ) -- ( -1.5067884081399954 , 0.041561981874908595 ) --  ( -1.5067884081399954 , 0.041561981874908595 ) -- ( -1.460182612209993 , 0.06234297281236154 ) --  ( -1.460182612209993 , 0.06234297281236154 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.1194858299552186 ) --  ( -1.460182612209993 , 0.1194858299552186 ) -- ( -1.5067884081399954 , 0.15584769616062272 ) --  ( -1.5067884081399954 , 0.15584769616062272 ) -- ( -1.5533942040699977 , 0.19220956236602682 ) --  ( -1.5533942040699977 , 0.19220956236602682 ) -- ( -1.6 , 0.22857142857143092 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 0.2285714285714309 ) -- ( -1.5533942040699977 , 0.1922095623660268 ) --  ( -1.5533942040699977 , 0.1922095623660268 ) -- ( -1.5067884081399954 , 0.1558476961606227 ) --  ( -1.5067884081399954 , 0.1558476961606227 ) -- ( -1.460182612209993 , 0.11948582995521859 ) --  ( -1.460182612209993 , 0.11948582995521859 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4139982497548707 , 0.19674948637269202 ) --  ( -1.4139982497548707 , 0.19674948637269202 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.460814762422313 , 0.28992411388953493 ) --  ( -1.460814762422313 , 0.28992411388953493 ) -- ( -1.5072098416148754 , 0.2694732187835002 ) --  ( -1.5072098416148754 , 0.2694732187835002 ) -- ( -1.5536049208074378 , 0.24902232367746557 ) --  ( -1.5536049208074378 , 0.24902232367746557 ) -- ( -1.6 , 0.2285714285714309 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.6 , -0.05714285714285435 ) --  ( -1.6 , -0.05714285714285435 ) -- ( -1.6 , -0.1142857142857114 ) --  ( -1.6 , -0.1142857142857114 ) -- ( -1.6 , -0.17142857142856846 ) --  ( -1.6 , -0.17142857142856846 ) -- ( -1.6 , -0.2285714285714255 ) --  ( -1.6 , -0.2285714285714255 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.10869055814064338 ) --  ( -1.4588494979453266 , -0.10869055814064338 ) -- ( -1.5058996652968846 , -0.07246037209376135 ) --  ( -1.5058996652968846 , -0.07246037209376135 ) -- ( -1.5529498326484423 , -0.03623018604687933 ) --  ( -1.5529498326484423 , -0.03623018604687933 ) -- ( -1.6 , 2.6922908347160046e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , 2.7e-15 ) -- ( -1.5529498326484423 , -0.036230186046879324 ) --  ( -1.5529498326484423 , -0.036230186046879324 ) -- ( -1.5058996652968846 , -0.07246037209376134 ) --  ( -1.5058996652968846 , -0.07246037209376134 ) -- ( -1.4588494979453266 , -0.10869055814064336 ) --  ( -1.4588494979453266 , -0.10869055814064336 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.412243701884397 , -0.08790956720196015 ) --  ( -1.412243701884397 , -0.08790956720196015 ) -- ( -1.41268807326231 , -0.030898390217215084 ) --  ( -1.41268807326231 , -0.030898390217215084 ) -- ( -1.413132444727508 , 0.026112786766709795 ) --  ( -1.413132444727508 , 0.026112786766709795 ) -- ( -1.4135768162799907 , 0.08312396374981448 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.460182612209993 , 0.06234297281236155 ) --  ( -1.460182612209993 , 0.06234297281236155 ) -- ( -1.5067884081399954 , 0.0415619818749086 ) --  ( -1.5067884081399954 , 0.0415619818749086 ) -- ( -1.5533942040699977 , 0.020780990937455654 ) --  ( -1.5533942040699977 , 0.020780990937455654 ) -- ( -1.6 , 2.706168622523819e-15 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.6 , -0.28571428571428276 ) --  ( -1.6 , -0.28571428571428276 ) -- ( -1.6 , -0.34285714285714003 ) --  ( -1.6 , -0.34285714285714003 ) -- ( -1.6 , -0.3999999999999973 ) --  ( -1.6 , -0.3999999999999973 ) -- ( -1.6 , -0.4571428571428546 ) --  ( -1.6 , -0.4571428571428546 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.5527990723856502 , -0.26412363918266424 ) --  ( -1.5527990723856502 , -0.26412363918266424 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.2285714285714255 ) -- ( -1.5527990723856502 , -0.2641236391826642 ) --  ( -1.5527990723856502 , -0.2641236391826642 ) -- ( -1.5055981447713003 , -0.2996758497939029 ) --  ( -1.5055981447713003 , -0.2996758497939029 ) -- ( -1.4583972171569506 , -0.3352280604051416 ) --  ( -1.4583972171569506 , -0.3352280604051416 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4588494979453266 , -0.16583341528350043 ) --  ( -1.4588494979453266 , -0.16583341528350043 ) -- ( -1.5058996652968846 , -0.18674608637947546 ) --  ( -1.5058996652968846 , -0.18674608637947546 ) -- ( -1.5529498326484423 , -0.20765875747545048 ) --  ( -1.5529498326484423 , -0.20765875747545048 ) -- ( -1.6 , -0.2285714285714255 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.6 , -0.514285714285712 ) --  ( -1.6 , -0.514285714285712 ) -- ( -1.6 , -0.5714285714285694 ) --  ( -1.6 , -0.5714285714285694 ) -- ( -1.6 , -0.6285714285714268 ) --  ( -1.6 , -0.6285714285714268 ) -- ( -1.6 , -0.6857142857142842 ) --  ( -1.6 , -0.6857142857142842 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.4571428571428546 ) -- ( -1.5535008606401952 , -0.49251643029514214 ) --  ( -1.5535008606401952 , -0.49251643029514214 ) -- ( -1.5070017212803903 , -0.5278900034474296 ) --  ( -1.5070017212803903 , -0.5278900034474296 ) -- ( -1.4605025819205852 , -0.5632635765997173 ) --  ( -1.4605025819205852 , -0.5632635765997173 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4583972171569506 , -0.39237091754799885 ) --  ( -1.4583972171569506 , -0.39237091754799885 ) -- ( -1.5055981447713003 , -0.41396156407961743 ) --  ( -1.5055981447713003 , -0.41396156407961743 ) -- ( -1.5527990723856502 , -0.435552210611236 ) --  ( -1.5527990723856502 , -0.435552210611236 ) -- ( -1.6 , -0.4571428571428546 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.6 , -0.7428571428571412 ) --  ( -1.6 , -0.7428571428571412 ) -- ( -1.6 , -0.7999999999999983 ) --  ( -1.6 , -0.7999999999999983 ) -- ( -1.6 , -0.8571428571428553 ) --  ( -1.6 , -0.8571428571428553 ) -- ( -1.6 , -0.9142857142857124 ) --  ( -1.6 , -0.9142857142857124 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.6857142857142842 ) -- ( -1.552915472955367 , -0.7232469795250542 ) --  ( -1.552915472955367 , -0.7232469795250542 ) -- ( -1.5058309459107335 , -0.7607796733358243 ) --  ( -1.5058309459107335 , -0.7607796733358243 ) -- ( -1.4587464188661001 , -0.7983123671465943 ) --  ( -1.4587464188661001 , -0.7983123671465943 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.4605025819205852 , -0.6204064337425746 ) --  ( -1.4605025819205852 , -0.6204064337425746 ) -- ( -1.5070017212803903 , -0.6421757177331444 ) --  ( -1.5070017212803903 , -0.6421757177331444 ) -- ( -1.5535008606401952 , -0.6639450017237143 ) --  ( -1.5535008606401952 , -0.6639450017237143 ) -- ( -1.6 , -0.6857142857142842 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.6 , -0.9714285714285698 ) --  ( -1.6 , -0.9714285714285698 ) -- ( -1.6 , -1.0285714285714271 ) --  ( -1.6 , -1.0285714285714271 ) -- ( -1.6 , -1.0857142857142845 ) --  ( -1.6 , -1.0857142857142845 ) -- ( -1.6 , -1.142857142857142 ) --  ( -1.6 , -1.142857142857142 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -0.9142857142857124 ) -- ( -1.5480687188252393 , -0.9660265021703183 ) --  ( -1.5480687188252393 , -0.9660265021703183 ) -- ( -1.4961374376504786 , -1.0177672900549242 ) --  ( -1.4961374376504786 , -1.0177672900549242 ) -- ( -1.444206156475718 , -1.0695080779395298 ) --  ( -1.444206156475718 , -1.0695080779395298 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4587464188661001 , -0.8554552242894513 ) --  ( -1.4587464188661001 , -0.8554552242894513 ) -- ( -1.5058309459107335 , -0.8750653876215384 ) --  ( -1.5058309459107335 , -0.8750653876215384 ) -- ( -1.552915472955367 , -0.8946755509536254 ) --  ( -1.552915472955367 , -0.8946755509536254 ) -- ( -1.6 , -0.9142857142857124 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.142857142857142 ) -- ( -1.6 , -1.1999999999999993 ) --  ( -1.6 , -1.1999999999999993 ) -- ( -1.6 , -1.2571428571428565 ) --  ( -1.6 , -1.2571428571428565 ) -- ( -1.6 , -1.3142857142857136 ) --  ( -1.6 , -1.3142857142857136 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1266509350823872 ) --  ( -1.444206156475718 , -1.1266509350823872 ) -- ( -1.4961374376504786 , -1.132053004340639 ) --  ( -1.4961374376504786 , -1.132053004340639 ) -- ( -1.5480687188252393 , -1.1374550735988904 ) --  ( -1.5480687188252393 , -1.1374550735988904 ) -- ( -1.6 , -1.142857142857142 ) --  cycle;
\draw[backgrtrig]  ( -1.36875 , -1.6 ) -- ( -1.3470645745524124 , -1.544144463974636 ) --  ( -1.3470645745524124 , -1.544144463974636 ) -- ( -1.3253791491048248 , -1.488288927949272 ) --  ( -1.3253791491048248 , -1.488288927949272 ) -- ( -1.3036937236572375 , -1.4324333919239078 ) --  ( -1.3036937236572375 , -1.4324333919239078 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.6 , -1.371428571428571 ) --  ( -1.6 , -1.371428571428571 ) -- ( -1.5421875 , -1.4285714285714284 ) --  ( -1.5421875 , -1.4285714285714284 ) -- ( -1.484375 , -1.4857142857142855 ) --  ( -1.484375 , -1.4857142857142855 ) -- ( -1.4265625 , -1.5428571428571427 ) --  ( -1.4265625 , -1.5428571428571427 ) -- ( -1.36875 , -1.6 ) --  cycle;
\draw[backgrtrig]  ( 2.1 , 1.371428571428571 ) -- ( 2.0421875 , 1.4285714285714284 ) --  ( 2.0421875 , 1.4285714285714284 ) -- ( 1.984375 , 1.4857142857142855 ) --  ( 1.984375 , 1.4857142857142855 ) -- ( 1.9265625 , 1.5428571428571427 ) --  ( 1.9265625 , 1.5428571428571427 ) -- ( 1.86875 , 1.6 ) --  ( 1.86875 , 1.6 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.9490666028512733 , 1.3106798588995303 ) --  ( 1.9490666028512733 , 1.3106798588995303 ) -- ( 1.9993777352341824 , 1.330929429742544 ) --  ( 1.9993777352341824 , 1.330929429742544 ) -- ( 2.0496888676170912 , 1.3511790005855575 ) --  ( 2.0496888676170912 , 1.3511790005855575 ) -- ( 2.1 , 1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( 1.86875 , 1.6 ) -- ( 1.8320689698399377 , 1.5532720089850631 ) --  ( 1.8320689698399377 , 1.5532720089850631 ) -- ( 1.7953879396798755 , 1.5065440179701262 ) --  ( 1.7953879396798755 , 1.5065440179701262 ) -- ( 1.7587069095198136 , 1.4598160269551894 ) --  ( 1.7587069095198136 , 1.4598160269551894 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8912541028512733 , 1.3678227160423877 ) --  ( 1.8912541028512733 , 1.3678227160423877 ) -- ( 1.8837527352341823 , 1.4452151440282583 ) --  ( 1.8837527352341823 , 1.4452151440282583 ) -- ( 1.876251367617091 , 1.5226075720141292 ) --  ( 1.876251367617091 , 1.5226075720141292 ) -- ( 1.86875 , 1.6 ) --  cycle;
\draw[backgrtrig]  ( -1.6 , -1.371428571428571 ) -- ( -1.5205020745524125 , -1.372715892546064 ) --  ( -1.5205020745524125 , -1.372715892546064 ) -- ( -1.4410041491048249 , -1.3740032136635574 ) --  ( -1.4410041491048249 , -1.3740032136635574 ) -- ( -1.3615062236572375 , -1.3752905347810507 ) --  ( -1.3615062236572375 , -1.3752905347810507 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.444206156475718 , -1.1837937922252446 ) --  ( -1.444206156475718 , -1.1837937922252446 ) -- ( -1.4961374376504786 , -1.2463387186263533 ) --  ( -1.4961374376504786 , -1.2463387186263533 ) -- ( -1.5480687188252393 , -1.3088836450274621 ) --  ( -1.5480687188252393 , -1.3088836450274621 ) -- ( -1.6 , -1.371428571428571 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2185546991111857 , -1.381049141908657 ) --  ( -1.2185546991111857 , -1.381049141908657 ) -- ( -1.1551011000127218 , -1.3855204279187703 ) --  ( -1.1551011000127218 , -1.3855204279187703 ) -- ( -1.0916475009142577 , -1.3899917139288838 ) --  ( -1.0916475009142577 , -1.3899917139288838 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -1.0560692600559693 , -1.3413580502430489 ) --  ( -1.0560692600559693 , -1.3413580502430489 ) -- ( -1.0839444394596078 , -1.2882530356659194 ) --  ( -1.0839444394596078 , -1.2882530356659194 ) -- ( -1.1118190232551572 , -1.2351476287798961 ) --  ( -1.1118190232551572 , -1.2351476287798961 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8824211322674183 , -1.4057797184412832 ) --  ( 0.8824211322674183 , -1.4057797184412832 ) -- ( 0.9395591979517187 , -1.4059094350335726 ) --  ( 0.9395591979517187 , -1.4059094350335726 ) -- ( 0.9966972636360192 , -1.4060391516258617 ) --  ( 0.9966972636360192 , -1.4060391516258617 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.908771451521946 , -1.2609341624016674 ) --  ( 0.908771451521946 , -1.2609341624016674 ) -- ( 0.8809419773012613 , -1.309172749885912 ) --  ( 0.8809419773012613 , -1.309172749885912 ) -- ( 0.8531125156549852 , -1.3574113630350206 ) --  ( 0.8531125156549852 , -1.3574113630350206 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.1104977696659328 , -1.4059916518264657 ) --  ( 1.1104977696659328 , -1.4059916518264657 ) -- ( 1.167160210011546 , -1.4058144354347804 ) --  ( 1.167160210011546 , -1.4058144354347804 ) -- ( 1.2238226503571592 , -1.405637219043095 ) --  ( 1.2238226503571592 , -1.405637219043095 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.0538353293203198 , -1.406168868218151 ) -- ( 1.0810447895683382 , -1.3574399701184157 ) --  ( 1.0810447895683382 , -1.3574399701184157 ) -- ( 1.1082542498163566 , -1.3087110720186805 ) --  ( 1.1082542498163566 , -1.3087110720186805 ) -- ( 1.1354637100643752 , -1.2599821739189452 ) --  ( 1.1354637100643752 , -1.2599821739189452 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1061551093798716 , -1.2116138525884295 ) --  ( 1.1061551093798716 , -1.2116138525884295 ) -- ( 1.0496370504031385 , -1.211974432305349 ) --  ( 1.0496370504031385 , -1.211974432305349 ) -- ( 0.9931189933821943 , -1.2123350149699683 ) --  ( 0.9931189933821943 , -1.2123350149699683 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9659095360678593 , -1.2610639174912535 ) --  ( 0.9659095360678593 , -1.2610639174912535 ) -- ( 0.9952181338186795 , -1.3094322344002194 ) --  ( 0.9952181338186795 , -1.3094322344002194 ) -- ( 1.0245267315694997 , -1.357800551309185 ) --  ( 1.0245267315694997 , -1.357800551309185 ) -- ( 1.0538353293203198 , -1.406168868218151 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.335173659919776 , -1.4069984748777984 ) --  ( 1.335173659919776 , -1.4069984748777984 ) -- ( 1.3898622291367801 , -1.4085369471041869 ) --  ( 1.3898622291367801 , -1.4085369471041869 ) -- ( 1.444550798353784 , -1.4100754193305756 ) --  ( 1.444550798353784 , -1.4100754193305756 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.2804850907027723 , -1.4054600026514097 ) -- ( 1.3070754836805043 , -1.3554551770780257 ) --  ( 1.3070754836805043 , -1.3554551770780257 ) -- ( 1.3336658766582365 , -1.3054503515046416 ) --  ( 1.3336658766582365 , -1.3054503515046416 ) -- ( 1.3602562696359686 , -1.2554455259312576 ) --  ( 1.3602562696359686 , -1.2554455259312576 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1921261504099883 , -1.2598049575272598 ) --  ( 1.1921261504099883 , -1.2598049575272598 ) -- ( 1.221579130507583 , -1.3083566392353099 ) --  ( 1.221579130507583 , -1.3083566392353099 ) -- ( 1.2510321106051776 , -1.3569083209433597 ) --  ( 1.2510321106051776 , -1.3569083209433597 ) -- ( 1.2804850907027723 , -1.4054600026514097 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.5520026016326287 , -1.4153995699381956 ) --  ( 1.5520026016326287 , -1.4153995699381956 ) -- ( 1.6047658356944696 , -1.4191852483194272 ) --  ( 1.6047658356944696 , -1.4191852483194272 ) -- ( 1.6575290697563103 , -1.4229709267006587 ) --  ( 1.6575290697563103 , -1.4229709267006587 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.4992393675707878 , -1.4116138915569643 ) -- ( 1.523277004177351 , -1.365206137159686 ) --  ( 1.523277004177351 , -1.365206137159686 ) -- ( 1.547314640783914 , -1.3187983827624075 ) --  ( 1.547314640783914 , -1.3187983827624075 ) -- ( 1.5713522773904773 , -1.272390628365129 ) --  ( 1.5713522773904773 , -1.272390628365129 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4149448388529724 , -1.2569839981576463 ) --  ( 1.4149448388529724 , -1.2569839981576463 ) -- ( 1.4430430150922442 , -1.3085272959574188 ) --  ( 1.4430430150922442 , -1.3085272959574188 ) -- ( 1.471141191331516 , -1.3600705937571915 ) --  ( 1.471141191331516 , -1.3600705937571915 ) -- ( 1.4992393675707878 , -1.4116138915569643 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.7619115151163043 , -1.4236865360112834 ) --  ( 1.7619115151163043 , -1.4236865360112834 ) -- ( 1.8135307264144571 , -1.4206164669406764 ) --  ( 1.8135307264144571 , -1.4206164669406764 ) -- ( 1.86514993771261 , -1.4175463978700695 ) --  ( 1.86514993771261 , -1.4175463978700695 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.7102923038181512 , -1.42675660508189 ) -- ( 1.727481822606764 , -1.3870135806217794 ) --  ( 1.727481822606764 , -1.3870135806217794 ) -- ( 1.744671341395377 , -1.3472705561616687 ) --  ( 1.744671341395377 , -1.3472705561616687 ) -- ( 1.7618608601839898 , -1.3075275317015578 ) --  ( 1.7618608601839898 , -1.3075275317015578 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.624115511452318 , -1.2761763067463605 ) --  ( 1.624115511452318 , -1.2761763067463605 ) -- ( 1.6528411089075958 , -1.3263697395248704 ) --  ( 1.6528411089075958 , -1.3263697395248704 ) -- ( 1.6815667063628736 , -1.3765631723033802 ) --  ( 1.6815667063628736 , -1.3765631723033802 ) -- ( 1.7102923038181512 , -1.42675660508189 ) --  cycle;
\draw[backgrtrig]  ( 1.916769149010763 , -1.4144763287994628 ) -- ( 1.9207980057778589 , -1.3620484946521276 ) --  ( 1.9207980057778589 , -1.3620484946521276 ) -- ( 1.9248268625449547 , -1.3096206605047924 ) --  ( 1.9248268625449547 , -1.3096206605047924 ) -- ( 1.9288557193120506 , -1.2571928263574572 ) --  ( 1.9288557193120506 , -1.2571928263574572 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8134800714821426 , -1.304457462630951 ) --  ( 1.8134800714821426 , -1.304457462630951 ) -- ( 1.8479097639916828 , -1.3411304180204549 ) --  ( 1.8479097639916828 , -1.3411304180204549 ) -- ( 1.882339456501223 , -1.3778033734099588 ) --  ( 1.882339456501223 , -1.3778033734099588 ) -- ( 1.916769149010763 , -1.4144763287994628 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.9157550933306402 , -0.9350350670286838 ) --  ( 1.9157550933306402 , -0.9350350670286838 ) -- ( 1.913940023423518 , -0.8793558827945743 ) --  ( 1.913940023423518 , -0.8793558827945743 ) -- ( 1.9121249535163958 , -0.8236766985604649 ) --  ( 1.9121249535163958 , -0.8236766985604649 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.9290559728688004 , -1.1512523069732898 ) --  ( 1.9290559728688004 , -1.1512523069732898 ) -- ( 1.9252273696584545 , -1.0977396217364577 ) --  ( 1.9252273696584545 , -1.0977396217364577 ) -- ( 1.9213987664481085 , -1.0442269364996253 ) --  ( 1.9213987664481085 , -1.0442269364996253 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9328845760791464 , -1.204764992210122 ) -- ( 1.8843882470342566 , -1.173514541673967 ) --  ( 1.8843882470342566 , -1.173514541673967 ) -- ( 1.8358919179893665 , -1.142264091137812 ) --  ( 1.8358919179893665 , -1.142264091137812 ) -- ( 1.7873955889444766 , -1.1110136406016566 ) --  ( 1.7873955889444766 , -1.1110136406016566 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.8175089282492385 , -1.2520296284836159 ) --  ( 1.8175089282492385 , -1.2520296284836159 ) -- ( 1.8559674775258745 , -1.2362747497257844 ) --  ( 1.8559674775258745 , -1.2362747497257844 ) -- ( 1.8944260268025106 , -1.2205198709679532 ) --  ( 1.8944260268025106 , -1.2205198709679532 ) -- ( 1.9328845760791464 , -1.204764992210122 ) --  cycle;
\draw[backgrtrig]  ( 1.9175701632377624 , -0.9907142512627931 ) -- ( 1.8674849949247538 , -0.9576885479963222 ) --  ( 1.8674849949247538 , -0.9576885479963222 ) -- ( 1.817399826611745 , -0.9246628447298513 ) --  ( 1.817399826611745 , -0.9246628447298513 ) -- ( 1.7673146582987362 , -0.8916371414633804 ) --  ( 1.7673146582987362 , -0.8916371414633804 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.7835669857341307 , -1.0575009553648245 ) --  ( 1.7835669857341307 , -1.0575009553648245 ) -- ( 1.8282347115686746 , -1.0352387206641473 ) --  ( 1.8282347115686746 , -1.0352387206641473 ) -- ( 1.8729024374032184 , -1.0129764859634702 ) --  ( 1.8729024374032184 , -1.0129764859634702 ) -- ( 1.9175701632377624 , -0.9907142512627931 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.9104575129669696 , -0.711299208577695 ) --  ( 1.9104575129669696 , -0.711299208577695 ) -- ( 1.9106051423246657 , -0.6546009028290346 ) --  ( 1.9106051423246657 , -0.6546009028290346 ) -- ( 1.910752771682362 , -0.5979025970803742 ) --  ( 1.910752771682362 , -0.5979025970803742 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.9103098836092736 , -0.7679975143263555 ) -- ( 1.8627485449182621 , -0.7329386029065024 ) --  ( 1.8627485449182621 , -0.7329386029065024 ) -- ( 1.8151872062272507 , -0.6978796914866493 ) --  ( 1.8151872062272507 , -0.6978796914866493 ) -- ( 1.767625867536239 , -0.6628207800667962 ) --  ( 1.767625867536239 , -0.6628207800667962 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7654995883916142 , -0.835957957229271 ) --  ( 1.7654995883916142 , -0.835957957229271 ) -- ( 1.8137696867975006 , -0.8133044762616325 ) --  ( 1.8137696867975006 , -0.8133044762616325 ) -- ( 1.862039785203387 , -0.790650995293994 ) --  ( 1.862039785203387 , -0.790650995293994 ) -- ( 1.9103098836092736 , -0.7679975143263555 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.9113412520346782 , -0.4838532754804048 ) --  ( 1.9113412520346782 , -0.4838532754804048 ) -- ( 1.9117821030292985 , -0.42650225962909594 ) --  ( 1.9117821030292985 , -0.42650225962909594 ) -- ( 1.9122229540239188 , -0.3691512437777871 ) --  ( 1.9122229540239188 , -0.3691512437777871 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.910900401040058 , -0.5412042913317137 ) -- ( 1.8643615704896295 , -0.5049137310845613 ) --  ( 1.8643615704896295 , -0.5049137310845613 ) -- ( 1.817822739939201 , -0.4686231708374089 ) --  ( 1.817822739939201 , -0.4686231708374089 ) -- ( 1.7712839093887727 , -0.43233261059025646 ) --  ( 1.7712839093887727 , -0.43233261059025646 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7235755451290402 , -0.45397230968344043 ) --  ( 1.7235755451290402 , -0.45397230968344043 ) -- ( 1.722405406794334 , -0.5119022516185212 ) --  ( 1.722405406794334 , -0.5119022516185212 ) -- ( 1.721234966983354 , -0.5698320474918532 ) --  ( 1.721234966983354 , -0.5698320474918532 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.7677734968939354 , -0.6061224743181357 ) --  ( 1.7677734968939354 , -0.6061224743181357 ) -- ( 1.8154824649426429 , -0.5844830799893284 ) --  ( 1.8154824649426429 , -0.5844830799893284 ) -- ( 1.8631914329913504 , -0.562843685660521 ) --  ( 1.8631914329913504 , -0.562843685660521 ) -- ( 1.910900401040058 , -0.5412042913317137 ) --  cycle;
\draw[backgrtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.9146607771826338 , 0.424369771393034 ) --  ( 1.9146607771826338 , 0.424369771393034 ) -- ( 1.9151200882202675 , 0.48078718871392107 ) --  ( 1.9151200882202675 , 0.48078718871392107 ) -- ( 1.9155793992579009 , 0.5372046060348081 ) --  ( 1.9155793992579009 , 0.5372046060348081 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.9151614321181685 , 0.6503461133644347 ) --  ( 1.9151614321181685 , 0.6503461133644347 ) -- ( 1.9142841539408026 , 0.7070702033731742 ) --  ( 1.9142841539408026 , 0.7070702033731742 ) -- ( 1.9134068757634368 , 0.7637942933819136 ) --  ( 1.9134068757634368 , 0.7637942933819136 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.9160387102955343 , 0.5936220233556952 ) -- ( 1.8706293459860541 , 0.6249855263436594 ) --  ( 1.8706293459860541 , 0.6249855263436594 ) -- ( 1.8252199816765737 , 0.6563490293316238 ) --  ( 1.8252199816765737 , 0.6563490293316238 ) -- ( 1.7798106173670933 , 0.6877125323195881 ) --  ( 1.7798106173670933 , 0.6877125323195881 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7756488114578466 , 0.5263731828612975 ) --  ( 1.7756488114578466 , 0.5263731828612975 ) -- ( 1.8224454444037426 , 0.5487894630260968 ) --  ( 1.8224454444037426 , 0.5487894630260968 ) -- ( 1.8692420773496385 , 0.571205743190896 ) --  ( 1.8692420773496385 , 0.571205743190896 ) -- ( 1.9160387102955343 , 0.5936220233556952 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.9092341512065354 , 0.8790344210387722 ) --  ( 1.9092341512065354 , 0.8790344210387722 ) -- ( 1.905938704827 , 0.9375504586868912 ) --  ( 1.905938704827 , 0.9375504586868912 ) -- ( 1.9026432584474646 , 0.9960664963350103 ) --  ( 1.9026432584474646 , 0.9960664963350103 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.912529597586071 , 0.8205183833906531 ) -- ( 1.8636590845426806 , 0.8517881718365371 ) --  ( 1.8636590845426806 , 0.8517881718365371 ) -- ( 1.8147885714992904 , 0.8830579602824211 ) --  ( 1.8147885714992904 , 0.8830579602824211 ) -- ( 1.7659180584559002 , 0.9143277487283052 ) --  ( 1.7659180584559002 , 0.9143277487283052 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7789333391897277 , 0.7444366223283274 ) --  ( 1.7789333391897277 , 0.7444366223283274 ) -- ( 1.823465425321842 , 0.7697972093491027 ) --  ( 1.823465425321842 , 0.7697972093491027 ) -- ( 1.8679975114539564 , 0.7951577963698779 ) --  ( 1.8679975114539564 , 0.7951577963698779 ) -- ( 1.912529597586071 , 0.8205183833906531 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8991997266680378 , 1.1135444725014763 ) --  ( 1.8991997266680378 , 1.1135444725014763 ) -- ( 1.8990516412681466 , 1.1725064110198231 ) --  ( 1.8990516412681466 , 1.1725064110198231 ) -- ( 1.8989035558682557 , 1.23146834953817 ) --  ( 1.8989035558682557 , 1.23146834953817 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.899347812067929 , 1.0545825339831294 ) -- ( 1.8405312159363478 , 1.0875291906691693 ) --  ( 1.8405312159363478 , 1.0875291906691693 ) -- ( 1.7817146198047669 , 1.1204758473552092 ) --  ( 1.7817146198047669 , 1.1204758473552092 ) -- ( 1.722898023673186 , 1.1534225040412491 ) --  ( 1.722898023673186 , 1.1534225040412491 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7626226120763646 , 0.9728437863764243 ) --  ( 1.7626226120763646 , 0.9728437863764243 ) -- ( 1.8081976787402194 , 1.0000900355786593 ) --  ( 1.8081976787402194 , 1.0000900355786593 ) -- ( 1.8537727454040742 , 1.0273362847808944 ) --  ( 1.8537727454040742 , 1.0273362847808944 ) -- ( 1.899347812067929 , 1.0545825339831294 ) --  cycle;
\draw[backgrtrig]  ( 1.8987554704683645 , 1.2904302880565168 ) -- ( 1.854573072691211 , 1.3210947250274507 ) --  ( 1.854573072691211 , 1.3210947250274507 ) -- ( 1.810390674914058 , 1.3517591619983846 ) --  ( 1.810390674914058 , 1.3517591619983846 ) -- ( 1.7662082771369048 , 1.3824235989693185 ) --  ( 1.7662082771369048 , 1.3824235989693185 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.7227499382732947 , 1.212384442559596 ) --  ( 1.7227499382732947 , 1.212384442559596 ) -- ( 1.7814184490049847 , 1.238399724391903 ) --  ( 1.7814184490049847 , 1.238399724391903 ) -- ( 1.8400869597366745 , 1.2644150062242099 ) --  ( 1.8400869597366745 , 1.2644150062242099 ) -- ( 1.8987554704683645 , 1.2904302880565168 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2305440182831162 , 1.4055801657496259 ) --  ( 1.2305440182831162 , 1.4055801657496259 ) -- ( 1.172823593381474 , 1.4061295215238345 ) --  ( 1.172823593381474 , 1.4061295215238345 ) -- ( 1.1151031684798314 , 1.4066788772980432 ) --  ( 1.1151031684798314 , 1.4066788772980432 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4593974900558238 , 1.401772240220947 ) --  ( 1.4593974900558238 , 1.401772240220947 ) -- ( 1.4023531410988022 , 1.4028584301391036 ) --  ( 1.4023531410988022 , 1.4028584301391036 ) -- ( 1.3453087921417803 , 1.4039446200572605 ) --  ( 1.3453087921417803 , 1.4039446200572605 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( 1.2882644431847585 , 1.4050308099754172 ) -- ( 1.2586619173944 , 1.3574180599919028 ) --  ( 1.2586619173944 , 1.3574180599919028 ) -- ( 1.2290593916040413 , 1.3098053100083884 ) --  ( 1.2290593916040413 , 1.3098053100083884 ) -- ( 1.1994568658136826 , 1.262192560024874 ) --  ( 1.1994568658136826 , 1.262192560024874 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3747525017690532 , 1.2566713756136696 ) --  ( 1.3747525017690532 , 1.2566713756136696 ) -- ( 1.3459231489076218 , 1.3061245204009189 ) --  ( 1.3459231489076218 , 1.3061245204009189 ) -- ( 1.3170937960461901 , 1.355577665188168 ) --  ( 1.3170937960461901 , 1.355577665188168 ) -- ( 1.2882644431847585 , 1.4050308099754172 ) --  cycle;
\draw[backgrtrig]  ( 1.7220258793597514 , 1.4130880359402525 ) -- ( 1.670629869273025 , 1.409987539530887 ) --  ( 1.670629869273025 , 1.409987539530887 ) -- ( 1.6192338591862985 , 1.4068870431215212 ) --  ( 1.6192338591862985 , 1.4068870431215212 ) -- ( 1.567837849099572 , 1.4037865467121557 ) --  ( 1.567837849099572 , 1.4037865467121557 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6785675404961413 , 1.24304887953053 ) --  ( 1.6785675404961413 , 1.24304887953053 ) -- ( 1.693053653450678 , 1.2997285983337707 ) --  ( 1.693053653450678 , 1.2997285983337707 ) -- ( 1.7075397664052148 , 1.3564083171370116 ) --  ( 1.7075397664052148 , 1.3564083171370116 ) -- ( 1.7220258793597514 , 1.4130880359402525 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 0.9997274805270872 , 1.40712576066027 ) --  ( 0.9997274805270872 , 1.40712576066027 ) -- ( 0.9420722174759852 , 1.4070232882482883 ) --  ( 0.9420722174759852 , 1.4070232882482883 ) -- ( 0.8844169544248832 , 1.4069208158363065 ) --  ( 0.8844169544248832 , 1.4069208158363065 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.8549543948096799 , 1.3588585539532303 ) --  ( 0.8549543948096799 , 1.3588585539532303 ) -- ( 0.8831471022929103 , 1.310898772735137 ) --  ( 0.8831471022929103 , 1.310898772735137 ) -- ( 0.9113398138234722 , 1.2629389997700446 ) --  ( 0.9113398138234722 , 1.2629389997700446 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( 1.057382743578189 , 1.4072282330722519 ) -- ( 1.0279201900339834 , 1.3591659835686771 ) --  ( 1.0279201900339834 , 1.3591659835686771 ) -- ( 0.9984576364897775 , 1.3111037340651026 ) --  ( 0.9984576364897775 , 1.3111037340651026 ) -- ( 0.9689950829455718 , 1.2630414845615279 ) --  ( 0.9689950829455718 , 1.2630414845615279 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1417364409120403 , 1.2627419157990827 ) --  ( 1.1417364409120403 , 1.2627419157990827 ) -- ( 1.1136185418007565 , 1.3109040215568057 ) --  ( 1.1136185418007565 , 1.3109040215568057 ) -- ( 1.0855006426894729 , 1.3590661273145288 ) --  ( 1.0855006426894729 , 1.3590661273145288 ) -- ( 1.057382743578189 , 1.4072282330722519 ) --  cycle;
\draw[backgrtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.04943210036863 , 1.4123521936095629 ) --  ( -1.04943210036863 , 1.4123521936095629 ) -- ( -1.1024004294848382 , 1.4165498886313808 ) --  ( -1.1024004294848382 , 1.4165498886313808 ) -- ( -1.1553687586010464 , 1.4207475836531984 ) --  ( -1.1553687586010464 , 1.4207475836531984 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0685526728270394 , 1.2675700174585443 ) --  ( -1.0685526728270394 , 1.2675700174585443 ) -- ( -1.0445246834270874 , 1.3144328885779832 ) --  ( -1.0445246834270874 , 1.3144328885779832 ) -- ( -1.0204948203552466 , 1.3612941906939835 ) --  ( -1.0204948203552466 , 1.3612941906939835 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.260151376980455 , 1.422054818031852 ) --  ( -1.260151376980455 , 1.422054818031852 ) -- ( -1.3119656662436556 , 1.4191643573886876 ) --  ( -1.3119656662436556 , 1.4191643573886876 ) -- ( -1.363779955506856 , 1.4162738967455233 ) --  ( -1.363779955506856 , 1.4162738967455233 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.2083370877172546 , 1.4249452786750163 ) -- ( -1.225392363171745 , 1.3850637545737539 ) --  ( -1.225392363171745 , 1.3850637545737539 ) -- ( -1.2424476386262353 , 1.3451822304724912 ) --  ( -1.2424476386262353 , 1.3451822304724912 ) -- ( -1.2595029140807257 , 1.3053007063712287 ) --  ( -1.2595029140807257 , 1.3053007063712287 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.1215178476149616 , 1.2717650715846043 ) --  ( -1.1215178476149616 , 1.2717650715846043 ) -- ( -1.150457594315726 , 1.3228251406147415 ) --  ( -1.150457594315726 , 1.3228251406147415 ) -- ( -1.1793973410164904 , 1.3738852096448788 ) --  ( -1.1793973410164904 , 1.3738852096448788 ) -- ( -1.2083370877172546 , 1.4249452786750163 ) --  cycle;
\draw[backgrtrig]  ( -1.4155942447700565 , 1.413383436102359 ) -- ( -1.4196176748410743 , 1.3608875522594168 ) --  ( -1.4196176748410743 , 1.3608875522594168 ) -- ( -1.423641104912092 , 1.308391668416475 ) --  ( -1.423641104912092 , 1.308391668416475 ) -- ( -1.4276645349831099 , 1.2558957845735328 ) --  ( -1.4276645349831099 , 1.2558957845735328 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.3113172033439262 , 1.3024102457280644 ) --  ( -1.3113172033439262 , 1.3024102457280644 ) -- ( -1.3460762171526364 , 1.3394013091861625 ) --  ( -1.3460762171526364 , 1.3394013091861625 ) -- ( -1.3808352309613463 , 1.3763923726442608 ) --  ( -1.3808352309613463 , 1.3763923726442608 ) -- ( -1.4155942447700565 , 1.413383436102359 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.4155580935262662 , 0.9333754847264641 ) --  ( -1.4155580935262662 , 0.9333754847264641 ) -- ( -1.4140219879575975 , 0.8777082883659103 ) --  ( -1.4140219879575975 , 0.8777082883659103 ) -- ( -1.4124858823889288 , 0.8220410920053565 ) --  ( -1.4124858823889288 , 0.8220410920053565 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.4280395235643295 , 1.1498105958196976 ) --  ( -1.4280395235643295 , 1.1498105958196976 ) -- ( -1.4243910820745311 , 1.0962212909088043 ) --  ( -1.4243910820745311 , 1.0962212909088043 ) -- ( -1.420742640584733 , 1.042631985997911 ) --  ( -1.420742640584733 , 1.042631985997911 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4316879650541277 , 1.2033999007305907 ) -- ( -1.3830999376055786 , 1.171566590431233 ) --  ( -1.3830999376055786 , 1.171566590431233 ) -- ( -1.3345119101570295 , 1.1397332801318751 ) --  ( -1.3345119101570295 , 1.1397332801318751 ) -- ( -1.2859238827084805 , 1.1078999698325174 ) --  ( -1.2859238827084805 , 1.1078999698325174 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.315340633414944 , 1.2499143618851223 ) --  ( -1.315340633414944 , 1.2499143618851223 ) -- ( -1.354123077294672 , 1.2344095415002785 ) --  ( -1.354123077294672 , 1.2344095415002785 ) -- ( -1.3929055211743997 , 1.2189047211154347 ) --  ( -1.3929055211743997 , 1.2189047211154347 ) -- ( -1.4316879650541277 , 1.2033999007305907 ) --  cycle;
\draw[backgrtrig]  ( -1.4170941990949348 , 0.9890426810870179 ) -- ( -1.3671352892490187 , 0.955384157105925 ) --  ( -1.3671352892490187 , 0.955384157105925 ) -- ( -1.3171763794031026 , 0.921725633124832 ) --  ( -1.3171763794031026 , 0.921725633124832 ) -- ( -1.2672174695571867 , 0.8880671091437391 ) --  ( -1.2672174695571867 , 0.8880671091437391 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.2222976676112975 , 0.9098303377751512 ) --  ( -1.2222976676112975 , 0.9098303377751512 ) -- ( -1.2273202156002798 , 0.9652460011675598 ) --  ( -1.2273202156002798 , 0.9652460011675598 ) -- ( -1.232331259531923 , 1.02065747515014 ) --  ( -1.232331259531923 , 1.02065747515014 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2822754412186823 , 1.054310664921624 ) --  ( -1.2822754412186823 , 1.054310664921624 ) -- ( -1.327215027177433 , 1.0325546703100887 ) --  ( -1.327215027177433 , 1.0325546703100887 ) -- ( -1.372154613136184 , 1.0107986756985534 ) --  ( -1.372154613136184 , 1.0107986756985534 ) -- ( -1.4170941990949348 , 0.9890426810870179 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.4114071757939202 , 0.709698576512702 ) --  ( -1.4114071757939202 , 0.709698576512702 ) -- ( -1.4118645747675802 , 0.6530232573806012 ) --  ( -1.4118645747675802 , 0.6530232573806012 ) -- ( -1.4123219737412402 , 0.5963479382485004 ) --  ( -1.4123219737412402 , 0.5963479382485004 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4109497768202601 , 0.7663738956448027 ) -- ( -1.3641248869827527 , 0.7307858681694068 ) --  ( -1.3641248869827527 , 0.7307858681694068 ) -- ( -1.3172999971452453 , 0.6951978406940109 ) --  ( -1.3172999971452453 , 0.6951978406940109 ) -- ( -1.2704751073077376 , 0.6596098132186151 ) --  ( -1.2704751073077376 , 0.6596098132186151 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.222054511911815 , 0.6816181671075741 ) --  ( -1.222054511911815 , 0.6816181671075741 ) -- ( -1.2204530776279612 , 0.7392136679340229 ) --  ( -1.2204530776279612 , 0.7392136679340229 ) -- ( -1.218852298825502 , 0.7968099275199264 ) --  ( -1.218852298825502 , 0.7968099275199264 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.265681363988518 , 0.8323999127831854 ) --  ( -1.265681363988518 , 0.8323999127831854 ) -- ( -1.3141041682657653 , 0.8103912404037245 ) --  ( -1.3141041682657653 , 0.8103912404037245 ) -- ( -1.3625269725430127 , 0.7883825680242635 ) --  ( -1.3625269725430127 , 0.7883825680242635 ) -- ( -1.4109497768202601 , 0.7663738956448027 ) --  cycle;
\draw[backgrtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.413418054875952 , -0.6579391275533446 ) --  ( -1.413418054875952 , -0.6579391275533446 ) -- ( -1.4128326671911235 , -0.7172411053546845 ) --  ( -1.4128326671911235 , -0.7172411053546845 ) -- ( -1.4122472795062952 , -0.7765430831560245 ) --  ( -1.4122472795062952 , -0.7765430831560245 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.4068151376913396 , -0.9071960121740572 ) --  ( -1.4068151376913396 , -0.9071960121740572 ) -- ( -1.4019683835612122 , -0.97854696339075 ) --  ( -1.4019683835612122 , -0.97854696339075 ) -- ( -1.3971216294310846 , -1.049897914607443 ) --  ( -1.3971216294310846 , -1.049897914607443 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( -1.411661891821467 , -0.8358450609573643 ) -- ( -1.363038729686342 , -0.8673341483272665 ) --  ( -1.363038729686342 , -0.8673341483272665 ) -- ( -1.3144155675512172 , -0.8988232356971687 ) --  ( -1.3144155675512172 , -0.8988232356971687 ) -- ( -1.2657924054160925 , -0.9303123230670709 ) --  ( -1.2657924054160925 , -0.9303123230670709 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.2214713153080579 , -0.9033371139411959 ) --  ( -1.2214713153080579 , -0.9033371139411959 ) -- ( -1.2257731045389553 , -0.8448728058166437 ) --  ( -1.2257731045389553 , -0.8448728058166437 ) -- ( -1.2300724144652 , -0.7864079183671636 ) --  ( -1.2300724144652 , -0.7864079183671636 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2786907593891157 , -0.754917678161793 ) --  ( -1.2786907593891157 , -0.754917678161793 ) -- ( -1.3230144701998994 , -0.7818934724269835 ) --  ( -1.3230144701998994 , -0.7818934724269835 ) -- ( -1.367338181010683 , -0.8088692666921738 ) --  ( -1.367338181010683 , -0.8088692666921738 ) -- ( -1.411661891821467 , -0.8358450609573643 ) --  cycle;
\draw[backgrtrig]  ( 1.5164418390128456 , 1.4006860503027903 ) -- ( 1.4882268429172554 , 1.3523190954336979 ) --  ( 1.4882268429172554 , 1.3523190954336979 ) -- ( 1.4600118468216652 , 1.3039521405646053 ) --  ( 1.4600118468216652 , 1.3039521405646053 ) -- ( 1.431796850726075 , 1.2555851856955127 ) --  ( 1.431796850726075 , 1.2555851856955127 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.627171530409415 , 1.2399483831211644 ) --  ( 1.627171530409415 , 1.2399483831211644 ) -- ( 1.5902616332772253 , 1.2935276055150395 ) --  ( 1.5902616332772253 , 1.2935276055150395 ) -- ( 1.5533517361450353 , 1.347106827908915 ) --  ( 1.5533517361450353 , 1.347106827908915 ) -- ( 1.5164418390128456 , 1.4006860503027903 ) --  cycle;
\draw[backgrtrig]  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.159065497130535 , -1.1269829517983434 ) --  ( -1.159065497130535 , -1.1269829517983434 ) -- ( -1.1784372166215777 , -1.0719239838536332 ) --  ( -1.1784372166215777 , -1.0719239838536332 ) -- ( -1.1978057872898398 , -1.016863752130666 ) --  ( -1.1978057872898398 , -1.016863752130666 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.260945651285965 , -1.0016632742837637 ) --  ( -1.260945651285965 , -1.0016632742837637 ) -- ( -1.3047220592909623 , -1.0415251381305544 ) --  ( -1.3047220592909623 , -1.0415251381305544 ) -- ( -1.34849846729596 , -1.081387001977345 ) --  ( -1.34849846729596 , -1.081387001977345 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  cycle;
\draw[backgrtrig]  ( -1.28200829820965 , -1.3765778558985438 ) -- ( -1.2464293723250037 , -1.3279437674632244 ) --  ( -1.2464293723250037 , -1.3279437674632244 ) -- ( -1.2108504464403578 , -1.279309679027905 ) --  ( -1.2108504464403578 , -1.279309679027905 ) -- ( -1.1752715205557116 , -1.2306755905925855 ) --  ( -1.1752715205557116 , -1.2306755905925855 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.2028381648285384 , -1.1668433430739835 ) --  ( -1.2028381648285384 , -1.1668433430739835 ) -- ( -1.2659837349860115 , -1.151645183990701 ) --  ( -1.2659837349860115 , -1.151645183990701 ) -- ( -1.3291293051434843 , -1.1364470249074183 ) --  ( -1.3291293051434843 , -1.1364470249074183 ) -- ( -1.3922748753009573 , -1.1212488658241357 ) --  ( -1.3922748753009573 , -1.1212488658241357 ) -- ( -1.3647082310281304 , -1.1850811133427377 ) --  ( -1.3647082310281304 , -1.1850811133427377 ) -- ( -1.3371415867553036 , -1.2489133608613399 ) --  ( -1.3371415867553036 , -1.2489133608613399 ) -- ( -1.3095749424824767 , -1.3127456083799418 ) --  ( -1.3095749424824767 , -1.3127456083799418 ) -- ( -1.28200829820965 , -1.3765778558985438 ) --  cycle;
\draw[backgrtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.2187165433877203 , -1.2098001319538758 ) --  ( 1.2187165433877203 , -1.2098001319538758 ) -- ( 1.2747599164630472 , -1.2083469880885418 ) --  ( 1.2747599164630472 , -1.2083469880885418 ) -- ( 1.330803289538374 , -1.2068938442232076 ) --  ( 1.330803289538374 , -1.2068938442232076 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2409196132059497 , -1.0632148240165262 ) --  ( 1.2409196132059497 , -1.0632148240165262 ) -- ( 1.2148374651255889 , -1.1125609739543236 ) --  ( 1.2148374651255889 , -1.1125609739543236 ) -- ( 1.1887553174944034 , -1.1619071245552182 ) --  ( 1.1887553174944034 , -1.1619071245552182 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4389824754595355 , -1.2105762437603678 ) --  ( 1.4389824754595355 , -1.2105762437603678 ) -- ( 1.4911182883053704 , -1.2157117871628622 ) --  ( 1.4911182883053704 , -1.2157117871628622 ) -- ( 1.5432541011512055 , -1.2208473305653564 ) --  ( 1.5432541011512055 , -1.2208473305653564 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.3868466626137006 , -1.2054407003578735 ) -- ( 1.4170293588207197 , -1.1500437901124339 ) --  ( 1.4170293588207197 , -1.1500437901124339 ) -- ( 1.447212055027739 , -1.0946468798669944 ) --  ( 1.447212055027739 , -1.0946468798669944 ) -- ( 1.4773947512347583 , -1.039249969621555 ) --  ( 1.4773947512347583 , -1.039249969621555 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.4474334956737849 , -0.9913569308794218 ) --  ( 1.4474334956737849 , -0.9913569308794218 ) -- ( 1.3872895641334055 , -0.9988608239414758 ) --  ( 1.3872895641334055 , -0.9988608239414758 ) -- ( 1.327145652820639 , -1.0063647385622772 ) --  ( 1.327145652820639 , -1.0063647385622772 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2969629869550394 , -1.0617616811458375 ) --  ( 1.2969629869550394 , -1.0617616811458375 ) -- ( 1.326924212174593 , -1.1096546875498494 ) --  ( 1.326924212174593 , -1.1096546875498494 ) -- ( 1.3568854373941468 , -1.1575476939538616 ) --  ( 1.3568854373941468 , -1.1575476939538616 ) -- ( 1.3868466626137006 , -1.2054407003578735 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.641305030240931 , -1.2364332822862498 ) --  ( 1.641305030240931 , -1.2364332822862498 ) -- ( 1.6872201464848215 , -1.246883690604649 ) --  ( 1.6872201464848215 , -1.246883690604649 ) -- ( 1.733135262728712 , -1.257334098923048 ) --  ( 1.733135262728712 , -1.257334098923048 ) -- ( 1.7790503789726027 , -1.267784507241447 ) --  ( 1.7790503789726027 , -1.267784507241447 ) -- ( 1.7690125992043486 , -1.2207791779474606 ) --  ( 1.7690125992043486 , -1.2207791779474606 ) -- ( 1.7589748194360948 , -1.1737738486534743 ) --  ( 1.7589748194360948 , -1.1737738486534743 ) -- ( 1.7489370396678408 , -1.126768519359488 ) --  ( 1.7489370396678408 , -1.126768519359488 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.7179382497006026 , -0.8008990458094178 ) --  ( 1.7179382497006026 , -0.8008990458094178 ) -- ( 1.7186470094154775 , -0.7431866534219262 ) --  ( 1.7186470094154775 , -0.7431866534219262 ) -- ( 1.7193557691303527 , -0.6854742610344347 ) --  ( 1.7193557691303527 , -0.6854742610344347 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6709557521095033 , -0.6515723857733621 ) --  ( 1.6709557521095033 , -0.6515723857733621 ) -- ( 1.621847107711367 , -0.6753829151281934 ) --  ( 1.621847107711367 , -0.6753829151281934 ) -- ( 1.5727380712359804 , -0.6991930903403399 ) --  ( 1.5727380712359804 , -0.6991930903403399 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.7300628261463373 , 0.7757064107742115 ) --  ( 1.7300628261463373 , 0.7757064107742115 ) -- ( 1.7257243992350615 , 0.8323367862408708 ) --  ( 1.7257243992350615 , 0.8323367862408708 ) -- ( 1.7213859723237857 , 0.88896716170753 ) --  ( 1.7213859723237857 , 0.88896716170753 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[backgrtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3451499759786947 , 1.2090586256301552 ) --  ( 1.3451499759786947 , 1.2090586256301552 ) -- ( 1.2867180973269043 , 1.21089902043389 ) --  ( 1.2867180973269043 , 1.21089902043389 ) -- ( 1.2282862186751142 , 1.2127394152376247 ) --  ( 1.2282862186751142 , 1.2127394152376247 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[backgrtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.138573123069452 , 1.2318835474833416 ) --  ( -1.138573123069452 , 1.2318835474833416 ) -- ( -1.1845681452247068 , 1.2430620924122167 ) --  ( -1.1845681452247068 , 1.2430620924122167 ) -- ( -1.2305631673799615 , 1.2542406373410915 ) --  ( -1.2305631673799615 , 1.2542406373410915 ) -- ( -1.276558189535216 , 1.2654191822699663 ) --  ( -1.276558189535216 , 1.2654191822699663 ) -- ( -1.266752605966395 , 1.2180810515857647 ) --  ( -1.266752605966395 , 1.2180810515857647 ) -- ( -1.2569470223975738 , 1.170742920901563 ) --  ( -1.2569470223975738 , 1.170742920901563 ) -- ( -1.2471414388287525 , 1.1234047902173612 ) --  ( -1.2471414388287525 , 1.1234047902173612 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.2011487353010115 , 1.112227452697581 ) --  ( -1.2011487353010115 , 1.112227452697581 ) -- ( -1.1649605376146714 , 1.1483876836702578 ) --  ( -1.1649605376146714 , 1.1483876836702578 ) -- ( -1.1287705601645277 , 1.1845469883297124 ) --  ( -1.1287705601645277 , 1.1845469883297124 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[backgrtrig]  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.5989565343138248 , 1.1915814282520718 ) --  ( 1.5989565343138248 , 1.1915814282520718 ) -- ( 1.5338316410860449 , 1.1967936957768548 ) --  ( 1.5338316410860449 , 1.1967936957768548 ) -- ( 1.4687067478582647 , 1.2020059633016376 ) --  ( 1.4687067478582647 , 1.2020059633016376 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.7038060159447834 , 1.0057904430624642 ) --  ( 1.7038060159447834 , 1.0057904430624642 ) -- ( 1.6905644864770573 , 1.065983348950739 ) --  ( 1.6905644864770573 , 1.065983348950739 ) -- ( 1.677322957009331 , 1.1261762548390142 ) --  ( 1.677322957009331 , 1.1261762548390142 ) -- ( 1.6640814275416047 , 1.186369160727289 ) --  ( 1.6640814275416047 , 1.186369160727289 ) -- ( 1.6215497847005091 , 1.1403312916286947 ) --  ( 1.6215497847005091 , 1.1403312916286947 ) -- ( 1.5790181418594136 , 1.0942934225301006 ) --  ( 1.5790181418594136 , 1.0942934225301006 ) -- ( 1.5364864990183178 , 1.0482555534315066 ) --  ( 1.5364864990183178 , 1.0482555534315066 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 1.4035818546304848 , 1.2072182308264203 ) -- ( 1.3711430822249915 , 1.1596490876697279 ) --  ( 1.3711430822249915 , 1.1596490876697279 ) -- ( 1.3387043098194982 , 1.1120799445130354 ) --  ( 1.3387043098194982 , 1.1120799445130354 ) -- ( 1.3062655374140049 , 1.0645108013563431 ) --  ( 1.3062655374140049 , 1.0645108013563431 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4713616057905379 , 1.0534678209562893 ) --  ( 1.4713616057905379 , 1.0534678209562893 ) -- ( 1.4487683554038535 , 1.1047179575796662 ) --  ( 1.4487683554038535 , 1.1047179575796662 ) -- ( 1.4261751050171692 , 1.1559680942030433 ) --  ( 1.4261751050171692 , 1.1559680942030433 ) -- ( 1.4035818546304848 , 1.2072182308264203 ) --  cycle;
\draw[backgrtrig]  ( 1.5953899139970404 , -1.2259828739678507 ) -- ( 1.631267250472677 , -1.1894279529922633 ) --  ( 1.631267250472677 , -1.1894279529922633 ) -- ( 1.6671445869483135 , -1.152873032016676 ) --  ( 1.6671445869483135 , -1.152873032016676 ) -- ( 1.70302192342395 , -1.116318111041089 ) --  ( 1.70302192342395 , -1.116318111041089 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5295305640805932 , -1.0443855130240491 ) --  ( 1.5295305640805932 , -1.0443855130240491 ) -- ( 1.551483680719409 , -1.1049179666719828 ) --  ( 1.551483680719409 , -1.1049179666719828 ) -- ( 1.5734367973582246 , -1.1654504203199167 ) --  ( 1.5734367973582246 , -1.1654504203199167 ) -- ( 1.5953899139970404 , -1.2259828739678507 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5654079005562296 , -1.0078305920484618 ) --  ( 1.5654079005562296 , -1.0078305920484618 ) -- ( 1.623238353670682 , -1.0318081247208084 ) --  ( 1.623238353670682 , -1.0318081247208084 ) -- ( 1.6810688067851345 , -1.055785657393155 ) --  ( 1.6810688067851345 , -1.055785657393155 ) -- ( 1.7388992598995867 , -1.0797631900655016 ) --  ( 1.7388992598995867 , -1.0797631900655016 ) -- ( 1.733481817421122 , -1.0244752520983536 ) --  ( 1.733481817421122 , -1.0244752520983536 ) -- ( 1.7280643749426572 , -0.9691873141312055 ) --  ( 1.7280643749426572 , -0.9691873141312055 ) -- ( 1.7226469324641924 , -0.9138993761640575 ) --  ( 1.7226469324641924 , -0.9138993761640575 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 1.7170475454125098 , 0.9455975371741893 ) -- ( 1.6612743731036879 , 0.95975257396387 ) --  ( 1.6612743731036879 , 0.95975257396387 ) -- ( 1.605501200794866 , 0.9739076107535507 ) --  ( 1.605501200794866 , 0.9739076107535507 ) -- ( 1.5497280284860442 , 0.9880626475432315 ) --  ( 1.5497280284860442 , 0.9880626475432315 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.6027899215334354 , 0.8505054796646266 ) --  ( 1.6027899215334354 , 0.8505054796646266 ) -- ( 1.6408757961597935 , 0.8822028321678141 ) --  ( 1.6408757961597935 , 0.8822028321678141 ) -- ( 1.6789616707861517 , 0.9139001846710018 ) --  ( 1.6789616707861517 , 0.9139001846710018 ) -- ( 1.7170475454125098 , 0.9455975371741893 ) --  cycle;
\draw[backgrtrig]  ( 1.7172294899857277 , -0.8586114381969094 ) -- ( 1.6688291470564223 , -0.8247092149073583 ) --  ( 1.6688291470564223 , -0.8247092149073583 ) -- ( 1.6204288041271167 , -0.7908069916178072 ) --  ( 1.6204288041271167 , -0.7908069916178072 ) -- ( 1.572028461197811 , -0.7569047683282562 ) --  ( 1.572028461197811 , -0.7569047683282562 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.519615412693502 , -0.7882151343367598 ) --  ( 1.519615412693502 , -0.7882151343367598 ) -- ( 1.5156027323640462 , -0.8534277498256798 ) --  ( 1.5156027323640462 , -0.8534277498256798 ) -- ( 1.5115900772801378 , -0.9186403915054648 ) --  ( 1.5115900772801378 , -0.9186403915054648 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.559990458077765 , -0.9525426540813138 ) --  ( 1.559990458077765 , -0.9525426540813138 ) -- ( 1.6124034687137525 , -0.9212322487865123 ) --  ( 1.6124034687137525 , -0.9212322487865123 ) -- ( 1.66481647934974 , -0.8899218434917109 ) --  ( 1.66481647934974 , -0.8899218434917109 ) -- ( 1.7172294899857277 , -0.8586114381969094 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.29191021617972635 , -0.3471975801155547 ) --  ( 0.29191021617972635 , -0.3471975801155547 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.31880564124205185 , -0.40094072029514205 ) --  ( 0.31880564124205185 , -0.40094072029514205 ) -- ( 0.37606086944428585 , -0.402443381737267 ) --  ( 0.37606086944428585 , -0.402443381737267 ) -- ( 0.4333085206773691 , -0.4039306143275293 ) --  ( 0.4333085206773691 , -0.4039306143275293 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5201502173726421 , -0.3556783895362382 ) --  ( 0.5201502173726421 , -0.3556783895362382 ) -- ( 0.549759681060596 , -0.30595504961955305 ) --  ( 0.549759681060596 , -0.30595504961955305 ) -- ( 0.5793716477365766 , -0.2562305634229742 ) --  ( 0.5793716477365766 , -0.2562305634229742 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.40991482316053607 , -0.24427988266563147 ) --  ( 0.40991482316053607 , -0.24427988266563147 ) -- ( 0.43679520136012895 , -0.2979923885064083 ) --  ( 0.43679520136012895 , -0.2979923885064083 ) -- ( 0.46367557955972183 , -0.35170489434718516 ) --  ( 0.46367557955972183 , -0.35170489434718516 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.20556704760564679 , 0.42768248093905736 ) --  ( 0.20556704760564679 , 0.42768248093905736 ) -- ( 0.1514201568031148 , 0.42837610456179953 ) --  ( 0.1514201568031148 , 0.42837610456179953 ) -- ( 0.09727467889132248 , 0.42906019638584425 ) --  ( 0.09727467889132248 , 0.42906019638584425 ) -- ( 0.04313188234493909 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2311735946295323 , 0.37611079780558965 ) --  ( 0.2311735946295323 , 0.37611079780558965 ) -- ( 0.20263310643481539 , 0.3252329633702792 ) --  ( 0.20263310643481539 , 0.3252329633702792 ) -- ( 0.17409261824009847 , 0.27435512893496866 ) --  ( 0.17409261824009847 , 0.27435512893496866 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.061064071656938446 , -0.3480683273496771 ) --  ( 0.061064071656938446 , -0.3480683273496771 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0897128150170613 , -0.40022498925003164 ) --  ( 0.0897128150170613 , -0.40022498925003164 ) -- ( 0.14698534583588682 , -0.39996681719571076 ) --  ( 0.14698534583588682 , -0.39996681719571076 ) -- ( 0.20425980228984114 , -0.39969297388981334 ) --  ( 0.20425980228984114 , -0.39969297388981334 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.29191021617972635 , -0.34719758011555474 ) --  ( 0.29191021617972635 , -0.34719758011555474 ) -- ( 0.3222849591067986 , -0.294987512351988 ) --  ( 0.3222849591067986 , -0.294987512351988 ) -- ( 0.35265970203387087 , -0.24277744458842132 ) --  ( 0.35265970203387087 , -0.24277744458842132 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.3240077146579197 , -0.1906463838388226 ) --  ( 0.3240077146579197 , -0.1906463838388226 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17557951112480055 , -0.2430144656303253 ) --  ( 0.17557951112480055 , -0.2430144656303253 ) -- ( 0.20423149850075173 , -0.29514552637992403 ) --  ( 0.20423149850075173 , -0.29514552637992403 ) -- ( 0.23288348587670288 , -0.3472765871295227 ) --  ( 0.23288348587670288 , -0.3472765871295227 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  cycle;
\draw[backgrtrig]  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.06106407165693845 , -0.3480683273496771 ) --  ( 0.06106407165693845 , -0.3480683273496771 ) -- ( 0.0896852223542421 , -0.29567335319336024 ) --  ( 0.0896852223542421 , -0.29567335319336024 ) -- ( 0.11830637305154576 , -0.24327837903704344 ) --  ( 0.11830637305154576 , -0.24327837903704344 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.02991336231579561 , -0.1918228936872643 ) --  ( 0.02991336231579561 , -0.1918228936872643 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.05721452714340137 , -0.24468771868703518 ) --  ( -0.05721452714340137 , -0.24468771868703518 ) -- ( -0.027328863053578418 , -0.29661336821851897 ) --  ( -0.027328863053578418 , -0.29661336821851897 ) -- ( 0.002556763023627894 , -0.3485387546406922 ) --  ( 0.002556763023627894 , -0.3485387546406922 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  cycle;
\draw[backgrtrig]  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.011527776531957747 , 0.3804154388416101 ) --  ( 0.011527776531957747 , 0.3804154388416101 ) -- ( -0.020072117329820862 , 0.33110001784605614 ) --  ( -0.020072117329820862 , 0.33110001784605614 ) -- ( -0.05166907769535206 , 0.28178078983644733 ) --  ( -0.05166907769535206 , 0.28178078983644733 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( 0.0311438735128952 , 0.2279683262238211 ) --  ( 0.0311438735128952 , 0.2279683262238211 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11994706812027096 , 0.275039333296721 ) --  ( 0.11994706812027096 , 0.275039333296721 ) -- ( 0.09434200619516034 , 0.32660137209378376 ) --  ( 0.09434200619516034 , 0.32660137209378376 ) -- ( 0.06873694427004973 , 0.37816341089084654 ) --  ( 0.06873694427004973 , 0.37816341089084654 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.31297410186736946 , 0.2267666616520012 ) --  ( 0.31297410186736946 , 0.2267666616520012 ) -- ( 0.25716677792670684 , 0.22567020593455356 ) --  ( 0.25716677792670684 , 0.22567020593455356 ) -- ( 0.2013594539860442 , 0.22457375021710588 ) --  ( 0.2013594539860442 , 0.22457375021710588 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.2370439638447543 , 0.06964801084402056 ) --  ( 0.2370439638447543 , 0.06964801084402056 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2928512877854169 , 0.07074446656146822 ) --  ( 0.2928512877854169 , 0.07074446656146822 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.3434713798004937 , 0.17549023376678866 ) --  ( 0.3434713798004937 , 0.17549023376678866 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5892652242712537 , -0.14681045077819466 ) --  ( 0.5892652242712537 , -0.14681045077819466 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5498488401857938 , -0.027455124471445963 ) --  ( 0.5498488401857938 , -0.027455124471445963 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.49336409734753367 , -0.023474940194767355 ) --  ( 0.49336409734753367 , -0.023474940194767355 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.41981099575647335 , -0.13486989794815887 ) --  ( 0.41981099575647335 , -0.13486989794815887 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.4395191877992033 , -0.1945475611015332 ) --  ( 0.4395191877992033 , -0.1945475611015332 ) -- ( 0.49600393063746345 , -0.1985277453782118 ) --  ( 0.49600393063746345 , -0.1985277453782118 ) -- ( 0.5524886734757236 , -0.2025079296548904 ) --  ( 0.5524886734757236 , -0.2025079296548904 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[backgrtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5395812432975157 , 0.0882931037899031 ) --  ( 0.5395812432975157 , 0.0882931037899031 ) -- ( 0.5490221576650887 , 0.14436381687823152 ) --  ( 0.5490221576650887 , 0.14436381687823152 ) -- ( 0.5584633912457827 , 0.2004346779469136 ) --  ( 0.5584633912457827 , 0.2004346779469136 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[backgrtrig]  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.05660974027453908 , 0.17891372931056007 ) --  ( -0.05660974027453908 , 0.17891372931056007 ) -- ( -0.029955097529486954 , 0.12536810067313614 ) --  ( -0.029955097529486954 , 0.12536810067313614 ) -- ( -0.003300454784434831 , 0.07182247203571224 ) --  ( -0.003300454784434831 , 0.07182247203571224 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.05390367348180837 , 0.06957695617363077 ) --  ( 0.05390367348180837 , 0.06957695617363077 ) -- ( 0.08445315900299943 , 0.12087706894897324 ) --  ( 0.08445315900299943 , 0.12087706894897324 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.08834800177913839 , 0.22572281036173963 ) --  ( 0.08834800177913839 , 0.22572281036173963 ) -- ( 0.031143873512895187 , 0.2279683262238211 ) --  ( 0.031143873512895187 , 0.2279683262238211 ) -- ( -0.026060254753348 , 0.23021384208590256 ) --  ( -0.026060254753348 , 0.23021384208590256 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.23738781227062125 , -0.03394216400107565 ) --  ( 0.23738781227062125 , -0.03394216400107565 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.17708095325610668 , -0.13856965792084294 ) --  ( 0.17708095325610668 , -0.13856965792084294 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.20595425405187284 , -0.19080439786675862 ) --  ( 0.20595425405187284 , -0.19080439786675862 ) -- ( 0.2649809843548963 , -0.1907253908527906 ) --  ( 0.2649809843548963 , -0.1907253908527906 ) -- ( 0.3240077146579198 , -0.1906463838388226 ) --  ( 0.3240077146579198 , -0.1906463838388226 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.11603418980179138 , -0.13859334281097288 ) --  ( 0.11603418980179138 , -0.13859334281097288 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.05424752190767533 , -0.03401321867146542 ) --  ( 0.05424752190767533 , -0.03401321867146542 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.004259558808851573 , -0.03448296307473428 ) --  ( -0.004259558808851573 , -0.03448296307473428 ) -- ( -0.031873305578320445 , -0.08724276954775687 ) --  ( -0.031873305578320445 , -0.08724276954775687 ) -- ( -0.05948705234778932 , -0.14000257602077942 ) --  ( -0.05948705234778932 , -0.14000257602077942 ) -- ( -0.08710079911725818 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.0285937184007313 , -0.19229263809053315 ) --  ( -0.0285937184007313 , -0.19229263809053315 ) -- ( 0.029913362315795597 , -0.1918228936872643 ) --  ( 0.029913362315795597 , -0.1918228936872643 ) -- ( 0.08842044303232251 , -0.19135314928399547 ) --  ( 0.08842044303232251 , -0.19135314928399547 ) -- ( 0.14692752374884938 , -0.1908834048807266 ) --  cycle;
\draw[backgrtrig]  ( 0.3830344449609432 , -0.1905673768248546 ) -- ( 0.41981099575647335 , -0.13486989794815885 ) --  ( 0.41981099575647335 , -0.13486989794815885 ) -- ( 0.4565875465520035 , -0.07917241907146311 ) --  ( 0.4565875465520035 , -0.07917241907146311 ) -- ( 0.49336409734753367 , -0.02347494019476734 ) --  ( 0.49336409734753367 , -0.02347494019476734 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2964145425736447 , -0.03386315698710765 ) --  ( 0.2964145425736447 , -0.03386315698710765 ) -- ( 0.32528784336941086 , -0.0860978969330233 ) --  ( 0.32528784336941086 , -0.0860978969330233 ) -- ( 0.354161144165177 , -0.13833263687893896 ) --  ( 0.354161144165177 , -0.13833263687893896 ) -- ( 0.3830344449609432 , -0.1905673768248546 ) --  cycle;
\draw[backgrtrig]  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.3434713798004937 , 0.17549023376678868 ) --  ( 0.3434713798004937 , 0.17549023376678868 ) -- ( 0.3181613337929553 , 0.12311735016412845 ) --  ( 0.3181613337929553 , 0.12311735016412845 ) -- ( 0.2928512877854169 , 0.07074446656146824 ) --  ( 0.2928512877854169 , 0.07074446656146824 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.33319109336917485 , 0.021834321889588098 ) --  ( 0.33319109336917485 , 0.021834321889588098 ) -- ( 0.3988409449604712 , 0.0252970608203682 ) --  ( 0.3988409449604712 , 0.0252970608203682 ) -- ( 0.4644907965517675 , 0.0287597997511483 ) --  ( 0.4644907965517675 , 0.0287597997511483 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.4898008425593059 , 0.08113268335380852 ) --  ( 0.4898008425593059 , 0.08113268335380852 ) -- ( 0.44946103697554796 , 0.13004282802568864 ) --  ( 0.44946103697554796 , 0.13004282802568864 ) -- ( 0.40912123139179 , 0.17895297269756877 ) --  ( 0.40912123139179 , 0.17895297269756877 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  cycle;
\draw[backgrtrig]  ( 0.1455521300453816 , 0.2234772944996582 ) -- ( 0.11500264452419051 , 0.17217718172431573 ) --  ( 0.11500264452419051 , 0.17217718172431573 ) -- ( 0.08445315900299945 , 0.12087706894897325 ) --  ( 0.08445315900299945 , 0.12087706894897325 ) -- ( 0.053903673481808384 , 0.06957695617363077 ) --  ( 0.053903673481808384 , 0.06957695617363077 ) -- ( 0.023354187960617306 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.0844009514149326 , 0.018300528288418223 ) --  ( 0.0844009514149326 , 0.018300528288418223 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.2675412417778785 , 0.018371582958808 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2370439638447543 , 0.06964801084402054 ) --  ( 0.2370439638447543 , 0.06964801084402054 ) -- ( 0.20654668591163006 , 0.1209244387292331 ) --  ( 0.20654668591163006 , 0.1209244387292331 ) -- ( 0.17604940797850582 , 0.17220086661444564 ) --  ( 0.17604940797850582 , 0.17220086661444564 ) -- ( 0.1455521300453816 , 0.2234772944996582 ) --  cycle;
\draw[backgrtrig]  ( 0.1469275237488494 , -0.1908834048807266 ) -- ( 0.17708095325610668 , -0.13856965792084297 ) --  ( 0.17708095325610668 , -0.13856965792084297 ) -- ( 0.20723438276336398 , -0.0862559109609593 ) --  ( 0.20723438276336398 , -0.0862559109609593 ) -- ( 0.23738781227062125 , -0.033942164001075664 ) --  ( 0.23738781227062125 , -0.033942164001075664 ) -- ( 0.2675412417778785 , 0.018371582958808003 ) --  ( 0.2675412417778785 , 0.018371582958808 ) -- ( 0.2064944783235632 , 0.018347898068678075 ) --  ( 0.2064944783235632 , 0.018347898068678075 ) -- ( 0.1454477148692479 , 0.018324213178548147 ) --  ( 0.1454477148692479 , 0.018324213178548147 ) -- ( 0.08440095141493262 , 0.018300528288418223 ) --  ( 0.08440095141493262 , 0.018300528288418223 ) -- ( 0.023354187960617306 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( 0.054247521907675324 , -0.03401321867146543 ) --  ( 0.054247521907675324 , -0.03401321867146543 ) -- ( 0.08514085585473335 , -0.08630328074121915 ) --  ( 0.08514085585473335 , -0.08630328074121915 ) -- ( 0.11603418980179137 , -0.13859334281097288 ) --  ( 0.11603418980179137 , -0.13859334281097288 ) -- ( 0.1469275237488494 , -0.1908834048807266 ) --  cycle;
\draw[meshtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8484374999999998 , -1.6 ) --  ( -0.8484374999999998 , -1.6 ) -- ( -0.7906249999999999 , -1.6 ) --  ( -0.7906249999999999 , -1.6 ) -- ( -0.7328124999999999 , -1.6 ) --  ( -0.7328124999999999 , -1.6 ) -- ( -0.6749999999999998 , -1.6 ) --  ( -0.6749999999999998 , -1.6 ) -- ( -0.7037826722887275 , -1.5502808991420867 ) --  ( -0.7037826722887275 , -1.5502808991420867 ) -- ( -0.7325602846606803 , -1.5005490516770859 ) --  ( -0.7325602846606803 , -1.5005490516770859 ) -- ( -0.7613339959580944 , -1.4508065118065339 ) --  ( -0.7613339959580944 , -1.4508065118065339 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.9062499999999999 , -1.6 ) -- ( -0.8772137412558012 , -1.5502638334329917 ) --  ( -0.8772137412558012 , -1.5502638334329917 ) -- ( -0.8481774825116024 , -1.500527666865983 ) --  ( -0.8481774825116024 , -1.500527666865983 ) -- ( -0.8191412237674036 , -1.4507915002989744 ) --  ( -0.8191412237674036 , -1.4507915002989744 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.84964457919372 , -1.3994276796589127 ) --  ( -0.84964457919372 , -1.3994276796589127 ) -- ( -0.9091743662234795 , -1.3977896944435235 ) --  ( -0.9091743662234795 , -1.3977896944435235 ) -- ( -0.968691686851249 , -1.3961364454241134 ) --  ( -0.968691686851249 , -1.3961364454241134 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9977079263618451 , -1.4458472499542478 ) --  ( -0.9977079263618451 , -1.4458472499542478 ) -- ( -0.9672219509078968 , -1.4972314999694984 ) --  ( -0.9672219509078968 , -1.4972314999694984 ) -- ( -0.9367359754539483 , -1.5486157499847493 ) --  ( -0.9367359754539483 , -1.5486157499847493 ) -- ( -0.9062499999999999 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6171868450024605 , -1.5999977249451725 ) --  ( -0.6171868450024605 , -1.5999977249451725 ) -- ( -0.5593741698605451 , -1.5999972052563984 ) --  ( -0.5593741698605451 , -1.5999972052563984 ) -- ( -0.5015619097883572 , -1.5999980829394254 ) --  ( -0.5015619097883572 , -1.5999980829394254 ) -- ( -0.4437499999999999 , -1.6 ) --  ( -0.4437499999999999 , -1.6 ) -- ( -0.47227498508832927 , -1.5505694625726025 ) --  ( -0.47227498508832927 , -1.5505694625726025 ) -- ( -0.500786084083659 , -1.5011086766157598 ) --  ( -0.500786084083659 , -1.5011086766157598 ) -- ( -0.5293069998573964 , -1.45167376406071 ) --  ( -0.5293069998573964 , -1.45167376406071 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5871212015830474 , -1.4516427484381615 ) --  ( -0.5871212015830474 , -1.4516427484381615 ) -- ( -0.6164154702509191 , -1.5010928821086231 ) --  ( -0.6164154702509191 , -1.5010928821086231 ) -- ( -0.6457173626135683 , -1.5505767864344466 ) --  ( -0.6457173626135683 , -1.5505767864344466 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.6749999999999998 , -1.6 ) -- ( -0.6457173626135683 , -1.5505767864344466 ) --  ( -0.6457173626135683 , -1.5505767864344466 ) -- ( -0.6164154702509191 , -1.5010928821086231 ) --  ( -0.6164154702509191 , -1.5010928821086231 ) -- ( -0.5871212015830474 , -1.4516427484381615 ) --  ( -0.5871212015830474 , -1.4516427484381615 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.6160167892375157 , -1.4022779466510058 ) --  ( -0.6160167892375157 , -1.4022779466510058 ) -- ( -0.6740389688388305 , -1.4018670240821673 ) --  ( -0.6740389688388305 , -1.4018670240821673 ) -- ( -0.7320332640967685 , -1.4013666346149098 ) --  ( -0.7320332640967685 , -1.4013666346149098 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7613339959580944 , -1.4508065118065339 ) --  ( -0.7613339959580944 , -1.4508065118065339 ) -- ( -0.7325602846606803 , -1.5005490516770859 ) --  ( -0.7325602846606803 , -1.5005490516770859 ) -- ( -0.7037826722887275 , -1.5502808991420867 ) --  ( -0.7037826722887275 , -1.5502808991420867 ) -- ( -0.6749999999999998 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.385937284529777 , -1.600009978232034 ) --  ( -0.385937284529777 , -1.600009978232034 ) -- ( -0.3281246970699133 , -1.6000152425651546 ) --  ( -0.3281246970699133 , -1.6000152425651546 ) -- ( -0.270312261075093 , -1.600012885615698 ) --  ( -0.270312261075093 , -1.600012885615698 ) -- ( -0.2124999999999999 , -1.6 ) --  ( -0.2124999999999999 , -1.6 ) -- ( -0.24111594234793082 , -1.5505730408351226 ) --  ( -0.24111594234793082 , -1.5505730408351226 ) -- ( -0.2697228562289216 , -1.5011820690241673 ) --  ( -0.2697228562289216 , -1.5011820690241673 ) -- ( -0.2983383173040053 , -1.4518356731338757 ) --  ( -0.2983383173040053 , -1.4518356731338757 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.3561684040266384 , -1.4517565439614604 ) --  ( -0.3561684040266384 , -1.4517565439614604 ) -- ( -0.3853669098334883 , -1.5011732260841897 ) --  ( -0.3853669098334883 , -1.5011732260841897 ) -- ( -0.41456443603214777 , -1.5506389055975716 ) --  ( -0.41456443603214777 , -1.5506389055975716 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.4437499999999999 , -1.6 ) -- ( -0.41456443603214777 , -1.5506389055975716 ) --  ( -0.41456443603214777 , -1.5506389055975716 ) -- ( -0.3853669098334883 , -1.5011732260841897 ) --  ( -0.3853669098334883 , -1.5011732260841897 ) -- ( -0.3561684040266384 , -1.4517565439614604 ) --  ( -0.3561684040266384 , -1.4517565439614604 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.38477265085315626 , -1.4034380717316763 ) --  ( -0.38477265085315626 , -1.4034380717316763 ) -- ( -0.4425427625789368 , -1.4034834271521295 ) --  ( -0.4425427625789368 , -1.4034834271521295 ) -- ( -0.5002518271440397 , -1.4030028911389385 ) --  ( -0.5002518271440397 , -1.4030028911389385 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5293069998573964 , -1.45167376406071 ) --  ( -0.5293069998573964 , -1.45167376406071 ) -- ( -0.500786084083659 , -1.5011086766157598 ) --  ( -0.500786084083659 , -1.5011086766157598 ) -- ( -0.47227498508832927 , -1.5505694625726025 ) --  ( -0.47227498508832927 , -1.5505694625726025 ) -- ( -0.4437499999999999 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.15468775020519165 , -1.5999973124814972 ) --  ( -0.15468775020519165 , -1.5999973124814972 ) -- ( -0.09687533023012546 , -1.5999963915432667 ) --  ( -0.09687533023012546 , -1.5999963915432667 ) -- ( -0.03906274513999652 , -1.599997274833403 ) --  ( -0.03906274513999652 , -1.599997274833403 ) -- ( 0.01874999999999999 , -1.6 ) --  ( 0.01875 , -1.6 ) -- ( -0.010021909488851575 , -1.5507340537818428 ) --  ( -0.010021909488851575 , -1.5507340537818428 ) -- ( -0.038810326191197037 , -1.501344573870341 ) --  ( -0.038810326191197037 , -1.501344573870341 ) -- ( -0.06759470056506578 , -1.4520155517162354 ) --  ( -0.06759470056506578 , -1.4520155517162354 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12540493304828434 , -1.4521022392135474 ) --  ( -0.12540493304828434 , -1.4521022392135474 ) -- ( -0.15443959035476243 , -1.5014134256326939 ) --  ( -0.15443959035476243 , -1.5014134256326939 ) -- ( -0.18346807325098105 , -1.5507506439280603 ) --  ( -0.18346807325098105 , -1.5507506439280603 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[meshtrig]  ( -0.2124999999999999 , -1.6 ) -- ( -0.18346807325098105 , -1.5507506439280603 ) --  ( -0.18346807325098105 , -1.5507506439280603 ) -- ( -0.15443959035476243 , -1.5014134256326939 ) --  ( -0.15443959035476243 , -1.5014134256326939 ) -- ( -0.12540493304828434 , -1.4521022392135474 ) --  ( -0.12540493304828434 , -1.4521022392135474 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.1539127051626345 , -1.4037632537426294 ) --  ( -0.1539127051626345 , -1.4037632537426294 ) -- ( -0.2115975686048206 , -1.4040587864262333 ) --  ( -0.2115975686048206 , -1.4040587864262333 ) -- ( -0.26931724382027183 , -1.4036932810220348 ) --  ( -0.26931724382027183 , -1.4036932810220348 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.2983383173040053 , -1.4518356731338757 ) --  ( -0.2983383173040053 , -1.4518356731338757 ) -- ( -0.2697228562289216 , -1.5011820690241673 ) --  ( -0.2697228562289216 , -1.5011820690241673 ) -- ( -0.24111594234793082 , -1.5505730408351226 ) --  ( -0.24111594234793082 , -1.5505730408351226 ) -- ( -0.2124999999999999 , -1.6 ) --  cycle;
\draw[meshtrig]  ( 0.01875 , -1.6 ) -- ( 0.0765624165679262 , -1.5999996383528723 ) --  ( 0.0765624165679262 , -1.5999996383528723 ) -- ( 0.13437488875723494 , -1.5999995178038298 ) --  ( 0.13437488875723494 , -1.5999995178038298 ) -- ( 0.1921874165679262 , -1.5999996383528723 ) --  ( 0.1921874165679262 , -1.5999996383528723 ) -- ( 0.25 , -1.6 ) --  ( 0.25 , -1.6 ) -- ( 0.2211438115712048 , -1.5507834010039852 ) --  ( 0.2211438115712048 , -1.5507834010039852 ) -- ( 0.19228584142033753 , -1.501559736634181 ) --  ( 0.19228584142033753 , -1.501559736634181 ) -- ( 0.16343026279174674 , -1.4523462835067749 ) --  ( 0.16343026279174674 , -1.4523462835067749 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.10562189166969985 , -1.452374016246527 ) --  ( 0.10562189166969985 , -1.452374016246527 ) -- ( 0.07667133672846253 , -1.5016230654507294 ) --  ( 0.07667133672846253 , -1.5016230654507294 ) -- ( 0.04771792565543919 , -1.5508506614890558 ) --  ( 0.04771792565543919 , -1.5508506614890558 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[meshtrig]  ( 0.01875 , -1.6 ) -- ( 0.04771792565543919 , -1.5508506614890558 ) --  ( 0.04771792565543919 , -1.5508506614890558 ) -- ( 0.07667133672846252 , -1.5016230654507294 ) --  ( 0.07667133672846252 , -1.5016230654507294 ) -- ( 0.10562189166969985 , -1.452374016246527 ) --  ( 0.10562189166969985 , -1.452374016246527 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.07691756094731678 , -1.4032967798832021 ) --  ( 0.07691756094731678 , -1.4032967798832021 ) -- ( 0.01921775742792971 , -1.4035352830938623 ) --  ( 0.01921775742792971 , -1.4035352830938623 ) -- ( -0.03853423334009876 , -1.4035289690096466 ) --  ( -0.03853423334009876 , -1.4035289690096466 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06759470056506578 , -1.4520155517162354 ) --  ( -0.06759470056506578 , -1.4520155517162354 ) -- ( -0.03881032619119703 , -1.501344573870341 ) --  ( -0.03881032619119703 , -1.501344573870341 ) -- ( -0.010021909488851568 , -1.5507340537818428 ) --  ( -0.010021909488851568 , -1.5507340537818428 ) -- ( 0.018750000000000003 , -1.6 ) --  cycle;
\draw[meshtrig]  ( 0.25 , -1.6 ) -- ( 0.27883562542869783 , -1.5508997183207585 ) --  ( 0.27883562542869783 , -1.5508997183207585 ) -- ( 0.30767120222249805 , -1.5017992961071487 ) --  ( 0.30767120222249805 , -1.5017992961071487 ) -- ( 0.33650665630373233 , -1.452698454342225 ) --  ( 0.33650665630373233 , -1.452698454342225 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.30761243423639234 , -1.403331168640721 ) --  ( 0.30761243423639234 , -1.403331168640721 ) -- ( 0.2499280708166372 , -1.403245801297 ) --  ( 0.2499280708166372 , -1.403245801297 ) -- ( 0.19226046261969182 , -1.4032268413665279 ) --  ( 0.19226046261969182 , -1.4032268413665279 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.16343026279174674 , -1.4523462835067749 ) --  ( 0.16343026279174674 , -1.4523462835067749 ) -- ( 0.19228584142033753 , -1.501559736634181 ) --  ( 0.19228584142033753 , -1.501559736634181 ) -- ( 0.2211438115712048 , -1.5507834010039852 ) --  ( 0.2211438115712048 , -1.5507834010039852 ) -- ( 0.25 , -1.6 ) --  cycle;
\draw[meshtrig]  ( 0.25 , 1.6 ) -- ( 0.19218744675972624 , 1.5999997707248201 ) --  ( 0.19218744675972624 , 1.5999997707248201 ) -- ( 0.13437492901296827 , 1.59999969429976 ) --  ( 0.13437492901296827 , 1.59999969429976 ) -- ( 0.07656244675972611 , 1.5999997707248201 ) --  ( 0.07656244675972611 , 1.5999997707248201 ) -- ( 0.018749999999999795 , 1.6 ) --  ( 0.0187499999999998 , 1.6 ) -- ( 0.048324833989781546 , 1.551583041577268 ) --  ( 0.048324833989781546 , 1.551583041577268 ) -- ( 0.07788665221081965 , 1.5030966165683626 ) --  ( 0.07788665221081965 , 1.5030966165683626 ) -- ( 0.10744544242452268 , 1.454589084327387 ) --  ( 0.10744544242452268 , 1.454589084327387 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.16525436515125586 , 1.454564723113405 ) --  ( 0.16525436515125586 , 1.454564723113405 ) -- ( 0.19350209592835294 , 1.5030396262441712 ) --  ( 0.19350209592835294 , 1.5030396262441712 ) -- ( 0.22175157683934837 , 1.551521917304963 ) --  ( 0.22175157683934837 , 1.551521917304963 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[meshtrig]  ( 0.25 , 1.6 ) -- ( 0.22175157683934837 , 1.551521917304963 ) --  ( 0.22175157683934837 , 1.551521917304963 ) -- ( 0.19350209592835294 , 1.5030396262441712 ) --  ( 0.19350209592835294 , 1.5030396262441712 ) -- ( 0.16525436515125586 , 1.454564723113405 ) --  ( 0.16525436515125586 , 1.454564723113405 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.1945022441087915 , 1.405975435958784 ) --  ( 0.1945022441087915 , 1.405975435958784 ) -- ( 0.25198506535956705 , 1.4058078174766433 ) --  ( 0.25198506535956705 , 1.4058078174766433 ) -- ( 0.3094836716719388 , 1.4057014519272766 ) --  ( 0.3094836716719388 , 1.4057014519272766 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3377666360465289 , 1.4543141253810563 ) --  ( 0.3377666360465289 , 1.4543141253810563 ) -- ( 0.30851111725030256 , 1.5028761527702625 ) --  ( 0.30851111725030256 , 1.5028761527702625 ) -- ( 0.27925555947222985 , 1.5514380643933219 ) --  ( 0.27925555947222985 , 1.5514380643933219 ) -- ( 0.25 , 1.6 ) --  cycle;
\draw[meshtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.03906281844660599 , 1.5999969144531208 ) --  ( -0.03906281844660599 , 1.5999969144531208 ) -- ( -0.09687542051949984 , 1.599995948506777 ) --  ( -0.09687542051949984 , 1.599995948506777 ) -- ( -0.15468781233264378 , 1.5999970083070445 ) --  ( -0.15468781233264378 , 1.5999970083070445 ) -- ( -0.2124999999999999 , 1.6 ) --  ( -0.2124999999999999 , 1.6 ) -- ( -0.1824784387052006 , 1.5515497625062675 ) --  ( -0.1824784387052006 , 1.5515497625062675 ) -- ( -0.15246098116339252 , 1.5030102688837619 ) --  ( -0.15246098116339252 , 1.5030102688837619 ) -- ( -0.12243811092117375 , 1.454490444159805 ) --  ( -0.12243811092117375 , 1.454490444159805 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06462878212629564 , 1.4544071991415388 ) --  ( -0.06462878212629564 , 1.4544071991415388 ) -- ( -0.036833003042751514 , 1.5029414670866459 ) --  ( -0.036833003042751514 , 1.5029414670866459 ) -- ( -0.009033300319117303 , 1.5515298048288597 ) --  ( -0.009033300319117303 , 1.5515298048288597 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[meshtrig]  ( 0.0187499999999998 , 1.6 ) -- ( -0.00903330031911729 , 1.5515298048288597 ) --  ( -0.00903330031911729 , 1.5515298048288597 ) -- ( -0.03683300304275151 , 1.5029414670866459 ) --  ( -0.03683300304275151 , 1.5029414670866459 ) -- ( -0.06462878212629564 , 1.4544071991415388 ) --  ( -0.06462878212629564 , 1.4544071991415388 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.03497220477781221 , 1.4065652915338411 ) --  ( -0.03497220477781221 , 1.4065652915338411 ) -- ( 0.022393923910714195 , 1.4065089335487653 ) --  ( 0.022393923910714195 , 1.4065089335487653 ) -- ( 0.07971581086067267 , 1.4062501131818481 ) --  ( 0.07971581086067267 , 1.4062501131818481 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10744544242452267 , 1.454589084327387 ) --  ( 0.10744544242452267 , 1.454589084327387 ) -- ( 0.07788665221081965 , 1.5030966165683626 ) --  ( 0.07788665221081965 , 1.5030966165683626 ) -- ( 0.04832483398978154 , 1.551583041577268 ) --  ( 0.04832483398978154 , 1.551583041577268 ) -- ( 0.018749999999999795 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.27031225686095056 , 1.6000102969628907 ) --  ( -0.27031225686095056 , 1.6000102969628907 ) -- ( -0.328124693377204 , 1.6000121025228358 ) --  ( -0.328124693377204 , 1.6000121025228358 ) -- ( -0.38593728320485543 , 1.6000078568213632 ) --  ( -0.38593728320485543 , 1.6000078568213632 ) -- ( -0.4437500000000001 , 1.6 ) --  ( -0.4437500000000001 , 1.6 ) -- ( -0.41335116014231105 , 1.5512475337254965 ) --  ( -0.41335116014231105 , 1.5512475337254965 ) -- ( -0.38294093235113963 , 1.5023911847647533 ) --  ( -0.38294093235113963 , 1.5023911847647533 ) -- ( -0.35252920387203174 , 1.4535774887275292 ) --  ( -0.35252920387203174 , 1.4535774887275292 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.29470038097157913 , 1.4536371528726757 ) --  ( -0.29470038097157913 , 1.4536371528726757 ) -- ( -0.2672977047958472 , 1.5023928281197831 ) --  ( -0.2672977047958472 , 1.5023928281197831 ) -- ( -0.23990264170982498 , 1.5511903346128948 ) --  ( -0.23990264170982498 , 1.5511903346128948 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.2124999999999999 , 1.6 ) -- ( -0.23990264170982498 , 1.5511903346128948 ) --  ( -0.23990264170982498 , 1.5511903346128948 ) -- ( -0.2672977047958472 , 1.5023928281197831 ) --  ( -0.2672977047958472 , 1.5023928281197831 ) -- ( -0.29470038097157913 , 1.4536371528726757 ) --  ( -0.29470038097157913 , 1.4536371528726757 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2646847128216632 , 1.406221175152366 ) --  ( -0.2646847128216632 , 1.406221175152366 ) -- ( -0.20719401544141433 , 1.4067437049067844 ) --  ( -0.20719401544141433 , 1.4067437049067844 ) -- ( -0.14973785370937728 , 1.406657430854136 ) --  ( -0.14973785370937728 , 1.406657430854136 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.12243811092117375 , 1.454490444159805 ) --  ( -0.12243811092117375 , 1.454490444159805 ) -- ( -0.15246098116339252 , 1.5030102688837619 ) --  ( -0.15246098116339252 , 1.5030102688837619 ) -- ( -0.1824784387052006 , 1.5515497625062675 ) --  ( -0.1824784387052006 , 1.5515497625062675 ) -- ( -0.2124999999999999 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.5015619783695623 , 1.5999983643354794 ) --  ( -0.5015619783695623 , 1.5999983643354794 ) -- ( -0.5593742566981152 , 1.5999975487792888 ) --  ( -0.5593742566981152 , 1.5999975487792888 ) -- ( -0.6171869066776106 , 1.5999979588334539 ) --  ( -0.6171869066776106 , 1.5999979588334539 ) -- ( -0.6749999999999998 , 1.6 ) --  ( -0.6749999999999998 , 1.6 ) -- ( -0.6438531291459296 , 1.5506059944537658 ) --  ( -0.6438531291459296 , 1.5506059944537658 ) -- ( -0.612686418900728 , 1.5011480084750255 ) --  ( -0.612686418900728 , 1.5011480084750255 ) -- ( -0.5815263898623688 , 1.4517215927042024 ) --  ( -0.5815263898623688 , 1.4517215927042024 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5237112949055016 , 1.4517505957883277 ) --  ( -0.5237112949055016 , 1.4517505957883277 ) -- ( -0.49705573583565343 , 1.501161907407016 ) --  ( -0.49705573583565343 , 1.501161907407016 ) -- ( -0.47040969950518496 , 1.5505978397676263 ) --  ( -0.47040969950518496 , 1.5505978397676263 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.4437500000000001 , 1.6 ) -- ( -0.47040969950518496 , 1.5505978397676263 ) --  ( -0.47040969950518496 , 1.5505978397676263 ) -- ( -0.49705573583565343 , 1.501161907407016 ) --  ( -0.49705573583565343 , 1.501161907407016 ) -- ( -0.5237112949055016 , 1.4517505957883277 ) --  ( -0.5237112949055016 , 1.4517505957883277 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.49344024534843295 , 1.4036893639533279 ) --  ( -0.49344024534843295 , 1.4036893639533279 ) -- ( -0.4363775276769869 , 1.4047201505070785 ) --  ( -0.4363775276769869 , 1.4047201505070785 ) -- ( -0.37925740231188726 , 1.4052346815586156 ) --  ( -0.37925740231188726 , 1.4052346815586156 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.35252920387203174 , 1.4535774887275292 ) --  ( -0.35252920387203174 , 1.4535774887275292 ) -- ( -0.38294093235113963 , 1.5023911847647533 ) --  ( -0.38294093235113963 , 1.5023911847647533 ) -- ( -0.41335116014231105 , 1.5512475337254965 ) --  ( -0.41335116014231105 , 1.5512475337254965 ) -- ( -0.4437500000000001 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7328124999999999 , 1.6 ) --  ( -0.7328124999999999 , 1.6 ) -- ( -0.7906249999999999 , 1.6 ) --  ( -0.7906249999999999 , 1.6 ) -- ( -0.8484375 , 1.6 ) --  ( -0.8484375 , 1.6 ) -- ( -0.90625 , 1.6 ) --  ( -0.90625 , 1.6 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7515236627462725 , 1.4506463541994958 ) --  ( -0.7515236627462725 , 1.4506463541994958 ) -- ( -0.7260208397156076 , 1.5004445170962735 ) --  ( -0.7260208397156076 , 1.5004445170962735 ) -- ( -0.7005136386490914 , 1.5502304863419647 ) --  ( -0.7005136386490914 , 1.5502304863419647 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.6749999999999998 , 1.6 ) -- ( -0.7005136386490914 , 1.5502304863419647 ) --  ( -0.7005136386490914 , 1.5502304863419647 ) -- ( -0.7260208397156076 , 1.5004445170962735 ) --  ( -0.7260208397156076 , 1.5004445170962735 ) -- ( -0.7515236627462725 , 1.4506463541994958 ) --  ( -0.7515236627462725 , 1.4506463541994958 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7203629140178411 , 1.401245381159859 ) --  ( -0.7203629140178411 , 1.401245381159859 ) -- ( -0.6637705448737229 , 1.401828870369235 ) --  ( -0.6637705448737229 , 1.401828870369235 ) -- ( -0.6071488357719024 , 1.4023135637364739 ) --  ( -0.6071488357719024 , 1.4023135637364739 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5815263898623688 , 1.4517215927042024 ) --  ( -0.5815263898623688 , 1.4517215927042024 ) -- ( -0.612686418900728 , 1.5011480084750255 ) --  ( -0.612686418900728 , 1.5011480084750255 ) -- ( -0.6438531291459296 , 1.5506059944537658 ) --  ( -0.6438531291459296 , 1.5506059944537658 ) -- ( -0.6749999999999998 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -0.90625 , 1.6 ) -- ( -0.9288034428131055 , 1.5520386246469364 ) --  ( -0.9288034428131055 , 1.5520386246469364 ) -- ( -0.9513568856262109 , 1.5040772492938725 ) --  ( -0.9513568856262109 , 1.5040772492938725 ) -- ( -0.9739103284393164 , 1.4561158739408087 ) --  ( -0.9739103284393164 , 1.4561158739408087 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9416330082616574 , 1.4063653728221004 ) --  ( -0.9416330082616574 , 1.4063653728221004 ) -- ( -0.8867778503178688 , 1.4045413617041342 ) --  ( -0.8867778503178688 , 1.4045413617041342 ) -- ( -0.831905751850204 , 1.4026953592780875 ) --  ( -0.831905751850204 , 1.4026953592780875 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.809330625465858 , 1.450630194691151 ) --  ( -0.809330625465858 , 1.450630194691151 ) -- ( -0.8416370836439053 , 1.5004201297941007 ) --  ( -0.8416370836439053 , 1.5004201297941007 ) -- ( -0.8739435418219527 , 1.5502100648970503 ) --  ( -0.8739435418219527 , 1.5502100648970503 ) -- ( -0.90625 , 1.6 ) --  cycle;
\draw[meshtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.968691686851249 , -1.3961364454241134 ) --  ( -0.968691686851249 , -1.3961364454241134 ) -- ( -0.9091743662234795 , -1.3977896944435235 ) --  ( -0.9091743662234795 , -1.3977896944435235 ) -- ( -0.84964457919372 , -1.3994276796589127 ) --  ( -0.84964457919372 , -1.3994276796589127 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.8175391253045293 , -1.351373052522999 ) --  ( -0.8175391253045293 , -1.351373052522999 ) -- ( -0.8452511018303038 , -1.301988691111436 ) --  ( -0.8452511018303038 , -1.301988691111436 ) -- ( -0.8728765216700365 , -1.2525020067096375 ) --  ( -0.8728765216700365 , -1.2525020067096375 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9320057473093186 , -1.2504266136066569 ) --  ( -0.9320057473093186 , -1.2504266136066569 ) -- ( -0.964076430661972 , -1.2984521348039186 ) --  ( -0.964076430661972 , -1.2984521348039186 ) -- ( -0.9961701271108965 , -1.3464955277164612 ) --  ( -0.9961701271108965 , -1.3464955277164612 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[meshtrig]  ( -1.0281939018157935 , -1.394462999938997 ) -- ( -0.9961701271108965 , -1.3464955277164612 ) --  ( -0.9961701271108965 , -1.3464955277164612 ) -- ( -0.964076430661972 , -1.2984521348039186 ) --  ( -0.964076430661972 , -1.2984521348039186 ) -- ( -0.9320057473093186 , -1.2504266136066569 ) --  ( -0.9320057473093186 , -1.2504266136066569 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9599681519019085 , -1.1973781783337905 ) --  ( -0.9599681519019085 , -1.1973781783337905 ) -- ( -1.0198888032640512 , -1.1922728661785051 ) --  ( -1.0198888032640512 , -1.1922728661785051 ) -- ( -1.0798009546352434 , -1.1871696856057747 ) --  ( -1.0798009546352434 , -1.1871696856057747 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1118190232551572 , -1.2351476287798961 ) --  ( -1.1118190232551572 , -1.2351476287798961 ) -- ( -1.0839444394596078 , -1.2882530356659194 ) --  ( -1.0839444394596078 , -1.2882530356659194 ) -- ( -1.0560692600559693 , -1.3413580502430489 ) --  ( -1.0560692600559693 , -1.3413580502430489 ) -- ( -1.0281939018157935 , -1.394462999938997 ) --  cycle;
\draw[meshtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5002518271440397 , -1.4030028911389385 ) --  ( -0.5002518271440397 , -1.4030028911389385 ) -- ( -0.4425427625789368 , -1.4034834271521295 ) --  ( -0.4425427625789368 , -1.4034834271521295 ) -- ( -0.38477265085315626 , -1.4034380717316763 ) --  ( -0.38477265085315626 , -1.4034380717316763 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.35564589020392506 , -1.356629520107031 ) --  ( -0.35564589020392506 , -1.356629520107031 ) -- ( -0.38479057845850634 , -1.309812123661005 ) --  ( -0.38479057845850634 , -1.309812123661005 ) -- ( -0.4134016926836851 , -1.2598548694027485 ) --  ( -0.4134016926836851 , -1.2598548694027485 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4697670236378214 , -1.2539065076876788 ) --  ( -0.4697670236378214 , -1.2539065076876788 ) -- ( -0.49909014028309573 , -1.3032940652962959 ) --  ( -0.49909014028309573 , -1.3032940652962959 ) -- ( -0.5284502854983563 , -1.352745395551963 ) --  ( -0.5284502854983563 , -1.352745395551963 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[meshtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.26931724382027183 , -1.4036932810220348 ) --  ( -0.26931724382027183 , -1.4036932810220348 ) -- ( -0.2115975686048206 , -1.4040587864262333 ) --  ( -0.2115975686048206 , -1.4040587864262333 ) -- ( -0.1539127051626345 , -1.4037632537426294 ) --  ( -0.1539127051626345 , -1.4037632537426294 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.12463524749965108 , -1.3564683930774462 ) --  ( -0.12463524749965108 , -1.3564683930774462 ) -- ( -0.15331104847577984 , -1.3092245344789084 ) --  ( -0.15331104847577984 , -1.3092245344789084 ) -- ( -0.1820513441303259 , -1.2594075234706998 ) --  ( -0.1820513441303259 , -1.2594075234706998 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.2396375231057945 , -1.254597205630617 ) --  ( -0.2396375231057945 , -1.254597205630617 ) -- ( -0.26875239858930605 , -1.303976660436852 ) --  ( -0.26875239858930605 , -1.303976660436852 ) -- ( -0.29786744823590366 , -1.3533097655946247 ) --  ( -0.29786744823590366 , -1.3533097655946247 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[meshtrig]  ( -0.3269799012342147 , -1.4025424417309902 ) -- ( -0.29786744823590366 , -1.3533097655946247 ) --  ( -0.29786744823590366 , -1.3533097655946247 ) -- ( -0.26875239858930605 , -1.303976660436852 ) --  ( -0.26875239858930605 , -1.303976660436852 ) -- ( -0.2396375231057945 , -1.254597205630617 ) --  ( -0.2396375231057945 , -1.254597205630617 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.2685668413951844 , -1.209340358876603 ) --  ( -0.2685668413951844 , -1.209340358876603 ) -- ( -0.32659275731129067 , -1.2106441831978896 ) --  ( -0.32659275731129067 , -1.2106441831978896 ) -- ( -0.3840704326122339 , -1.2090628796429728 ) --  ( -0.3840704326122339 , -1.2090628796429728 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.4134016926836851 , -1.2598548694027485 ) --  ( -0.4134016926836851 , -1.2598548694027485 ) -- ( -0.38479057845850634 , -1.309812123661005 ) --  ( -0.38479057845850634 , -1.309812123661005 ) -- ( -0.35564589020392506 , -1.356629520107031 ) --  ( -0.35564589020392506 , -1.356629520107031 ) -- ( -0.3269799012342147 , -1.4025424417309902 ) --  cycle;
\draw[meshtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.03853423334009877 , -1.4035289690096466 ) --  ( -0.03853423334009877 , -1.4035289690096466 ) -- ( 0.01921775742792971 , -1.4035352830938623 ) --  ( 0.01921775742792971 , -1.4035352830938623 ) -- ( 0.07691756094731678 , -1.4032967798832021 ) --  ( 0.07691756094731678 , -1.4032967798832021 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1061350110055152 , -1.3550594744526547 ) --  ( 0.1061350110055152 , -1.3550594744526547 ) -- ( 0.07764336063247518 , -1.3076295237989817 ) --  ( 0.07764336063247518 , -1.3076295237989817 ) -- ( 0.04887740662599807 , -1.2586729894279691 ) --  ( 0.04887740662599807 , -1.2586729894279691 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.00934148945784822 , -1.2556144411281107 ) --  ( -0.00934148945784822 , -1.2556144411281107 ) -- ( -0.03832693827958494 , -1.3049121874942498 ) --  ( -0.03832693827958494 , -1.3049121874942498 ) -- ( -0.06733547427829575 , -1.3539846834284934 ) --  ( -0.06733547427829575 , -1.3539846834284934 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[meshtrig]  ( -0.0963544830684872 , -1.4029309787702675 ) -- ( -0.06733547427829575 , -1.3539846834284934 ) --  ( -0.06733547427829575 , -1.3539846834284934 ) -- ( -0.03832693827958494 , -1.3049121874942498 ) --  ( -0.03832693827958494 , -1.3049121874942498 ) -- ( -0.009341489457848217 , -1.2556144411281107 ) --  ( -0.009341489457848217 , -1.2556144411281107 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.037652214118115895 , -1.209781420373267 ) --  ( -0.037652214118115895 , -1.209781420373267 ) -- ( -0.09534851343478817 , -1.2110754776949253 ) --  ( -0.09534851343478817 , -1.2110754776949253 ) -- ( -0.15309988973289654 , -1.2096362649290002 ) --  ( -0.15309988973289654 , -1.2096362649290002 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.1820513441303259 , -1.2594075234706998 ) --  ( -0.1820513441303259 , -1.2594075234706998 ) -- ( -0.15331104847577984 , -1.3092245344789084 ) --  ( -0.15331104847577984 , -1.3092245344789084 ) -- ( -0.12463524749965108 , -1.3564683930774462 ) --  ( -0.12463524749965108 , -1.3564683930774462 ) -- ( -0.0963544830684872 , -1.4029309787702675 ) --  cycle;
\draw[meshtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.19226046261969182 , -1.4032268413665279 ) --  ( 0.19226046261969182 , -1.4032268413665279 ) -- ( 0.2499280708166372 , -1.403245801297 ) --  ( 0.2499280708166372 , -1.403245801297 ) -- ( 0.30761243423639234 , -1.403331168640721 ) --  ( 0.30761243423639234 , -1.403331168640721 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.3365198393253709 , -1.3539403487380286 ) --  ( 0.3365198393253709 , -1.3539403487380286 ) -- ( 0.3081712237310388 , -1.305957577858543 ) --  ( 0.3081712237310388 , -1.305957577858543 ) -- ( 0.27967670054350363 , -1.2575024612161703 ) --  ( 0.27967670054350363 , -1.2575024612161703 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22161622356585173 , -1.2562509224020186 ) --  ( 0.22161622356585173 , -1.2562509224020186 ) -- ( 0.19262475919053007 , -1.305305875919222 ) --  ( 0.19262475919053007 , -1.305305875919222 ) -- ( 0.1635704533260218 , -1.354105185700427 ) --  ( 0.1635704533260218 , -1.354105185700427 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[meshtrig]  ( 0.134581248929781 , -1.403160318237954 ) -- ( 0.1635704533260218 , -1.354105185700427 ) --  ( 0.1635704533260218 , -1.354105185700427 ) -- ( 0.19262475919053007 , -1.305305875919222 ) --  ( 0.19262475919053007 , -1.305305875919222 ) -- ( 0.22161622356585173 , -1.2562509224020186 ) --  ( 0.22161622356585173 , -1.2562509224020186 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.1934655936299669 , -1.2096422494572683 ) --  ( 0.1934655936299669 , -1.2096422494572683 ) -- ( 0.13587699980738233 , -1.2108304148810607 ) --  ( 0.13587699980738233 , -1.2108304148810607 ) -- ( 0.07785619640509499 , -1.2097086861511097 ) --  ( 0.07785619640509499 , -1.2097086861511097 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.04887740662599806 , -1.2586729894279691 ) --  ( 0.04887740662599806 , -1.2586729894279691 ) -- ( 0.07764336063247518 , -1.3076295237989817 ) --  ( 0.07764336063247518 , -1.3076295237989817 ) -- ( 0.1061350110055152 , -1.3550594744526547 ) --  ( 0.1061350110055152 , -1.3550594744526547 ) -- ( 0.134581248929781 , -1.403160318237954 ) --  cycle;
\draw[meshtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.4229026704065964 , -1.4037938018378298 ) --  ( 0.4229026704065964 , -1.4037938018378298 ) -- ( 0.48046288316912134 , -1.4039889162252952 ) --  ( 0.48046288316912134 , -1.4039889162252952 ) -- ( 0.5380218097622509 , -1.4041802854171535 ) --  ( 0.5380218097622509 , -1.4041802854171535 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.5668369920670872 , -1.3550317081293657 ) --  ( 0.5668369920670872 , -1.3550317081293657 ) -- ( 0.538108299517498 , -1.3057288434224783 ) --  ( 0.538108299517498 , -1.3057288434224783 ) -- ( 0.5093982626845339 , -1.2564817838569664 ) --  ( 0.5093982626845339 , -1.2564817838569664 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.45190877426640624 , -1.2565044285147093 ) --  ( 0.45190877426640624 , -1.2565044285147093 ) -- ( 0.4229992389441296 , -1.3053815978054897 ) --  ( 0.4229992389441296 , -1.3053815978054897 ) -- ( 0.39410369100736353 , -1.3542959391336205 ) --  ( 0.39410369100736353 , -1.3542959391336205 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[meshtrig]  ( 0.3653419135947326 , -1.403596914009042 ) -- ( 0.39410369100736353 , -1.3542959391336205 ) --  ( 0.39410369100736353 , -1.3542959391336205 ) -- ( 0.4229992389441296 , -1.3053815978054897 ) --  ( 0.4229992389441296 , -1.3053815978054897 ) -- ( 0.45190877426640624 , -1.2565044285147093 ) --  ( 0.45190877426640624 , -1.2565044285147093 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.4239521168148084 , -1.2093683172580811 ) --  ( 0.4239521168148084 , -1.2093683172580811 ) -- ( 0.366667380032339 , -1.2102662850440165 ) --  ( 0.366667380032339 , -1.2102662850440165 ) -- ( 0.30883130756622545 , -1.2094670674099024 ) --  ( 0.30883130756622545 , -1.2094670674099024 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.27967670054350363 , -1.2575024612161703 ) --  ( 0.27967670054350363 , -1.2575024612161703 ) -- ( 0.3081712237310388 , -1.305957577858543 ) --  ( 0.3081712237310388 , -1.305957577858543 ) -- ( 0.3365198393253709 , -1.3539403487380286 ) --  ( 0.3365198393253709 , -1.3539403487380286 ) -- ( 0.3653419135947326 , -1.403596914009042 ) --  cycle;
\draw[meshtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6530047876726953 , -1.4046869328038745 ) --  ( 0.6530047876726953 , -1.4046869328038745 ) -- ( 0.710430873961149 , -1.4050079418837715 ) --  ( 0.710430873961149 , -1.4050079418837715 ) -- ( 0.7678569669312898 , -1.4053289648988114 ) --  ( 0.7678569669312898 , -1.4053289648988114 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.7963361478699813 , -1.3565437783072134 ) --  ( 0.7963361478699813 , -1.3565437783072134 ) -- ( 0.7673891123895901 , -1.3074373146345053 ) --  ( 0.7673891123895901 , -1.3074373146345053 ) -- ( 0.738442473385002 , -1.2583316663111221 ) --  ( 0.738442473385002 , -1.2583316663111221 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6810219605205868 , -1.2580251879253264 ) --  ( 0.6810219605205868 , -1.2580251879253264 ) -- ( 0.6525531643476578 , -1.3068331523399126 ) --  ( 0.6525531643476578 , -1.3068331523399126 ) -- ( 0.6240766490422008 , -1.3556229972036518 ) --  ( 0.6240766490422008 , -1.3556229972036518 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[meshtrig]  ( 0.5955787080659288 , -1.40436593765912 ) -- ( 0.6240766490422008 , -1.3556229972036518 ) --  ( 0.6240766490422008 , -1.3556229972036518 ) -- ( 0.6525531643476578 , -1.3068331523399126 ) --  ( 0.6525531643476578 , -1.3068331523399126 ) -- ( 0.6810219605205868 , -1.2580251879253264 ) --  ( 0.6810219605205868 , -1.2580251879253264 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6523776327238736 , -1.2088755715911803 ) --  ( 0.6523776327238736 , -1.2088755715911803 ) -- ( 0.5953978488883741 , -1.2089255435280213 ) --  ( 0.5953978488883741 , -1.2089255435280213 ) -- ( 0.5382714550923986 , -1.2086484583430157 ) --  ( 0.5382714550923986 , -1.2086484583430157 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5093982626845339 , -1.2564817838569664 ) --  ( 0.5093982626845339 , -1.2564817838569664 ) -- ( 0.538108299517498 , -1.3057288434224783 ) --  ( 0.538108299517498 , -1.3057288434224783 ) -- ( 0.5668369920670872 , -1.3550317081293657 ) --  ( 0.5668369920670872 , -1.3550317081293657 ) -- ( 0.5955787080659288 , -1.40436593765912 ) --  cycle;
\draw[meshtrig]  ( 0.8252830665831177 , -1.405650001848994 ) -- ( 0.8531125156549852 , -1.3574113630350206 ) --  ( 0.8531125156549852 , -1.3574113630350206 ) -- ( 0.8809419773012613 , -1.309172749885912 ) --  ( 0.8809419773012613 , -1.309172749885912 ) -- ( 0.908771451521946 , -1.2609341624016674 ) --  ( 0.908771451521946 , -1.2609341624016674 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.8798253018578648 , -1.211831733005257 ) --  ( 0.8798253018578648 , -1.211831733005257 ) -- ( 0.8230492943293085 , -1.2109640188704585 ) --  ( 0.8230492943293085 , -1.2109640188704585 ) -- ( 0.7662730602401765 , -1.2100951676503318 ) --  ( 0.7662730602401765 , -1.2100951676503318 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.738442473385002 , -1.2583316663111221 ) --  ( 0.738442473385002 , -1.2583316663111221 ) -- ( 0.7673891123895901 , -1.3074373146345053 ) --  ( 0.7673891123895901 , -1.3074373146345053 ) -- ( 0.7963361478699813 , -1.3565437783072134 ) --  ( 0.7963361478699813 , -1.3565437783072134 ) -- ( 0.8252830665831177 , -1.405650001848994 ) --  cycle;
\draw[meshtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.912780491003739 , -0.2550251827036638 ) --  ( 1.912780491003739 , -0.2550251827036638 ) -- ( 1.912897176988939 , -0.1982501374808494 ) --  ( 1.912897176988939 , -0.1982501374808494 ) -- ( 1.913013862974139 , -0.141475092258035 ) --  ( 1.913013862974139 , -0.141475092258035 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.8663517469562745 , -0.10588042762088028 ) --  ( 1.8663517469562745 , -0.10588042762088028 ) -- ( 1.819567865536134 , -0.127060352466484 ) --  ( 1.819567865536134 , -0.127060352466484 ) -- ( 1.7727808745188016 , -0.14824010027066212 ) --  ( 1.7727808745188016 , -0.14824010027066212 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.8659960396949447 , -0.27620515837786985 ) --  ( 1.8659960396949447 , -0.27620515837786985 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[meshtrig]  ( 1.912663805018539 , -0.3118002279264782 ) -- ( 1.8659960396949447 , -0.2762051583778699 ) --  ( 1.8659960396949447 , -0.2762051583778699 ) -- ( 1.8193282743713501 , -0.24061008882926155 ) --  ( 1.8193282743713501 , -0.24061008882926155 ) -- ( 1.7726605090477559 , -0.20501501928065324 ) --  ( 1.7726605090477559 , -0.20501501928065324 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.725648633958557 , -0.22606250117911086 ) --  ( 1.725648633958557 , -0.22606250117911086 ) -- ( 1.7253040286161079 , -0.28270684368907517 ) --  ( 1.7253040286161079 , -0.28270684368907517 ) -- ( 1.7249918646062312 , -0.3393632643732892 ) --  ( 1.7249918646062312 , -0.3393632643732892 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7717247603833928 , -0.3749815947389476 ) --  ( 1.7717247603833928 , -0.3749815947389476 ) -- ( 1.8187044419284415 , -0.3539211391347912 ) --  ( 1.8187044419284415 , -0.3539211391347912 ) -- ( 1.8656841234734902 , -0.3328606835306347 ) --  ( 1.8656841234734902 , -0.3328606835306347 ) -- ( 1.912663805018539 , -0.3118002279264782 ) --  cycle;
\draw[meshtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.913245601982592 , -0.027753100673747526 ) --  ( 1.913245601982592 , -0.027753100673747526 ) -- ( 1.913360655005845 , 0.029193845687725553 ) --  ( 1.913360655005845 , 0.029193845687725553 ) -- ( 1.9134757080290983 , 0.08614079204919864 ) --  ( 1.9134757080290983 , 0.08614079204919864 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.8667689600747173 , 0.12181531858699193 ) --  ( 1.8667689600747173 , 0.12181531858699193 ) -- ( 1.819946250048443 , 0.10054277930936394 ) --  ( 1.819946250048443 , 0.10054277930936394 ) -- ( 1.7731244756337594 , 0.07927031394069749 ) --  ( 1.7731244756337594 , 0.07927031394069749 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7730084310873382 , 0.022323174819677622 ) --  ( 1.7730084310873382 , 0.022323174819677622 ) -- ( 1.8197200724559308 , -0.013351493822013163 ) --  ( 1.8197200724559308 , -0.013351493822013163 ) -- ( 1.866430685209117 , -0.049025898350526946 ) --  ( 1.866430685209117 , -0.049025898350526946 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[meshtrig]  ( 1.9131305489593389 , -0.0847000470352206 ) -- ( 1.866430685209117 , -0.049025898350526946 ) --  ( 1.866430685209117 , -0.049025898350526946 ) -- ( 1.8197200724559308 , -0.013351493822013163 ) --  ( 1.8197200724559308 , -0.013351493822013163 ) -- ( 1.7730084310873382 , 0.022323174819677622 ) --  ( 1.7730084310873382 , 0.022323174819677622 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7262285019698693 , 0.0011533791184948708 ) --  ( 1.7262285019698693 , 0.0011533791184948708 ) -- ( 1.7261045992054347 , -0.055712882463450804 ) --  ( 1.7261045992054347 , -0.055712882463450804 ) -- ( 1.7260029531420475 , -0.11257816128570673 ) --  ( 1.7260029531420475 , -0.11257816128570673 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7727808745188016 , -0.14824010027066212 ) --  ( 1.7727808745188016 , -0.14824010027066212 ) -- ( 1.819567865536134 , -0.127060352466484 ) --  ( 1.819567865536134 , -0.127060352466484 ) -- ( 1.8663517469562745 , -0.10588042762088028 ) --  ( 1.8663517469562745 , -0.10588042762088028 ) -- ( 1.9131305489593389 , -0.0847000470352206 ) --  cycle;
\draw[meshtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.9137434373255138 , 0.1993038923260405 ) --  ( 1.9137434373255138 , 0.1993038923260405 ) -- ( 1.913896113598676 , 0.2555200462414093 ) --  ( 1.913896113598676 , 0.2555200462414093 ) -- ( 1.9140487898718381 , 0.31173620015677805 ) --  ( 1.9140487898718381 , 0.31173620015677805 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7732191692328423 , 0.24634153580678497 ) --  ( 1.7732191692328423 , 0.24634153580678497 ) -- ( 1.820009763977881 , 0.21192361664916448 ) --  ( 1.820009763977881 , 0.21192361664916448 ) -- ( 1.8668002800652783 , 0.1775056819449182 ) --  ( 1.8668002800652783 , 0.1775056819449182 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[meshtrig]  ( 1.9135907610523515 , 0.1430877384106717 ) -- ( 1.8668002800652783 , 0.1775056819449182 ) --  ( 1.8668002800652783 , 0.1775056819449182 ) -- ( 1.820009763977881 , 0.21192361664916448 ) --  ( 1.820009763977881 , 0.21192361664916448 ) -- ( 1.7732191692328423 , 0.24634153580678497 ) --  ( 1.7732191692328423 , 0.24634153580678497 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7262805851957774 , 0.22504388475644077 ) --  ( 1.7262805851957774 , 0.22504388475644077 ) -- ( 1.7262817285354632 , 0.16935432499733064 ) --  ( 1.7262817285354632 , 0.16935432499733064 ) -- ( 1.7263254910483532 , 0.11367698987581927 ) --  ( 1.7263254910483532 , 0.11367698987581927 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7731244756337594 , 0.07927031394069749 ) --  ( 1.7731244756337594 , 0.07927031394069749 ) -- ( 1.819946250048443 , 0.10054277930936394 ) --  ( 1.819946250048443 , 0.10054277930936394 ) -- ( 1.8667689600747173 , 0.12181531858699193 ) --  ( 1.8667689600747173 , 0.12181531858699193 ) -- ( 1.9135907610523515 , 0.1430877384106717 ) --  cycle;
\draw[meshtrig]  ( 1.9142014661450004 , 0.3679523540721469 ) -- ( 1.867864144236738 , 0.40195349122823476 ) --  ( 1.867864144236738 , 0.40195349122823476 ) -- ( 1.8215268223284755 , 0.4359546283843226 ) --  ( 1.8215268223284755 , 0.4359546283843226 ) -- ( 1.7751895004202132 , 0.4699557655404104 ) --  ( 1.7751895004202132 , 0.4699557655404104 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7282600097424834 , 0.448163185022602 ) --  ( 1.7282600097424834 , 0.448163185022602 ) -- ( 1.7276587500754133 , 0.3923659020220941 ) --  ( 1.7276587500754133 , 0.3923659020220941 ) -- ( 1.7270482730668355 , 0.33656475185995227 ) --  ( 1.7270482730668355 , 0.33656475185995227 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.773371705740884 , 0.3025576630439023 ) --  ( 1.773371705740884 , 0.3025576630439023 ) -- ( 1.8203149592089227 , 0.3243558933866505 ) --  ( 1.8203149592089227 , 0.3243558933866505 ) -- ( 1.8672582126769617 , 0.3461541237293987 ) --  ( 1.8672582126769617 , 0.3461541237293987 ) -- ( 1.9142014661450004 , 0.3679523540721469 ) --  cycle;
\draw[meshtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7692834956603161 , 1.4065761265305659 ) --  ( 0.7692834956603161 , 1.4065761265305659 ) -- ( 0.7118053014033777 , 1.4063339126715788 ) --  ( 0.7118053014033777 , 1.4063339126715788 ) -- ( 0.6543271086029661 , 1.4060917018473635 ) --  ( 0.6543271086029661 , 1.4060917018473635 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.6255393566296854 , 1.35734512060912 ) --  ( 0.6255393566296854 , 1.35734512060912 ) -- ( 0.6542088100152478 , 1.3087946221295454 ) --  ( 0.6542088100152478 , 1.3087946221295454 ) -- ( 0.6828701245783254 , 1.2602251484591451 ) --  ( 0.6828701245783254 , 1.2602251484591451 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7403422901223231 , 1.2604519738884226 ) --  ( 0.7403422901223231 , 1.2604519738884226 ) -- ( 0.7691486927828544 , 1.309240631609063 ) --  ( 0.7691486927828544 , 1.309240631609063 ) -- ( 0.7979552087657726 , 1.3580295217407197 ) --  ( 0.7979552087657726 , 1.3580295217407197 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[meshtrig]  ( 0.8267616913737813 , 1.4068183434243247 ) -- ( 0.7979552087657726 , 1.3580295217407197 ) --  ( 0.7979552087657726 , 1.3580295217407197 ) -- ( 0.7691486927828544 , 1.309240631609063 ) --  ( 0.7691486927828544 , 1.309240631609063 ) -- ( 0.7403422901223231 , 1.2604519738884226 ) --  ( 0.7403422901223231 , 1.2604519738884226 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7685373122036481 , 1.2124965471202214 ) --  ( 0.7685373122036481 , 1.2124965471202214 ) -- ( 0.8255381958079648 , 1.2133301912985968 ) --  ( 0.8255381958079648 , 1.2133301912985968 ) -- ( 0.8825371507290096 , 1.2141595109516286 ) --  ( 0.8825371507290096 , 1.2141595109516286 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9113398138234722 , 1.2629389997700446 ) --  ( 0.9113398138234722 , 1.2629389997700446 ) -- ( 0.8831471022929103 , 1.310898772735137 ) --  ( 0.8831471022929103 , 1.310898772735137 ) -- ( 0.8549543948096799 , 1.3588585539532303 ) --  ( 0.8549543948096799 , 1.3588585539532303 ) -- ( 0.8267616913737813 , 1.4068183434243247 ) --  cycle;
\draw[meshtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5393946408902571 , 1.4058319235943255 ) --  ( 0.5393946408902571 , 1.4058319235943255 ) -- ( 0.4819385209136741 , 1.4058092352376585 ) --  ( 0.4819385209136741 , 1.4058092352376585 ) -- ( 0.4244808894383293 , 1.4057822633956267 ) --  ( 0.4244808894383293 , 1.4057822633956267 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3959182812210922 , 1.3567830431994965 ) --  ( 0.3959182812210922 , 1.3567830431994965 ) -- ( 0.4249349685085648 , 1.3081622566523627 ) --  ( 0.4249349685085648 , 1.3081622566523627 ) -- ( 0.4539667715641868 , 1.259581467267963 ) --  ( 0.4539667715641868 , 1.259581467267963 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.511354630122726 , 1.2593975088391676 ) --  ( 0.511354630122726 , 1.2593975088391676 ) -- ( 0.5398391243790821 , 1.3081755052876958 ) --  ( 0.5398391243790821 , 1.3081755052876958 ) -- ( 0.5683433661397943 , 1.3570112874767868 ) --  ( 0.5683433661397943 , 1.3570112874767868 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[meshtrig]  ( 0.5968489172590813 , 1.4058494940579203 ) -- ( 0.5683433661397943 , 1.3570112874767868 ) --  ( 0.5683433661397943 , 1.3570112874767868 ) -- ( 0.5398391243790821 , 1.3081755052876958 ) --  ( 0.5398391243790821 , 1.3081755052876958 ) -- ( 0.511354630122726 , 1.2593975088391676 ) --  ( 0.511354630122726 , 1.2593975088391676 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5403925905400343 , 1.2117351911658876 ) --  ( 0.5403925905400343 , 1.2117351911658876 ) -- ( 0.5974770394609779 , 1.211764729010885 ) --  ( 0.5974770394609779 , 1.211764729010885 ) -- ( 0.6544340859009281 , 1.2115110295798381 ) --  ( 0.6544340859009281 , 1.2115110295798381 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6828701245783254 , 1.2602251484591451 ) --  ( 0.6828701245783254 , 1.2602251484591451 ) -- ( 0.6542088100152478 , 1.3087946221295454 ) --  ( 0.6542088100152478 , 1.3087946221295454 ) -- ( 0.6255393566296854 , 1.35734512060912 ) --  ( 0.6255393566296854 , 1.35734512060912 ) -- ( 0.5968489172590813 , 1.4058494940579203 ) --  cycle;
\draw[meshtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3094836716719388 , 1.4057014519272766 ) --  ( 0.3094836716719388 , 1.4057014519272766 ) -- ( 0.25198506535956705 , 1.4058078174766433 ) --  ( 0.25198506535956705 , 1.4058078174766433 ) -- ( 0.1945022441087915 , 1.405975435958784 ) --  ( 0.1945022441087915 , 1.405975435958784 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.16625707384974042 , 1.3575379323878096 ) --  ( 0.16625707384974042 , 1.3575379323878096 ) -- ( 0.19557345690265907 , 1.3092451992888172 ) --  ( 0.19557345690265907 , 1.3092451992888172 ) -- ( 0.22483260980741843 , 1.260721675695213 ) --  ( 0.22483260980741843 , 1.260721675695213 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.28266812524887197 , 1.2616425528472512 ) --  ( 0.28266812524887197 , 1.2616425528472512 ) -- ( 0.3107235699742951 , 1.3094354453264654 ) --  ( 0.3107235699742951 , 1.3094354453264654 ) -- ( 0.3386494495609712 , 1.3568131838591166 ) --  ( 0.3386494495609712 , 1.3568131838591166 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[meshtrig]  ( 0.3670220785732198 , 1.4057518424759377 ) -- ( 0.3386494495609712 , 1.3568131838591166 ) --  ( 0.3386494495609712 , 1.3568131838591166 ) -- ( 0.3107235699742951 , 1.3094354453264654 ) --  ( 0.3107235699742951 , 1.3094354453264654 ) -- ( 0.28266812524887197 , 1.2616425528472512 ) --  ( 0.28266812524887197 , 1.2616425528472512 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.3119728376626777 , 1.213988405346645 ) --  ( 0.3119728376626777 , 1.213988405346645 ) -- ( 0.36946798268810904 , 1.2143405705755212 ) --  ( 0.36946798268810904 , 1.2143405705755212 ) -- ( 0.4264329169537081 , 1.2130702234842532 ) --  ( 0.4264329169537081 , 1.2130702234842532 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.4539667715641868 , 1.259581467267963 ) --  ( 0.4539667715641868 , 1.259581467267963 ) -- ( 0.4249349685085648 , 1.3081622566523627 ) --  ( 0.4249349685085648 , 1.3081622566523627 ) -- ( 0.3959182812210922 , 1.3567830431994965 ) --  ( 0.3959182812210922 , 1.3567830431994965 ) -- ( 0.3670220785732198 , 1.4057518424759377 ) --  cycle;
\draw[meshtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.07971581086067267 , 1.4062501131818481 ) --  ( 0.07971581086067267 , 1.4062501131818481 ) -- ( 0.022393923910714195 , 1.4065089335487653 ) --  ( 0.022393923910714195 , 1.4065089335487653 ) -- ( -0.03497220477781222 , 1.4065652915338411 ) --  ( -0.03497220477781222 , 1.4065652915338411 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.06268265991168351 , 1.3579159031830674 ) --  ( -0.06268265991168351 , 1.3579159031830674 ) -- ( -0.03297055298167843 , 1.309658325007771 ) --  ( -0.03297055298167843 , 1.309658325007771 ) -- ( -0.003282082143038664 , 1.2611838160150948 ) --  ( -0.003282082143038664 , 1.2611838160150948 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05452947606734308 , 1.2639235671185258 ) --  ( 0.05452947606734308 , 1.2639235671185258 ) -- ( 0.08218757998496659 , 1.311951779298844 ) --  ( 0.08218757998496659 , 1.311951779298844 ) -- ( 0.10959585730726269 , 1.3586187312279274 ) --  ( 0.10959585730726269 , 1.3586187312279274 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[meshtrig]  ( 0.1370111923922991 , 1.4061088042084444 ) -- ( 0.10959585730726269 , 1.3586187312279274 ) --  ( 0.10959585730726269 , 1.3586187312279274 ) -- ( 0.08218757998496659 , 1.311951779298844 ) --  ( 0.08218757998496659 , 1.311951779298844 ) -- ( 0.05452947606734308 , 1.2639235671185258 ) --  ( 0.05452947606734308 , 1.2639235671185258 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.08379246773062107 , 1.2155808420657206 ) --  ( 0.08379246773062107 , 1.2155808420657206 ) -- ( 0.14098332002164388 , 1.2163272138342966 ) --  ( 0.14098332002164388 , 1.2163272138342966 ) -- ( 0.19775037780602134 , 1.2148620151294864 ) --  ( 0.19775037780602134 , 1.2148620151294864 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.22483260980741843 , 1.260721675695213 ) --  ( 0.22483260980741843 , 1.260721675695213 ) -- ( 0.19557345690265907 , 1.3092451992888172 ) --  ( 0.19557345690265907 , 1.3092451992888172 ) -- ( 0.16625707384974042 , 1.3575379323878096 ) --  ( 0.16625707384974042 , 1.3575379323878096 ) -- ( 0.1370111923922991 , 1.4061088042084444 ) --  cycle;
\draw[meshtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.14973785370937728 , 1.406657430854136 ) --  ( -0.14973785370937728 , 1.406657430854136 ) -- ( -0.20719401544141433 , 1.4067437049067844 ) --  ( -0.20719401544141433 , 1.4067437049067844 ) -- ( -0.2646847128216632 , 1.406221175152366 ) --  ( -0.2646847128216632 , 1.406221175152366 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.2919833093312609 , 1.3567249349460728 ) --  ( -0.2919833093312609 , 1.3567249349460728 ) -- ( -0.26183932005879584 , 1.308426429402424 ) --  ( -0.26183932005879584 , 1.308426429402424 ) -- ( -0.23169549786202254 , 1.2600925663328923 ) --  ( -0.23169549786202254 , 1.2600925663328923 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17428810551334317 , 1.2647480732443674 ) --  ( -0.17428810551334317 , 1.2647480732443674 ) -- ( -0.14682661203274175 , 1.3136050844878866 ) --  ( -0.14682661203274175 , 1.3136050844878866 ) -- ( -0.11944025203451143 , 1.3601239686973257 ) --  ( -0.11944025203451143 , 1.3601239686973257 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[meshtrig]  ( -0.0924003115251425 , 1.4060992133617198 ) -- ( -0.11944025203451143 , 1.3601239686973257 ) --  ( -0.11944025203451143 , 1.3601239686973257 ) -- ( -0.14682661203274175 , 1.3136050844878866 ) --  ( -0.14682661203274175 , 1.3136050844878866 ) -- ( -0.17428810551334317 , 1.2647480732443674 ) --  ( -0.17428810551334317 , 1.2647480732443674 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.1446362062049238 , 1.216000677922158 ) --  ( -0.1446362062049238 , 1.216000677922158 ) -- ( -0.0874401490716457 , 1.2173556796009217 ) --  ( -0.0874401490716457 , 1.2173556796009217 ) -- ( -0.030321213720920025 , 1.2160598816947343 ) --  ( -0.030321213720920025 , 1.2160598816947343 ) -- ( 0.026364661196324385 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.0032820821430386607 , 1.2611838160150948 ) --  ( -0.0032820821430386607 , 1.2611838160150948 ) -- ( -0.03297055298167843 , 1.309658325007771 ) --  ( -0.03297055298167843 , 1.309658325007771 ) -- ( -0.06268265991168351 , 1.3579159031830674 ) --  ( -0.06268265991168351 , 1.3579159031830674 ) -- ( -0.0924003115251425 , 1.4060992133617198 ) --  cycle;
\draw[meshtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.37925740231188726 , 1.4052346815586156 ) --  ( -0.37925740231188726 , 1.4052346815586156 ) -- ( -0.4363775276769869 , 1.4047201505070785 ) --  ( -0.4363775276769869 , 1.4047201505070785 ) -- ( -0.49344024534843295 , 1.4036893639533279 ) --  ( -0.49344024534843295 , 1.4036893639533279 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.5196956805103662 , 1.353635818537791 ) --  ( -0.5196956805103662 , 1.353635818537791 ) -- ( -0.48903181679938423 , 1.3049541752946936 ) --  ( -0.48903181679938423 , 1.3049541752946936 ) -- ( -0.4584072094368479 , 1.2563585300787938 ) --  ( -0.4584072094368479 , 1.2563585300787938 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.402537865198394 , 1.2625138374337084 ) --  ( -0.402537865198394 , 1.2625138374337084 ) -- ( -0.37589467758444023 , 1.3121658750648668 ) --  ( -0.37589467758444023 , 1.3121658750648668 ) -- ( -0.34879089075683084 , 1.3589307316986017 ) --  ( -0.34879089075683084 , 1.3589307316986017 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[meshtrig]  ( -0.3221258619505334 , 1.4049529812235826 ) -- ( -0.34879089075683084 , 1.3589307316986017 ) --  ( -0.34879089075683084 , 1.3589307316986017 ) -- ( -0.37589467758444023 , 1.3121658750648668 ) --  ( -0.37589467758444023 , 1.3121658750648668 ) -- ( -0.402537865198394 , 1.2625138374337084 ) --  ( -0.402537865198394 , 1.2625138374337084 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.3722628628293804 , 1.213134317462249 ) --  ( -0.3722628628293804 , 1.213134317462249 ) -- ( -0.3156888762394996 , 1.2154953196336467 ) --  ( -0.3156888762394996 , 1.2154953196336467 ) -- ( -0.2586140872382565 , 1.2150057850867684 ) --  ( -0.2586140872382565 , 1.2150057850867684 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.23169549786202254 , 1.2600925663328923 ) --  ( -0.23169549786202254 , 1.2600925663328923 ) -- ( -0.26183932005879584 , 1.308426429402424 ) --  ( -0.26183932005879584 , 1.308426429402424 ) -- ( -0.29198330933126093 , 1.3567249349460728 ) --  ( -0.29198330933126093 , 1.3567249349460728 ) -- ( -0.3221258619505334 , 1.4049529812235826 ) --  cycle;
\draw[meshtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.6071488357719024 , 1.4023135637364739 ) --  ( -0.6071488357719024 , 1.4023135637364739 ) -- ( -0.6637705448737229 , 1.401828870369235 ) --  ( -0.6637705448737229 , 1.401828870369235 ) -- ( -0.7203629140178411 , 1.401245381159859 ) --  ( -0.7203629140178411 , 1.401245381159859 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.7465159301163147 , 1.3507039161531236 ) --  ( -0.7465159301163147 , 1.3507039161531236 ) -- ( -0.7160464217040694 , 1.3006125443602523 ) --  ( -0.7160464217040694 , 1.3006125443602523 ) -- ( -0.6856350121423971 , 1.250584460744628 ) --  ( -0.6856350121423971 , 1.250584460744628 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.631158359342938 , 1.2554674659523792 ) --  ( -0.631158359342938 , 1.2554674659523792 ) -- ( -0.6045590432183929 , 1.305689629268333 ) --  ( -0.6045590432183929 , 1.305689629268333 ) -- ( -0.577105364022513 , 1.3538320478558734 ) --  ( -0.577105364022513 , 1.3538320478558734 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[meshtrig]  ( -0.550399562628826 , 1.4024222977817207 ) -- ( -0.577105364022513 , 1.3538320478558734 ) --  ( -0.577105364022513 , 1.3538320478558734 ) -- ( -0.6045590432183929 , 1.305689629268333 ) --  ( -0.6045590432183929 , 1.305689629268333 ) -- ( -0.631158359342938 , 1.2554674659523792 ) --  ( -0.631158359342938 , 1.2554674659523792 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6004331195202162 , 1.2062122790002647 ) --  ( -0.6004331195202162 , 1.2062122790002647 ) -- ( -0.5439305594534044 , 1.2095324637979312 ) --  ( -0.5439305594534044 , 1.2095324637979312 ) -- ( -0.4862432616314766 , 1.210203423386069 ) --  ( -0.4862432616314766 , 1.210203423386069 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4584072094368479 , 1.2563585300787938 ) --  ( -0.4584072094368479 , 1.2563585300787938 ) -- ( -0.48903181679938423 , 1.3049541752946936 ) --  ( -0.48903181679938423 , 1.3049541752946936 ) -- ( -0.5196956805103662 , 1.353635818537791 ) --  ( -0.5196956805103662 , 1.353635818537791 ) -- ( -0.550399562628826 , 1.4024222977817207 ) --  cycle;
\draw[meshtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.831905751850204 , 1.4026953592780875 ) --  ( -0.831905751850204 , 1.4026953592780875 ) -- ( -0.8867778503178688 , 1.4045413617041342 ) --  ( -0.8867778503178688 , 1.4045413617041342 ) -- ( -0.9416330082616574 , 1.4063653728221004 ) --  ( -0.9416330082616574 , 1.4063653728221004 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -0.9673449144121614 , 1.3551931366187262 ) --  ( -0.9673449144121614 , 1.3551931366187262 ) -- ( -0.9381346892909532 , 1.302128617918018 ) --  ( -0.9381346892909532 , 1.302128617918018 ) -- ( -0.908947537091554 , 1.24908007764346 ) --  ( -0.908947537091554 , 1.24908007764346 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8546474470136917 , 1.24789517561332 ) --  ( -0.8546474470136917 , 1.24789517561332 ) -- ( -0.8287465163667879 , 1.2988715617348525 ) --  ( -0.8287465163667879 , 1.2988715617348525 ) -- ( -0.8027028441126228 , 1.3496638946242319 ) --  ( -0.8027028441126228 , 1.3496638946242319 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[meshtrig]  ( -0.7770241672878107 , 1.4008402595882012 ) -- ( -0.8027028441126228 , 1.3496638946242319 ) --  ( -0.8027028441126228 , 1.3496638946242319 ) -- ( -0.8287465163667879 , 1.2988715617348525 ) --  ( -0.8287465163667879 , 1.2988715617348525 ) -- ( -0.8546474470136917 , 1.24789517561332 ) --  ( -0.8546474470136917 , 1.24789517561332 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8246910923489812 , 1.1982273234097314 ) --  ( -0.8246910923489812 , 1.1982273234097314 ) -- ( -0.7693728329400288 , 1.2005645100089914 ) --  ( -0.7693728329400288 , 1.2005645100089914 ) -- ( -0.7131678996958971 , 1.2018205998023015 ) --  ( -0.7131678996958971 , 1.2018205998023015 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6856350121423971 , 1.250584460744628 ) --  ( -0.6856350121423971 , 1.250584460744628 ) -- ( -0.7160464217040694 , 1.3006125443602523 ) --  ( -0.7160464217040694 , 1.3006125443602523 ) -- ( -0.7465159301163147 , 1.3507039161531236 ) --  ( -0.7465159301163147 , 1.3507039161531236 ) -- ( -0.7770241672878107 , 1.4008402595882012 ) --  cycle;
\draw[meshtrig]  ( -0.9964637712524218 , 1.408154498587745 ) -- ( -1.0204948203552466 , 1.3612941906939835 ) --  ( -1.0204948203552466 , 1.3612941906939835 ) -- ( -1.0445246834270874 , 1.3144328885779832 ) --  ( -1.0445246834270874 , 1.3144328885779832 ) -- ( -1.0685526728270394 , 1.2675700174585443 ) --  ( -1.0685526728270394 , 1.2675700174585443 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0394564155461739 , 1.2145968285113489 ) --  ( -1.0394564155461739 , 1.2145968285113489 ) -- ( -0.9862955306899722 , 1.208452852818016 ) --  ( -0.9862955306899722 , 1.208452852818016 ) -- ( -0.9331058804715139 , 1.202300364092515 ) --  ( -0.9331058804715139 , 1.202300364092515 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.908947537091554 , 1.24908007764346 ) --  ( -0.908947537091554 , 1.24908007764346 ) -- ( -0.9381346892909532 , 1.302128617918018 ) --  ( -0.9381346892909532 , 1.302128617918018 ) -- ( -0.9673449144121614 , 1.3551931366187262 ) --  ( -0.9673449144121614 , 1.3551931366187262 ) -- ( -0.9964637712524218 , 1.408154498587745 ) --  cycle;
\draw[meshtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.4131894503436129 , 0.4823482165861921 ) --  ( -1.4131894503436129 , 0.4823482165861921 ) -- ( -1.4135995279723255 , 0.4250238140559846 ) --  ( -1.4135995279723255 , 0.4250238140559846 ) -- ( -1.414009605601038 , 0.3676994115257771 ) --  ( -1.414009605601038 , 0.3676994115257771 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3681720486937736 , 0.3310236152777407 ) --  ( -1.3681720486937736 , 0.3310236152777407 ) -- ( -1.3219243404047523 , 0.3516722177674881 ) --  ( -1.3219243404047523 , 0.3516722177674881 ) -- ( -1.2756765632855738 , 0.3723208170536443 ) --  ( -1.2756765632855738 , 0.3723208170536443 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[meshtrig]  ( -1.4127793727149003 , 0.5396726191163996 ) -- ( -1.3669417101009569 , 0.5029968177685602 ) --  ( -1.3669417101009569 , 0.5029968177685602 ) -- ( -1.3211040474870135 , 0.4663210164207208 ) --  ( -1.3211040474870135 , 0.4663210164207208 ) -- ( -1.2752663848730699 , 0.42964521507288145 ) --  ( -1.2752663848730699 , 0.42964521507288145 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2279748376030988 , 0.4507304494405547 ) --  ( -1.2279748376030988 , 0.4507304494405547 ) -- ( -1.2265214839027994 , 0.5084923410952846 ) --  ( -1.2265214839027994 , 0.5084923410952846 ) -- ( -1.2250771231834394 , 0.5662558620694376 ) --  ( -1.2250771231834394 , 0.5662558620694376 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2709325062813976 , 0.6029344940865143 ) --  ( -1.2709325062813976 , 0.6029344940865143 ) -- ( -1.3182147950925653 , 0.5818472024298094 ) --  ( -1.3182147950925653 , 0.5818472024298094 ) -- ( -1.3654970839037328 , 0.5607599107731045 ) --  ( -1.3654970839037328 , 0.5607599107731045 ) -- ( -1.4127793727149003 , 0.5396726191163996 ) --  cycle;
\draw[meshtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.4142089664923105 , 0.2535622476841308 ) --  ( -1.4142089664923105 , 0.2535622476841308 ) -- ( -1.4139982497548707 , 0.19674948637269205 ) --  ( -1.4139982497548707 , 0.19674948637269205 ) -- ( -1.4137875330174308 , 0.13993672506125326 ) --  ( -1.4137875330174308 , 0.13993672506125326 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.367380789691442 , 0.10411532487753099 ) --  ( -1.367380789691442 , 0.10411532487753099 ) -- ( -1.3211834267887363 , 0.1251066664875419 ) --  ( -1.3211834267887363 , 0.1251066664875419 ) -- ( -1.2749856220227713 , 0.14609800659821123 ) --  ( -1.2749856220227713 , 0.14609800659821123 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2751959766090368 , 0.2029107703566662 ) --  ( -1.2751959766090368 , 0.2029107703566662 ) -- ( -1.3216039829866748 , 0.23873218839507104 ) --  ( -1.3216039829866748 , 0.23873218839507104 ) -- ( -1.3680119861395237 , 0.2745536052918085 ) --  ( -1.3680119861395237 , 0.2745536052918085 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[meshtrig]  ( -1.4144196832297506 , 0.3103750089955696 ) -- ( -1.3680119861395237 , 0.2745536052918085 ) --  ( -1.3680119861395237 , 0.2745536052918085 ) -- ( -1.3216039829866748 , 0.23873218839507104 ) --  ( -1.3216039829866748 , 0.23873218839507104 ) -- ( -1.2751959766090368 , 0.2029107703566662 ) --  ( -1.2751959766090368 , 0.2029107703566662 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2289415363304488 , 0.22355824840347327 ) --  ( -1.2289415363304488 , 0.22355824840347327 ) -- ( -1.2290942539780514 , 0.2800279046360929 ) --  ( -1.2290942539780514 , 0.2800279046360929 ) -- ( -1.2292540926625206 , 0.3364983027889023 ) --  ( -1.2292540926625206 , 0.3364983027889023 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2756765632855738 , 0.3723208170536443 ) --  ( -1.2756765632855738 , 0.3723208170536443 ) -- ( -1.3219243404047523 , 0.3516722177674881 ) --  ( -1.3219243404047523 , 0.3516722177674881 ) -- ( -1.3681720486937736 , 0.3310236152777407 ) --  ( -1.3681720486937736 , 0.3310236152777407 ) -- ( -1.4144196832297506 , 0.3103750089955696 ) --  cycle;
\draw[meshtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.413132444727508 , 0.02611278676670981 ) --  ( -1.413132444727508 , 0.02611278676670981 ) -- ( -1.41268807326231 , -0.03089839021721507 ) --  ( -1.41268807326231 , -0.03089839021721507 ) -- ( -1.412243701884397 , -0.08790956720196014 ) --  ( -1.412243701884397 , -0.08790956720196014 ) -- ( -1.4117993305937688 , -0.14492074418752537 ) --  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.364997512784568 , -0.12368131014045668 ) --  ( -1.364997512784568 , -0.12368131014045668 ) -- ( -1.318193521562359 , -0.10244182287988313 ) --  ( -1.318193521562359 , -0.10244182287988313 ) -- ( -1.2713890455899437 , -0.08120231521171471 ) --  ( -1.2713890455899437 , -0.08120231521171471 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2718329489977558 , -0.024191110511067423 ) --  ( -1.2718329489977558 , -0.024191110511067423 ) -- ( -1.319081607197573 , 0.011580588459522808 ) --  ( -1.319081607197573 , 0.011580588459522808 ) -- ( -1.366330109251132 , 0.0473522791523399 ) --  ( -1.366330109251132 , 0.0473522791523399 ) -- ( -1.4135768162799907 , 0.08312396374981451 ) --  cycle;
\draw[meshtrig]  ( -1.4135768162799907 , 0.0831239637498145 ) -- ( -1.366330109251132 , 0.0473522791523399 ) --  ( -1.366330109251132 , 0.0473522791523399 ) -- ( -1.319081607197573 , 0.011580588459522801 ) --  ( -1.319081607197573 , 0.011580588459522801 ) -- ( -1.2718329489977558 , -0.024191110511067423 ) --  ( -1.2718329489977558 , -0.024191110511067423 ) -- ( -1.224585773530123 , -0.05996281994186141 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.225631888394728 , -0.0032001799864092226 ) --  ( -1.225631888394728 , -0.0032001799864092226 ) -- ( -1.2266779031943877 , 0.05356315866260882 ) --  ( -1.2266779031943877 , 0.05356315866260882 ) -- ( -1.2277284772404953 , 0.11032655380183286 ) --  ( -1.2277284772404953 , 0.11032655380183286 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2749856220227713 , 0.14609800659821126 ) --  ( -1.2749856220227713 , 0.14609800659821126 ) -- ( -1.3211834267887363 , 0.1251066664875419 ) --  ( -1.3211834267887363 , 0.1251066664875419 ) -- ( -1.367380789691442 , 0.10411532487753099 ) --  ( -1.367380789691442 , 0.10411532487753099 ) -- ( -1.4135768162799907 , 0.0831239637498145 ) --  cycle;
\draw[meshtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.4116485703309767 , -0.20138562589473913 ) --  ( -1.4116485703309767 , -0.20138562589473913 ) -- ( -1.4114978100681848 , -0.2578505076019528 ) --  ( -1.4114978100681848 , -0.2578505076019528 ) -- ( -1.4113470498053928 , -0.3143153893091666 ) --  ( -1.4113470498053928 , -0.3143153893091666 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3634558377492023 , -0.3492089924118196 ) --  ( -1.3634558377492023 , -0.3492089924118196 ) -- ( -1.3157148369733502 , -0.3276376769735525 ) --  ( -1.3157148369733502 , -0.3276376769735525 ) -- ( -1.2679738859488001 , -0.30606636253478897 ) --  ( -1.2679738859488001 , -0.30606636253478897 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2681245728776585 , -0.2496014630302876 ) --  ( -1.2681245728776585 , -0.2496014630302876 ) -- ( -1.3160171133797232 , -0.21470791775901119 ) --  ( -1.3160171133797232 , -0.21470791775901119 ) -- ( -1.3639093256926953 , -0.17981437138729514 ) --  ( -1.3639093256926953 , -0.17981437138729514 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[meshtrig]  ( -1.4117993305937688 , -0.1449207441875254 ) -- ( -1.3639093256926953 , -0.17981437138729514 ) --  ( -1.3639093256926953 , -0.17981437138729514 ) -- ( -1.3160171133797232 , -0.21470791775901119 ) --  ( -1.3160171133797232 , -0.21470791775901119 ) -- ( -1.2681245728776585 , -0.2496014630302876 ) --  ( -1.2681245728776585 , -0.2496014630302876 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2213148313905604 , -0.22836146229444004 ) --  ( -1.2213148313905604 , -0.22836146229444004 ) -- ( -1.2224025816391177 , -0.17222774316514122 ) --  ( -1.2224025816391177 , -0.17222774316514122 ) -- ( -1.2234938803029742 , -0.11609462917092178 ) --  ( -1.2234938803029742 , -0.11609462917092178 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2713890455899437 , -0.08120231521171473 ) --  ( -1.2713890455899437 , -0.08120231521171473 ) -- ( -1.318193521562359 , -0.10244182287988313 ) --  ( -1.318193521562359 , -0.10244182287988313 ) -- ( -1.364997512784568 , -0.12368131014045669 ) --  ( -1.364997512784568 , -0.12368131014045669 ) -- ( -1.4117993305937688 , -0.1449207441875254 ) --  cycle;
\draw[meshtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.4118980777971455 , -0.4277444907002864 ) --  ( -1.4118980777971455 , -0.4277444907002864 ) -- ( -1.4125998660516905 , -0.4847087103841925 ) --  ( -1.4125998660516905 , -0.4847087103841925 ) -- ( -1.4133016543062356 , -0.5416729300680987 ) --  ( -1.4133016543062356 , -0.5416729300680987 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2695655323920119 , -0.47469095453738297 ) --  ( -1.2695655323920119 , -0.47469095453738297 ) -- ( -1.3167758832370249 , -0.44005406702139527 ) --  ( -1.3167758832370249 , -0.44005406702139527 ) -- ( -1.3639861276361047 , -0.405417172039579 ) --  ( -1.3639861276361047 , -0.405417172039579 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[meshtrig]  ( -1.4111962895426007 , -0.3707802710163803 ) -- ( -1.3639861276361047 , -0.405417172039579 ) --  ( -1.3639861276361047 , -0.405417172039579 ) -- ( -1.3167758832370249 , -0.44005406702139527 ) --  ( -1.3167758832370249 , -0.44005406702139527 ) -- ( -1.2695655323920119 , -0.47469095453738297 ) --  ( -1.2695655323920119 , -0.47469095453738297 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.221808788003473 , -0.4531170503797356 ) --  ( -1.221808788003473 , -0.4531170503797356 ) -- ( -1.2212831549946805 , -0.39690861874017214 ) --  ( -1.2212831549946805 , -0.39690861874017214 ) -- ( -1.2207631031278035 , -0.34070160775348124 ) --  ( -1.2207631031278035 , -0.34070160775348124 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2679738859488001 , -0.30606636253478897 ) --  ( -1.2679738859488001 , -0.30606636253478897 ) -- ( -1.3157148369733502 , -0.3276376769735525 ) --  ( -1.3157148369733502 , -0.3276376769735525 ) -- ( -1.3634558377492023 , -0.3492089924118196 ) --  ( -1.3634558377492023 , -0.3492089924118196 ) -- ( -1.4111962895426007 , -0.3707802710163803 ) --  cycle;
\draw[meshtrig]  ( -1.4140034425607804 , -0.5986371497520048 ) -- ( -1.3690943440651682 , -0.6309633332881542 ) --  ( -1.3690943440651682 , -0.6309633332881542 ) -- ( -1.3241852455695562 , -0.6632895168243036 ) --  ( -1.3241852455695562 , -0.6632895168243036 ) -- ( -1.279276147073944 , -0.6956157003604531 ) --  ( -1.279276147073944 , -0.6956157003604531 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2313649051338011 , -0.6732874775752086 ) --  ( -1.2313649051338011 , -0.6732874775752086 ) -- ( -1.2283663114315553 , -0.6186346055750481 ) --  ( -1.2283663114315553 , -0.6186346055750481 ) -- ( -1.2253650869450434 , -0.5639818600522883 ) --  ( -1.2253650869450434 , -0.5639818600522883 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2702671490009818 , -0.5316551623103233 ) --  ( -1.2702671490009818 , -0.5316551623103233 ) -- ( -1.318179246854248 , -0.5539824914575504 ) --  ( -1.318179246854248 , -0.5539824914575504 ) -- ( -1.366091344707514 , -0.5763098206047776 ) --  ( -1.366091344707514 , -0.5763098206047776 ) -- ( -1.4140034425607804 , -0.5986371497520048 ) --  cycle;
\draw[meshtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7320332640967685 , -1.4013666346149098 ) --  ( -0.7320332640967685 , -1.4013666346149098 ) -- ( -0.6740389688388305 , -1.4018670240821673 ) --  ( -0.6740389688388305 , -1.4018670240821673 ) -- ( -0.6160167892375157 , -1.4022779466510058 ) --  ( -0.6160167892375157 , -1.4022779466510058 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5862109388000517 , -1.3545607537021485 ) --  ( -0.5862109388000517 , -1.3545607537021485 ) -- ( -0.6153065869784717 , -1.3072425734275024 ) --  ( -0.6153065869784717 , -1.3072425734275024 ) -- ( -0.6435596587578579 , -1.2579301806113394 ) --  ( -0.6435596587578579 , -1.2579301806113394 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6994492132656316 , -1.2532743205142125 ) --  ( -0.6994492132656316 , -1.2532743205142125 ) -- ( -0.7296209848331897 , -1.3024853839513562 ) --  ( -0.7296209848331897 , -1.3024853839513562 ) -- ( -0.7598538635099193 , -1.3517644513083742 ) --  ( -0.7598538635099193 , -1.3517644513083742 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[meshtrig]  ( -0.5578614352809481 , -1.4023208468386925 ) -- ( -0.5284502854983563 , -1.352745395551963 ) --  ( -0.5284502854983563 , -1.352745395551963 ) -- ( -0.49909014028309573 , -1.3032940652962959 ) --  ( -0.49909014028309573 , -1.3032940652962959 ) -- ( -0.4697670236378214 , -1.2539065076876788 ) --  ( -0.4697670236378214 , -1.2539065076876788 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.49924220617175 , -1.2083942276597581 ) --  ( -0.49924220617175 , -1.2083942276597581 ) -- ( -0.5572379920237224 , -1.2093244509217445 ) --  ( -0.5572379920237224 , -1.2093244509217445 ) -- ( -0.6140768800250958 , -1.2077699047709445 ) --  ( -0.6140768800250958 , -1.2077699047709445 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6435596587578579 , -1.2579301806113394 ) --  ( -0.6435596587578579 , -1.2579301806113394 ) -- ( -0.6153065869784717 , -1.3072425734275024 ) --  ( -0.6153065869784717 , -1.3072425734275024 ) -- ( -0.5862109388000517 , -1.3545607537021485 ) --  ( -0.5862109388000517 , -1.3545607537021485 ) -- ( -0.5578614352809481 , -1.4023208468386925 ) --  cycle;
\draw[meshtrig]  ( -0.7901049650232049 , -1.401055333731966 ) -- ( -0.7598538635099193 , -1.3517644513083742 ) --  ( -0.7598538635099193 , -1.3517644513083742 ) -- ( -0.7296209848331897 , -1.3024853839513562 ) --  ( -0.7296209848331897 , -1.3024853839513562 ) -- ( -0.6994492132656316 , -1.2532743205142125 ) --  ( -0.6994492132656316 , -1.2532743205142125 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.7286689104008205 , -1.2058529877629904 ) --  ( -0.7286689104008205 , -1.2058529877629904 ) -- ( -0.7862640900055443 , -1.205176499780792 ) --  ( -0.7862640900055443 , -1.205176499780792 ) -- ( -0.8430853358507697 , -1.2035868135032497 ) --  ( -0.8430853358507697 , -1.2035868135032497 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8728765216700365 , -1.2525020067096375 ) --  ( -0.8728765216700365 , -1.2525020067096375 ) -- ( -0.8452511018303038 , -1.301988691111436 ) --  ( -0.8452511018303038 , -1.301988691111436 ) -- ( -0.8175391253045293 , -1.351373052522999 ) --  ( -0.8175391253045293 , -1.351373052522999 ) -- ( -0.7901049650232049 , -1.401055333731966 ) --  cycle;
\draw[meshtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.15309988973289654 , -1.2096362649290002 ) --  ( -0.15309988973289654 , -1.2096362649290002 ) -- ( -0.09534851343478817 , -1.2110754776949253 ) --  ( -0.09534851343478817 , -1.2110754776949253 ) -- ( -0.037652214118115895 , -1.209781420373267 ) --  ( -0.037652214118115895 , -1.209781420373267 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  ( 0.019608257801421 , -1.205992394490651 ) -- ( -0.008250095714995163 , -1.1601777402537705 ) --  ( -0.008250095714995163 , -1.1601777402537705 ) -- ( -0.03655613825047022 , -1.112074938324923 ) --  ( -0.03655613825047022 , -1.112074938324923 ) -- ( -0.06492511505280159 , -1.0612648233517823 ) --  ( -0.06492511505280159 , -1.0612648233517823 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12234944251185367 , -1.0566410589545505 ) --  ( -0.12234944251185367 , -1.0566410589545505 ) -- ( -0.1517351311974828 , -1.1060657794944628 ) --  ( -0.1517351311974828 , -1.1060657794944628 ) -- ( -0.1811277202760026 , -1.1555960379198658 ) --  ( -0.1811277202760026 , -1.1555960379198658 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[meshtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.3840704326122339 , -1.2090628796429728 ) --  ( -0.3840704326122339 , -1.2090628796429728 ) -- ( -0.32659275731129067 , -1.2106441831978896 ) --  ( -0.32659275731129067 , -1.2106441831978896 ) -- ( -0.2685668413951844 , -1.209340358876603 ) --  ( -0.2685668413951844 , -1.209340358876603 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.23922481852850502 , -1.1608309335598708 ) --  ( -0.23922481852850502 , -1.1608309335598708 ) -- ( -0.26801971463811297 , -1.1130577739695513 ) --  ( -0.26801971463811297 , -1.1130577739695513 ) -- ( -0.29604427386940396 , -1.061583058251689 ) --  ( -0.29604427386940396 , -1.061583058251689 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.35180292303150307 , -1.0553127011635652 ) --  ( -0.35180292303150307 , -1.0553127011635652 ) -- ( -0.38127618864612545 , -1.1048075216483948 ) --  ( -0.38127618864612545 , -1.1048075216483948 ) -- ( -0.41083622212053617 , -1.1545501356145678 ) --  ( -0.41083622212053617 , -1.1545501356145678 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[meshtrig]  ( -0.2105255925967417 , -1.2052254805488665 ) -- ( -0.1811277202760026 , -1.1555960379198658 ) --  ( -0.1811277202760026 , -1.1555960379198658 ) -- ( -0.1517351311974828 , -1.1060657794944628 ) --  ( -0.1517351311974828 , -1.1060657794944628 ) -- ( -0.12234944251185367 , -1.0566410589545505 ) --  ( -0.12234944251185367 , -1.0566410589545505 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.15108626222686053 , -1.012050227086244 ) --  ( -0.15108626222686053 , -1.012050227086244 ) -- ( -0.20917810764467257 , -1.0134279766990213 ) --  ( -0.20917810764467257 , -1.0134279766990213 ) -- ( -0.26653208937414913 , -1.01144475617781 ) --  ( -0.26653208937414913 , -1.01144475617781 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.29604427386940396 , -1.061583058251689 ) --  ( -0.29604427386940396 , -1.061583058251689 ) -- ( -0.26801971463811297 , -1.1130577739695513 ) --  ( -0.26801971463811297 , -1.1130577739695513 ) -- ( -0.23922481852850502 , -1.1608309335598708 ) --  ( -0.23922481852850502 , -1.1608309335598708 ) -- ( -0.2105255925967417 , -1.2052254805488665 ) --  cycle;
\draw[meshtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.30883130756622545 , -1.2094670674099024 ) --  ( 0.30883130756622545 , -1.2094670674099024 ) -- ( 0.366667380032339 , -1.2102662850440165 ) --  ( 0.366667380032339 , -1.2102662850440165 ) -- ( 0.4239521168148084 , -1.2093683172580811 ) --  ( 0.4239521168148084 , -1.2093683172580811 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.45290487262341766 , -1.1592380238165225 ) --  ( 0.45290487262341766 , -1.1592380238165225 ) -- ( 0.42463574900429796 , -1.1100200630530712 ) --  ( 0.42463574900429796 , -1.1100200630530712 ) -- ( 0.3959788786959923 , -1.059711626828352 ) --  ( 0.3959788786959923 , -1.059711626828352 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3380915945583299 , -1.0586834263780742 ) --  ( 0.3380915945583299 , -1.0586834263780742 ) -- ( 0.3089957238966612 , -1.1084288462087555 ) --  ( 0.3089957238966612 , -1.1084288462087555 ) -- ( 0.27975821651436583 , -1.1576578712266152 ) --  ( 0.27975821651436583 , -1.1576578712266152 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[meshtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5382714550923986 , -1.2086484583430157 ) --  ( 0.5382714550923986 , -1.2086484583430157 ) -- ( 0.5953978488883741 , -1.2089255435280213 ) --  ( 0.5953978488883741 , -1.2089255435280213 ) -- ( 0.6523776327238735 , -1.2088755715911803 ) --  ( 0.6523776327238735 , -1.2088755715911803 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.6814099261979961 , -1.1599128842758428 ) --  ( 0.6814099261979961 , -1.1599128842758428 ) -- ( 0.6534067207599767 , -1.1108098054371012 ) --  ( 0.6534067207599767 , -1.1108098054371012 ) -- ( 0.6251187038859225 , -1.0611092491114111 ) --  ( 0.6251187038859225 , -1.0611092491114111 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5678733516432091 , -1.0606353407710625 ) --  ( 0.5678733516432091 , -1.0606353407710625 ) -- ( 0.5391310532966345 , -1.1103245034964924 ) --  ( 0.5391310532966345 , -1.1103245034964924 ) -- ( 0.5100457196797692 , -1.1591806099387842 ) --  ( 0.5100457196797692 , -1.1591806099387842 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[meshtrig]  ( 0.4807125138355686 , -1.2073149697513395 ) -- ( 0.5100457196797692 , -1.1591806099387842 ) --  ( 0.5100457196797692 , -1.1591806099387842 ) -- ( 0.5391310532966345 , -1.1103245034964924 ) --  ( 0.5391310532966345 , -1.1103245034964924 ) -- ( 0.5678733516432091 , -1.0606353407710625 ) --  ( 0.5678733516432091 , -1.0606353407710625 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5400084655188545 , -1.0122211244903057 ) --  ( 0.5400084655188545 , -1.0122211244903057 ) -- ( 0.4830248910086875 , -1.0128665400362453 ) --  ( 0.4830248910086875 , -1.0128665400362453 ) -- ( 0.42532523326738203 , -1.011669952218768 ) --  ( 0.42532523326738203 , -1.011669952218768 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.3959788786959923 , -1.059711626828352 ) --  ( 0.3959788786959923 , -1.059711626828352 ) -- ( 0.42463574900429796 , -1.1100200630530712 ) --  ( 0.42463574900429796 , -1.1100200630530712 ) -- ( 0.45290487262341766 , -1.1592380238165225 ) --  ( 0.45290487262341766 , -1.1592380238165225 ) -- ( 0.4807125138355686 , -1.2073149697513395 ) --  cycle;
\draw[meshtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.7662730602401765 , -1.2100951676503318 ) --  ( 0.7662730602401765 , -1.2100951676503318 ) -- ( 0.8230492943293085 , -1.2109640188704585 ) --  ( 0.8230492943293085 , -1.2109640188704585 ) -- ( 0.8798253018578648 , -1.211831733005257 ) --  ( 0.8798253018578648 , -1.211831733005257 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9079484310999331 , -1.163148146407788 ) --  ( 0.9079484310999331 , -1.163148146407788 ) -- ( 0.8794501335360446 , -1.113868967685745 ) --  ( 0.8794501335360446 , -1.113868967685745 ) -- ( 0.8509502627450719 , -1.0645858215076984 ) --  ( 0.8509502627450719 , -1.0645858215076984 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7946094997451159 , -1.0645410522913528 ) --  ( 0.7946094997451159 , -1.0645410522913528 ) -- ( 0.7662852885148685 , -1.1128804385206694 ) --  ( 0.7662852885148685 , -1.1128804385206694 ) -- ( 0.737765878013684 , -1.1608431939352775 ) --  ( 0.737765878013684 , -1.1608431939352775 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[meshtrig]  ( 0.7094967440992752 , -1.209227888817317 ) -- ( 0.737765878013684 , -1.1608431939352775 ) --  ( 0.737765878013684 , -1.1608431939352775 ) -- ( 0.7662852885148685 , -1.1128804385206694 ) --  ( 0.7662852885148685 , -1.1128804385206694 ) -- ( 0.7946094997451159 , -1.0645410522913528 ) --  ( 0.7946094997451159 , -1.0645410522913528 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7667363866534784 , -1.015531421822671 ) --  ( 0.7667363866534784 , -1.015531421822671 ) -- ( 0.7105241382057996 , -1.0149895564982132 ) --  ( 0.7105241382057996 , -1.0149895564982132 ) -- ( 0.6536674425360336 , -1.0132099821932188 ) --  ( 0.6536674425360336 , -1.0132099821932188 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6251187038859225 , -1.0611092491114111 ) --  ( 0.6251187038859225 , -1.0611092491114111 ) -- ( 0.6534067207599767 , -1.1108098054371012 ) --  ( 0.6534067207599767 , -1.1108098054371012 ) -- ( 0.6814099261979961 , -1.1599128842758428 ) --  ( 0.6814099261979961 , -1.1599128842758428 ) -- ( 0.7094967440992752 , -1.209227888817317 ) --  cycle;
\draw[meshtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.9931189933821943 , -1.2123350149699683 ) --  ( 0.9931189933821943 , -1.2123350149699683 ) -- ( 1.0496370504031385 , -1.211974432305349 ) --  ( 1.0496370504031385 , -1.211974432305349 ) -- ( 1.1061551093798716 , -1.2116138525884295 ) --  ( 1.1061551093798716 , -1.2116138525884295 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1323707244103292 , -1.1648208215549507 ) --  ( 1.1323707244103292 , -1.1648208215549507 ) -- ( 1.1020682639247743 , -1.11838834539514 ) --  ( 1.1020682639247743 , -1.11838834539514 ) -- ( 1.0717658529565357 , -1.0719559435802855 ) --  ( 1.0717658529565357 , -1.0719559435802855 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.015247472373919 , -1.0723156249055192 ) --  ( 1.015247472373919 , -1.0723156249055192 ) -- ( 0.9890315426142389 , -1.1191069379554393 ) --  ( 0.9890315426142389 , -1.1191069379554393 ) -- ( 0.962815965028304 , -1.1658996102609351 ) --  ( 0.962815965028304 , -1.1658996102609351 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[meshtrig]  ( 0.9366009383170393 , -1.2126956005822875 ) -- ( 0.962815965028304 , -1.1658996102609351 ) --  ( 0.962815965028304 , -1.1658996102609351 ) -- ( 0.9890315426142389 , -1.1191069379554393 ) --  ( 0.9890315426142389 , -1.1191069379554393 ) -- ( 1.015247472373919 , -1.0723156249055192 ) --  ( 1.015247472373919 , -1.0723156249055192 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 0.9867154127625369 , -1.0229524842531783 ) --  ( 0.9867154127625369 , -1.0229524842531783 ) -- ( 0.9322148185433872 , -1.0208069892030445 ) --  ( 0.9322148185433872 , -1.0208069892030445 ) -- ( 0.8775459629158271 , -1.0183955438804086 ) --  ( 0.8775459629158271 , -1.0183955438804086 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8509502627450719 , -1.0645858215076984 ) --  ( 0.8509502627450719 , -1.0645858215076984 ) -- ( 0.8794501335360446 , -1.113868967685745 ) --  ( 0.8794501335360446 , -1.113868967685745 ) -- ( 0.9079484310999331 , -1.163148146407788 ) --  ( 0.9079484310999331 , -1.163148146407788 ) -- ( 0.9366009383170393 , -1.2126956005822875 ) --  cycle;
\draw[meshtrig]  ( 1.1626731703123936 , -1.2112532758192098 ) -- ( 1.1887553174944034 , -1.1619071245552182 ) --  ( 1.1887553174944034 , -1.1619071245552182 ) -- ( 1.2148374651255889 , -1.1125609739543236 ) --  ( 1.2148374651255889 , -1.1125609739543236 ) -- ( 1.2409196132059497 , -1.0632148240165262 ) --  ( 1.2409196132059497 , -1.0632148240165262 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2106383366575837 , -1.0168115962657132 ) --  ( 1.2106383366575837 , -1.0168115962657132 ) -- ( 1.154252189237433 , -1.0197224923964585 ) --  ( 1.154252189237433 , -1.0197224923964585 ) -- ( 1.0978562765340423 , -1.0226202391021542 ) --  ( 1.0978562765340423 , -1.0226202391021542 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0717658529565357 , -1.0719559435802855 ) --  ( 1.0717658529565357 , -1.0719559435802855 ) -- ( 1.1020682639247743 , -1.11838834539514 ) --  ( 1.1020682639247743 , -1.11838834539514 ) -- ( 1.1323707244103292 , -1.1648208215549507 ) --  ( 1.1323707244103292 , -1.1648208215549507 ) -- ( 1.1626731703123936 , -1.2112532758192098 ) --  cycle;
\draw[meshtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.721234966983354 , -0.5698320474918532 ) --  ( 1.721234966983354 , -0.5698320474918532 ) -- ( 1.722405406794334 , -0.5119022516185212 ) --  ( 1.722405406794334 , -0.5119022516185212 ) -- ( 1.7235755451290402 , -0.45397230968344043 ) --  ( 1.7235755451290402 , -0.45397230968344043 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.677166020636105 , -0.41906487893116057 ) --  ( 1.677166020636105 , -0.41906487893116057 ) -- ( 1.6295751651945305 , -0.44207555152088673 ) --  ( 1.6295751651945305 , -0.44207555152088673 ) -- ( 1.5819625651865523 , -0.4650785144500818 ) --  ( 1.5819625651865523 , -0.4650785144500818 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5806752407140414 , -0.5229496007109857 ) --  ( 1.5806752407140414 , -0.5229496007109857 ) -- ( 1.6271228685869807 , -0.5578775529716338 ) --  ( 1.6271228685869807 , -0.5578775529716338 ) -- ( 1.6736047626990123 , -0.5928267494223369 ) --  ( 1.6736047626990123 , -0.5928267494223369 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[meshtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.7249918646062312 , -0.3393632643732892 ) --  ( 1.7249918646062312 , -0.3393632643732892 ) -- ( 1.7253040286161079 , -0.28270684368907517 ) --  ( 1.7253040286161079 , -0.28270684368907517 ) -- ( 1.725648633958557 , -0.22606250117911086 ) --  ( 1.725648633958557 , -0.22606250117911086 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6790944645105936 , -0.19240677832218764 ) --  ( 1.6790944645105936 , -0.19240677832218764 ) -- ( 1.6327975918704658 , -0.2155583768284433 ) --  ( 1.6327975918704658 , -0.2155583768284433 ) -- ( 1.5863300132711216 , -0.23866975893539605 ) --  ( 1.5863300132711216 , -0.23866975893539605 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5856029650457977 , -0.29528707973270923 ) --  ( 1.5856029650457977 , -0.29528707973270923 ) -- ( 1.631859527748824 , -0.32883670934108844 ) --  ( 1.631859527748824 , -0.32883670934108844 ) -- ( 1.6781025003320005 , -0.36236248144660693 ) --  ( 1.6781025003320005 , -0.36236248144660693 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[meshtrig]  ( 1.724745078838344 , -0.3960420503431041 ) -- ( 1.6781025003320005 , -0.36236248144660693 ) --  ( 1.6781025003320005 , -0.36236248144660693 ) -- ( 1.631859527748824 , -0.32883670934108844 ) --  ( 1.631859527748824 , -0.32883670934108844 ) -- ( 1.5856029650457977 , -0.29528707973270923 ) --  ( 1.5856029650457977 , -0.29528707973270923 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5409320457772093 , -0.31953781792493186 ) --  ( 1.5409320457772093 , -0.31953781792493186 ) -- ( 1.5396363491141944 , -0.3762730123182553 ) --  ( 1.5396363491141944 , -0.3762730123182553 ) -- ( 1.5368319502603338 , -0.4322752386484948 ) --  ( 1.5368319502603338 , -0.4322752386484948 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5819625651865523 , -0.4650785144500818 ) --  ( 1.5819625651865523 , -0.4650785144500818 ) -- ( 1.6295751651945305 , -0.44207555152088673 ) --  ( 1.6295751651945305 , -0.44207555152088673 ) -- ( 1.677166020636105 , -0.41906487893116057 ) --  ( 1.677166020636105 , -0.41906487893116057 ) -- ( 1.724745078838344 , -0.3960420503431041 ) --  cycle;
\draw[meshtrig]  ( 1.7200645288452276 , -0.627761868646943 ) -- ( 1.6736047626990123 , -0.5928267494223369 ) --  ( 1.6736047626990123 , -0.5928267494223369 ) -- ( 1.6271228685869807 , -0.5578775529716338 ) --  ( 1.6271228685869807 , -0.5578775529716338 ) -- ( 1.5806752407140414 , -0.5229496007109857 ) --  ( 1.5806752407140414 , -0.5229496007109857 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5316380787657216 , -0.5468094482082694 ) --  ( 1.5316380787657216 , -0.5468094482082694 ) -- ( 1.528871086975871 , -0.6054682275332738 ) --  ( 1.528871086975871 , -0.6054682275332738 ) -- ( 1.526155149586487 , -0.6641630828654536 ) --  ( 1.526155149586487 , -0.6641630828654536 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.5727380712359804 , -0.6991930903403399 ) --  ( 1.5727380712359804 , -0.6991930903403399 ) -- ( 1.621847107711367 , -0.6753829151281934 ) --  ( 1.621847107711367 , -0.6753829151281934 ) -- ( 1.6709557521095033 , -0.6515723857733621 ) --  ( 1.6709557521095033 , -0.6515723857733621 ) -- ( 1.7200645288452276 , -0.627761868646943 ) --  cycle;
\draw[meshtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.7260029531420475 , -0.11257816128570673 ) --  ( 1.7260029531420475 , -0.11257816128570673 ) -- ( 1.7261045992054347 , -0.055712882463450804 ) --  ( 1.7261045992054347 , -0.055712882463450804 ) -- ( 1.7262285019698693 , 0.0011533791184948638 ) --  ( 1.7262285019698693 , 0.0011533791184948638 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.6791172946888369 , 0.034584078687567625 ) --  ( 1.6791172946888369 , 0.034584078687567625 ) -- ( 1.632703487487871 , 0.011153101801995136 ) --  ( 1.632703487487871 , 0.011153101801995136 ) -- ( 1.5859901781031596 , -0.012291153253424955 ) --  ( 1.5859901781031596 , -0.012291153253424955 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.586523761950649 , -0.06936925041584491 ) --  ( 1.586523761950649 , -0.06936925041584491 ) -- ( 1.6329199089618034 , -0.10273802239078364 ) --  ( 1.6329199089618034 , -0.10273802239078364 ) -- ( 1.6788301586105616 , -0.13602902683316737 ) --  ( 1.6788301586105616 , -0.13602902683316737 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[meshtrig]  ( 1.7259927437241616 , -0.1694199497320449 ) -- ( 1.6788301586105616 , -0.13602902683316737 ) --  ( 1.6788301586105616 , -0.13602902683316737 ) -- ( 1.6329199089618034 , -0.10273802239078364 ) --  ( 1.6329199089618034 , -0.10273802239078364 ) -- ( 1.586523761950649 , -0.06936925041584491 ) --  ( 1.586523761950649 , -0.06936925041584491 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5439587218356872 , -0.09293949135988538 ) --  ( 1.5439587218356872 , -0.09293949135988538 ) -- ( 1.5456794424855933 , -0.15004202434043398 ) --  ( 1.5456794424855933 , -0.15004202434043398 ) -- ( 1.5437662171251445 , -0.20644378596249863 ) --  ( 1.5437662171251445 , -0.20644378596249863 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5863300132711216 , -0.23866975893539605 ) --  ( 1.5863300132711216 , -0.23866975893539605 ) -- ( 1.6327975918704658 , -0.2155583768284433 ) --  ( 1.6327975918704658 , -0.2155583768284433 ) -- ( 1.6790944645105936 , -0.19240677832218764 ) --  ( 1.6790944645105936 , -0.19240677832218764 ) -- ( 1.7259927437241616 , -0.1694199497320449 ) --  cycle;
\draw[meshtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.7263254910483532 , 0.11367698987581928 ) --  ( 1.7263254910483532 , 0.11367698987581928 ) -- ( 1.7262817285354632 , 0.16935432499733064 ) --  ( 1.7262817285354632 , 0.16935432499733064 ) -- ( 1.7262805851957774 , 0.22504388475644077 ) --  ( 1.7262805851957774 , 0.22504388475644077 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.6791570326354357 , 0.2569808518163349 ) --  ( 1.6791570326354357 , 0.2569808518163349 ) -- ( 1.632375728088303 , 0.23333188035866276 ) --  ( 1.632375728088303 , 0.23333188035866276 ) -- ( 1.5855179561073982 , 0.2096451193448448 ) --  ( 1.5855179561073982 , 0.2096451193448448 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5866486226154068 , 0.15406192042453684 ) --  ( 1.5866486226154068 , 0.15406192042453684 ) -- ( 1.6332332386450774 , 0.12202080802041786 ) --  ( 1.6332332386450774 , 0.12202080802041786 ) -- ( 1.679281889267102 , 0.0899071130149626 ) --  ( 1.679281889267102 , 0.0899071130149626 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[meshtrig]  ( 1.7263054814908978 , 0.0579981158439023 ) -- ( 1.679281889267102 , 0.0899071130149626 ) --  ( 1.679281889267102 , 0.0899071130149626 ) -- ( 1.6332332386450774 , 0.12202080802041786 ) --  ( 1.6332332386450774 , 0.12202080802041786 ) -- ( 1.5866486226154068 , 0.15406192042453684 ) --  ( 1.5866486226154068 , 0.15406192042453684 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5434694521480699 , 0.13128236023961637 ) --  ( 1.5434694521480699 , 0.13128236023961637 ) -- ( 1.5454724928201924 , 0.07572070262132138 ) --  ( 1.5454724928201924 , 0.07572070262132138 ) -- ( 1.5437194418118525 , 0.01980072991043721 ) --  ( 1.5437194418118525 , 0.01980072991043721 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5859901781031596 , -0.012291153253424949 ) --  ( 1.5859901781031596 , -0.012291153253424949 ) -- ( 1.632703487487871 , 0.011153101801995136 ) --  ( 1.632703487487871 , 0.011153101801995136 ) -- ( 1.6791172946888369 , 0.03458407868756763 ) --  ( 1.6791172946888369 , 0.03458407868756763 ) -- ( 1.7263054814908978 , 0.0579981158439023 ) --  cycle;
\draw[meshtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.7270482730668355 , 0.33656475185995227 ) --  ( 1.7270482730668355 , 0.33656475185995227 ) -- ( 1.7276587500754133 , 0.3923659020220941 ) --  ( 1.7276587500754133 , 0.3923659020220941 ) -- ( 1.7282600097424834 , 0.448163185022602 ) --  ( 1.7282600097424834 , 0.448163185022602 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6811376328175802 , 0.48040082297977016 ) --  ( 1.6811376328175802 , 0.48040082297977016 ) -- ( 1.6332893890270368 , 0.4567733308990429 ) --  ( 1.6332893890270368 , 0.4567733308990429 ) -- ( 1.5854989645992703 , 0.4331747975006486 ) --  ( 1.5854989645992703 , 0.4331747975006486 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5854012124663899 , 0.37759933865986745 ) --  ( 1.5854012124663899 , 0.37759933865986745 ) -- ( 1.6323542858974773 , 0.3452967264124766 ) --  ( 1.6323542858974773 , 0.3452967264124766 ) -- ( 1.679226798696345 , 0.3129620075918658 ) --  ( 1.679226798696345 , 0.3129620075918658 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[meshtrig]  ( 1.7264284522728452 , 0.2807594327011541 ) -- ( 1.679226798696345 , 0.3129620075918658 ) --  ( 1.679226798696345 , 0.3129620075918658 ) -- ( 1.6323542858974773 , 0.3452967264124766 ) --  ( 1.6323542858974773 , 0.3452967264124766 ) -- ( 1.5854012124663899 , 0.37759933865986745 ) --  ( 1.5854012124663899 , 0.37759933865986745 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5408359858462557 , 0.35505583300053645 ) --  ( 1.5408359858462557 , 0.35505583300053645 ) -- ( 1.5428097440269886 , 0.29956957313579136 ) --  ( 1.5428097440269886 , 0.29956957313579136 ) -- ( 1.542372382984703 , 0.2431632176087776 ) --  ( 1.542372382984703 , 0.2431632176087776 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.5855179561073982 , 0.2096451193448448 ) --  ( 1.5855179561073982 , 0.2096451193448448 ) -- ( 1.632375728088303 , 0.23333188035866276 ) --  ( 1.632375728088303 , 0.23333188035866276 ) -- ( 1.6791570326354357 , 0.2569808518163349 ) --  ( 1.6791570326354357 , 0.2569808518163349 ) -- ( 1.7264284522728452 , 0.2807594327011541 ) --  cycle;
\draw[meshtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.7302394471483664 , 0.5577366858492618 ) --  ( 1.7302394471483664 , 0.5577366858492618 ) -- ( 1.731626715784782 , 0.6115164690020253 ) --  ( 1.731626715784782 , 0.6115164690020253 ) -- ( 1.7330139844211976 , 0.6652962521547887 ) --  ( 1.7330139844211976 , 0.6652962521547887 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5878107986261711 , 0.594406652539231 ) --  ( 1.5878107986261711 , 0.594406652539231 ) -- ( 1.6348397408943747 , 0.5642662797433924 ) --  ( 1.6348397408943747 , 0.5642662797433924 ) -- ( 1.6818531968916568 , 0.5341163170420157 ) --  ( 1.6818531968916568 , 0.5341163170420157 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[meshtrig]  ( 1.7288521785119508 , 0.5039569026964983 ) -- ( 1.6818531968916568 , 0.5341163170420157 ) --  ( 1.6818531968916568 , 0.5341163170420157 ) -- ( 1.6348397408943747 , 0.5642662797433924 ) --  ( 1.6348397408943747 , 0.5642662797433924 ) -- ( 1.5878107986261711 , 0.594406652539231 ) --  ( 1.5878107986261711 , 0.594406652539231 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5398621666968215 , 0.5707104308635722 ) --  ( 1.5398621666968215 , 0.5707104308635722 ) -- ( 1.539527550119013 , 0.5172321613435936 ) --  ( 1.539527550119013 , 0.5172321613435936 ) -- ( 1.5391099672782844 , 0.4636985339015817 ) --  ( 1.5391099672782844 , 0.4636985339015817 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5854989645992703 , 0.4331747975006486 ) --  ( 1.5854989645992703 , 0.4331747975006486 ) -- ( 1.6332893890270368 , 0.4567733308990429 ) --  ( 1.6332893890270368 , 0.4567733308990429 ) -- ( 1.6811376328175802 , 0.48040082297977016 ) --  ( 1.6811376328175802 , 0.48040082297977016 ) -- ( 1.7288521785119508 , 0.5039569026964983 ) --  cycle;
\draw[meshtrig]  ( 1.7344012530576132 , 0.7190760353075523 ) -- ( 1.6919769515199792 , 0.7440090582710239 ) --  ( 1.6919769515199792 , 0.7440090582710239 ) -- ( 1.6495526499823452 , 0.7689420812344957 ) --  ( 1.6495526499823452 , 0.7689420812344957 ) -- ( 1.6071283484447112 , 0.7938751041979675 ) --  ( 1.6071283484447112 , 0.7938751041979675 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5587193618321278 , 0.7702404068420142 ) --  ( 1.5587193618321278 , 0.7702404068420142 ) -- ( 1.5527346853548176 , 0.7216726950699884 ) --  ( 1.5527346853548176 , 0.7216726950699884 ) -- ( 1.5467500174751458 , 0.6731049918453618 ) --  ( 1.5467500174751458 , 0.6731049918453618 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5891743319092384 , 0.6481719817029888 ) --  ( 1.5891743319092384 , 0.6481719817029888 ) -- ( 1.6375833056253635 , 0.6718066662378432 ) --  ( 1.6375833056253635 , 0.6718066662378432 ) -- ( 1.6859922793414883 , 0.6954413507726978 ) --  ( 1.6859922793414883 , 0.6954413507726978 ) -- ( 1.7344012530576132 , 0.7190760353075523 ) --  cycle;
\draw[meshtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.8825371507290096 , 1.2141595109516286 ) --  ( 0.8825371507290096 , 1.2141595109516286 ) -- ( 0.8255381958079648 , 1.2133301912985968 ) --  ( 0.8255381958079648 , 1.2133301912985968 ) -- ( 0.7685373122036481 , 1.2124965471202214 ) --  ( 0.7685373122036481 , 1.2124965471202214 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.7401045983054666 , 1.1631841805878302 ) --  ( 0.7401045983054666 , 1.1631841805878302 ) -- ( 0.7689331494789837 , 1.1151486588947015 ) --  ( 0.7689331494789837 , 1.1151486588947015 ) -- ( 0.7975845329640715 , 1.066771308106104 ) --  ( 0.7975845329640715 , 1.066771308106104 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8541522072932403 , 1.0667889209496928 ) --  ( 0.8541522072932403 , 1.0667889209496928 ) -- ( 0.8825681023866511 , 1.1161096498971417 ) --  ( 0.8825681023866511 , 1.1161096498971417 ) -- ( 0.9109884488177715 , 1.1654369006529233 ) --  ( 0.9109884488177715 , 1.1654369006529233 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[meshtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1122738873678346 , 1.214679666295508 ) --  ( 1.1122738873678346 , 1.214679666295508 ) -- ( 1.0546934347123451 , 1.2147795225496565 ) --  ( 1.0546934347123451 , 1.2147795225496565 ) -- ( 0.9971129820568555 , 1.2148793788038048 ) --  ( 0.9971129820568555 , 1.2148793788038048 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9665679955483053 , 1.167819260705923 ) --  ( 0.9665679955483053 , 1.167819260705923 ) -- ( 0.9936005137719269 , 1.1206567409672266 ) --  ( 0.9936005137719269 , 1.1206567409672266 ) -- ( 1.0206316172611893 , 1.0734927255555062 ) --  ( 1.0206316172611893 , 1.0734927255555062 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[meshtrig]  ( 0.939532529401366 , 1.2149792350579531 ) -- ( 0.9109884488177715 , 1.1654369006529233 ) --  ( 0.9109884488177715 , 1.1654369006529233 ) -- ( 0.8825681023866511 , 1.1161096498971417 ) --  ( 0.8825681023866511 , 1.1161096498971417 ) -- ( 0.8541522072932403 , 1.0667889209496928 ) --  ( 0.8541522072932403 , 1.0667889209496928 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.881566396658492 , 1.02023249622595 ) --  ( 0.881566396658492 , 1.02023249622595 ) -- ( 0.9369431069057343 , 1.0222712977378667 ) --  ( 0.9369431069057343 , 1.0222712977378667 ) -- ( 0.9921693436820658 , 1.0240730544193668 ) --  ( 0.9921693436820658 , 1.0240730544193668 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0206316172611893 , 1.0734927255555062 ) --  ( 1.0206316172611893 , 1.0734927255555062 ) -- ( 0.9936005137719269 , 1.1206567409672266 ) --  ( 0.9936005137719269 , 1.1206567409672266 ) -- ( 0.9665679955483053 , 1.167819260705923 ) --  ( 0.9665679955483053 , 1.167819260705923 ) -- ( 0.939532529401366 , 1.2149792350579531 ) --  cycle;
\draw[meshtrig]  ( 1.1698543400233241 , 1.2145798100413596 ) -- ( 1.1393064648187559 , 1.167516923577121 ) --  ( 1.1393064648187559 , 1.167516923577121 ) -- ( 1.1087585896141876 , 1.1204540371128826 ) --  ( 1.1087585896141876 , 1.1204540371128826 ) -- ( 1.0782107144096191 , 1.073391150648644 ) --  ( 1.0782107144096191 , 1.073391150648644 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.1042140325058665 , 1.023994667199102 ) --  ( 1.1042140325058665 , 1.023994667199102 ) -- ( 1.1607667798628194 , 1.021664383517359 ) --  ( 1.1607667798628194 , 1.021664383517359 ) -- ( 1.2173085383417532 , 1.0193193886729508 ) --  ( 1.2173085383417532 , 1.0193193886729508 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2478336587622147 , 1.066351196160078 ) --  ( 1.2478336587622147 , 1.066351196160078 ) -- ( 1.2218405525159177 , 1.1157607341205051 ) --  ( 1.2218405525159177 , 1.1157607341205051 ) -- ( 1.195847446269621 , 1.1651702720809323 ) --  ( 1.195847446269621 , 1.1651702720809323 ) -- ( 1.1698543400233241 , 1.2145798100413596 ) --  cycle;
\draw[meshtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.077856196405095 , -1.2097086861511097 ) --  ( 0.077856196405095 , -1.2097086861511097 ) -- ( 0.13587699980738233 , -1.2108304148810607 ) --  ( 0.13587699980738233 , -1.2108304148810607 ) -- ( 0.1934655936299669 , -1.2096422494572683 ) --  ( 0.1934655936299669 , -1.2096422494572683 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.22267497401590905 , -1.1591472425000342 ) --  ( 0.22267497401590905 , -1.1591472425000342 ) -- ( 0.19447677195648116 , -1.1104231421473332 ) --  ( 0.19447677195648116 , -1.1104231421473332 ) -- ( 0.16592811873640215 , -1.059999098670583 ) --  ( 0.16592811873640215 , -1.059999098670583 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10778601558782393 , -1.057518759472381 ) --  ( 0.10778601558782393 , -1.057518759472381 ) -- ( 0.07841031720085032 , -1.1071946875909664 ) --  ( 0.07841031720085032 , -1.1071946875909664 ) -- ( 0.04901523360776307 , -1.1566757838222248 ) --  ( 0.04901523360776307 , -1.1566757838222248 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[meshtrig]  ( 0.019608257801421 , -1.205992394490651 ) -- ( 0.049015233607763053 , -1.1566757838222248 ) --  ( 0.049015233607763053 , -1.1566757838222248 ) -- ( 0.07841031720085032 , -1.1071946875909664 ) --  ( 0.07841031720085032 , -1.1071946875909664 ) -- ( 0.10778601558782393 , -1.057518759472381 ) --  ( 0.10778601558782393 , -1.057518759472381 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.08002239331669164 , -1.0122363827684426 ) --  ( 0.08002239331669164 , -1.0122363827684426 ) -- ( 0.022279040156806307 , -1.0139295499962317 ) --  ( 0.022279040156806307 , -1.0139295499962317 ) -- ( -0.035563191979972576 , -1.0123944130069038 ) --  ( -0.035563191979972576 , -1.0123944130069038 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06492511505280159 , -1.0612648233517823 ) --  ( -0.06492511505280159 , -1.0612648233517823 ) -- ( -0.03655613825047022 , -1.112074938324923 ) --  ( -0.03655613825047022 , -1.112074938324923 ) -- ( -0.00825009571499516 , -1.1601777402537705 ) --  ( -0.00825009571499516 , -1.1601777402537705 ) -- ( 0.019608257801421003 , -1.205992394490651 ) --  cycle;
\draw[meshtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8430853358507697 , -1.2035868135032497 ) --  ( -0.8430853358507697 , -1.2035868135032497 ) -- ( -0.7862640900055443 , -1.205176499780792 ) --  ( -0.7862640900055443 , -1.205176499780792 ) -- ( -0.7286689104008205 , -1.2058529877629904 ) --  ( -0.7286689104008205 , -1.2058529877629904 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6997296924389313 , -1.1592239229144836 ) --  ( -0.6997296924389313 , -1.1592239229144836 ) -- ( -0.7282569876912113 , -1.1107099996024672 ) --  ( -0.7282569876912113 , -1.1107099996024672 ) -- ( -0.753915650189173 , -1.059046321230445 ) --  ( -0.753915650189173 , -1.059046321230445 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.806531304536328 , -1.0539337202582042 ) --  ( -0.806531304536328 , -1.0539337202582042 ) -- ( -0.8375647787026754 , -1.103352724943437 ) --  ( -0.8375647787026754 , -1.103352724943437 ) -- ( -0.8687431193123161 , -1.1528819385681088 ) --  ( -0.8687431193123161 , -1.1528819385681088 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[meshtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.9245687011919486 , -1.1538766622692007 ) --  ( -0.9245687011919486 , -1.1538766622692007 ) -- ( -0.9488322269017798 , -1.1048846956586622 ) --  ( -0.9488322269017798 , -1.1048846956586622 ) -- ( -0.9725128770520599 , -1.0555106443730256 ) --  ( -0.9725128770520599 , -1.0555106443730256 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0312943157927805 , -1.0497695634272675 ) --  ( -1.0312943157927805 , -1.0497695634272675 ) -- ( -1.0674585090543127 , -1.0938837858340982 ) --  ( -1.0674585090543127 , -1.0938837858340982 ) -- ( -1.1036370813744851 , -1.1379985648849382 ) --  ( -1.1036370813744851 , -1.1379985648849382 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.0798009546352434 , -1.1871696856057747 ) --  ( -1.0798009546352434 , -1.1871696856057747 ) -- ( -1.0198888032640512 , -1.1922728661785051 ) --  ( -1.0198888032640512 , -1.1922728661785051 ) -- ( -0.9599681519019085 , -1.1973781783337905 ) --  ( -0.9599681519019085 , -1.1973781783337905 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[meshtrig]  ( -1.1396925946710654 , -1.182041502157266 ) -- ( -1.1036370813744851 , -1.1379985648849382 ) --  ( -1.1036370813744851 , -1.1379985648849382 ) -- ( -1.0674585090543127 , -1.0938837858340982 ) --  ( -1.0674585090543127 , -1.0938837858340982 ) -- ( -1.0312943157927805 , -1.0497695634272675 ) --  ( -1.0312943157927805 , -1.0497695634272675 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.050823198052614 , -0.9947599371170524 ) --  ( -1.050823198052614 , -0.9947599371170524 ) -- ( -1.1062415913924524 , -0.9837591960131195 ) --  ( -1.1062415913924524 , -0.9837591960131195 ) -- ( -1.1616519847743363 , -0.9727612835336121 ) --  ( -1.1616519847743363 , -0.9727612835336121 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1978057872898398 , -1.016863752130666 ) --  ( -1.1978057872898398 , -1.016863752130666 ) -- ( -1.1784372166215777 , -1.0719239838536332 ) --  ( -1.1784372166215777 , -1.0719239838536332 ) -- ( -1.159065497130535 , -1.1269829517983434 ) --  ( -1.159065497130535 , -1.1269829517983434 ) -- ( -1.1396925946710654 , -1.182041502157266 ) --  cycle;
\draw[meshtrig]  ( -0.9000510118932351 , -1.2025127565299638 ) -- ( -0.8687431193123161 , -1.1528819385681088 ) --  ( -0.8687431193123161 , -1.1528819385681088 ) -- ( -0.8375647787026754 , -1.103352724943437 ) --  ( -0.8375647787026754 , -1.103352724943437 ) -- ( -0.806531304536328 , -1.0539337202582042 ) --  ( -0.806531304536328 , -1.0539337202582042 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8326104480045197 , -1.0062902413198807 ) --  ( -0.8326104480045197 , -1.0062902413198807 ) -- ( -0.8875849885581917 , -1.0064804649579586 ) --  ( -0.8875849885581917 , -1.0064804649579586 ) -- ( -0.9415020225721198 , -1.0060209124174662 ) --  ( -0.9415020225721198 , -1.0060209124174662 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9725128770520599 , -1.0555106443730256 ) --  ( -0.9725128770520599 , -1.0555106443730256 ) -- ( -0.9488322269017798 , -1.1048846956586622 ) --  ( -0.9488322269017798 , -1.1048846956586622 ) -- ( -0.9245687011919486 , -1.1538766622692007 ) --  ( -0.9245687011919486 , -1.1538766622692007 ) -- ( -0.9000510118932351 , -1.2025127565299638 ) --  cycle;
\draw[meshtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6544340859009281 , 1.2115110295798381 ) --  ( 0.6544340859009281 , 1.2115110295798381 ) -- ( 0.5974770394609779 , 1.211764729010885 ) --  ( 0.5974770394609779 , 1.211764729010885 ) -- ( 0.5403925905400343 , 1.2117351911658876 ) --  ( 0.5403925905400343 , 1.2117351911658876 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.5124422534030918 , 1.1629515106363064 ) --  ( 0.5124422534030918 , 1.1629515106363064 ) -- ( 0.5417378678746595 , 1.1144742393772262 ) --  ( 0.5417378678746595 , 1.1144742393772262 ) -- ( 0.5706897319738757 , 1.0651645534121954 ) --  ( 0.5706897319738757 , 1.0651645534121954 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.627881665532164 , 1.0653619516991977 ) --  ( 0.627881665532164 , 1.0653619516991977 ) -- ( 0.6558994450839006 , 1.1143961835837448 ) --  ( 0.6558994450839006 , 1.1143961835837448 ) -- ( 0.6836496421499073 , 1.1628698261486181 ) --  ( 0.6836496421499073 , 1.1628698261486181 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[meshtrig]  ( 0.7115361474814755 , 1.2116638494378673 ) -- ( 0.6836496421499073 , 1.1628698261486181 ) --  ( 0.6836496421499073 , 1.1628698261486181 ) -- ( 0.6558994450839006 , 1.1143961835837448 ) --  ( 0.6558994450839006 , 1.1143961835837448 ) -- ( 0.627881665532164 , 1.0653619516991977 ) --  ( 0.627881665532164 , 1.0653619516991977 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6567672565488122 , 1.0174423789875187 ) --  ( 0.6567672565488122 , 1.0174423789875187 ) -- ( 0.713700774185057 , 1.0185570504073505 ) --  ( 0.713700774185057 , 1.0185570504073505 ) -- ( 0.7699873780953184 , 1.0184312747286541 ) --  ( 0.7699873780953184 , 1.0184312747286541 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7975845329640715 , 1.066771308106104 ) --  ( 0.7975845329640715 , 1.066771308106104 ) -- ( 0.7689331494789837 , 1.1151486588947015 ) --  ( 0.7689331494789837 , 1.1151486588947015 ) -- ( 0.7401045983054666 , 1.1631841805878302 ) --  ( 0.7401045983054666 , 1.1631841805878302 ) -- ( 0.7115361474814755 , 1.2116638494378673 ) --  cycle;
\draw[meshtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.4264329169537081 , 1.2130702234842532 ) --  ( 0.4264329169537081 , 1.2130702234842532 ) -- ( 0.36946798268810904 , 1.2143405705755212 ) --  ( 0.36946798268810904 , 1.2143405705755212 ) -- ( 0.3119728376626777 , 1.213988405346645 ) --  ( 0.3119728376626777 , 1.213988405346645 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.2834206104673571 , 1.1633332228940532 ) --  ( 0.2834206104673571 , 1.1633332228940532 ) -- ( 0.3128281998210929 , 1.1147457871936897 ) --  ( 0.3128281998210929 , 1.1147457871936897 ) -- ( 0.3420931719807362 , 1.0656443041529384 ) --  ( 0.3420931719807362 , 1.0656443041529384 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.399633902888764 , 1.06619924333433 ) --  ( 0.399633902888764 , 1.06619924333433 ) -- ( 0.4277922472474798 , 1.115447583335128 ) --  ( 0.4277922472474798 , 1.115447583335128 ) -- ( 0.455576330872941 , 1.1636495346970646 ) --  ( 0.455576330872941 , 1.1636495346970646 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[meshtrig]  ( 0.4829083215165073 , 1.2107326594797236 ) -- ( 0.455576330872941 , 1.1636495346970646 ) --  ( 0.455576330872941 , 1.1636495346970646 ) -- ( 0.4277922472474798 , 1.115447583335128 ) --  ( 0.4277922472474798 , 1.115447583335128 ) -- ( 0.399633902888764 , 1.06619924333433 ) --  ( 0.399633902888764 , 1.06619924333433 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4291880631766532 , 1.0185286014962591 ) --  ( 0.4291880631766532 , 1.0185286014962591 ) -- ( 0.48659016470300026 , 1.0190271999327734 ) --  ( 0.48659016470300026 , 1.0190271999327734 ) -- ( 0.5432900695750572 , 1.017727976674404 ) --  ( 0.5432900695750572 , 1.017727976674404 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5706897319738757 , 1.0651645534121954 ) --  ( 0.5706897319738757 , 1.0651645534121954 ) -- ( 0.5417378678746595 , 1.1144742393772262 ) --  ( 0.5417378678746595 , 1.1144742393772262 ) -- ( 0.5124422534030918 , 1.1629515106363064 ) --  ( 0.5124422534030918 , 1.1629515106363064 ) -- ( 0.4829083215165073 , 1.2107326594797236 ) --  cycle;
\draw[meshtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.19775037780602134 , 1.2148620151294864 ) --  ( 0.19775037780602134 , 1.2148620151294864 ) -- ( 0.1409833200216439 , 1.2163272138342966 ) --  ( 0.1409833200216439 , 1.2163272138342966 ) -- ( 0.0837924677306211 , 1.2155808420657206 ) --  ( 0.0837924677306211 , 1.2155808420657206 ) -- ( 0.026364661196324413 , 1.212349713384304 ) --  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.05622987394125589 , 1.164081678489533 ) --  ( 0.05622987394125589 , 1.164081678489533 ) -- ( 0.08608028875923245 , 1.1156327492875593 ) --  ( 0.08608028875923245 , 1.1156327492875593 ) -- ( 0.11590685179805274 , 1.0669692315998571 ) --  ( 0.11590685179805274 , 1.0669692315998571 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.17319939526704903 , 1.068841519550305 ) --  ( 0.17319939526704903 , 1.068841519550305 ) -- ( 0.20045936843711698 , 1.1178546998771417 ) --  ( 0.20045936843711698 , 1.1178546998771417 ) -- ( 0.22739148489510075 , 1.1653194961750684 ) --  ( 0.22739148489510075 , 1.1653194961750684 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[meshtrig]  ( 0.2539068008203819 , 1.2114584323907427 ) -- ( 0.22739148489510075 , 1.1653194961750684 ) --  ( 0.22739148489510075 , 1.1653194961750684 ) -- ( 0.20045936843711698 , 1.1178546998771417 ) --  ( 0.20045936843711698 , 1.1178546998771417 ) -- ( 0.17319939526704903 , 1.068841519550305 ) --  ( 0.17319939526704903 , 1.068841519550305 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.20280203045699913 , 1.021331529419687 ) --  ( 0.20280203045699913 , 1.021331529419687 ) -- ( 0.2595759119325648 , 1.0218663293338364 ) --  ( 0.2595759119325648 , 1.0218663293338364 ) -- ( 0.3157817472545854 , 1.0199765605518145 ) --  ( 0.3157817472545854 , 1.0199765605518145 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3420931719807362 , 1.0656443041529384 ) --  ( 0.3420931719807362 , 1.0656443041529384 ) -- ( 0.3128281998210929 , 1.1147457871936897 ) --  ( 0.3128281998210929 , 1.1147457871936897 ) -- ( 0.2834206104673571 , 1.1633332228940532 ) --  ( 0.2834206104673571 , 1.1633332228940532 ) -- ( 0.2539068008203819 , 1.2114584323907427 ) --  cycle;
\draw[meshtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( -0.030321213720920025 , 1.2160598816947343 ) --  ( -0.030321213720920025 , 1.2160598816947343 ) -- ( -0.08744014907164568 , 1.2173556796009217 ) --  ( -0.08744014907164568 , 1.2173556796009217 ) -- ( -0.1446362062049238 , 1.216000677922158 ) --  ( -0.1446362062049238 , 1.216000677922158 ) -- ( -0.20155344646982548 , 1.211758447477734 ) --  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.17084093192933641 , 1.1636034625163167 ) --  ( -0.17084093192933641 , 1.1636034625163167 ) -- ( -0.14013177053327766 , 1.115534368392511 ) --  ( -0.14013177053327766 , 1.115534368392511 ) -- ( -0.10942592603699935 , 1.067548697302601 ) --  ( -0.10942592603699935 , 1.067548697302601 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.05247469445011342 , 1.0715711746773147 ) --  ( -0.05247469445011342 , 1.0715711746773147 ) -- ( -0.026005408955415598 , 1.1207623532689088 ) --  ( -0.026005408955415598 , 1.1207623532689088 ) -- ( 0.00037690576710822424 , 1.1675707789328418 ) --  ( 0.00037690576710822424 , 1.1675707789328418 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[meshtrig]  ( 0.0263646611963244 , 1.212349713384304 ) -- ( 0.0003769057671082208 , 1.1675707789328418 ) --  ( 0.0003769057671082208 , 1.1675707789328418 ) -- ( -0.026005408955415598 , 1.1207623532689088 ) --  ( -0.026005408955415598 , 1.1207623532689088 ) -- ( -0.05247469445011342 , 1.0715711746773147 ) --  ( -0.05247469445011342 , 1.0715711746773147 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.022641676010881715 , 1.023859018666505 ) --  ( -0.022641676010881715 , 1.023859018666505 ) -- ( 0.03376242625935205 , 1.024813065455107 ) --  ( 0.03376242625935205 , 1.024813065455107 ) -- ( 0.09002960215232574 , 1.022785932688848 ) --  ( 0.09002960215232574 , 1.022785932688848 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11590685179805274 , 1.0669692315998571 ) --  ( 0.11590685179805274 , 1.0669692315998571 ) -- ( 0.08608028875923245 , 1.1156327492875593 ) --  ( 0.08608028875923245 , 1.1156327492875593 ) -- ( 0.05622987394125589 , 1.164081678489533 ) --  ( 0.05622987394125589 , 1.164081678489533 ) -- ( 0.0263646611963244 , 1.212349713384304 ) --  cycle;
\draw[meshtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.2586140872382565 , 1.2150057850867684 ) --  ( -0.2586140872382565 , 1.2150057850867684 ) -- ( -0.3156888762394996 , 1.2154953196336467 ) --  ( -0.3156888762394996 , 1.2154953196336467 ) -- ( -0.3722628628293805 , 1.213134317462249 ) --  ( -0.3722628628293805 , 1.213134317462249 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.39602352275495845 , 1.1598485755213492 ) --  ( -0.39602352275495845 , 1.1598485755213492 ) -- ( -0.3643040346830976 , 1.1121333937428965 ) --  ( -0.3643040346830976 , 1.1121333937428965 ) -- ( -0.33267267704752423 , 1.064696380274237 ) --  ( -0.33267267704752423 , 1.064696380274237 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2774553869969419 , 1.0710060176593028 ) --  ( -0.2774553869969419 , 1.0710060176593028 ) -- ( -0.2525150298900901 , 1.1210008720333484 ) --  ( -0.2525150298900901 , 1.1210008720333484 ) -- ( -0.22699039314255473 , 1.167822256212281 ) --  ( -0.22699039314255473 , 1.167822256212281 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[meshtrig]  ( -0.2015534464698255 , 1.211758447477734 ) -- ( -0.22699039314255473 , 1.167822256212281 ) --  ( -0.22699039314255473 , 1.167822256212281 ) -- ( -0.2525150298900901 , 1.1210008720333484 ) --  ( -0.2525150298900901 , 1.1210008720333484 ) -- ( -0.2774553869969419 , 1.0710060176593028 ) --  ( -0.2774553869969419 , 1.0710060176593028 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.24675164256201915 , 1.0228429406685775 ) --  ( -0.24675164256201915 , 1.0228429406685775 ) -- ( -0.19112737515017528 , 1.0249173314139313 ) --  ( -0.19112737515017528 , 1.0249173314139313 ) -- ( -0.13490513439911175 , 1.0238314057651643 ) --  ( -0.13490513439911175 , 1.0238314057651643 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10942592603699935 , 1.067548697302601 ) --  ( -0.10942592603699935 , 1.067548697302601 ) -- ( -0.14013177053327766 , 1.115534368392511 ) --  ( -0.14013177053327766 , 1.115534368392511 ) -- ( -0.17084093192933641 , 1.1636034625163167 ) --  ( -0.17084093192933641 , 1.1636034625163167 ) -- ( -0.2015534464698255 , 1.211758447477734 ) --  cycle;
\draw[meshtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.4862432616314766 , 1.210203423386069 ) --  ( -0.4862432616314766 , 1.210203423386069 ) -- ( -0.5439305594534044 , 1.2095324637979312 ) --  ( -0.5439305594534044 , 1.2095324637979312 ) -- ( -0.6004331195202162 , 1.2062122790002647 ) --  ( -0.6004331195202162 , 1.2062122790002647 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.622604528484775 , 1.1523990621941043 ) --  ( -0.622604528484775 , 1.1523990621941043 ) -- ( -0.5899939139480385 , 1.104311607905277 ) --  ( -0.5899939139480385 , 1.104311607905277 ) -- ( -0.5575753918913023 , 1.0565128564398831 ) --  ( -0.5575753918913023 , 1.0565128564398831 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5040951236322698 , 1.0641295224362035 ) --  ( -0.5040951236322698 , 1.0641295224362035 ) -- ( -0.48005789438459273 , 1.115671100151971 ) --  ( -0.48005789438459273 , 1.115671100151971 ) -- ( -0.45431077360891503 , 1.163619650336616 ) --  ( -0.45431077360891503 , 1.163619650336616 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[meshtrig]  ( -0.4278210963637248 , 1.2078300449164567 ) -- ( -0.45431077360891503 , 1.163619650336616 ) --  ( -0.45431077360891503 , 1.163619650336616 ) -- ( -0.48005789438459273 , 1.115671100151971 ) --  ( -0.48005789438459273 , 1.115671100151971 ) -- ( -0.5040951236322698 , 1.0641295224362035 ) --  ( -0.5040951236322698 , 1.0641295224362035 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.4718488916337456 , 1.0154201544404675 ) --  ( -0.4718488916337456 , 1.0154201544404675 ) -- ( -0.41617965169033494 , 1.0191114280387752 ) --  ( -0.41617965169033494 , 1.0191114280387752 ) -- ( -0.3590692411620265 , 1.019919352885572 ) --  ( -0.3590692411620265 , 1.019919352885572 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.33267267704752423 , 1.064696380274237 ) --  ( -0.33267267704752423 , 1.064696380274237 ) -- ( -0.3643040346830976 , 1.1121333937428965 ) --  ( -0.3643040346830976 , 1.1121333937428965 ) -- ( -0.39602352275495845 , 1.1598485755213492 ) --  ( -0.39602352275495845 , 1.1598485755213492 ) -- ( -0.4278210963637248 , 1.2078300449164567 ) --  cycle;
\draw[meshtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.7131678996958971 , 1.2018205998023015 ) --  ( -0.7131678996958971 , 1.2018205998023015 ) -- ( -0.7693728329400288 , 1.2005645100089914 ) --  ( -0.7693728329400288 , 1.2005645100089914 ) -- ( -0.8246910923489812 , 1.1982273234097314 ) --  ( -0.8246910923489812 , 1.1982273234097314 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.8479996159596208 , 1.1454448399490562 ) --  ( -0.8479996159596208 , 1.1454448399490562 ) -- ( -0.8161891401241579 , 1.0947771207155745 ) --  ( -0.8161891401241579 , 1.0947771207155745 ) -- ( -0.7845371485076 , 1.0442244366455677 ) --  ( -0.7845371485076 , 1.0442244366455677 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7334764442642024 , 1.0501734683823667 ) --  ( -0.7334764442642024 , 1.0501734683823667 ) -- ( -0.7099490991096985 , 1.103717167408458 ) --  ( -0.7099490991096985 , 1.103717167408458 ) -- ( -0.6835510518078044 , 1.1540237109736822 ) --  ( -0.6835510518078044 , 1.1540237109736822 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[meshtrig]  ( -0.6553010715226203 , 1.2006379818412913 ) -- ( -0.6835510518078044 , 1.1540237109736822 ) --  ( -0.6835510518078044 , 1.1540237109736822 ) -- ( -0.7099490991096985 , 1.103717167408458 ) --  ( -0.7099490991096985 , 1.103717167408458 ) -- ( -0.7334764442642024 , 1.0501734683823667 ) --  ( -0.7334764442642024 , 1.0501734683823667 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.6993115656321722 , 1.000541592424857 ) --  ( -0.6993115656321722 , 1.000541592424857 ) -- ( -0.6432155189799831 , 1.0056687796088073 ) --  ( -0.6432155189799831 , 1.0056687796088073 ) -- ( -0.5851540739379709 , 1.008708521087142 ) --  ( -0.5851540739379709 , 1.008708521087142 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5575753918913023 , 1.0565128564398831 ) --  ( -0.5575753918913023 , 1.0565128564398831 ) -- ( -0.5899939139480385 , 1.104311607905277 ) --  ( -0.5899939139480385 , 1.104311607905277 ) -- ( -0.622604528484775 , 1.1523990621941043 ) --  ( -0.622604528484775 , 1.1523990621941043 ) -- ( -0.6553010715226203 , 1.2006379818412913 ) --  cycle;
\draw[meshtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9331058804715139 , 1.202300364092515 ) --  ( -0.9331058804715139 , 1.202300364092515 ) -- ( -0.9862955306899722 , 1.208452852818016 ) --  ( -0.9862955306899722 , 1.208452852818016 ) -- ( -1.0394564155461739 , 1.2145968285113489 ) --  ( -1.0394564155461739 , 1.2145968285113489 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.0705531312829117 , 1.1592255125738165 ) --  ( -1.0705531312829117 , 1.1592255125738165 ) -- ( -1.048464596834853 , 1.0977111405034288 ) --  ( -1.048464596834853 , 1.0977111405034288 ) -- ( -1.0263584962268728 , 1.0361752882535336 ) --  ( -1.0263584962268728 , 1.0361752882535336 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9750390966612198 , 1.030998468317732 ) --  ( -0.9750390966612198 , 1.030998468317732 ) -- ( -0.9442994360849314 , 1.0868195953369848 ) --  ( -0.9442994360849314 , 1.0868195953369848 ) -- ( -0.9124547392493131 , 1.1419304268595578 ) --  ( -0.9124547392493131 , 1.1419304268595578 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[meshtrig]  ( -0.8798978990167201 , 1.196166650952892 ) -- ( -0.9124547392493131 , 1.1419304268595578 ) --  ( -0.9124547392493131 , 1.1419304268595578 ) -- ( -0.9442994360849314 , 1.0868195953369848 ) --  ( -0.9442994360849314 , 1.0868195953369848 ) -- ( -0.9750390966612198 , 1.030998468317732 ) --  ( -0.9750390966612198 , 1.030998468317732 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9436417519491026 , 0.9804511081589095 ) --  ( -0.9436417519491026 , 0.9804511081589095 ) -- ( -0.8823810123012357 , 0.9864399664092706 ) --  ( -0.8823810123012357 , 0.9864399664092706 ) -- ( -0.8192785530585105 , 0.9913286136716253 ) --  ( -0.8192785530585105 , 0.9913286136716253 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7845371485076 , 1.0442244366455677 ) --  ( -0.7845371485076 , 1.0442244366455677 ) -- ( -0.8161891401241579 , 1.0947771207155745 ) --  ( -0.8161891401241579 , 1.0947771207155745 ) -- ( -0.8479996159596208 , 1.1454448399490562 ) --  ( -0.8479996159596208 , 1.1454448399490562 ) -- ( -0.8798978990167201 , 1.196166650952892 ) --  cycle;
\draw[meshtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.2250771231834394 , 0.5662558620694376 ) --  ( -1.2250771231834394 , 0.5662558620694376 ) -- ( -1.2265214839027994 , 0.5084923410952846 ) --  ( -1.2265214839027994 , 0.5084923410952846 ) -- ( -1.2279748376030988 , 0.4507304494405547 ) --  ( -1.2279748376030988 , 0.4507304494405547 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.1837286560840112 , 0.4151077960317951 ) --  ( -1.1837286560840112 , 0.4151077960317951 ) -- ( -1.1384557200234444 , 0.43730160732240503 ) --  ( -1.1384557200234444 , 0.43730160732240503 ) -- ( -1.092992492516913 , 0.4594765916599812 ) --  ( -1.092992492516913 , 0.4594765916599812 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0907260524125701 , 0.5171419945835511 ) --  ( -1.0907260524125701 , 0.5171419945835511 ) -- ( -1.1350135264756716 , 0.5527667280133665 ) --  ( -1.1350135264756716 , 0.5527667280133665 ) -- ( -1.179387179669471 , 0.5884031671492117 ) --  ( -1.179387179669471 , 0.5884031671492117 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[meshtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.2292540926625206 , 0.3364983027889023 ) --  ( -1.2292540926625206 , 0.3364983027889023 ) -- ( -1.2290942539780514 , 0.2800279046360929 ) --  ( -1.2290942539780514 , 0.2800279046360929 ) -- ( -1.2289415363304488 , 0.22355824840347327 ) --  ( -1.2289415363304488 , 0.22355824840347327 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1837523795214635 , 0.1896875720701123 ) --  ( -1.1837523795214635 , 0.1896875720701123 ) -- ( -1.1389999966292614 , 0.21230363858743767 ) --  ( -1.1389999966292614 , 0.21230363858743767 ) -- ( -1.0941129585724305 , 0.23491406216320085 ) --  ( -1.0941129585724305 , 0.23491406216320085 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0937341386065969 , 0.2913550171739168 ) --  ( -1.0937341386065969 , 0.2913550171739168 ) -- ( -1.1389260574246594 , 0.32522367368665583 ) --  ( -1.1389260574246594 , 0.32522367368665583 ) -- ( -1.184180403784065 , 0.3590966823325083 ) --  ( -1.184180403784065 , 0.3590966823325083 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[meshtrig]  ( -1.2294287222591265 , 0.392969413725042 ) -- ( -1.184180403784065 , 0.3590966823325083 ) --  ( -1.184180403784065 , 0.3590966823325083 ) -- ( -1.1389260574246594 , 0.32522367368665583 ) --  ( -1.1389260574246594 , 0.32522367368665583 ) -- ( -1.0937341386065969 , 0.2913550171739168 ) --  ( -1.0937341386065969 , 0.2913550171739168 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0494718108725702 , 0.3136218722769608 ) --  ( -1.0494718108725702 , 0.3136218722769608 ) -- ( -1.049402622856921 , 0.36970505981998525 ) --  ( -1.049402622856921 , 0.36970505981998525 ) -- ( -1.0484807871026787 , 0.42569917627510623 ) --  ( -1.0484807871026787 , 0.42569917627510623 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.092992492516913 , 0.4594765916599812 ) --  ( -1.092992492516913 , 0.4594765916599812 ) -- ( -1.1384557200234444 , 0.43730160732240503 ) --  ( -1.1384557200234444 , 0.43730160732240503 ) -- ( -1.1837286560840112 , 0.4151077960317951 ) --  ( -1.1837286560840112 , 0.4151077960317951 ) -- ( -1.2294287222591265 , 0.392969413725042 ) --  cycle;
\draw[meshtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.218852298825502 , 0.7968099275199264 ) --  ( -1.218852298825502 , 0.7968099275199264 ) -- ( -1.2204530776279612 , 0.7392136679340229 ) --  ( -1.2204530776279612 , 0.7392136679340229 ) -- ( -1.222054511911815 , 0.6816181671075741 ) --  ( -1.222054511911815 , 0.6816181671075741 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.175107555199424 , 0.646808338401755 ) --  ( -1.175107555199424 , 0.646808338401755 ) -- ( -1.1271136471648275 , 0.6697147014372056 ) --  ( -1.1271136471648275 , 0.6697147014372056 ) -- ( -1.0789245838281334 , 0.6925871546142551 ) --  ( -1.0789245838281334 , 0.6925871546142551 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0764329572821771 , 0.7499988198249785 ) --  ( -1.0764329572821771 , 0.7499988198249785 ) -- ( -1.1233696297967841 , 0.7848038820635101 ) --  ( -1.1233696297967841 , 0.7848038820635101 ) -- ( -1.170385241253575 , 0.8196271439853454 ) --  ( -1.170385241253575 , 0.8196271439853454 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[meshtrig]  ( -1.2236502174702302 , 0.6240217857432192 ) -- ( -1.179387179669471 , 0.5884031671492117 ) --  ( -1.179387179669471 , 0.5884031671492117 ) -- ( -1.1350135264756716 , 0.5527667280133665 ) --  ( -1.1350135264756716 , 0.5527667280133665 ) -- ( -1.0907260524125701 , 0.5171419945835511 ) --  ( -1.0907260524125701 , 0.5171419945835511 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.044149606375667 , 0.540261137263623 ) --  ( -1.044149606375667 , 0.540261137263623 ) -- ( -1.0404276289696603 , 0.5988336523700657 ) --  ( -1.0404276289696603 , 0.5988336523700657 ) -- ( -1.0356213389925577 , 0.6571969589927809 ) --  ( -1.0356213389925577 , 0.6571969589927809 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0789245838281334 , 0.6925871546142551 ) --  ( -1.0789245838281334 , 0.6925871546142551 ) -- ( -1.1271136471648275 , 0.6697147014372056 ) --  ( -1.1271136471648275 , 0.6697147014372056 ) -- ( -1.175107555199424 , 0.646808338401755 ) --  ( -1.175107555199424 , 0.646808338401755 ) -- ( -1.2236502174702302 , 0.6240217857432192 ) --  cycle;
\draw[meshtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.2277284772404953 , 0.11032655380183286 ) --  ( -1.2277284772404953 , 0.11032655380183286 ) -- ( -1.2266779031943877 , 0.05356315866260883 ) --  ( -1.2266779031943877 , 0.05356315866260883 ) -- ( -1.225631888394728 , -0.0032001799864092156 ) --  ( -1.225631888394728 , -0.0032001799864092156 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1786308464693467 , -0.03621616443073638 ) --  ( -1.1786308464693467 , -0.03621616443073638 ) -- ( -1.1328304608211235 , -0.012469076835704918 ) --  ( -1.1328304608211235 , -0.012469076835704918 ) -- ( -1.0869873166576096 , 0.011278639631823309 ) --  ( -1.0869873166576096 , 0.011278639631823309 ) -- ( -1.0409041140509614 , 0.0350271817604386 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0880206329958273 , 0.06804694174667507 ) --  ( -1.0880206329958273 , 0.06804694174667507 ) -- ( -1.1349135651784534 , 0.1010610122757699 ) --  ( -1.1349135651784534 , 0.1010610122757699 ) -- ( -1.1817728107457042 , 0.13407371291406517 ) --  ( -1.1817728107457042 , 0.13407371291406517 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[meshtrig]  ( -1.2287882698444432 , 0.167089363227903 ) -- ( -1.1817728107457042 , 0.13407371291406517 ) --  ( -1.1817728107457042 , 0.13407371291406517 ) -- ( -1.1349135651784534 , 0.1010610122757699 ) --  ( -1.1349135651784534 , 0.1010610122757699 ) -- ( -1.0880206329958273 , 0.06804694174667507 ) --  ( -1.0880206329958273 , 0.06804694174667507 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0440534879062635 , 0.09067374396926259 ) --  ( -1.0440534879062635 , 0.09067374396926259 ) -- ( -1.0463833105553082 , 0.1463241846802581 ) --  ( -1.0463833105553082 , 0.1463241846802581 ) -- ( -1.0479157821283303 , 0.20194316403641513 ) --  ( -1.0479157821283303 , 0.20194316403641513 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0941129585724305 , 0.23491406216320085 ) --  ( -1.0941129585724305 , 0.23491406216320085 ) -- ( -1.1389999966292614 , 0.21230363858743767 ) --  ( -1.1389999966292614 , 0.21230363858743767 ) -- ( -1.1837523795214635 , 0.1896875720701123 ) --  ( -1.1837523795214635 , 0.1896875720701123 ) -- ( -1.2287882698444432 , 0.167089363227903 ) --  cycle;
\draw[meshtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.2234938803029742 , -0.11609462917092178 ) --  ( -1.2234938803029742 , -0.11609462917092178 ) -- ( -1.2224025816391177 , -0.17222774316514125 ) --  ( -1.2224025816391177 , -0.17222774316514125 ) -- ( -1.2213148313905604 , -0.22836146229444004 ) --  ( -1.2213148313905604 , -0.22836146229444004 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.1731320485295578 , -0.2604254966660131 ) --  ( -1.1731320485295578 , -0.2604254966660131 ) -- ( -1.1260889621250731 , -0.23635970403211926 ) --  ( -1.1260889621250731 , -0.23635970403211926 ) -- ( -1.0791037432367339 , -0.21229728603756962 ) --  ( -1.0791037432367339 , -0.21229728603756962 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0808812293073997 , -0.1561873407776067 ) --  ( -1.0808812293073997 , -0.1561873407776067 ) -- ( -1.1287951003759535 , -0.12410993800877353 ) --  ( -1.1287951003759535 , -0.12410993800877353 ) -- ( -1.1765018173654165 , -0.09202772614423813 ) --  ( -1.1765018173654165 , -0.09202772614423813 ) -- ( -1.224585773530123 , -0.059962819941861395 ) --  cycle;
\draw[meshtrig]  ( -1.224585773530123 , -0.0599628199418614 ) -- ( -1.1765018173654165 , -0.09202772614423813 ) --  ( -1.1765018173654165 , -0.09202772614423813 ) -- ( -1.1287951003759535 , -0.12410993800877353 ) --  ( -1.1287951003759535 , -0.12410993800877353 ) -- ( -1.0808812293073997 , -0.1561873407776067 ) --  ( -1.0808812293073997 , -0.1561873407776067 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0356603320549236 , -0.13246745476119282 ) --  ( -1.0356603320549236 , -0.13246745476119282 ) -- ( -1.0382578941601477 , -0.07663985192272148 ) --  ( -1.0382578941601477 , -0.07663985192272148 ) -- ( -1.0399964904243937 , -0.020794982605998973 ) --  ( -1.0399964904243937 , -0.020794982605998973 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0869873166576096 , 0.011278639631823306 ) --  ( -1.0869873166576096 , 0.011278639631823306 ) -- ( -1.1328304608211235 , -0.012469076835704918 ) --  ( -1.1328304608211235 , -0.012469076835704918 ) -- ( -1.1786308464693467 , -0.036216164430736386 ) --  ( -1.1786308464693467 , -0.036216164430736386 ) -- ( -1.224585773530123 , -0.0599628199418614 ) --  cycle;
\draw[meshtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.2207631031278035 , -0.34070160775348124 ) --  ( -1.2207631031278035 , -0.34070160775348124 ) -- ( -1.2212831549946805 , -0.39690861874017214 ) --  ( -1.2212831549946805 , -0.39690861874017214 ) -- ( -1.221808788003473 , -0.4531170503797356 ) --  ( -1.221808788003473 , -0.4531170503797356 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.172344005626902 , -0.4865118386136881 ) --  ( -1.172344005626902 , -0.4865118386136881 ) -- ( -1.1223174963448606 , -0.4636950389150069 ) --  ( -1.1223174963448606 , -0.4636950389150069 ) -- ( -1.0723923889105424 , -0.44089244070034384 ) --  ( -1.0723923889105424 , -0.44089244070034384 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0732965088059288 , -0.3848257040454944 ) --  ( -1.0732965088059288 , -0.3848257040454944 ) -- ( -1.1223247499267122 , -0.3513769190896059 ) --  ( -1.1223247499267122 , -0.3513769190896059 ) -- ( -1.1709203991696915 , -0.31789320897184653 ) --  ( -1.1709203991696915 , -0.31789320897184653 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[meshtrig]  ( -1.220233583409308 , -0.2844950869287385 ) -- ( -1.1709203991696915 , -0.31789320897184653 ) --  ( -1.1709203991696915 , -0.31789320897184653 ) -- ( -1.1223247499267122 , -0.3513769190896059 ) --  ( -1.1223247499267122 , -0.3513769190896059 ) -- ( -1.0732965088059288 , -0.3848257040454944 ) --  ( -1.0732965088059288 , -0.3848257040454944 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.02662332355057 , -0.3608128137610143 ) --  ( -1.02662332355057 , -0.3608128137610143 ) -- ( -1.0294928644617016 , -0.30335623369385234 ) --  ( -1.0294928644617016 , -0.30335623369385234 ) -- ( -1.0313313131015627 , -0.2458107543537308 ) --  ( -1.0313313131015627 , -0.2458107543537308 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0791037432367339 , -0.21229728603756962 ) --  ( -1.0791037432367339 , -0.21229728603756962 ) -- ( -1.1260889621250731 , -0.23635970403211926 ) --  ( -1.1260889621250731 , -0.23635970403211926 ) -- ( -1.1731320485295578 , -0.2604254966660131 ) --  ( -1.1731320485295578 , -0.2604254966660131 ) -- ( -1.220233583409308 , -0.2844950869287385 ) --  cycle;
\draw[meshtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.2253650869450434 , -0.5639818600522883 ) --  ( -1.2253650869450434 , -0.5639818600522883 ) -- ( -1.2283663114315553 , -0.6186346055750481 ) --  ( -1.2283663114315553 , -0.6186346055750481 ) -- ( -1.2313649051338011 , -0.6732874775752086 ) --  ( -1.2313649051338011 , -0.6732874775752086 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1842966238043597 , -0.7050560225443135 ) --  ( -1.1842966238043597 , -0.7050560225443135 ) -- ( -1.1341493289090856 , -0.6821549504082149 ) --  ( -1.1341493289090856 , -0.6821549504082149 ) -- ( -1.0840655245445678 , -0.6592688778034625 ) --  ( -1.0840655245445678 , -0.6592688778034625 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0821893978224917 , -0.6048069366068332 ) --  ( -1.0821893978224917 , -0.6048069366068332 ) -- ( -1.1288709118685503 , -0.5729632121452213 ) --  ( -1.1288709118685503 , -0.5729632121452213 ) -- ( -1.1752521256079786 , -0.5410768436630758 ) --  ( -1.1752521256079786 , -0.5410768436630758 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[meshtrig]  ( -1.2223550511477155 , -0.5093278331630962 ) -- ( -1.1752521256079786 , -0.5410768436630758 ) --  ( -1.1752521256079786 , -0.5410768436630758 ) -- ( -1.1288709118685503 , -0.5729632121452213 ) --  ( -1.1288709118685503 , -0.5729632121452213 ) -- ( -1.0821893978224917 , -0.6048069366068332 ) --  ( -1.0821893978224917 , -0.6048069366068332 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.032498891320962 , -0.5820725913722439 ) --  ( -1.032498891320962 , -0.5820725913722439 ) -- ( -1.0300827052128867 , -0.5275427540053845 ) --  ( -1.0300827052128867 , -0.5275427540053845 ) -- ( -1.026842946572309 , -0.4728783060478834 ) --  ( -1.026842946572309 , -0.4728783060478834 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.0723923889105424 , -0.44089244070034384 ) --  ( -1.0723923889105424 , -0.44089244070034384 ) -- ( -1.1223174963448606 , -0.4636950389150069 ) --  ( -1.1223174963448606 , -0.4636950389150069 ) -- ( -1.172344005626902 , -0.4865118386136881 ) --  ( -1.172344005626902 , -0.4865118386136881 ) -- ( -1.2223550511477155 , -0.5093278331630962 ) --  cycle;
\draw[meshtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.2300724144652 , -0.7864079183671636 ) --  ( -1.2300724144652 , -0.7864079183671636 ) -- ( -1.2257731045389553 , -0.8448728058166437 ) --  ( -1.2257731045389553 , -0.8448728058166437 ) -- ( -1.2214713153080579 , -0.9033371139411959 ) --  ( -1.2214713153080579 , -0.9033371139411959 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1810704859773473 , -0.9288366742912058 ) --  ( -1.1810704859773473 , -0.9288366742912058 ) -- ( -1.1448952993549666 , -0.8958458899063211 ) --  ( -1.1448952993549666 , -0.8958458899063211 ) -- ( -1.108728478061029 , -0.8628554131023308 ) --  ( -1.108728478061029 , -0.8628554131023308 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.1132195796877893 , -0.8044355615993263 ) --  ( -1.1132195796877893 , -0.8044355615993263 ) -- ( -1.1535429198937261 , -0.7789225745012603 ) --  ( -1.1535429198937261 , -0.7789225745012603 ) -- ( -1.1938502664830675 , -0.7534066710515267 ) --  ( -1.1938502664830675 , -0.7534066710515267 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[meshtrig]  ( -1.2343670485783318 , -0.7279418838966025 ) -- ( -1.1938502664830675 , -0.7534066710515267 ) --  ( -1.1938502664830675 , -0.7534066710515267 ) -- ( -1.1535429198937261 , -0.7789225745012603 ) --  ( -1.1535429198937261 , -0.7789225745012603 ) -- ( -1.1132195796877893 , -0.8044355615993263 ) --  ( -1.1132195796877893 , -0.8044355615993263 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0632923708894308 , -0.7815948092936045 ) --  ( -1.0632923708894308 , -0.7815948092936045 ) -- ( -1.0539214830704111 , -0.7332841464185387 ) --  ( -1.0539214830704111 , -0.7332841464185387 ) -- ( -1.0442999507425865 , -0.6849113140203185 ) --  ( -1.0442999507425865 , -0.6849113140203185 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0840655245445678 , -0.6592688778034625 ) --  ( -1.0840655245445678 , -0.6592688778034625 ) -- ( -1.1341493289090856 , -0.6821549504082149 ) --  ( -1.1341493289090856 , -0.6821549504082149 ) -- ( -1.1842966238043597 , -0.7050560225443135 ) --  ( -1.1842966238043597 , -0.7050560225443135 ) -- ( -1.2343670485783318 , -0.7279418838966025 ) --  cycle;
\draw[meshtrig]  ( -1.2171692432809675 , -0.9618014104369731 ) -- ( -1.1616519847743363 , -0.9727612835336121 ) --  ( -1.1616519847743363 , -0.9727612835336121 ) -- ( -1.1062415913924524 , -0.9837591960131195 ) --  ( -1.1062415913924524 , -0.9837591960131195 ) -- ( -1.050823198052614 , -0.9947599371170524 ) --  ( -1.050823198052614 , -0.9947599371170524 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -1.0153616913498305 , -0.9620874961672155 ) --  ( -1.0153616913498305 , -0.9620874961672155 ) -- ( -1.0348931750951988 , -0.9181603501040796 ) --  ( -1.0348931750951988 , -0.9181603501040796 ) -- ( -1.0539622603966823 , -0.8740580029354579 ) --  ( -1.0539622603966823 , -0.8740580029354579 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.108728478061029 , -0.8628554131023308 ) --  ( -1.108728478061029 , -0.8628554131023308 ) -- ( -1.1448952993549666 , -0.8958458899063211 ) --  ( -1.1448952993549666 , -0.8958458899063211 ) -- ( -1.1810704859773473 , -0.9288366742912058 ) --  ( -1.1810704859773473 , -0.9288366742912058 ) -- ( -1.2171692432809675 , -0.9618014104369731 ) --  cycle;
\draw[meshtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.47060082675054193 , -1.160455093631494 ) --  ( -0.47060082675054193 , -1.160455093631494 ) -- ( -0.49983505383815374 , -1.112135643278384 ) --  ( -0.49983505383815374 , -1.112135643278384 ) -- ( -0.527025230410284 , -1.0598077907131251 ) --  ( -0.527025230410284 , -1.0598077907131251 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5803412548495557 , -1.0534604226149826 ) --  ( -0.5803412548495557 , -1.0534604226149826 ) -- ( -0.609931107486623 , -1.1035741070434153 ) --  ( -0.609931107486623 , -1.1035741070434153 ) -- ( -0.6396575011626424 , -1.1538764262542198 ) --  ( -0.6396575011626424 , -1.1538764262542198 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6140768800250958 , -1.2077699047709445 ) --  ( -0.6140768800250958 , -1.2077699047709445 ) -- ( -0.5572379920237224 , -1.2093244509217445 ) --  ( -0.5572379920237224 , -1.2093244509217445 ) -- ( -0.49924220617175 , -1.2083942276597581 ) --  ( -0.49924220617175 , -1.2083942276597581 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[meshtrig]  ( -0.6693814330798603 , -1.2041874498502447 ) -- ( -0.6396575011626424 , -1.1538764262542198 ) --  ( -0.6396575011626424 , -1.1538764262542198 ) -- ( -0.609931107486623 , -1.1035741070434153 ) --  ( -0.609931107486623 , -1.1035741070434153 ) -- ( -0.5803412548495557 , -1.0534604226149826 ) --  ( -0.5803412548495557 , -1.0534604226149826 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.6095188170495816 , -1.0066076830408606 ) --  ( -0.6095188170495816 , -1.0066076830408606 ) -- ( -0.6666048354116497 , -1.0074609849189158 ) --  ( -0.6666048354116497 , -1.0074609849189158 ) -- ( -0.7220596754015137 , -1.0066710024576981 ) --  ( -0.7220596754015137 , -1.0066710024576981 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.753915650189173 , -1.059046321230445 ) --  ( -0.753915650189173 , -1.059046321230445 ) -- ( -0.7282569876912113 , -1.1107099996024672 ) --  ( -0.7282569876912113 , -1.1107099996024672 ) -- ( -0.6997296924389313 , -1.1592239229144836 ) --  ( -0.6997296924389313 , -1.1592239229144836 ) -- ( -0.6693814330798603 , -1.2041874498502447 ) --  cycle;
\draw[meshtrig]  ( -0.4404669595651878 , -1.2045223743420983 ) -- ( -0.41083622212053617 , -1.1545501356145678 ) --  ( -0.41083622212053617 , -1.1545501356145678 ) -- ( -0.38127618864612545 , -1.1048075216483948 ) --  ( -0.38127618864612545 , -1.1048075216483948 ) -- ( -0.35180292303150307 , -1.0553127011635652 ) --  ( -0.35180292303150307 , -1.0553127011635652 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.38156547810038655 , -1.0098068348410039 ) --  ( -0.38156547810038655 , -1.0098068348410039 ) -- ( -0.43975926366399054 , -1.0104229558287026 ) --  ( -0.43975926366399054 , -1.0104229558287026 ) -- ( -0.4964382761994518 , -1.0082773854635845 ) --  ( -0.4964382761994518 , -1.0082773854635845 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.527025230410284 , -1.0598077907131251 ) --  ( -0.527025230410284 , -1.0598077907131251 ) -- ( -0.49983505383815374 , -1.112135643278384 ) --  ( -0.49983505383815374 , -1.112135643278384 ) -- ( -0.47060082675054193 , -1.160455093631494 ) --  ( -0.47060082675054193 , -1.160455093631494 ) -- ( -0.4404669595651878 , -1.2045223743420983 ) --  cycle;
\draw[meshtrig]  ( 0.2504169034945326 , -1.206428858656496 ) -- ( 0.27975821651436583 , -1.1576578712266152 ) --  ( 0.27975821651436583 , -1.1576578712266152 ) -- ( 0.3089957238966612 , -1.1084288462087555 ) --  ( 0.3089957238966612 , -1.1084288462087555 ) -- ( 0.3380915945583299 , -1.0586834263780742 ) --  ( 0.3380915945583299 , -1.0586834263780742 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.31056016784052803 , -1.0118834878184038 ) --  ( 0.31056016784052803 , -1.0118834878184038 ) -- ( 0.2532524454640321 , -1.0131657089671766 ) --  ( 0.2532524454640321 , -1.0131657089671766 ) -- ( 0.19535420865354713 , -1.011860302545287 ) --  ( 0.19535420865354713 , -1.011860302545287 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.16592811873640215 , -1.059999098670583 ) --  ( 0.16592811873640215 , -1.059999098670583 ) -- ( 0.19447677195648116 , -1.1104231421473332 ) --  ( 0.19447677195648116 , -1.1104231421473332 ) -- ( 0.22267497401590905 , -1.1591472425000342 ) --  ( 0.22267497401590905 , -1.1591472425000342 ) -- ( 0.2504169034945326 , -1.206428858656496 ) --  cycle;
\draw[meshtrig]  ( -1.0925781009141975 , 1.2207050025544668 ) -- ( -1.1287705601645277 , 1.1845469883297124 ) --  ( -1.1287705601645277 , 1.1845469883297124 ) -- ( -1.1649605376146714 , 1.1483876836702578 ) --  ( -1.1649605376146714 , 1.1483876836702578 ) -- ( -1.2011487353010115 , 1.112227452697581 ) --  ( -1.2011487353010115 , 1.112227452697581 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.1790743771995995 , 1.0507056534002261 ) --  ( -1.1790743771995995 , 1.0507056534002261 ) -- ( -1.1207268790443945 , 1.025309782428144 ) --  ( -1.1207268790443945 , 1.025309782428144 ) -- ( -1.0624201122109307 , 0.9999335245588702 ) --  ( -1.0624201122109307 , 0.9999335245588702 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0263584962268728 , 1.0361752882535336 ) --  ( -1.0263584962268728 , 1.0361752882535336 ) -- ( -1.048464596834853 , 1.0977111405034288 ) --  ( -1.048464596834853 , 1.0977111405034288 ) -- ( -1.0705531312829117 , 1.1592255125738165 ) --  ( -1.0705531312829117 , 1.1592255125738165 ) -- ( -1.0925781009141975 , 1.2207050025544668 ) --  cycle;
\draw[meshtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.163853044765558 , 0.8844049421438671 ) --  ( -1.163853044765558 , 0.8844049421438671 ) -- ( -1.1108804414826914 , 0.9145445517429751 ) --  ( -1.1108804414826914 , 0.9145445517429751 ) -- ( -1.0578524644152525 , 0.9446718711948472 ) --  ( -1.0578524644152525 , 0.9446718711948472 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0624201122109307 , 0.9999335245588702 ) --  ( -1.0624201122109307 , 0.9999335245588702 ) -- ( -1.1207268790443945 , 1.025309782428144 ) --  ( -1.1207268790443945 , 1.025309782428144 ) -- ( -1.1790743771995995 , 1.0507056534002261 ) --  ( -1.1790743771995995 , 1.0507056534002261 ) -- ( -1.2373358552599314 , 1.0760666595331596 ) --  ( -1.2373358552599314 , 1.0760666595331596 ) -- ( -1.232331259531923 , 1.02065747515014 ) --  ( -1.232331259531923 , 1.02065747515014 ) -- ( -1.2273202156002798 , 0.9652460011675598 ) --  ( -1.2273202156002798 , 0.9652460011675598 ) -- ( -1.2222976676112975 , 0.9098303377751512 ) --  ( -1.2222976676112975 , 0.9098303377751512 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[meshtrig]  ( -1.2172585597112706 , 0.8544085851626462 ) -- ( -1.170385241253575 , 0.8196271439853454 ) --  ( -1.170385241253575 , 0.8196271439853454 ) -- ( -1.1233696297967841 , 0.7848038820635101 ) --  ( -1.1233696297967841 , 0.7848038820635101 ) -- ( -1.0764329572821771 , 0.7499988198249785 ) --  ( -1.0764329572821771 , 0.7499988198249785 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0254129254183137 , 0.7807028746552078 ) --  ( -1.0254129254183137 , 0.7807028746552078 ) -- ( -1.0193207355109548 , 0.8457275802406439 ) --  ( -1.0193207355109548 , 0.8457275802406439 ) -- ( -1.0120874987898327 , 0.9103643295637452 ) --  ( -1.0120874987898327 , 0.9103643295637452 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0578524644152525 , 0.9446718711948472 ) --  ( -1.0578524644152525 , 0.9446718711948472 ) -- ( -1.1108804414826914 , 0.9145445517429751 ) --  ( -1.1108804414826914 , 0.9145445517429751 ) -- ( -1.163853044765558 , 0.8844049421438671 ) --  ( -1.163853044765558 , 0.8844049421438671 ) -- ( -1.2172585597112706 , 0.8544085851626462 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7699873780953184 , 1.0184312747286541 ) --  ( 0.7699873780953184 , 1.0184312747286541 ) -- ( 0.713700774185057 , 1.0185570504073505 ) --  ( 0.713700774185057 , 1.0185570504073505 ) -- ( 0.6567672565488122 , 1.0174423789875187 ) --  ( 0.6567672565488122 , 1.0174423789875187 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.6293903387492649 , 0.9670371277779233 ) --  ( 0.6293903387492649 , 0.9670371277779233 ) -- ( 0.6591278883763407 , 0.9180632099354065 ) --  ( 0.6591278883763407 , 0.9180632099354065 ) -- ( 0.6882295853660947 , 0.8678529867623074 ) --  ( 0.6882295853660947 , 0.8678529867623074 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7443231648099522 , 0.8674384989272126 ) --  ( 0.7443231648099522 , 0.8674384989272126 ) -- ( 0.7717780252248571 , 0.917992871042895 ) --  ( 0.7717780252248571 , 0.917992871042895 ) -- ( 0.7988792315730239 , 0.9679411051539347 ) --  ( 0.7988792315730239 , 0.9679411051539347 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6536674425360336 , -1.0132099821932188 ) --  ( 0.6536674425360336 , -1.0132099821932188 ) -- ( 0.7105241382057996 , -1.0149895564982132 ) --  ( 0.7105241382057996 , -1.0149895564982132 ) -- ( 0.7667363866534784 , -1.015531421822671 ) --  ( 0.7667363866534784 , -1.015531421822671 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.7960478716340397 , -0.9652743314570107 ) --  ( 0.7960478716340397 , -0.9652743314570107 ) -- ( 0.7694487145801332 , -0.9149058338747736 ) --  ( 0.7694487145801332 , -0.9149058338747736 ) -- ( 0.7424959046644344 , -0.8639308521445199 ) --  ( 0.7424959046644344 , -0.8639308521445199 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6864920353643753 , -0.863704270785426 ) --  ( 0.6864920353643753 , -0.863704270785426 ) -- ( 0.6569714356303034 , -0.9136850569106953 ) --  ( 0.6569714356303034 , -0.9136850569106953 ) -- ( 0.6268069264668102 , -0.9624135841559636 ) --  ( 0.6268069264668102 , -0.9624135841559636 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.42532523326738203 , -1.011669952218768 ) --  ( 0.42532523326738203 , -1.011669952218768 ) -- ( 0.4830248910086875 , -1.0128665400362453 ) --  ( 0.4830248910086875 , -1.0128665400362453 ) -- ( 0.5400084655188545 , -1.0122211244903057 ) --  ( 0.5400084655188545 , -1.0122211244903057 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.5688297902304617 , -0.961050613642896 ) --  ( 0.5688297902304617 , -0.961050613642896 ) -- ( 0.5411398505086884 , -0.9113883201173248 ) --  ( 0.5411398505086884 , -0.9113883201173248 ) -- ( 0.5131116269003086 , -0.8609615734770908 ) --  ( 0.5131116269003086 , -0.8609615734770908 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4558618524650647 , -0.8608425945980088 ) --  ( 0.4558618524650647 , -0.8608425945980088 ) -- ( 0.42653496367316457 , -0.9109104391555553 ) --  ( 0.42653496367316457 , -0.9109104391555553 ) -- ( 0.39687987084735604 , -0.9600431316794827 ) --  ( 0.39687987084735604 , -0.9600431316794827 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.596177451676538 , -1.0100018121090926 ) -- ( 0.6268069264668102 , -0.9624135841559636 ) --  ( 0.6268069264668102 , -0.9624135841559636 ) -- ( 0.6569714356303034 , -0.9136850569106953 ) --  ( 0.6569714356303034 , -0.9136850569106953 ) -- ( 0.6864920353643753 , -0.863704270785426 ) --  ( 0.6864920353643753 , -0.863704270785426 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6590135668891896 , -0.8142952999982384 ) --  ( 0.6590135668891896 , -0.8142952999982384 ) -- ( 0.6018289697185443 , -0.814721016005361 ) --  ( 0.6018289697185443 , -0.814721016005361 ) -- ( 0.5437146116038262 , -0.8133052944746029 ) --  ( 0.5437146116038262 , -0.8133052944746029 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5131116269003086 , -0.8609615734770908 ) --  ( 0.5131116269003086 , -0.8609615734770908 ) -- ( 0.5411398505086884 , -0.9113883201173248 ) --  ( 0.5411398505086884 , -0.9113883201173248 ) -- ( 0.5688297902304617 , -0.961050613642896 ) --  ( 0.5688297902304617 , -0.961050613642896 ) -- ( 0.596177451676538 , -1.0100018121090926 ) --  cycle;
\draw[meshtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0978562765340423 , -1.0226202391021542 ) --  ( 1.0978562765340423 , -1.0226202391021542 ) -- ( 1.154252189237433 , -1.0197224923964585 ) --  ( 1.154252189237433 , -1.0197224923964585 ) -- ( 1.2106383366575837 , -1.0168115962657132 ) --  ( 1.2106383366575837 , -1.0168115962657132 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2343773694192022 , -0.9738361442583735 ) --  ( 1.2343773694192022 , -0.9738361442583735 ) -- ( 1.2017215116857223 , -0.9337650717750073 ) --  ( 1.2017215116857223 , -0.9337650717750073 ) -- ( 1.1690848455039775 , -0.8937164055492208 ) --  ( 1.1690848455039775 , -0.8937164055492208 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1131112331089412 , -0.8971688430447375 ) --  ( 1.1131112331089412 , -0.8971688430447375 ) -- ( 1.0892426159802426 , -0.9399903083486889 ) --  ( 1.0892426159802426 , -0.9399903083486889 ) -- ( 1.0652480867237528 , -0.9826353210256464 ) --  ( 1.0652480867237528 , -0.9826353210256464 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[meshtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.327145652820639 , -1.0063647385622772 ) --  ( 1.327145652820639 , -1.0063647385622772 ) -- ( 1.3872895641334055 , -0.9988608239414758 ) --  ( 1.3872895641334055 , -0.9988608239414758 ) -- ( 1.4474334956737849 , -0.9913569308794218 ) --  ( 1.4474334956737849 , -0.9913569308794218 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.461111386944045 , -0.9361031941175305 ) --  ( 1.461111386944045 , -0.9361031941175305 ) -- ( 1.4146450507011028 , -0.8883530393095349 ) --  ( 1.4146450507011028 , -0.8883530393095349 ) -- ( 1.36817965073352 , -0.8406038676481881 ) --  ( 1.36817965073352 , -0.8406038676481881 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3080302550484468 , -0.8481020553442553 ) --  ( 1.3080302550484468 , -0.8481020553442553 ) -- ( 1.2943591276743502 , -0.9033625881023317 ) --  ( 1.2943591276743502 , -0.9033625881023317 ) -- ( 1.2806879766624166 , -0.9586232334520861 ) --  ( 1.2806879766624166 , -0.9586232334520861 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[meshtrig]  ( 1.2670017617354856 , -1.0138686747418255 ) -- ( 1.2806879766624166 , -0.9586232334520861 ) --  ( 1.2806879766624166 , -0.9586232334520861 ) -- ( 1.2943591276743502 , -0.9033625881023317 ) --  ( 1.2943591276743502 , -0.9033625881023317 ) -- ( 1.3080302550484468 , -0.8481020553442553 ) --  ( 1.3080302550484468 , -0.8481020553442553 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.2754635389229547 , -0.8081257790193702 ) --  ( 1.2754635389229547 , -0.8081257790193702 ) -- ( 1.229326017514023 , -0.8235428161347396 ) --  ( 1.229326017514023 , -0.8235428161347396 ) -- ( 1.1830840940742713 , -0.8388404565997535 ) --  ( 1.1830840940742713 , -0.8388404565997535 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1690848455039775 , -0.8937164055492208 ) --  ( 1.1690848455039775 , -0.8937164055492208 ) -- ( 1.2017215116857223 , -0.9337650717750073 ) --  ( 1.2017215116857223 , -0.9337650717750073 ) -- ( 1.2343773694192022 , -0.9738361442583735 ) --  ( 1.2343773694192022 , -0.9738361442583735 ) -- ( 1.2670017617354856 , -1.0138686747418255 ) --  cycle;
\draw[meshtrig]  ( 1.5075774474417774 , -0.9838530593761152 ) -- ( 1.5115900772801378 , -0.9186403915054648 ) --  ( 1.5115900772801378 , -0.9186403915054648 ) -- ( 1.5156027323640462 , -0.8534277498256798 ) --  ( 1.5156027323640462 , -0.8534277498256798 ) -- ( 1.519615412693502 , -0.7882151343367598 ) --  ( 1.519615412693502 , -0.7882151343367598 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.4731698226845007 , -0.7404867337702937 ) --  ( 1.4731698226845007 , -0.7404867337702937 ) -- ( 1.4226980948518877 , -0.7579543841492545 ) --  ( 1.4226980948518877 , -0.7579543841492545 ) -- ( 1.372213448925924 , -0.775409716670652 ) --  ( 1.372213448925924 , -0.775409716670652 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.36817965073352 , -0.8406038676481881 ) --  ( 1.36817965073352 , -0.8406038676481881 ) -- ( 1.4146450507011028 , -0.8883530393095349 ) --  ( 1.4146450507011028 , -0.8883530393095349 ) -- ( 1.461111386944045 , -0.9361031941175305 ) --  ( 1.461111386944045 , -0.9361031941175305 ) -- ( 1.5075774474417774 , -0.9838530593761152 ) --  cycle;
\draw[meshtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.5437194418118525 , 0.019800729910437204 ) --  ( 1.5437194418118525 , 0.019800729910437204 ) -- ( 1.5454724928201924 , 0.07572070262132138 ) --  ( 1.5454724928201924 , 0.07572070262132138 ) -- ( 1.5434694521480699 , 0.13128236023961637 ) --  ( 1.5434694521480699 , 0.13128236023961637 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.4911963972958042 , 0.16232369357205184 ) --  ( 1.4911963972958042 , 0.16232369357205184 ) -- ( 1.443778590651758 , 0.13873151369408981 ) --  ( 1.443778590651758 , 0.13873151369408981 ) -- ( 1.3958160475694243 , 0.11502960148660642 ) --  ( 1.3958160475694243 , 0.11502960148660642 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3971370145346709 , 0.0596787309920728 ) --  ( 1.3971370145346709 , 0.0596787309920728 ) -- ( 1.4454542541655726 , 0.027854509209868022 ) --  ( 1.4454542541655726 , 0.027854509209868022 ) -- ( 1.492360513246577 , -0.0040154913374698875 ) --  ( 1.492360513246577 , -0.0040154913374698875 ) -- ( 1.5379034847498618 , -0.035745024919302384 ) --  cycle;
\draw[meshtrig]  ( -1.004280828115823 , 0.97463135773436 ) -- ( -1.0120874987898327 , 0.9103643295637452 ) --  ( -1.0120874987898327 , 0.9103643295637452 ) -- ( -1.0193207355109548 , 0.8457275802406439 ) --  ( -1.0193207355109548 , 0.8457275802406439 ) -- ( -1.0254129254183137 , 0.7807028746552078 ) --  ( -1.0254129254183137 , 0.7807028746552078 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9804790337059176 , 0.7311776879002791 ) --  ( -0.9804790337059176 , 0.7311776879002791 ) -- ( -0.9299259403842273 , 0.7469176478305681 ) --  ( -0.9299259403842273 , 0.7469176478305681 ) -- ( -0.877699087494725 , 0.7620911309194208 ) --  ( -0.877699087494725 , 0.7620911309194208 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8676131713077109 , 0.8254384668951784 ) --  ( -0.8676131713077109 , 0.8254384668951784 ) -- ( -0.9127395155164 , 0.8749717584505532 ) --  ( -0.9127395155164 , 0.8749717584505532 ) -- ( -0.9584064057073886 , 0.9247513628636923 ) --  ( -0.9584064057073886 , 0.9247513628636923 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  cycle;
\draw[meshtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.8192785530585105 , 0.9913286136716253 ) --  ( -0.8192785530585105 , 0.9913286136716253 ) -- ( -0.8823810123012357 , 0.9864399664092706 ) --  ( -0.8823810123012357 , 0.9864399664092706 ) -- ( -0.9436417519491026 , 0.9804511081589095 ) --  ( -0.9436417519491026 , 0.9804511081589095 ) -- ( -1.004280828115823 , 0.97463135773436 ) --  ( -1.004280828115823 , 0.97463135773436 ) -- ( -0.9584064057073886 , 0.9247513628636923 ) --  ( -0.9584064057073886 , 0.9247513628636923 ) -- ( -0.9127395155164 , 0.8749717584505532 ) --  ( -0.9127395155164 , 0.8749717584505532 ) -- ( -0.8676131713077109 , 0.8254384668951784 ) --  ( -0.8676131713077109 , 0.8254384668951784 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8102124596726766 , 0.8329513336111268 ) --  ( -0.8102124596726766 , 0.8329513336111268 ) -- ( -0.794052250881165 , 0.8885654776193882 ) --  ( -0.794052250881165 , 0.8885654776193882 ) -- ( -0.7749845928874184 , 0.9424331682504453 ) --  ( -0.7749845928874184 , 0.9424331682504453 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.5368319502603338 , -0.4322752386484948 ) --  ( 1.5368319502603338 , -0.4322752386484948 ) -- ( 1.5396363491141944 , -0.3762730123182553 ) --  ( 1.5396363491141944 , -0.3762730123182553 ) -- ( 1.5409320457772093 , -0.31953781792493186 ) --  ( 1.5409320457772093 , -0.31953781792493186 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.4942811382266723 , -0.28434257107044525 ) --  ( 1.4942811382266723 , -0.28434257107044525 ) -- ( 1.4486901365218796 , -0.30688681556221475 ) --  ( 1.4486901365218796 , -0.30688681556221475 ) -- ( 1.4021570241254322 , -0.32905450543618064 ) --  ( 1.4021570241254322 , -0.32905450543618064 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.400700839642034 , -0.3856713543406714 ) --  ( 1.400700839642034 , -0.3856713543406714 ) -- ( 1.4456616709782044 , -0.42008160182697063 ) --  ( 1.4456616709782044 , -0.42008160182697063 ) -- ( 1.490044288670857 , -0.45415347049531707 ) --  ( 1.490044288670857 , -0.45415347049531707 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.4855784623181578 , -0.5103759586404633 ) --  ( 1.4855784623181578 , -0.5103759586404633 ) -- ( 1.4369369221745956 , -0.5328071633302706 ) --  ( 1.4369369221745956 , -0.5328071633302706 ) -- ( 1.3877545363309562 , -0.5548616864532526 ) --  ( 1.3877545363309562 , -0.5548616864532526 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3841417562177551 , -0.6129469703106859 ) --  ( 1.3841417562177551 , -0.6129469703106859 ) -- ( 1.4305140200342503 , -0.6495387466233649 ) --  ( 1.4305140200342503 , -0.6495387466233649 ) -- ( 1.476884350466692 , -0.6861191324682112 ) --  ( 1.476884350466692 , -0.6861191324682112 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.526155149586487 , -0.6641630828654536 ) --  ( 1.526155149586487 , -0.6641630828654536 ) -- ( 1.528871086975871 , -0.6054682275332738 ) --  ( 1.528871086975871 , -0.6054682275332738 ) -- ( 1.5316380787657216 , -0.5468094482082694 ) --  ( 1.5316380787657216 , -0.5468094482082694 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5236281182685056 , -0.723002545038705 ) -- ( 1.476884350466692 , -0.6861191324682112 ) --  ( 1.476884350466692 , -0.6861191324682112 ) -- ( 1.4305140200342503 , -0.6495387466233649 ) --  ( 1.4305140200342503 , -0.6495387466233649 ) -- ( 1.3841417562177551 , -0.6129469703106859 ) --  ( 1.3841417562177551 , -0.6129469703106859 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3352490456861656 , -0.6318088196367979 ) --  ( 1.3352490456861656 , -0.6318088196367979 ) -- ( 1.3309738045036572 , -0.6857659256533776 ) --  ( 1.3309738045036572 , -0.6857659256533776 ) -- ( 1.3259888079007318 , -0.7390616533848297 ) --  ( 1.3259888079007318 , -0.7390616533848297 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.372213448925924 , -0.775409716670652 ) --  ( 1.372213448925924 , -0.775409716670652 ) -- ( 1.4226980948518877 , -0.7579543841492545 ) --  ( 1.4226980948518877 , -0.7579543841492545 ) -- ( 1.4731698226845007 , -0.7404867337702937 ) --  ( 1.4731698226845007 , -0.7404867337702937 ) -- ( 1.5236281182685056 , -0.723002545038705 ) --  cycle;
\draw[meshtrig]  ( 1.5343182732851015 , -0.4880782140565449 ) -- ( 1.490044288670857 , -0.45415347049531707 ) --  ( 1.490044288670857 , -0.45415347049531707 ) -- ( 1.4456616709782044 , -0.42008160182697063 ) --  ( 1.4456616709782044 , -0.42008160182697063 ) -- ( 1.400700839642034 , -0.3856713543406714 ) --  ( 1.400700839642034 , -0.3856713543406714 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.35466193788009 , -0.40950248914503984 ) --  ( 1.35466193788009 , -0.40950248914503984 ) -- ( 1.3513650766501946 , -0.46677582682900726 ) --  ( 1.3513650766501946 , -0.46677582682900726 ) -- ( 1.345406777685456 , -0.5223514662640412 ) --  ( 1.345406777685456 , -0.5223514662640412 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.3877545363309562 , -0.5548616864532526 ) --  ( 1.3877545363309562 , -0.5548616864532526 ) -- ( 1.4369369221745956 , -0.5328071633302706 ) --  ( 1.4369369221745956 , -0.5328071633302706 ) -- ( 1.4855784623181578 , -0.5103759586404633 ) --  ( 1.4855784623181578 , -0.5103759586404633 ) -- ( 1.5343182732851015 , -0.4880782140565449 ) --  cycle;
\draw[meshtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.5437662171251445 , -0.20644378596249863 ) --  ( 1.5437662171251445 , -0.20644378596249863 ) -- ( 1.5456794424855933 , -0.15004202434043398 ) --  ( 1.5456794424855933 , -0.15004202434043398 ) -- ( 1.5439587218356872 , -0.09293949135988538 ) --  ( 1.5439587218356872 , -0.09293949135988538 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.492172761435744 , -0.05992392063706997 ) --  ( 1.492172761435744 , -0.05992392063706997 ) -- ( 1.4455457141358297 , -0.08410383500992619 ) --  ( 1.4455457141358297 , -0.08410383500992619 ) -- ( 1.3980327658692506 , -0.10819086657273323 ) --  ( 1.3980327658692506 , -0.10819086657273323 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3983806021932952 , -0.1647928431960546 ) --  ( 1.3983806021932952 , -0.1647928431960546 ) -- ( 1.4462352202943378 , -0.19735575925080495 ) --  ( 1.4462352202943378 , -0.19735575925080495 ) -- ( 1.493113217206973 , -0.22964755872714857 ) --  ( 1.493113217206973 , -0.22964755872714857 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[meshtrig]  ( 1.5379034847498618 , -0.0357450249193024 ) -- ( 1.492360513246577 , -0.004015491337469901 ) --  ( 1.492360513246577 , -0.004015491337469901 ) -- ( 1.4454542541655726 , 0.027854509209868008 ) --  ( 1.4454542541655726 , 0.027854509209868008 ) -- ( 1.3971370145346709 , 0.059678730992072784 ) --  ( 1.3971370145346709 , 0.059678730992072784 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3545492116602698 , 0.035754996371838356 ) --  ( 1.3545492116602698 , 0.035754996371838356 ) -- ( 1.3572779981200995 , -0.020666248146549323 ) --  ( 1.3572779981200995 , -0.020666248146549323 ) -- ( 1.3556191457790878 , -0.0769594149871242 ) --  ( 1.3556191457790878 , -0.0769594149871242 ) -- ( 1.3496443396551399 , -0.13209111386035327 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3980327658692506 , -0.10819086657273323 ) --  ( 1.3980327658692506 , -0.10819086657273323 ) -- ( 1.4455457141358297 , -0.08410383500992619 ) --  ( 1.4455457141358297 , -0.08410383500992619 ) -- ( 1.492172761435744 , -0.05992392063706997 ) --  ( 1.492172761435744 , -0.05992392063706997 ) -- ( 1.5379034847498618 , -0.0357450249193024 ) --  cycle;
\draw[meshtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.542372382984703 , 0.2431632176087776 ) --  ( 1.542372382984703 , 0.2431632176087776 ) -- ( 1.5428097440269886 , 0.29956957313579136 ) --  ( 1.5428097440269886 , 0.29956957313579136 ) -- ( 1.5408359858462557 , 0.35505583300053645 ) --  ( 1.5408359858462557 , 0.35505583300053645 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.4918578629306438 , 0.3851334653660709 ) --  ( 1.4918578629306438 , 0.3851334653660709 ) -- ( 1.4453707671487126 , 0.360336498085674 ) --  ( 1.4453707671487126 , 0.360336498085674 ) -- ( 1.3985402483158642 , 0.3353644665649366 ) --  ( 1.3985402483158642 , 0.3353644665649366 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.4003890329292752 , 0.2800220076200265 ) --  ( 1.4003890329292752 , 0.2800220076200265 ) -- ( 1.4478753537966058 , 0.24904760272694104 ) --  ( 1.4478753537966058 , 0.24904760272694104 ) -- ( 1.4937807725829333 , 0.21755447526304883 ) --  ( 1.4937807725829333 , 0.21755447526304883 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[meshtrig]  ( 1.5380171341686726 , 0.1857531697915884 ) -- ( 1.4937807725829333 , 0.21755447526304883 ) --  ( 1.4937807725829333 , 0.21755447526304883 ) -- ( 1.4478753537966058 , 0.24904760272694104 ) --  ( 1.4478753537966058 , 0.24904760272694104 ) -- ( 1.4003890329292752 , 0.2800220076200265 ) --  ( 1.4003890329292752 , 0.2800220076200265 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3557194012402642 , 0.25744323079449044 ) --  ( 1.3557194012402642 , 0.25744323079449044 ) -- ( 1.3568030239239597 , 0.20286575519452701 ) --  ( 1.3568030239239597 , 0.20286575519452701 ) -- ( 1.3541779012662303 , 0.14723992041169323 ) --  ( 1.3541779012662303 , 0.14723992041169323 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3958160475694243 , 0.11502960148660642 ) --  ( 1.3958160475694243 , 0.11502960148660642 ) -- ( 1.443778590651758 , 0.13873151369408981 ) --  ( 1.443778590651758 , 0.13873151369408981 ) -- ( 1.4911963972958042 , 0.16232369357205184 ) --  ( 1.4911963972958042 , 0.16232369357205184 ) -- ( 1.5380171341686726 , 0.1857531697915884 ) --  cycle;
\draw[meshtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.5391099672782844 , 0.4636985339015817 ) --  ( 1.5391099672782844 , 0.4636985339015817 ) -- ( 1.539527550119013 , 0.5172321613435936 ) --  ( 1.539527550119013 , 0.5172321613435936 ) -- ( 1.5398621666968215 , 0.5707104308635722 ) --  ( 1.5398621666968215 , 0.5707104308635722 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.491330128083927 , 0.6032885174426105 ) --  ( 1.491330128083927 , 0.6032885174426105 ) -- ( 1.4422809032256965 , 0.5823169176147536 ) --  ( 1.4422809032256965 , 0.5823169176147536 ) -- ( 1.3931971097459708 , 0.5613116666225745 ) --  ( 1.3931971097459708 , 0.5613116666225745 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3944216499485345 , 0.5088624299221942 ) --  ( 1.3944216499485345 , 0.5088624299221942 ) -- ( 1.4433216963674211 , 0.4763979753600046 ) --  ( 1.4433216963674211 , 0.4763979753600046 ) -- ( 1.49096490729398 , 0.4431514149265637 ) --  ( 1.49096490729398 , 0.4431514149265637 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[meshtrig]  ( 1.537957876993231 , 0.4097055938309194 ) -- ( 1.49096490729398 , 0.4431514149265637 ) --  ( 1.49096490729398 , 0.4431514149265637 ) -- ( 1.4433216963674211 , 0.4763979753600046 ) --  ( 1.4433216963674211 , 0.4763979753600046 ) -- ( 1.3944216499485345 , 0.5088624299221942 ) --  ( 1.3944216499485345 , 0.5088624299221942 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3496145167925269 , 0.485228548850039 ) --  ( 1.3496145167925269 , 0.485228548850039 ) -- ( 1.35329094418137 , 0.42849537849884334 ) --  ( 1.35329094418137 , 0.42849537849884334 ) -- ( 1.3540889341977345 , 0.37007178859401374 ) --  ( 1.3540889341977345 , 0.37007178859401374 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3985402483158642 , 0.3353644665649366 ) --  ( 1.3985402483158642 , 0.3353644665649366 ) -- ( 1.4453707671487126 , 0.360336498085674 ) --  ( 1.4453707671487126 , 0.360336498085674 ) -- ( 1.4918578629306438 , 0.3851334653660709 ) --  ( 1.4918578629306438 , 0.3851334653660709 ) -- ( 1.537957876993231 , 0.4097055938309194 ) --  cycle;
\draw[meshtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.5467500174751458 , 0.6731049918453618 ) --  ( 1.5467500174751458 , 0.6731049918453618 ) -- ( 1.5527346853548176 , 0.7216726950699884 ) --  ( 1.5527346853548176 , 0.7216726950699884 ) -- ( 1.5587193618321278 , 0.7702404068420142 ) --  ( 1.5587193618321278 , 0.7702404068420142 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.511680121950143 , 0.809815614816359 ) --  ( 1.511680121950143 , 0.809815614816359 ) -- ( 1.4586561448578892 , 0.8008230506406091 ) --  ( 1.4586561448578892 , 0.8008230506406091 ) -- ( 1.4056323447878045 , 0.7918306624526089 ) --  ( 1.4056323447878045 , 0.7918306624526089 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3996375221226118 , 0.74326418781607 ) --  ( 1.3996375221226118 , 0.74326418781607 ) -- ( 1.4466416435341838 , 0.7036610641255082 ) --  ( 1.4466416435341838 , 0.7036610641255082 ) -- ( 1.4936685204512863 , 0.6640714021819203 ) --  ( 1.4936685204512863 , 0.6640714021819203 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[meshtrig]  ( 1.5407653581931136 , 0.6245372971681343 ) -- ( 1.4936685204512863 , 0.6640714021819203 ) --  ( 1.4936685204512863 , 0.6640714021819203 ) -- ( 1.4466416435341838 , 0.7036610641255082 ) --  ( 1.4466416435341838 , 0.7036610641255082 ) -- ( 1.3996375221226118 , 0.74326418781607 ) --  ( 1.3996375221226118 , 0.74326418781607 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3506465279807855 , 0.7224898004372302 ) --  ( 1.3506465279807855 , 0.7224898004372302 ) -- ( 1.3500096573478282 , 0.6630745672334399 ) --  ( 1.3500096573478282 , 0.6630745672334399 ) -- ( 1.3484347392083758 , 0.602822203281645 ) --  ( 1.3484347392083758 , 0.602822203281645 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3931971097459708 , 0.5613116666225745 ) --  ( 1.3931971097459708 , 0.5613116666225745 ) -- ( 1.4422809032256965 , 0.5823169176147536 ) --  ( 1.4422809032256965 , 0.5823169176147536 ) -- ( 1.491330128083927 , 0.6032885174426105 ) --  ( 1.491330128083927 , 0.6032885174426105 ) -- ( 1.5407653581931136 , 0.6245372971681343 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.35343086219268804 , -0.9625024063713881 ) --  ( -0.35343086219268804 , -0.9625024063713881 ) -- ( -0.38324023601462 , -0.9143597738579105 ) --  ( -0.38324023601462 , -0.9143597738579105 ) -- ( -0.41061132034565245 , -0.8620911571476623 ) --  ( -0.41061132034565245 , -0.8620911571476623 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46315640750066833 , -0.8551493815710339 ) --  ( -0.46315640750066833 , -0.8551493815710339 ) -- ( -0.49224333501331613 , -0.9044145549125475 ) --  ( -0.49224333501331613 , -0.9044145549125475 ) -- ( -0.5215390377564608 , -0.9539342186514741 ) --  ( -0.5215390377564608 , -0.9539342186514741 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.4964382761994518 , -1.0082773854635845 ) --  ( -0.4964382761994518 , -1.0082773854635845 ) -- ( -0.43975926366399054 , -1.0104229558287026 ) --  ( -0.43975926366399054 , -1.0104229558287026 ) -- ( -0.38156547810038655 , -1.0098068348410039 ) --  ( -0.38156547810038655 , -1.0098068348410039 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5432900695750572 , 1.017727976674404 ) --  ( 0.5432900695750572 , 1.017727976674404 ) -- ( 0.48659016470300026 , 1.0190271999327734 ) --  ( 0.48659016470300026 , 1.0190271999327734 ) -- ( 0.4291880631766532 , 1.0185286014962591 ) --  ( 0.4291880631766532 , 1.0185286014962591 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.4005579058678226 , 0.9680632894167422 ) --  ( 0.4005579058678226 , 0.9680632894167422 ) -- ( 0.4297232331403066 , 0.9193633440427035 ) --  ( 0.4297232331403066 , 0.9193633440427035 ) -- ( 0.4585700243293618 , 0.8697614433816304 ) --  ( 0.4585700243293618 , 0.8697614433816304 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5155401080443157 , 0.8692306381215091 ) --  ( 0.5155401080443157 , 0.8692306381215091 ) -- ( 0.543757913184932 , 0.9185148870343721 ) --  ( 0.543757913184932 , 0.9185148870343721 ) -- ( 0.5716431628942998 , 0.9670487111183264 ) --  ( 0.5716431628942998 , 0.9670487111183264 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( 0.599192412743406 , 1.0148861604509263 ) -- ( 0.5716431628942998 , 0.9670487111183264 ) --  ( 0.5716431628942998 , 0.9670487111183264 ) -- ( 0.543757913184932 , 0.9185148870343721 ) --  ( 0.543757913184932 , 0.9185148870343721 ) -- ( 0.5155401080443157 , 0.8692306381215091 ) --  ( 0.5155401080443157 , 0.8692306381215091 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.545715631787774 , 0.8213302105109467 ) --  ( 0.545715631787774 , 0.8213302105109467 ) -- ( 0.6035998033411633 , 0.8213743255025268 ) --  ( 0.6035998033411633 , 0.8213743255025268 ) -- ( 0.6605623595643338 , 0.8195905158427785 ) --  ( 0.6605623595643338 , 0.8195905158427785 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6882295853660947 , 0.8678529867623074 ) --  ( 0.6882295853660947 , 0.8678529867623074 ) -- ( 0.6591278883763407 , 0.9180632099354065 ) --  ( 0.6591278883763407 , 0.9180632099354065 ) -- ( 0.6293903387492649 , 0.9670371277779233 ) --  ( 0.6293903387492649 , 0.9670371277779233 ) -- ( 0.599192412743406 , 1.0148861604509263 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.03556319197997257 , -1.0123944130069038 ) --  ( -0.03556319197997257 , -1.0123944130069038 ) -- ( 0.022279040156806307 , -1.0139295499962317 ) --  ( 0.022279040156806307 , -1.0139295499962317 ) -- ( 0.08002239331669164 , -1.0122363827684426 ) --  ( 0.08002239331669164 , -1.0122363827684426 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.10942825783755428 , -0.9615382920490001 ) --  ( 0.10942825783755428 , -0.9615382920490001 ) -- ( 0.08121128329701995 , -0.913301002003496 ) --  ( 0.08121128329701995 , -0.913301002003496 ) -- ( 0.0528679361065232 , -0.8624513978503102 ) --  ( 0.0528679361065232 , -0.8624513978503102 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.004651366054472083 , -0.8580886784662463 ) --  ( -0.004651366054472083 , -0.8580886784662463 ) -- ( -0.03408734331770121 , -0.907729547345379 ) --  ( -0.03408734331770121 , -0.907729547345379 ) -- ( -0.06352715670993514 , -0.9574714736559007 ) --  ( -0.06352715670993514 , -0.9574714736559007 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0726795514049756 , 0.9827736627234219 ) --  ( 1.0726795514049756 , 0.9827736627234219 ) -- ( 1.0979179020328909 , 0.939479135901484 ) --  ( 1.0979179020328909 , 0.939479135901484 ) -- ( 1.1230509938148745 , 0.8960372086677632 ) --  ( 1.1230509938148745 , 0.8960372086677632 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1791954113307754 , 0.8931758259337531 ) --  ( 1.1791954113307754 , 0.8931758259337531 ) -- ( 1.2107447920643466 , 0.9344383391856859 ) --  ( 1.2107447920643466 , 0.9344383391856859 ) -- ( 1.242316450387124 , 0.9757271988875461 ) --  ( 1.242316450387124 , 0.9757271988875461 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2173085383417532 , 1.0193193886729508 ) --  ( 1.2173085383417532 , 1.0193193886729508 ) -- ( 1.1607667798628194 , 1.021664383517359 ) --  ( 1.1607667798628194 , 1.021664383517359 ) -- ( 1.1042140325058665 , 1.023994667199102 ) --  ( 1.1042140325058665 , 1.023994667199102 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.33957597504019427 , -0.9601757209706214 ) --  ( 0.33957597504019427 , -0.9601757209706214 ) -- ( 0.31170206590896404 , -0.9108044829399172 ) --  ( 0.31170206590896404 , -0.9108044829399172 ) -- ( 0.2834549487855279 , -0.8600379950040542 ) --  ( 0.2834549487855279 , -0.8600379950040542 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2255687653291585 , -0.8583287804421689 ) --  ( 0.2255687653291585 , -0.8583287804421689 ) -- ( 0.19614119413276068 , -0.9084860940976116 ) --  ( 0.19614119413276068 , -0.9084860940976116 ) -- ( 0.1666525604221442 , -0.9582209519271091 ) --  ( 0.1666525604221442 , -0.9582209519271091 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.19535420865354713 , -1.011860302545287 ) --  ( 0.19535420865354713 , -1.011860302545287 ) -- ( 0.2532524454640321 , -1.0131657089671766 ) --  ( 0.2532524454640321 , -1.0131657089671766 ) -- ( 0.31056016784052803 , -1.0118834878184038 ) --  ( 0.31056016784052803 , -1.0118834878184038 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.367007997416283 , -1.0083632545097296 ) -- ( 0.39687987084735604 , -0.9600431316794827 ) --  ( 0.39687987084735604 , -0.9600431316794827 ) -- ( 0.42653496367316457 , -0.9109104391555553 ) --  ( 0.42653496367316457 , -0.9109104391555553 ) -- ( 0.4558618524650647 , -0.8608425945980088 ) --  ( 0.4558618524650647 , -0.8608425945980088 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.42879147286307645 , -0.8132994109328929 ) --  ( 0.42879147286307645 , -0.8132994109328929 ) -- ( 0.3716165017795148 , -0.8144795589999433 ) --  ( 0.3716165017795148 , -0.8144795589999433 ) -- ( 0.3135463838630042 , -0.8127653594211155 ) --  ( 0.3135463838630042 , -0.8127653594211155 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.2834549487855279 , -0.8600379950040542 ) --  ( 0.2834549487855279 , -0.8600379950040542 ) -- ( 0.31170206590896404 , -0.9108044829399172 ) --  ( 0.31170206590896404 , -0.9108044829399172 ) -- ( 0.33957597504019427 , -0.9601757209706214 ) --  ( 0.33957597504019427 , -0.9601757209706214 ) -- ( 0.367007997416283 , -1.0083632545097296 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.8562102502900043 , 0.9703469041082499 ) --  ( 0.8562102502900043 , 0.9703469041082499 ) -- ( 0.8861509163576854 , 0.9221861848525906 ) --  ( 0.8861509163576854 , 0.9221861848525906 ) -- ( 0.9152041550476547 , 0.8726504594839668 ) --  ( 0.9152041550476547 , 0.8726504594839668 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9700954703575264 , 0.8739629102036705 ) --  ( 0.9700954703575264 , 0.8739629102036705 ) -- ( 0.9960544085148724 , 0.9249144643499706 ) --  ( 0.9960544085148724 , 0.9249144643499706 ) -- ( 1.0216845128364824 , 0.9753924006883019 ) --  ( 1.0216845128364824 , 0.9753924006883019 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 0.9921693436820658 , 1.0240730544193668 ) --  ( 0.9921693436820658 , 1.0240730544193668 ) -- ( 0.9369431069057343 , 1.0222712977378667 ) --  ( 0.9369431069057343 , 1.0222712977378667 ) -- ( 0.881566396658492 , 1.02023249622595 ) --  ( 0.881566396658492 , 1.02023249622595 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( 0.8256214807227742 , 1.0172661519696617 ) -- ( 0.7988792315730239 , 0.9679411051539347 ) --  ( 0.7988792315730239 , 0.9679411051539347 ) -- ( 0.7717780252248571 , 0.917992871042895 ) --  ( 0.7717780252248571 , 0.917992871042895 ) -- ( 0.7443231648099522 , 0.8674384989272126 ) --  ( 0.7443231648099522 , 0.8674384989272126 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.7742299297242787 , 0.8192995865307405 ) --  ( 0.7742299297242787 , 0.8192995865307405 ) -- ( 0.8312323126803667 , 0.8210688579670913 ) --  ( 0.8312323126803667 , 0.8210688579670913 ) -- ( 0.8875311882817054 , 0.8217790082652008 ) --  ( 0.8875311882817054 , 0.8217790082652008 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9152041550476547 , 0.8726504594839668 ) --  ( 0.9152041550476547 , 0.8726504594839668 ) -- ( 0.8861509163576854 , 0.9221861848525906 ) --  ( 0.8861509163576854 , 0.9221861848525906 ) -- ( 0.8562102502900043 , 0.9703469041082499 ) --  ( 0.8562102502900043 , 0.9703469041082499 ) -- ( 0.8256214807227742 , 1.0172661519696617 ) --  cycle;
\draw[meshtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7220596754015137 , -1.0066710024576981 ) --  ( -0.7220596754015137 , -1.0066710024576981 ) -- ( -0.6666048354116497 , -1.0074609849189158 ) --  ( -0.6666048354116497 , -1.0074609849189158 ) -- ( -0.6095188170495816 , -1.0066076830408606 ) --  ( -0.6095188170495816 , -1.0066076830408606 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.584306204157004 , -0.9577784639041091 ) --  ( -0.584306204157004 , -0.9577784639041091 ) -- ( -0.6147384816395999 , -0.9075175985655656 ) --  ( -0.6147384816395999 , -0.9075175985655656 ) -- ( -0.6416217194730227 , -0.8539890754551797 ) --  ( -0.6416217194730227 , -0.8539890754551797 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6919524977754137 , -0.8497384540987231 ) --  ( -0.6919524977754137 , -0.8497384540987231 ) -- ( -0.7197510298076466 , -0.901290513393449 ) --  ( -0.7197510298076466 , -0.901290513393449 ) -- ( -0.7476520144157066 , -0.9529180139395391 ) --  ( -0.7476520144157066 , -0.9529180139395391 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[meshtrig]  ( -0.5510269460491938 , -1.0037153033660735 ) -- ( -0.5215390377564608 , -0.9539342186514741 ) --  ( -0.5215390377564608 , -0.9539342186514741 ) -- ( -0.49224333501331613 , -0.9044145549125475 ) --  ( -0.49224333501331613 , -0.9044145549125475 ) -- ( -0.46315640750066833 , -0.8551493815710339 ) --  ( -0.46315640750066833 , -0.8551493815710339 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4947418043826731 , -0.8070039602325171 ) --  ( -0.4947418043826731 , -0.8070039602325171 ) -- ( -0.5533121182886699 , -0.8055984003702649 ) --  ( -0.5533121182886699 , -0.8055984003702649 ) -- ( -0.6098635439335166 , -0.8024888980044709 ) --  ( -0.6098635439335166 , -0.8024888980044709 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6416217194730227 , -0.8539890754551797 ) --  ( -0.6416217194730227 , -0.8539890754551797 ) -- ( -0.6147384816395999 , -0.9075175985655656 ) --  ( -0.6147384816395999 , -0.9075175985655656 ) -- ( -0.584306204157004 , -0.9577784639041091 ) --  ( -0.584306204157004 , -0.9577784639041091 ) -- ( -0.5510269460491938 , -1.0037153033660735 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.09002960215232574 , 1.022785932688848 ) --  ( 0.09002960215232574 , 1.022785932688848 ) -- ( 0.03376242625935205 , 1.024813065455107 ) --  ( 0.03376242625935205 , 1.024813065455107 ) -- ( -0.022641676010881715 , 1.023859018666505 ) --  ( -0.022641676010881715 , 1.023859018666505 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.0491936251893422 , 0.9708908617105751 ) --  ( -0.0491936251893422 , 0.9708908617105751 ) -- ( -0.01966427905892445 , 0.9222123704908919 ) --  ( -0.01966427905892445 , 0.9222123704908919 ) -- ( 0.009866174669195142 , 0.8735884264972155 ) --  ( 0.009866174669195142 , 0.8735884264972155 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06604916885828978 , 0.8768892933333214 ) --  ( 0.06604916885828978 , 0.8768892933333214 ) -- ( 0.09284994233395198 , 0.9261081599676133 ) --  ( 0.09284994233395198 , 0.9261081599676133 ) -- ( 0.11950068056121957 , 0.9730370415408094 ) --  ( 0.11950068056121957 , 0.9730370415408094 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.13490513439911175 , 1.0238314057651643 ) --  ( -0.13490513439911175 , 1.0238314057651643 ) -- ( -0.19112737515017528 , 1.0249173314139313 ) --  ( -0.19112737515017528 , 1.0249173314139313 ) -- ( -0.24675164256201915 , 1.0228429406685775 ) --  ( -0.24675164256201915 , 1.0228429406685775 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.2699992059316719 , 0.9697697489762162 ) --  ( -0.2699992059316719 , 0.9697697489762162 ) -- ( -0.23896206447351118 , 0.9223076353087141 ) --  ( -0.23896206447351118 , 0.9223076353087141 ) -- ( -0.20803477942142862 , 0.8751693729797537 ) --  ( -0.20803477942142862 , 0.8751693729797537 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.15385247137015323 , 0.8810812136717643 ) --  ( -0.15385247137015323 , 0.8810812136717643 ) -- ( -0.12916491739372962 , 0.9303319201349756 ) --  ( -0.12916491739372962 , 0.9303319201349756 ) -- ( -0.10388176022533276 , 0.9764179769321873 ) --  ( -0.10388176022533276 , 0.9764179769321873 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.0787233621958516 , 1.0196439814428693 ) -- ( -0.10388176022533276 , 0.9764179769321873 ) --  ( -0.10388176022533276 , 0.9764179769321873 ) -- ( -0.12916491739372962 , 0.9303319201349756 ) --  ( -0.12916491739372962 , 0.9303319201349756 ) -- ( -0.15385247137015323 , 0.8810812136717643 ) --  ( -0.15385247137015323 , 0.8810812136717643 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.12445251421858308 , 0.8327848560368815 ) --  ( -0.12445251421858308 , 0.8327848560368815 ) -- ( -0.07022748844146402 , 0.8337006947220182 ) --  ( -0.07022748844146402 , 0.8337006947220182 ) -- ( -0.015344924782339092 , 0.8311062381976525 ) --  ( -0.015344924782339092 , 0.8311062381976525 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.009866174669195142 , 0.8735884264972155 ) --  ( 0.009866174669195142 , 0.8735884264972155 ) -- ( -0.019664279058924455 , 0.9222123704908919 ) --  ( -0.019664279058924455 , 0.9222123704908919 ) -- ( -0.0491936251893422 , 0.9708908617105751 ) --  ( -0.0491936251893422 , 0.9708908617105751 ) -- ( -0.0787233621958516 , 1.0196439814428693 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3590692411620265 , 1.019919352885572 ) --  ( -0.3590692411620265 , 1.019919352885572 ) -- ( -0.41617965169033494 , 1.0191114280387752 ) --  ( -0.41617965169033494 , 1.0191114280387752 ) -- ( -0.4718488916337456 , 1.0154201544404675 ) --  ( -0.4718488916337456 , 1.0154201544404675 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.49225052314220036 , 0.9620720296251882 ) --  ( -0.49225052314220036 , 0.9620720296251882 ) -- ( -0.4593052103721439 , 0.9153822338993841 ) --  ( -0.4593052103721439 , 0.9153822338993841 ) -- ( -0.42663291933296893 , 0.8690676607987143 ) --  ( -0.42663291933296893 , 0.8690676607987143 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3741433966042232 , 0.8768301332942185 ) --  ( -0.3741433966042232 , 0.8768301332942185 ) -- ( -0.35128104373717134 , 0.9272724502266325 ) --  ( -0.35128104373717134 , 0.9272724502266325 ) -- ( -0.3266248880320279 , 0.9742472242569352 ) --  ( -0.3266248880320279 , 0.9742472242569352 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.3011394947476205 , 1.0175494158085108 ) -- ( -0.3266248880320279 , 0.9742472242569352 ) --  ( -0.3266248880320279 , 0.9742472242569352 ) -- ( -0.35128104373717134 , 0.9272724502266325 ) --  ( -0.35128104373717134 , 0.9272724502266325 ) -- ( -0.3741433966042232 , 0.8768301332942185 ) --  ( -0.3741433966042232 , 0.8768301332942185 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.3427091579281492 , 0.828664138777268 ) --  ( -0.3427091579281492 , 0.828664138777268 ) -- ( -0.2889267070056318 , 0.831670352453813 ) --  ( -0.2889267070056318 , 0.831670352453813 ) -- ( -0.2335487628798161 , 0.8317130332033001 ) --  ( -0.2335487628798161 , 0.8317130332033001 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.20803477942142862 , 0.8751693729797537 ) --  ( -0.20803477942142862 , 0.8751693729797537 ) -- ( -0.23896206447351118 , 0.9223076353087141 ) --  ( -0.23896206447351118 , 0.9223076353087141 ) -- ( -0.2699992059316719 , 0.9697697489762162 ) --  ( -0.2699992059316719 , 0.9697697489762162 ) -- ( -0.3011394947476205 , 1.0175494158085108 ) --  cycle;
\draw[meshtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5851540739379709 , 1.008708521087142 ) --  ( -0.5851540739379709 , 1.008708521087142 ) -- ( -0.6432155189799831 , 1.0056687796088073 ) --  ( -0.6432155189799831 , 1.0056687796088073 ) -- ( -0.6993115656321722 , 1.000541592424857 ) --  ( -0.6993115656321722 , 1.000541592424857 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7160868621424427 , 0.9467346804413941 ) --  ( -0.7160868621424427 , 0.9467346804413941 ) -- ( -0.679476292333601 , 0.8999665963142509 ) --  ( -0.679476292333601 , 0.8999665963142509 ) -- ( -0.6432839261430334 , 0.8535266808152104 ) --  ( -0.6432839261430334 , 0.8535266808152104 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5912876759820737 , 0.8616063384455388 ) --  ( -0.5912876759820737 , 0.8616063384455388 ) -- ( -0.5718055289140122 , 0.9137504454718713 ) --  ( -0.5718055289140122 , 0.9137504454718713 ) -- ( -0.5496621692205799 , 0.9631538750802064 ) --  ( -0.5496621692205799 , 0.9631538750802064 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[meshtrig]  ( -0.5254551262934583 , 1.0091400452629962 ) -- ( -0.5496621692205799 , 0.9631538750802064 ) --  ( -0.5496621692205799 , 0.9631538750802064 ) -- ( -0.5718055289140122 , 0.9137504454718713 ) --  ( -0.5718055289140122 , 0.9137504454718713 ) -- ( -0.5912876759820737 , 0.8616063384455388 ) --  ( -0.5912876759820737 , 0.8616063384455388 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5572060567921138 , 0.8138936002100159 ) --  ( -0.5572060567921138 , 0.8138936002100159 ) -- ( -0.5047359179743034 , 0.819041385525439 ) --  ( -0.5047359179743034 , 0.819041385525439 ) -- ( -0.4503374357712007 , 0.8222993403394092 ) --  ( -0.4503374357712007 , 0.8222993403394092 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.42663291933296893 , 0.8690676607987143 ) --  ( -0.42663291933296893 , 0.8690676607987143 ) -- ( -0.4593052103721439 , 0.9153822338993841 ) --  ( -0.4593052103721439 , 0.9153822338993841 ) -- ( -0.49225052314220036 , 0.9620720296251882 ) --  ( -0.49225052314220036 , 0.9620720296251882 ) -- ( -0.5254551262934583 , 1.0091400452629962 ) --  cycle;
\draw[meshtrig]  ( -0.7531143181072155 , 0.9938477311321561 ) -- ( -0.7749845928874184 , 0.9424331682504453 ) --  ( -0.7749845928874184 , 0.9424331682504453 ) -- ( -0.794052250881165 , 0.8885654776193882 ) --  ( -0.794052250881165 , 0.8885654776193882 ) -- ( -0.8102124596726766 , 0.8329513336111268 ) --  ( -0.8102124596726766 , 0.8329513336111268 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7722364726134661 , 0.7854918773042551 ) --  ( -0.7722364726134661 , 0.7854918773042551 ) -- ( -0.7192432891972228 , 0.794037664475537 ) --  ( -0.7192432891972228 , 0.794037664475537 ) -- ( -0.6643463281521823 , 0.8014885060606906 ) --  ( -0.6643463281521823 , 0.8014885060606906 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6432839261430334 , 0.8535266808152104 ) --  ( -0.6432839261430334 , 0.8535266808152104 ) -- ( -0.679476292333601 , 0.8999665963142509 ) --  ( -0.679476292333601 , 0.8999665963142509 ) -- ( -0.7160868621424427 , 0.9467346804413941 ) --  ( -0.7160868621424427 , 0.9467346804413941 ) -- ( -0.7531143181072155 , 0.9938477311321561 ) --  cycle;
\draw[meshtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -1.0399964904243937 , -0.020794982605998966 ) --  ( -1.0399964904243937 , -0.020794982605998966 ) -- ( -1.0382578941601477 , -0.07663985192272148 ) --  ( -1.0382578941601477 , -0.07663985192272148 ) -- ( -1.0356603320549236 , -0.13246745476119282 ) --  ( -1.0356603320549236 , -0.13246745476119282 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9864722363624073 , -0.16203827535256798 ) --  ( -0.9864722363624073 , -0.16203827535256798 ) -- ( -0.9407711458133213 , -0.13583727280638672 ) --  ( -0.9407711458133213 , -0.13583727280638672 ) -- ( -0.8950401526857191 , -0.1096337523666398 ) --  ( -0.8950401526857191 , -0.1096337523666398 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.89772551628264 , -0.05382129169361633 ) --  ( -0.89772551628264 , -0.05382129169361633 ) -- ( -0.9457723448016827 , -0.024202479956515876 ) --  ( -0.9457723448016827 , -0.024202479956515876 ) -- ( -0.9934707470344138 , 0.0054177036125436185 ) --  ( -0.9934707470344138 , 0.0054177036125436185 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[meshtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0484807871026787 , 0.42569917627510623 ) --  ( -1.0484807871026787 , 0.42569917627510623 ) -- ( -1.049402622856921 , 0.36970505981998525 ) --  ( -1.049402622856921 , 0.36970505981998525 ) -- ( -1.0494718108725702 , 0.3136218722769608 ) --  ( -1.0494718108725702 , 0.3136218722769608 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0059887025359342 , 0.278935867504603 ) --  ( -1.0059887025359342 , 0.278935867504603 ) -- ( -0.9627297178351024 , 0.30035375341006376 ) --  ( -0.9627297178351024 , 0.30035375341006376 ) -- ( -0.9188318175795965 , 0.3217082729063091 ) --  ( -0.9188318175795965 , 0.3217082729063091 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9170109487276423 , 0.3775610487652568 ) --  ( -0.9170109487276423 , 0.3775610487652568 ) -- ( -0.9600322527886537 , 0.41219616712689233 ) --  ( -0.9600322527886537 , 0.41219616712689233 ) -- ( -1.0032754861303006 , 0.4468624999526255 ) --  ( -1.0032754861303006 , 0.4468624999526255 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[meshtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0024680353174606 , 0.5014841277847798 ) --  ( -1.0024680353174606 , 0.5014841277847798 ) -- ( -0.9572453903702098 , 0.5213207349793657 ) --  ( -0.9572453903702098 , 0.5213207349793657 ) -- ( -0.9109098054117892 , 0.5409426862288378 ) --  ( -0.9109098054117892 , 0.5409426862288378 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9043196256885345 , 0.5988272722637401 ) --  ( -0.9043196256885345 , 0.5988272722637401 ) -- ( -0.9458033198849382 , 0.6375542808561087 ) --  ( -0.9458033198849382 , 0.6375542808561087 ) -- ( -0.9876638352245898 , 0.6763782317124809 ) --  ( -0.9876638352245898 , 0.6763782317124809 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -1.0356213389925577 , 0.6571969589927809 ) --  ( -1.0356213389925577 , 0.6571969589927809 ) -- ( -1.0404276289696603 , 0.5988336523700657 ) --  ( -1.0404276289696603 , 0.5988336523700657 ) -- ( -1.044149606375667 , 0.540261137263623 ) --  ( -1.044149606375667 , 0.540261137263623 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[meshtrig]  ( -1.029796455651033 , 0.7152719776975887 ) -- ( -0.9876638352245898 , 0.6763782317124809 ) --  ( -0.9876638352245898 , 0.6763782317124809 ) -- ( -0.9458033198849382 , 0.6375542808561087 ) --  ( -0.9458033198849382 , 0.6375542808561087 ) -- ( -0.9043196256885345 , 0.5988272722637401 ) --  ( -0.9043196256885345 , 0.5988272722637401 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8563010963503445 , 0.6151171714198376 ) --  ( -0.8563010963503445 , 0.6151171714198376 ) -- ( -0.847371843941649 , 0.6696412679250884 ) --  ( -0.847371843941649 , 0.6696412679250884 ) -- ( -0.8364261334466314 , 0.7234751713849066 ) --  ( -0.8364261334466314 , 0.7234751713849066 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.877699087494725 , 0.7620911309194208 ) --  ( -0.877699087494725 , 0.7620911309194208 ) -- ( -0.9299259403842273 , 0.7469176478305681 ) --  ( -0.9299259403842273 , 0.7469176478305681 ) -- ( -0.9804790337059176 , 0.7311776879002791 ) --  ( -0.9804790337059176 , 0.7311776879002791 ) -- ( -1.029796455651033 , 0.7152719776975887 ) --  cycle;
\draw[meshtrig]  ( -1.0467215520039048 , 0.481558493107633 ) -- ( -1.0032754861303006 , 0.4468624999526255 ) --  ( -1.0032754861303006 , 0.4468624999526255 ) -- ( -0.9600322527886537 , 0.41219616712689233 ) --  ( -0.9600322527886537 , 0.41219616712689233 ) -- ( -0.9170109487276423 , 0.3775610487652568 ) --  ( -0.9170109487276423 , 0.3775610487652568 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8735547788466196 , 0.39761274926416956 ) --  ( -0.8735547788466196 , 0.39761274926416956 ) -- ( -0.8715578099774428 , 0.4521332536752907 ) --  ( -0.8715578099774428 , 0.4521332536752907 ) -- ( -0.8681689709664895 , 0.5063828942670628 ) --  ( -0.8681689709664895 , 0.5063828942670628 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.9109098054117892 , 0.5409426862288378 ) --  ( -0.9109098054117892 , 0.5409426862288378 ) -- ( -0.9572453903702098 , 0.5213207349793657 ) --  ( -0.9572453903702098 , 0.5213207349793657 ) -- ( -1.0024680353174606 , 0.5014841277847798 ) --  ( -1.0024680353174606 , 0.5014841277847798 ) -- ( -1.0467215520039048 , 0.481558493107633 ) --  cycle;
\draw[meshtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0479157821283303 , 0.20194316403641513 ) --  ( -1.0479157821283303 , 0.20194316403641513 ) -- ( -1.0463833105553082 , 0.1463241846802581 ) --  ( -1.0463833105553082 , 0.1463241846802581 ) -- ( -1.0440534879062635 , 0.09067374396926257 ) --  ( -1.0440534879062635 , 0.09067374396926257 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9959691600294324 , 0.05966924612264361 ) --  ( -0.9959691600294324 , 0.05966924612264361 ) -- ( -0.9507510892984529 , 0.08431622695247419 ) --  ( -0.9507510892984529 , 0.08431622695247419 ) -- ( -0.9051900170861275 , 0.10895489946922499 ) --  ( -0.9051900170861275 , 0.10895489946922499 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9065749928650912 , 0.16455375317188797 ) --  ( -0.9065749928650912 , 0.16455375317188797 ) -- ( -0.9539139398277152 , 0.19553346036317834 ) --  ( -0.9539139398277152 , 0.19553346036317834 ) -- ( -1.0012707072205127 , 0.22651328264110812 ) --  ( -1.0012707072205127 , 0.22651328264110812 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[meshtrig]  ( -1.0409041140509614 , 0.0350271817604386 ) -- ( -0.9934707470344138 , 0.0054177036125436255 ) --  ( -0.9934707470344138 , 0.0054177036125436255 ) -- ( -0.9457723448016827 , -0.02420247995651587 ) --  ( -0.9457723448016827 , -0.02420247995651587 ) -- ( -0.89772551628264 , -0.053821291693616324 ) --  ( -0.89772551628264 , -0.053821291693616324 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8535290160709589 , -0.029198255412706414 ) --  ( -0.8535290160709589 , -0.029198255412706414 ) -- ( -0.8566098588884788 , 0.02509665465224757 ) --  ( -0.8566098588884788 , 0.02509665465224757 ) -- ( -0.8585040045186891 , 0.07937958352771687 ) --  ( -0.8585040045186891 , 0.07937958352771687 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.9051900170861275 , 0.10895489946922499 ) --  ( -0.9051900170861275 , 0.10895489946922499 ) -- ( -0.9507510892984529 , 0.08431622695247419 ) --  ( -0.9507510892984529 , 0.08431622695247419 ) -- ( -0.9959691600294324 , 0.059669246122643606 ) --  ( -0.9959691600294324 , 0.059669246122643606 ) -- ( -1.0409041140509614 , 0.03502718176043859 ) --  cycle;
\draw[meshtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -1.0313313131015627 , -0.2458107543537308 ) --  ( -1.0313313131015627 , -0.2458107543537308 ) -- ( -1.0294928644617016 , -0.30335623369385234 ) --  ( -1.0294928644617016 , -0.30335623369385234 ) -- ( -1.02662332355057 , -0.3608128137610143 ) --  ( -1.02662332355057 , -0.3608128137610143 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9754150049939366 , -0.3912891935663449 ) --  ( -0.9754150049939366 , -0.3912891935663449 ) -- ( -0.9283481941907892 , -0.3644845800622258 ) --  ( -0.9283481941907892 , -0.3644845800622258 ) -- ( -0.8814916405918194 , -0.3377071100724981 ) --  ( -0.8814916405918194 , -0.3377071100724981 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8857300237797282 , -0.28044149729788553 ) --  ( -0.8857300237797282 , -0.28044149729788553 ) -- ( -0.935462540355879 , -0.24976511760072365 ) --  ( -0.935462540355879 , -0.24976511760072365 ) -- ( -0.9842207065467926 , -0.21900530492117595 ) --  ( -0.9842207065467926 , -0.21900530492117595 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[meshtrig]  ( -1.0321758109054204 , -0.1882378196928768 ) -- ( -0.9842207065467926 , -0.21900530492117595 ) --  ( -0.9842207065467926 , -0.21900530492117595 ) -- ( -0.935462540355879 , -0.24976511760072365 ) --  ( -0.935462540355879 , -0.24976511760072365 ) -- ( -0.8857300237797282 , -0.28044149729788553 ) --  ( -0.8857300237797282 , -0.28044149729788553 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8406346592960224 , -0.25430984586617533 ) --  ( -0.8406346592960224 , -0.25430984586617533 ) -- ( -0.8449222508497356 , -0.19742797222002406 ) --  ( -0.8449222508497356 , -0.19742797222002406 ) -- ( -0.8477734016467176 , -0.1404284469450262 ) --  ( -0.8477734016467176 , -0.1404284469450262 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8950401526857191 , -0.1096337523666398 ) --  ( -0.8950401526857191 , -0.1096337523666398 ) -- ( -0.9407711458133213 , -0.13583727280638672 ) --  ( -0.9407711458133213 , -0.13583727280638672 ) -- ( -0.9864722363624073 , -0.16203827535256798 ) --  ( -0.9864722363624073 , -0.16203827535256798 ) -- ( -1.0321758109054204 , -0.1882378196928768 ) --  cycle;
\draw[meshtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -1.026842946572309 , -0.4728783060478834 ) --  ( -1.026842946572309 , -0.4728783060478834 ) -- ( -1.0300827052128867 , -0.5275427540053845 ) --  ( -1.0300827052128867 , -0.5275427540053845 ) -- ( -1.032498891320962 , -0.5820725913722439 ) --  ( -1.032498891320962 , -0.5820725913722439 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9760859150981557 , -0.6197429807756072 ) --  ( -0.9760859150981557 , -0.6197429807756072 ) -- ( -0.917847835606503 , -0.6030305709724751 ) --  ( -0.917847835606503 , -0.6030305709724751 ) -- ( -0.8596084968422488 , -0.5863233749343593 ) --  ( -0.8596084968422488 , -0.5863233749343593 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8608715266223111 , -0.5327297180499294 ) --  ( -0.8608715266223111 , -0.5327297180499294 ) -- ( -0.9172557446863058 , -0.49490231340115814 ) --  ( -0.9172557446863058 , -0.49490231340115814 ) -- ( -0.9710597433303064 , -0.45656701019250584 ) --  ( -0.9710597433303064 , -0.45656701019250584 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[meshtrig]  ( -1.0226855489329003 , -0.41811905060299 ) -- ( -0.9710597433303064 , -0.45656701019250584 ) --  ( -0.9710597433303064 , -0.45656701019250584 ) -- ( -0.9172557446863058 , -0.49490231340115814 ) --  ( -0.9172557446863058 , -0.49490231340115814 ) -- ( -0.8608715266223111 , -0.5327297180499294 ) --  ( -0.8608715266223111 , -0.5327297180499294 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.813493534981286 , -0.5058779344244445 ) --  ( -0.813493534981286 , -0.5058779344244445 ) -- ( -0.8229326007595564 , -0.4412886529936596 ) --  ( -0.8229326007595564 , -0.4412886529936596 ) -- ( -0.8299945989143297 , -0.37620821145075234 ) --  ( -0.8299945989143297 , -0.37620821145075234 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8814916405918194 , -0.3377071100724981 ) --  ( -0.8814916405918194 , -0.3377071100724981 ) -- ( -0.9283481941907892 , -0.3644845800622258 ) --  ( -0.9283481941907892 , -0.3644845800622258 ) -- ( -0.9754150049939366 , -0.3912891935663449 ) --  ( -0.9754150049939366 , -0.3912891935663449 ) -- ( -1.0226855489329003 , -0.41811905060299 ) --  cycle;
\draw[meshtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8775459629158271 , -1.0183955438804086 ) --  ( 0.8775459629158271 , -1.0183955438804086 ) -- ( 0.9322148185433872 , -1.0208069892030445 ) --  ( 0.9322148185433872 , -1.0208069892030445 ) -- ( 0.9867154127625369 , -1.0229524842531783 ) --  ( 0.9867154127625369 , -1.0229524842531783 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.015941846918187 , -0.9749853604982563 ) --  ( 1.015941846918187 , -0.9749853604982563 ) -- ( 0.9906920168070412 , -0.9247973206805323 ) --  ( 0.9906920168070412 , -0.9247973206805323 ) -- ( 0.9651069512795133 , -0.8741248057062 ) --  ( 0.9651069512795133 , -0.8741248057062 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9109096251434803 , -0.8724191933688407 ) --  ( 0.9109096251434803 , -0.8724191933688407 ) -- ( 0.8821567069075109 , -0.9212521261269 ) --  ( 0.8821567069075109 , -0.9212521261269 ) -- ( 0.8525435782649978 , -0.9687488691587404 ) --  ( 0.8525435782649978 , -0.9687488691587404 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[meshtrig]  ( 0.8222930358467126 , -1.015026464965188 ) -- ( 0.8525435782649978 , -0.9687488691587404 ) --  ( 0.8525435782649978 , -0.9687488691587404 ) -- ( 0.8821567069075109 , -0.9212521261269 ) --  ( 0.8821567069075109 , -0.9212521261269 ) -- ( 0.9109096251434803 , -0.8724191933688407 ) --  ( 0.9109096251434803 , -0.8724191933688407 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.8837399912299645 , -0.8211293525282837 ) --  ( 0.8837399912299645 , -0.8211293525282837 ) -- ( 0.8282333315825474 , -0.8192789089804233 ) --  ( 0.8282333315825474 , -0.8192789089804233 ) -- ( 0.7720523356959861 , -0.8164120845863588 ) --  ( 0.7720523356959861 , -0.8164120845863588 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7424959046644344 , -0.8639308521445199 ) --  ( 0.7424959046644344 , -0.8639308521445199 ) -- ( 0.7694487145801332 , -0.9149058338747736 ) --  ( 0.7694487145801332 , -0.9149058338747736 ) -- ( 0.7960478716340397 , -0.9652743314570107 ) --  ( 0.7960478716340397 , -0.9652743314570107 ) -- ( 0.8222930358467126 , -1.015026464965188 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.31578174725458547 , 1.0199765605518145 ) --  ( 0.31578174725458547 , 1.0199765605518145 ) -- ( 0.2595759119325648 , 1.0218663293338364 ) --  ( 0.2595759119325648 , 1.0218663293338364 ) -- ( 0.20280203045699913 , 1.021331529419687 ) --  ( 0.20280203045699913 , 1.021331529419687 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.17479417732771652 , 0.9696317806317463 ) --  ( 0.17479417732771652 , 0.9696317806317463 ) -- ( 0.20385340354240128 , 0.920862030287822 ) --  ( 0.20385340354240128 , 0.920862030287822 ) -- ( 0.2328461971423581 , 0.8716683928103635 ) --  ( 0.2328461971423581 , 0.8716683928103635 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.28959984160906677 , 0.8725068283206547 ) --  ( 0.28959984160906677 , 0.8725068283206547 ) -- ( 0.31716515429536113 , 0.9215612914291617 ) --  ( 0.31716515429536113 , 0.9215612914291617 ) -- ( 0.3443778142004273 , 0.9693221171802607 ) --  ( 0.3443778142004273 , 0.9693221171802607 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 0.1457005092055154 , 1.0180574312479012 ) -- ( 0.11950068056121957 , 0.9730370415408094 ) --  ( 0.11950068056121957 , 0.9730370415408094 ) -- ( 0.092849942333952 , 0.9261081599676133 ) --  ( 0.092849942333952 , 0.9261081599676133 ) -- ( 0.06604916885828978 , 0.8768892933333214 ) --  ( 0.06604916885828978 , 0.8768892933333214 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.09512781814661175 , 0.8297102109625949 ) --  ( 0.09512781814661175 , 0.8297102109625949 ) -- ( 0.15118226498878892 , 0.8305193774400416 ) --  ( 0.15118226498878892 , 0.8305193774400416 ) -- ( 0.206930529808868 , 0.8278113625066045 ) --  ( 0.206930529808868 , 0.8278113625066045 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2328461971423581 , 0.8716683928103635 ) --  ( 0.2328461971423581 , 0.8716683928103635 ) -- ( 0.20385340354240128 , 0.920862030287822 ) --  ( 0.20385340354240128 , 0.920862030287822 ) -- ( 0.17479417732771652 , 0.9696317806317463 ) --  ( 0.17479417732771652 , 0.9696317806317463 ) -- ( 0.1457005092055154 , 1.0180574312479012 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.12148619091388894 , -0.9632885578887391 ) --  ( -0.12148619091388894 , -0.9632885578887391 ) -- ( -0.15011889708772846 , -0.9157496733778054 ) --  ( -0.15011889708772846 , -0.9157496733778054 ) -- ( -0.17787822115991128 , -0.8643830253108299 ) --  ( -0.17787822115991128 , -0.8643830253108299 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.23323115349534124 , -0.8576601017473753 ) --  ( -0.23323115349534124 , -0.8576601017473753 ) -- ( -0.2628376424921437 , -0.9068050592703577 ) --  ( -0.2628376424921437 , -0.9068050592703577 ) -- ( -0.29257643113418924 , -0.956283463515533 ) --  ( -0.29257643113418924 , -0.956283463515533 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.26653208937414913 , -1.01144475617781 ) --  ( -0.26653208937414913 , -1.01144475617781 ) -- ( -0.20917810764467257 , -1.0134279766990213 ) --  ( -0.20917810764467257 , -1.0134279766990213 ) -- ( -0.15108626222686053 , -1.012050227086244 ) --  ( -0.15108626222686053 , -1.012050227086244 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( -0.0929722713697867 , -1.0073282299820217 ) -- ( -0.06352715670993514 , -0.9574714736559007 ) --  ( -0.06352715670993514 , -0.9574714736559007 ) -- ( -0.03408734331770121 , -0.907729547345379 ) --  ( -0.03408734331770121 , -0.907729547345379 ) -- ( -0.004651366054472086 , -0.8580886784662463 ) --  ( -0.004651366054472086 , -0.8580886784662463 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.033243606759055924 , -0.8146395311308775 ) --  ( -0.033243606759055924 , -0.8146395311308775 ) -- ( -0.0913411422987172 , -0.8166737071542182 ) --  ( -0.0913411422987172 , -0.8166737071542182 ) -- ( -0.14851554523418944 , -0.8147198188463782 ) --  ( -0.14851554523418944 , -0.8147198188463782 ) -- ( -0.20377199439904337 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17787822115991128 , -0.8643830253108299 ) --  ( -0.17787822115991128 , -0.8643830253108299 ) -- ( -0.15011889708772846 , -0.9157496733778054 ) --  ( -0.15011889708772846 , -0.9157496733778054 ) -- ( -0.12148619091388894 , -0.9632885578887391 ) --  ( -0.12148619091388894 , -0.9632885578887391 ) -- ( -0.0929722713697867 , -1.0073282299820217 ) --  cycle;
\draw[meshtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.8069969927857319 , -0.957913757437403 ) --  ( -0.8069969927857319 , -0.957913757437403 ) -- ( -0.8351115660532678 , -0.9084635055025769 ) --  ( -0.8351115660532678 , -0.9084635055025769 ) -- ( -0.859936133029899 , -0.8571143567416891 ) --  ( -0.859936133029899 , -0.8571143567416891 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9097389648871941 , -0.8549002838065246 ) --  ( -0.9097389648871941 , -0.8549002838065246 ) -- ( -0.9381694265185856 , -0.9051408104409427 ) --  ( -0.9381694265185856 , -0.9051408104409427 ) -- ( -0.9666869337231215 , -0.9554174795231919 ) --  ( -0.9666869337231215 , -0.9554174795231919 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9415020225721198 , -1.0060209124174662 ) --  ( -0.9415020225721198 , -1.0060209124174662 ) -- ( -0.8875849885581917 , -1.0064804649579586 ) --  ( -0.8875849885581917 , -1.0064804649579586 ) -- ( -0.8326104480045197 , -1.0062902413198807 ) --  ( -0.8326104480045197 , -1.0062902413198807 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[meshtrig]  ( -0.9952819396721196 , -1.0057282960869682 ) -- ( -0.9666869337231215 , -0.9554174795231919 ) --  ( -0.9666869337231215 , -0.9554174795231919 ) -- ( -0.9381694265185856 , -0.9051408104409427 ) --  ( -0.9381694265185856 , -0.9051408104409427 ) -- ( -0.9097389648871941 , -0.8549002838065246 ) --  ( -0.9097389648871941 , -0.8549002838065246 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9298968288759127 , -0.8112392948095606 ) --  ( -0.9298968288759127 , -0.8112392948095606 ) -- ( -0.9776801294193062 , -0.8175058575317727 ) --  ( -0.9776801294193062 , -0.8175058575317727 ) -- ( -1.0251383433531382 , -0.8236668650594707 ) --  ( -1.0251383433531382 , -0.8236668650594707 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0539622603966823 , -0.8740580029354579 ) --  ( -1.0539622603966823 , -0.8740580029354579 ) -- ( -1.0348931750951988 , -0.9181603501040796 ) --  ( -1.0348931750951988 , -0.9181603501040796 ) -- ( -1.0153616913498305 , -0.9620874961672155 ) --  ( -1.0153616913498305 , -0.9620874961672155 ) -- ( -0.9952819396721196 , -1.0057282960869682 ) --  cycle;
\draw[meshtrig]  ( -0.7756580112852884 , -1.0046335291146666 ) -- ( -0.7476520144157066 , -0.9529180139395391 ) --  ( -0.7476520144157066 , -0.9529180139395391 ) -- ( -0.7197510298076466 , -0.901290513393449 ) --  ( -0.7197510298076466 , -0.901290513393449 ) -- ( -0.6919524977754137 , -0.8497384540987231 ) --  ( -0.6919524977754137 , -0.8497384540987231 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.720292035846076 , -0.8008543311816725 ) --  ( -0.720292035846076 , -0.8008543311816725 ) -- ( -0.7751278341266092 , -0.8026516401453166 ) --  ( -0.7751278341266092 , -0.8026516401453166 ) -- ( -0.8288144539165735 , -0.8038599183522848 ) --  ( -0.8288144539165735 , -0.8038599183522848 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.859936133029899 , -0.8571143567416891 ) --  ( -0.859936133029899 , -0.8571143567416891 ) -- ( -0.8351115660532678 , -0.9084635055025769 ) --  ( -0.8351115660532678 , -0.9084635055025769 ) -- ( -0.8069969927857319 , -0.957913757437403 ) --  ( -0.8069969927857319 , -0.957913757437403 ) -- ( -0.7756580112852884 , -1.0046335291146666 ) --  cycle;
\draw[meshtrig]  ( 1.0414635556064202 , -1.0255237123508942 ) -- ( 1.0652480867237528 , -0.9826353210256464 ) --  ( 1.0652480867237528 , -0.9826353210256464 ) -- ( 1.0892426159802426 , -0.9399903083486889 ) --  ( 1.0892426159802426 , -0.9399903083486889 ) -- ( 1.1131112331089412 , -0.8971688430447375 ) --  ( 1.1131112331089412 , -0.8971688430447375 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.0875527429798402 , -0.8464914190260234 ) --  ( 1.0875527429798402 , -0.8464914190260234 ) -- ( 1.0382787690710953 , -0.8388771911313002 ) --  ( 1.0382787690710953 , -0.8388771911313002 ) -- ( 0.9886398016730611 , -0.8307953982264881 ) --  ( 0.9886398016730611 , -0.8307953982264881 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9651069512795133 , -0.8741248057062 ) --  ( 0.9651069512795133 , -0.8741248057062 ) -- ( 0.9906920168070412 , -0.9247973206805323 ) --  ( 0.9906920168070412 , -0.9247973206805323 ) -- ( 1.015941846918187 , -0.9749853604982563 ) --  ( 1.015941846918187 , -0.9749853604982563 ) -- ( 1.0414635556064202 , -1.0255237123508942 ) --  cycle;
\draw[meshtrig]  ( 1.0476628392050509 , 1.0263282641844054 ) -- ( 1.0216845128364824 , 0.9753924006883019 ) --  ( 1.0216845128364824 , 0.9753924006883019 ) -- ( 0.9960544085148724 , 0.9249144643499706 ) --  ( 0.9960544085148724 , 0.9249144643499706 ) -- ( 0.9700954703575264 , 0.8739629102036705 ) --  ( 0.9700954703575264 , 0.8739629102036705 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9949160619041221 , 0.8300392879341137 ) --  ( 0.9949160619041221 , 0.8300392879341137 ) -- ( 1.0462305784390982 , 0.8378276420697734 ) --  ( 1.0462305784390982 , 0.8378276420697734 ) -- ( 1.0971504487442136 , 0.8451138249843192 ) --  ( 1.0971504487442136 , 0.8451138249843192 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1230509938148745 , 0.8960372086677632 ) --  ( 1.1230509938148745 , 0.8960372086677632 ) -- ( 1.0979179020328909 , 0.939479135901484 ) --  ( 1.0979179020328909 , 0.939479135901484 ) -- ( 1.0726795514049756 , 0.9827736627234219 ) --  ( 1.0726795514049756 , 0.9827736627234219 ) -- ( 1.0476628392050509 , 1.0263282641844054 ) --  cycle;
\draw[meshtrig]  ( 0.3711791300454341 , 1.0159769526350861 ) -- ( 0.3443778142004273 , 0.9693221171802607 ) --  ( 0.3443778142004273 , 0.9693221171802607 ) -- ( 0.31716515429536113 , 0.9215612914291617 ) --  ( 0.31716515429536113 , 0.9215612914291617 ) -- ( 0.28959984160906677 , 0.8725068283206547 ) --  ( 0.28959984160906677 , 0.8725068283206547 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.3191826576844027 , 0.8255452974404659 ) --  ( 0.3191826576844027 , 0.8255452974404659 ) -- ( 0.3760649970876699 , 0.8259757756348607 ) --  ( 0.3760649970876699 , 0.8259757756348607 ) -- ( 0.432098277777562 , 0.8236966147857725 ) --  ( 0.432098277777562 , 0.8236966147857725 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.4585700243293618 , 0.8697614433816304 ) --  ( 0.4585700243293618 , 0.8697614433816304 ) -- ( 0.4297232331403066 , 0.9193633440427035 ) --  ( 0.4297232331403066 , 0.9193633440427035 ) -- ( 0.4005579058678226 , 0.9680632894167422 ) --  ( 0.4005579058678226 , 0.9680632894167422 ) -- ( 0.3711791300454341 , 1.0159769526350861 ) --  cycle;
\draw[meshtrig]  ( 1.5389196161799048 , -0.2615359383276298 ) -- ( 1.493113217206973 , -0.22964755872714857 ) --  ( 1.493113217206973 , -0.22964755872714857 ) -- ( 1.4462352202943378 , -0.19735575925080495 ) --  ( 1.4462352202943378 , -0.19735575925080495 ) -- ( 1.3983806021932952 , -0.1647928431960546 ) --  ( 1.3983806021932952 , -0.1647928431960546 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3564083608036823 , -0.1882250178676001 ) --  ( 1.3564083608036823 , -0.1882250178676001 ) -- ( 1.3591540771558912 , -0.24377791426083215 ) --  ( 1.3591540771558912 , -0.24377791426083215 ) -- ( 1.358406893368248 , -0.2981475005701328 ) --  ( 1.358406893368248 , -0.2981475005701328 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.4021570241254322 , -0.32905450543618064 ) --  ( 1.4021570241254322 , -0.32905450543618064 ) -- ( 1.4486901365218796 , -0.30688681556221475 ) --  ( 1.4486901365218796 , -0.30688681556221475 ) -- ( 1.4942811382266723 , -0.28434257107044525 ) --  ( 1.4942811382266723 , -0.28434257107044525 ) -- ( 1.5389196161799048 , -0.2615359383276298 ) --  cycle;
\draw[meshtrig]  ( -0.3224324891662165 , -1.0060838428800651 ) -- ( -0.2925764311341893 , -0.956283463515533 ) --  ( -0.2925764311341893 , -0.956283463515533 ) -- ( -0.2628376424921437 , -0.9068050592703577 ) --  ( -0.2628376424921437 , -0.9068050592703577 ) -- ( -0.23323115349534124 , -0.8576601017473753 ) --  ( -0.23323115349534124 , -0.8576601017473753 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.2639532498367344 , -0.8130413081299585 ) --  ( -0.2639532498367344 , -0.8130413081299585 ) -- ( -0.3228674340966951 , -0.8135860894248058 ) --  ( -0.3228674340966951 , -0.8135860894248058 ) -- ( -0.3798646061329256 , -0.8110857836567742 ) --  ( -0.3798646061329256 , -0.8110857836567742 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.41061132034565245 , -0.8620911571476623 ) --  ( -0.41061132034565245 , -0.8620911571476623 ) -- ( -0.38324023601462 , -0.9143597738579105 ) --  ( -0.38324023601462 , -0.9143597738579105 ) -- ( -0.35343086219268804 , -0.9625024063713881 ) --  ( -0.35343086219268804 , -0.9625024063713881 ) -- ( -0.3224324891662165 , -1.0060838428800651 ) --  cycle;
\draw[meshtrig]  ( 0.1371348357758251 , -1.0076176531419736 ) -- ( 0.1666525604221442 , -0.9582209519271091 ) --  ( 0.1666525604221442 , -0.9582209519271091 ) -- ( 0.19614119413276068 , -0.9084860940976116 ) --  ( 0.19614119413276068 , -0.9084860940976116 ) -- ( 0.2255687653291585 , -0.8583287804421689 ) --  ( 0.2255687653291585 , -0.8583287804421689 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.1981642839260915 , -0.8135604244472536 ) --  ( 0.1981642839260915 , -0.8135604244472536 ) -- ( 0.14038698311636752 , -0.815961763209873 ) --  ( 0.14038698311636752 , -0.815961763209873 ) -- ( 0.0823375764112565 , -0.8144321719134962 ) --  ( 0.0823375764112565 , -0.8144321719134962 ) -- ( 0.024782240218365115 , -0.8085350944342917 ) --  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.0528679361065232 , -0.8624513978503102 ) --  ( 0.0528679361065232 , -0.8624513978503102 ) -- ( 0.08121128329701995 , -0.913301002003496 ) --  ( 0.08121128329701995 , -0.913301002003496 ) -- ( 0.10942825783755428 , -0.9615382920490001 ) --  ( 0.10942825783755428 , -0.9615382920490001 ) -- ( 0.1371348357758251 , -1.0076176531419736 ) --  cycle;
\draw[meshtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.242316450387124 , 0.9757271988875461 ) --  ( 1.242316450387124 , 0.9757271988875461 ) -- ( 1.2107447920643466 , 0.9344383391856859 ) --  ( 1.2107447920643466 , 0.9344383391856859 ) -- ( 1.1791954113307754 , 0.8931758259337531 ) --  ( 1.1791954113307754 , 0.8931758259337531 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1992214763525895 , 0.8350363204155905 ) --  ( 1.1992214763525895 , 0.8350363204155905 ) -- ( 1.250338797697082 , 0.8176194010998995 ) --  ( 1.250338797697082 , 0.8176194010998995 ) -- ( 1.301376940286629 , 0.8001125522448108 ) --  ( 1.301376940286629 , 0.8001125522448108 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3329166204384923 , 0.8413680724527034 ) --  ( 1.3329166204384923 , 0.8413680724527034 ) -- ( 1.3132310309196913 , 0.8999042928495008 ) --  ( 1.3132310309196913 , 0.8999042928495008 ) -- ( 1.2935388549175164 , 0.9584334508891548 ) --  ( 1.2935388549175164 , 0.9584334508891548 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[meshtrig]  ( -1.0486731027555645 , 0.2574953421807237 ) -- ( -1.0012707072205127 , 0.22651328264110812 ) --  ( -1.0012707072205127 , 0.22651328264110812 ) -- ( -0.9539139398277152 , 0.19553346036317834 ) --  ( -0.9539139398277152 , 0.19553346036317834 ) -- ( -0.9065749928650912 , 0.16455375317188797 ) --  ( -0.9065749928650912 , 0.16455375317188797 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8645397039595126 , 0.1860335085045276 ) --  ( -0.8645397039595126 , 0.1860335085045276 ) -- ( -0.8688137270083757 , 0.23846437807376447 ) --  ( -0.8688137270083757 , 0.23846437807376447 ) -- ( -0.8720450688821774 , 0.2907957430798022 ) --  ( -0.8720450688821774 , 0.2907957430798022 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.9188318175795965 , 0.3217082729063091 ) --  ( -0.9188318175795965 , 0.3217082729063091 ) -- ( -0.9627297178351024 , 0.30035375341006376 ) --  ( -0.9627297178351024 , 0.30035375341006376 ) -- ( -1.0059887025359342 , 0.278935867504603 ) --  ( -1.0059887025359342 , 0.278935867504603 ) -- ( -1.0486731027555645 , 0.2574953421807237 ) --  cycle;
\draw[meshtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -1.0442999507425865 , -0.6849113140203185 ) --  ( -1.0442999507425865 , -0.6849113140203185 ) -- ( -1.0539214830704111 , -0.7332841464185387 ) --  ( -1.0539214830704111 , -0.7332841464185387 ) -- ( -1.0632923708894308 , -0.7815948092936045 ) --  ( -1.0632923708894308 , -0.7815948092936045 ) -- ( -1.072654816742738 , -0.8298915996992475 ) --  ( -1.072654816742738 , -0.8298915996992475 ) -- ( -1.0251383433531382 , -0.8236668650594707 ) --  ( -1.0251383433531382 , -0.8236668650594707 ) -- ( -0.9776801294193062 , -0.8175058575317727 ) --  ( -0.9776801294193062 , -0.8175058575317727 ) -- ( -0.9298968288759127 , -0.8112392948095606 ) --  ( -0.9298968288759127 , -0.8112392948095606 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.9238831958221378 , -0.7641267020393022 ) --  ( -0.9238831958221378 , -0.7641267020393022 ) -- ( -0.9630042924945411 , -0.7221451279807822 ) --  ( -0.9630042924945411 , -0.7221451279807822 ) -- ( -0.9995209096747971 , -0.6793724673397344 ) --  ( -0.9995209096747971 , -0.6793724673397344 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[meshtrig]  ( 1.2738267650085116 , 1.0169416581996507 ) -- ( 1.2935388549175164 , 0.9584334508891548 ) --  ( 1.2935388549175164 , 0.9584334508891548 ) -- ( 1.3132310309196913 , 0.8999042928495008 ) --  ( 1.3132310309196913 , 0.8999042928495008 ) -- ( 1.3329166204384923 , 0.8413680724527034 ) --  ( 1.3329166204384923 , 0.8413680724527034 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4389228333850446 , 1.0058986777995969 ) --  ( 1.4389228333850446 , 1.0058986777995969 ) -- ( 1.383890810592867 , 1.0095796712662815 ) --  ( 1.383890810592867 , 1.0095796712662815 ) -- ( 1.3288587878006892 , 1.013260664732966 ) --  ( 1.3288587878006892 , 1.013260664732966 ) -- ( 1.2738267650085116 , 1.0169416581996507 ) --  cycle;
\draw[meshtrig]  ( -1.034185571362864 , -0.6364280150452125 ) -- ( -0.9995209096747971 , -0.6793724673397344 ) --  ( -0.9995209096747971 , -0.6793724673397344 ) -- ( -0.9630042924945411 , -0.7221451279807822 ) --  ( -0.9630042924945411 , -0.7221451279807822 ) -- ( -0.9238831958221378 , -0.7641267020393022 ) --  ( -0.9238831958221378 , -0.7641267020393022 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8622661292166361 , -0.7462582017448721 ) --  ( -0.8622661292166361 , -0.7462582017448721 ) -- ( -0.8425856764379027 , -0.6875739518156486 ) --  ( -0.8425856764379027 , -0.6875739518156486 ) -- ( -0.822339925044559 , -0.6286906951151116 ) --  ( -0.822339925044559 , -0.6286906951151116 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.8596084968422488 , -0.5863233749343593 ) --  ( -0.8596084968422488 , -0.5863233749343593 ) -- ( -0.917847835606503 , -0.6030305709724751 ) --  ( -0.917847835606503 , -0.6030305709724751 ) -- ( -0.9760859150981557 , -0.6197429807756072 ) --  ( -0.9760859150981557 , -0.6197429807756072 ) -- ( -1.034185571362864 , -0.6364280150452125 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3540889341977345 , 0.37007178859401374 ) --  ( 1.3540889341977345 , 0.37007178859401374 ) -- ( 1.35329094418137 , 0.42849537849884334 ) --  ( 1.35329094418137 , 0.42849537849884334 ) -- ( 1.3496145167925269 , 0.485228548850039 ) --  ( 1.3496145167925269 , 0.485228548850039 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3020496956386234 , 0.5093606728576597 ) --  ( 1.3020496956386234 , 0.5093606728576597 ) -- ( 1.2601026901800443 , 0.47849490311582243 ) --  ( 1.2601026901800443 , 0.47849490311582243 ) -- ( 1.2177897033053844 , 0.4473723655946261 ) --  ( 1.2177897033053844 , 0.4473723655946261 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2211584247264218 , 0.3907340500592424 ) --  ( 1.2211584247264218 , 0.3907340500592424 ) -- ( 1.2659385191769517 , 0.3645688209524264 ) --  ( 1.2659385191769517 , 0.3645688209524264 ) -- ( 1.3093726655450035 , 0.33768616814169483 ) --  ( 1.3093726655450035 , 0.33768616814169483 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1830840940742713 , -0.8388404565997535 ) --  ( 1.1830840940742713 , -0.8388404565997535 ) -- ( 1.229326017514023 , -0.8235428161347396 ) --  ( 1.229326017514023 , -0.8235428161347396 ) -- ( 1.2754635389229547 , -0.8081257790193702 ) --  ( 1.2754635389229547 , -0.8081257790193702 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.266618059988978 , -0.7548973867216903 ) --  ( 1.266618059988978 , -0.7548973867216903 ) -- ( 1.2115316623860537 , -0.7169261467265158 ) --  ( 1.2115316623860537 , -0.7169261467265158 ) -- ( 1.1560997914297013 , -0.6785948552023047 ) --  ( 1.1560997914297013 , -0.6785948552023047 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1107004972624959 , -0.69481475409009 ) --  ( 1.1107004972624959 , -0.69481475409009 ) -- ( 1.1201885402213716 , -0.7488412309258795 ) --  ( 1.1201885402213716 , -0.7488412309258795 ) -- ( 1.1287030781044187 , -0.8017736496351902 ) --  ( 1.1287030781044187 , -0.8017736496351902 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[meshtrig]  ( 1.321716399061866 , -0.79285695182955 ) -- ( 1.3259888079007318 , -0.7390616533848297 ) --  ( 1.3259888079007318 , -0.7390616533848297 ) -- ( 1.3309738045036572 , -0.6857659256533776 ) --  ( 1.3309738045036572 , -0.6857659256533776 ) -- ( 1.3352490456861656 , -0.6318088196367979 ) --  ( 1.3352490456861656 , -0.6318088196367979 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.2794940346879073 , -0.593113432054442 ) --  ( 1.2794940346879073 , -0.593113432054442 ) -- ( 1.2205931960221061 , -0.6094735081968525 ) --  ( 1.2205931960221061 , -0.6094735081968525 ) -- ( 1.1607350644853294 , -0.6249929607018445 ) --  ( 1.1607350644853294 , -0.6249929607018445 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1560997914297013 , -0.6785948552023047 ) --  ( 1.1560997914297013 , -0.6785948552023047 ) -- ( 1.2115316623860537 , -0.7169261467265158 ) --  ( 1.2115316623860537 , -0.7169261467265158 ) -- ( 1.266618059988978 , -0.7548973867216903 ) --  ( 1.266618059988978 , -0.7548973867216903 ) -- ( 1.321716399061866 , -0.79285695182955 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8036757334381913 , -0.05460720325628406 ) --  ( -0.8036757334381913 , -0.05460720325628406 ) -- ( -0.7578593589287262 , -0.025768783266458085 ) --  ( -0.7578593589287262 , -0.025768783266458085 ) -- ( -0.7116934815532873 , 0.0030761951969072846 ) --  ( -0.7116934815532873 , 0.0030761951969072846 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7138475727795232 , 0.057340046466234224 ) --  ( -0.7138475727795232 , 0.057340046466234224 ) -- ( -0.7624209313680071 , 0.08275845036208887 ) --  ( -0.7624209313680071 , 0.08275845036208887 ) -- ( -0.8108587979242278 , 0.10816946922666568 ) --  ( -0.8108587979242278 , 0.10816946922666568 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8585040045186891 , 0.07937958352771689 ) --  ( -0.8585040045186891 , 0.07937958352771689 ) -- ( -0.8566098588884788 , 0.02509665465224757 ) --  ( -0.8566098588884788 , 0.02509665465224757 ) -- ( -0.8535290160709589 , -0.0291982554127064 ) --  ( -0.8535290160709589 , -0.0291982554127064 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8477734016467176 , -0.1404284469450262 ) --  ( -0.8477734016467176 , -0.1404284469450262 ) -- ( -0.8449222508497356 , -0.19742797222002406 ) --  ( -0.8449222508497356 , -0.19742797222002406 ) -- ( -0.8406346592960224 , -0.2543098458661753 ) --  ( -0.8406346592960224 , -0.2543098458661753 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.7918543331554302 , -0.2779327877313988 ) --  ( -0.7918543331554302 , -0.2779327877313988 ) -- ( -0.7489382780247877 , -0.24491556182292532 ) --  ( -0.7489382780247877 , -0.24491556182292532 ) -- ( -0.7060425624218118 , -0.2118988712136567 ) --  ( -0.7060425624218118 , -0.2118988712136567 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7106204068301748 , -0.1550888443732751 ) --  ( -0.7106204068301748 , -0.1550888443732751 ) -- ( -0.7573987917999838 , -0.13122431031301646 ) --  ( -0.7573987917999838 , -0.13122431031301646 ) -- ( -0.8035660099453036 , -0.1073229299985688 ) --  ( -0.8035660099453036 , -0.1073229299985688 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( -0.8492468704071575 , -0.0834266543456342 ) -- ( -0.8035660099453036 , -0.1073229299985688 ) --  ( -0.8035660099453036 , -0.1073229299985688 ) -- ( -0.7573987917999838 , -0.13122431031301646 ) --  ( -0.7573987917999838 , -0.13122431031301646 ) -- ( -0.7106204068301748 , -0.1550888443732751 ) --  ( -0.7106204068301748 , -0.1550888443732751 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6660764946805999 , -0.1263626889411396 ) --  ( -0.6660764946805999 , -0.1263626889411396 ) -- ( -0.6673876795667467 , -0.0736218064805063 ) --  ( -0.6673876795667467 , -0.0736218064805063 ) -- ( -0.6670499951398333 , -0.020809835668811612 ) --  ( -0.6670499951398333 , -0.020809835668811612 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.7116934815532873 , 0.0030761951969072846 ) --  ( -0.7116934815532873 , 0.0030761951969072846 ) -- ( -0.7578593589287262 , -0.02576878326645809 ) --  ( -0.7578593589287262 , -0.02576878326645809 ) -- ( -0.8036757334381913 , -0.05460720325628406 ) --  ( -0.8036757334381913 , -0.05460720325628406 ) -- ( -0.8492468704071575 , -0.0834266543456342 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.358406893368248 , -0.2981475005701328 ) --  ( 1.358406893368248 , -0.2981475005701328 ) -- ( 1.3591540771558912 , -0.24377791426083215 ) --  ( 1.3591540771558912 , -0.24377791426083215 ) -- ( 1.3564083608036823 , -0.1882250178676001 ) --  ( 1.3564083608036823 , -0.1882250178676001 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3046839668139945 , -0.15937537951388947 ) --  ( 1.3046839668139945 , -0.15937537951388947 ) -- ( 1.2583317576880433 , -0.1864778650527046 ) --  ( 1.2583317576880433 , -0.1864778650527046 ) -- ( 1.210547941712581 , -0.2131844423775042 ) --  ( 1.210547941712581 , -0.2131844423775042 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210340003955354 , -0.2674376736556983 ) --  ( 1.210340003955354 , -0.2674376736556983 ) -- ( 1.2588916774200025 , -0.2954094444123837 ) --  ( 1.2588916774200025 , -0.2954094444123837 ) -- ( 1.3069937527796842 , -0.3231796073915221 ) --  ( 1.3069937527796842 , -0.3231796073915221 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.4572893931914286 , -0.7604661414427099 ) --  ( 0.4572893931914286 , -0.7604661414427099 ) -- ( 0.42951697232750025 , -0.7105783390036198 ) --  ( 0.42951697232750025 , -0.7105783390036198 ) -- ( 0.40135123240237003 , -0.659644211160895 ) --  ( 0.40135123240237003 , -0.659644211160895 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.3437312308542811 , -0.6589818357987774 ) --  ( 0.3437312308542811 , -0.6589818357987774 ) -- ( 0.31432666116058317 , -0.7094988598970466 ) --  ( 0.31432666116058317 , -0.7094988598970466 ) -- ( 0.28466247514874427 , -0.7589962221656086 ) --  ( 0.28466247514874427 , -0.7589962221656086 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.3135463838630042 , -0.8127653594211155 ) --  ( 0.3135463838630042 , -0.8127653594211155 ) -- ( 0.3716165017795148 , -0.8144795589999433 ) --  ( 0.3716165017795148 , -0.8144795589999433 ) -- ( 0.42879147286307645 , -0.8132994109328929 ) --  ( 0.42879147286307645 , -0.8132994109328929 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[meshtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.3484347392083758 , 0.602822203281645 ) --  ( 1.3484347392083758 , 0.602822203281645 ) -- ( 1.3500096573478282 , 0.6630745672334399 ) --  ( 1.3500096573478282 , 0.6630745672334399 ) -- ( 1.3506465279807855 , 0.7224898004372302 ) --  ( 1.3506465279807855 , 0.7224898004372302 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.2907551549780767 , 0.7442880555145748 ) --  ( 1.2907551549780767 , 0.7442880555145748 ) -- ( 1.2290461545105213 , 0.705858023320394 ) --  ( 1.2290461545105213 , 0.705858023320394 ) -- ( 1.16698839511944 , 0.6670697326036512 ) --  ( 1.16698839511944 , 0.6670697326036512 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1657945960262548 , 0.6072245340140888 ) --  ( 1.1657945960262548 , 0.6072245340140888 ) -- ( 1.226344134683254 , 0.585796175654695 ) --  ( 1.226344134683254 , 0.585796175654695 ) -- ( 1.2856582300490915 , 0.5633212964389152 ) --  ( 1.2856582300490915 , 0.5633212964389152 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[meshtrig]  ( 1.3436581737722992 , 0.5399619334040843 ) -- ( 1.2856582300490915 , 0.5633212964389152 ) --  ( 1.2856582300490915 , 0.5633212964389152 ) -- ( 1.226344134683254 , 0.585796175654695 ) --  ( 1.226344134683254 , 0.585796175654695 ) -- ( 1.1657945960262548 , 0.6072245340140888 ) --  ( 1.1657945960262548 , 0.6072245340140888 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1250271624915997 , 0.577476201725915 ) --  ( 1.1250271624915997 , 0.577476201725915 ) -- ( 1.1442146996385965 , 0.52547778401872 ) --  ( 1.1442146996385965 , 0.52547778401872 ) -- ( 1.1610877878045518 , 0.4716017583496367 ) --  ( 1.1610877878045518 , 0.4716017583496367 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.2177897033053844 , 0.4473723655946261 ) --  ( 1.2177897033053844 , 0.4473723655946261 ) -- ( 1.2601026901800443 , 0.47849490311582243 ) --  ( 1.2601026901800443 , 0.47849490311582243 ) -- ( 1.3020496956386234 , 0.5093606728576597 ) --  ( 1.3020496956386234 , 0.5093606728576597 ) -- ( 1.3436581737722992 , 0.5399619334040843 ) --  cycle;
\draw[meshtrig]  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.301376940286629 , 0.8001125522448108 ) --  ( 1.301376940286629 , 0.8001125522448108 ) -- ( 1.250338797697082 , 0.8176194010998995 ) --  ( 1.250338797697082 , 0.8176194010998995 ) -- ( 1.1992214763525895 , 0.8350363204155905 ) --  ( 1.1992214763525895 , 0.8350363204155905 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.1383033931554998 , 0.7976191576718712 ) --  ( 1.1383033931554998 , 0.7976191576718712 ) -- ( 1.1280928891996704 , 0.7421554544537947 ) --  ( 1.1280928891996704 , 0.7421554544537947 ) -- ( 1.1167960036206481 , 0.685485209121619 ) --  ( 1.1167960036206481 , 0.685485209121619 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.16698839511944 , 0.6670697326036512 ) --  ( 1.16698839511944 , 0.6670697326036512 ) -- ( 1.2290461545105213 , 0.705858023320394 ) --  ( 1.2290461545105213 , 0.705858023320394 ) -- ( 1.2907551549780767 , 0.7442880555145748 ) --  ( 1.2907551549780767 , 0.7442880555145748 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  cycle;
\draw[meshtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.08233757641125648 , -0.8144321719134962 ) --  ( 0.08233757641125648 , -0.8144321719134962 ) -- ( 0.14038698311636752 , -0.815961763209873 ) --  ( 0.14038698311636752 , -0.815961763209873 ) -- ( 0.19816428392609148 , -0.8135604244472536 ) --  ( 0.19816428392609148 , -0.8135604244472536 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.22760488490248537 , -0.7606864103088997 ) --  ( 0.22760488490248537 , -0.7606864103088997 ) -- ( 0.1996426579773951 , -0.7111949863415319 ) --  ( 0.1996426579773951 , -0.7111949863415319 ) -- ( 0.17146071636949722 , -0.6594311506267713 ) --  ( 0.17146071636949722 , -0.6594311506267713 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.11383278892485733 , -0.6566744842246854 ) --  ( 0.11383278892485733 , -0.6566744842246854 ) -- ( 0.08415370610635839 , -0.7073716393813289 ) --  ( 0.08415370610635839 , -0.7073716393813289 ) -- ( 0.054469118986956014 , -0.7579256519418868 ) --  ( 0.054469118986956014 , -0.7579256519418868 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[meshtrig]  ( 0.2549033024328217 , -0.807664711749469 ) -- ( 0.28466247514874427 , -0.7589962221656086 ) --  ( 0.28466247514874427 , -0.7589962221656086 ) -- ( 0.31432666116058317 , -0.7094988598970466 ) --  ( 0.31432666116058317 , -0.7094988598970466 ) -- ( 0.3437312308542811 , -0.6589818357987774 ) --  ( 0.3437312308542811 , -0.6589818357987774 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.31614947504872803 , -0.6101798446971669 ) --  ( 0.31614947504872803 , -0.6101798446971669 ) -- ( 0.2586943533195425 , -0.6104712158287514 ) --  ( 0.2586943533195425 , -0.6104712158287514 ) -- ( 0.20094573228221535 , -0.6087494727134152 ) --  ( 0.20094573228221535 , -0.6087494727134152 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17146071636949722 , -0.6594311506267713 ) --  ( 0.17146071636949722 , -0.6594311506267713 ) -- ( 0.1996426579773951 , -0.7111949863415319 ) --  ( 0.1996426579773951 , -0.7111949863415319 ) -- ( 0.22760488490248537 , -0.7606864103088997 ) --  ( 0.22760488490248537 , -0.7606864103088997 ) -- ( 0.2549033024328217 , -0.807664711749469 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.660562359564334 , 0.8195905158427785 ) --  ( 0.660562359564334 , 0.8195905158427785 ) -- ( 0.6035998033411633 , 0.8213743255025268 ) --  ( 0.6035998033411633 , 0.8213743255025268 ) -- ( 0.545715631787774 , 0.8213302105109467 ) --  ( 0.545715631787774 , 0.8213302105109467 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.5167426144861186 , 0.7717853389105064 ) --  ( 0.5167426144861186 , 0.7717853389105064 ) -- ( 0.5460202256090183 , 0.7230251346196607 ) --  ( 0.5460202256090183 , 0.7230251346196607 ) -- ( 0.5745283502158862 , 0.6726785338859745 ) --  ( 0.5745283502158862 , 0.6726785338859745 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6311127240329154 , 0.6703516607324083 ) --  ( 0.6311127240329154 , 0.6703516607324083 ) -- ( 0.6599134417188232 , 0.7195610433952231 ) --  ( 0.6599134417188232 , 0.7195610433952231 ) -- ( 0.6883797552234278 , 0.7682043561762599 ) --  ( 0.6883797552234278 , 0.7682043561762599 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.432098277777562 , 0.8236966147857725 ) --  ( 0.432098277777562 , 0.8236966147857725 ) -- ( 0.3760649970876699 , 0.8259757756348607 ) --  ( 0.3760649970876699 , 0.8259757756348607 ) -- ( 0.3191826576844027 , 0.8255452974404659 ) --  ( 0.3191826576844027 , 0.8255452974404659 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.28968571360407597 , 0.7740449982131689 ) --  ( 0.28968571360407597 , 0.7740449982131689 ) -- ( 0.3175570071967835 , 0.7254902030785835 ) --  ( 0.3175570071967835 , 0.7254902030785835 ) -- ( 0.34519983020559836 , 0.6760437220684933 ) --  ( 0.34519983020559836 , 0.6760437220684933 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.4016993810861938 , 0.6755693714902172 ) --  ( 0.4016993810861938 , 0.6755693714902172 ) -- ( 0.4304998176829812 , 0.7243402222308761 ) --  ( 0.4304998176829812 , 0.7243402222308761 ) -- ( 0.45891353457304934 , 0.7720870858970283 ) --  ( 0.45891353457304934 , 0.7720870858970283 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[meshtrig]  ( 0.486993191901464 , 0.8191419143021835 ) -- ( 0.45891353457304934 , 0.7720870858970283 ) --  ( 0.45891353457304934 , 0.7720870858970283 ) -- ( 0.4304998176829812 , 0.7243402222308761 ) --  ( 0.4304998176829812 , 0.7243402222308761 ) -- ( 0.4016993810861938 , 0.6755693714902172 ) --  ( 0.4016993810861938 , 0.6755693714902172 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.4315412205617088 , 0.6285238807211623 ) --  ( 0.4315412205617088 , 0.6285238807211623 ) -- ( 0.4898758235346602 , 0.6287646882396073 ) --  ( 0.4898758235346602 , 0.6287646882396073 ) -- ( 0.5468797342127981 , 0.6261244893950784 ) --  ( 0.5468797342127981 , 0.6261244893950784 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5745283502158862 , 0.6726785338859745 ) --  ( 0.5745283502158862 , 0.6726785338859745 ) -- ( 0.5460202256090183 , 0.7230251346196607 ) --  ( 0.5460202256090183 , 0.7230251346196607 ) -- ( 0.5167426144861186 , 0.7717853389105064 ) --  ( 0.5167426144861186 , 0.7717853389105064 ) -- ( 0.486993191901464 , 0.8191419143021835 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8720450688821774 , 0.29079574307980227 ) --  ( -0.8720450688821774 , 0.29079574307980227 ) -- ( -0.8688137270083757 , 0.23846437807376447 ) --  ( -0.8688137270083757 , 0.23846437807376447 ) -- ( -0.8645397039595126 , 0.1860335085045276 ) --  ( -0.8645397039595126 , 0.1860335085045276 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.816104851995476 , 0.16066903778366698 ) --  ( -0.816104851995476 , 0.16066903778366698 ) -- ( -0.7722890886127949 , 0.18776037653653652 ) --  ( -0.7722890886127949 , 0.18776037653653652 ) -- ( -0.7276202062493435 , 0.21477610252217236 ) --  ( -0.7276202062493435 , 0.21477610252217236 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7297590557108925 , 0.266938864964878 ) --  ( -0.7297590557108925 , 0.266938864964878 ) -- ( -0.7777348172789306 , 0.29225347182083933 ) --  ( -0.7777348172789306 , 0.29225347182083933 ) -- ( -0.8258857485519764 , 0.31759258329500334 ) --  ( -0.8258857485519764 , 0.31759258329500334 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( -0.8592260586205612 , 0.1335720388921907 ) -- ( -0.8108587979242278 , 0.10816946922666568 ) --  ( -0.8108587979242278 , 0.10816946922666568 ) -- ( -0.7624209313680071 , 0.08275845036208888 ) --  ( -0.7624209313680071 , 0.08275845036208888 ) -- ( -0.7138475727795232 , 0.05734004646623424 ) --  ( -0.7138475727795232 , 0.05734004646623424 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6715984517418699 , 0.08445873478377071 ) --  ( -0.6715984517418699 , 0.08445873478377071 ) -- ( -0.6765648488395171 , 0.13702146940029927 ) --  ( -0.6765648488395171 , 0.13702146940029927 ) -- ( -0.6800021911844925 , 0.189463865521384 ) --  ( -0.6800021911844925 , 0.189463865521384 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.7276202062493435 , 0.21477610252217236 ) --  ( -0.7276202062493435 , 0.21477610252217236 ) -- ( -0.7722890886127949 , 0.18776037653653652 ) --  ( -0.7722890886127949 , 0.18776037653653652 ) -- ( -0.816104851995476 , 0.16066903778366698 ) --  ( -0.816104851995476 , 0.16066903778366698 ) -- ( -0.8592260586205612 , 0.1335720388921907 ) --  cycle;
\draw[meshtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.7054710638146937 , -0.7447458889023896 ) --  ( -0.7054710638146937 , -0.7447458889023896 ) -- ( -0.7419418629254421 , -0.687954261462808 ) --  ( -0.7419418629254421 , -0.687954261462808 ) -- ( -0.7738814609217317 , -0.6291613144511952 ) --  ( -0.7738814609217317 , -0.6291613144511952 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.822339925044559 , -0.6286906951151116 ) --  ( -0.822339925044559 , -0.6286906951151116 ) -- ( -0.8425856764379027 , -0.6875739518156486 ) --  ( -0.8425856764379027 , -0.6875739518156486 ) -- ( -0.8622661292166361 , -0.7462582017448721 ) --  ( -0.8622661292166361 , -0.7462582017448721 ) -- ( -0.8814050956576289 , -0.8046978945862407 ) --  ( -0.8814050956576289 , -0.8046978945862407 ) -- ( -0.8288144539165735 , -0.8038599183522848 ) --  ( -0.8288144539165735 , -0.8038599183522848 ) -- ( -0.7751278341266092 , -0.8026516401453166 ) --  ( -0.7751278341266092 , -0.8026516401453166 ) -- ( -0.720292035846076 , -0.8008543311816725 ) --  ( -0.720292035846076 , -0.8008543311816725 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.749773356405055 , 0.7675242340883037 ) --  ( 0.749773356405055 , 0.7675242340883037 ) -- ( 0.7820529807241732 , 0.716813141712986 ) --  ( 0.7820529807241732 , 0.716813141712986 ) -- ( 0.8129159666247029 , 0.6640530719389911 ) --  ( 0.8129159666247029 , 0.6640530719389911 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8681077742440687 , 0.6633686775966715 ) --  ( 0.8681077742440687 , 0.6633686775966715 ) -- ( 0.8936539978565491 , 0.7168407432099257 ) --  ( 0.8936539978565491 , 0.7168407432099257 ) -- ( 0.9186357467396933 , 0.7695778194725587 ) --  ( 0.9186357467396933 , 0.7695778194725587 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.8875311882817054 , 0.8217790082652008 ) --  ( 0.8875311882817054 , 0.8217790082652008 ) -- ( 0.8312323126803667 , 0.8210688579670913 ) --  ( 0.8312323126803667 , 0.8210688579670913 ) -- ( 0.7742299297242787 , 0.8192995865307405 ) --  ( 0.7742299297242787 , 0.8192995865307405 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( 0.7165199534599879 , 0.8162950380975572 ) -- ( 0.6883797552234278 , 0.7682043561762599 ) --  ( 0.6883797552234278 , 0.7682043561762599 ) -- ( 0.6599134417188232 , 0.7195610433952231 ) --  ( 0.6599134417188232 , 0.7195610433952231 ) -- ( 0.6311127240329154 , 0.6703516607324083 ) --  ( 0.6311127240329154 , 0.6703516607324083 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6637824348786012 , 0.62047747779578 ) --  ( 0.6637824348786012 , 0.62047747779578 ) -- ( 0.724400215230549 , 0.6182764049963065 ) --  ( 0.724400215230549 , 0.6182764049963065 ) -- ( 0.7837900798588349 , 0.6143616559235502 ) --  ( 0.7837900798588349 , 0.6143616559235502 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8129159666247029 , 0.6640530719389911 ) --  ( 0.8129159666247029 , 0.6640530719389911 ) -- ( 0.7820529807241732 , 0.716813141712986 ) --  ( 0.7820529807241732 , 0.716813141712986 ) -- ( 0.749773356405055 , 0.7675242340883037 ) --  ( 0.749773356405055 , 0.7675242340883037 ) -- ( 0.7165199534599879 , 0.8162950380975572 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.46718420881117534 , -0.7606757930173287 ) --  ( -0.46718420881117534 , -0.7606757930173287 ) -- ( -0.496860687254734 , -0.7111115794034619 ) --  ( -0.496860687254734 , -0.7111115794034619 ) -- ( -0.5227809272206578 , -0.6585906161918487 ) --  ( -0.5227809272206578 , -0.6585906161918487 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5741082443792327 , -0.6526136229811039 ) --  ( -0.5741082443792327 , -0.6526136229811039 ) -- ( -0.6039696956190915 , -0.7010425032381944 ) --  ( -0.6039696956190915 , -0.7010425032381944 ) -- ( -0.6340101626326088 , -0.7495785456374258 ) --  ( -0.6340101626326088 , -0.7495785456374258 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6098635439335166 , -0.8024888980044709 ) --  ( -0.6098635439335166 , -0.8024888980044709 ) -- ( -0.5533121182886699 , -0.8055984003702649 ) --  ( -0.5533121182886699 , -0.8055984003702649 ) -- ( -0.4947418043826731 , -0.8070039602325171 ) --  ( -0.4947418043826731 , -0.8070039602325171 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.6642538586333134 , -0.7982492626776884 ) -- ( -0.6340101626326088 , -0.7495785456374258 ) --  ( -0.6340101626326088 , -0.7495785456374258 ) -- ( -0.6039696956190915 , -0.7010425032381944 ) --  ( -0.6039696956190915 , -0.7010425032381944 ) -- ( -0.5741082443792327 , -0.6526136229811039 ) --  ( -0.5741082443792327 , -0.6526136229811039 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.6119672390516124 , -0.5971111967776533 ) --  ( -0.6119672390516124 , -0.5971111967776533 ) -- ( -0.6771828243970996 , -0.5886278241907584 ) --  ( -0.6771828243970996 , -0.5886278241907584 ) -- ( -0.7402836621588468 , -0.579310133090251 ) --  ( -0.7402836621588468 , -0.579310133090251 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7738814609217317 , -0.6291613144511952 ) --  ( -0.7738814609217317 , -0.6291613144511952 ) -- ( -0.7419418629254421 , -0.687954261462808 ) --  ( -0.7419418629254421 , -0.687954261462808 ) -- ( -0.7054710638146937 , -0.7447458889023896 ) --  ( -0.7054710638146937 , -0.7447458889023896 ) -- ( -0.6642538586333134 , -0.7982492626776884 ) --  cycle;
\draw[meshtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2335487628798161 , 0.8317130332033001 ) --  ( -0.2335487628798161 , 0.8317130332033001 ) -- ( -0.2889267070056318 , 0.831670352453813 ) --  ( -0.2889267070056318 , 0.831670352453813 ) -- ( -0.3427091579281492 , 0.828664138777268 ) --  ( -0.3427091579281492 , 0.828664138777268 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.36188057940352153 , 0.7776240546101095 ) --  ( -0.36188057940352153 , 0.7776240546101095 ) -- ( -0.3298042304804473 , 0.732510686080994 ) --  ( -0.3298042304804473 , 0.732510686080994 ) -- ( -0.29802671440123496 , 0.6877777265968774 ) --  ( -0.29802671440123496 , 0.6877777265968774 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.24747780429949068 , 0.6945623785273561 ) --  ( -0.24747780429949068 , 0.6945623785273561 ) -- ( -0.2255659665940439 , 0.7425912780651156 ) --  ( -0.2255659665940439 , 0.7425912780651156 ) -- ( -0.2018162632880004 , 0.7872692774375069 ) --  ( -0.2018162632880004 , 0.7872692774375069 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[meshtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( -0.015344924782339099 , 0.8311062381976525 ) --  ( -0.015344924782339099 , 0.8311062381976525 ) -- ( -0.07022748844146402 , 0.8337006947220182 ) --  ( -0.07022748844146402 , 0.8337006947220182 ) -- ( -0.12445251421858308 , 0.8327848560368815 ) --  ( -0.12445251421858308 , 0.8327848560368815 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.14769821447976017 , 0.7790987129795911 ) --  ( -0.14769821447976017 , 0.7790987129795911 ) -- ( -0.11835135354315965 , 0.7303319850103577 ) --  ( -0.11835135354315965 , 0.7303319850103577 ) -- ( -0.08911572393122683 , 0.6818732428318746 ) --  ( -0.08911572393122683 , 0.6818732428318746 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.036434953520805835 , 0.6864857072847433 ) --  ( -0.036434953520805835 , 0.6864857072847433 ) -- ( -0.011480509559704394 , 0.7359096086785908 ) --  ( -0.011480509559704394 , 0.7359096086785908 ) -- ( 0.014083104658132945 , 0.7820121060990363 ) --  ( 0.014083104658132945 , 0.7820121060990363 ) -- ( 0.03939923446881009 , 0.8249989484429421 ) --  cycle;
\draw[meshtrig]  ( -0.1772240598237147 , 0.828361260163084 ) -- ( -0.2018162632880004 , 0.7872692774375069 ) --  ( -0.2018162632880004 , 0.7872692774375069 ) -- ( -0.2255659665940439 , 0.7425912780651156 ) --  ( -0.2255659665940439 , 0.7425912780651156 ) -- ( -0.24747780429949068 , 0.6945623785273561 ) --  ( -0.24747780429949068 , 0.6945623785273561 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.21763977983154584 , 0.6449052900997604 ) --  ( -0.21763977983154584 , 0.6449052900997604 ) -- ( -0.1663072107769588 , 0.6437852163284311 ) --  ( -0.1663072107769588 , 0.6437852163284311 ) -- ( -0.11344103221470775 , 0.6400106214744627 ) --  ( -0.11344103221470775 , 0.6400106214744627 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08911572393122683 , 0.6818732428318746 ) --  ( -0.08911572393122683 , 0.6818732428318746 ) -- ( -0.11835135354315965 , 0.7303319850103577 ) --  ( -0.11835135354315965 , 0.7303319850103577 ) -- ( -0.14769821447976014 , 0.7790987129795911 ) --  ( -0.14769821447976014 , 0.7790987129795911 ) -- ( -0.1772240598237147 , 0.828361260163084 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.8299945989143297 , -0.37620821145075234 ) --  ( -0.8299945989143297 , -0.37620821145075234 ) -- ( -0.8229326007595564 , -0.4412886529936596 ) --  ( -0.8229326007595564 , -0.4412886529936596 ) -- ( -0.813493534981286 , -0.5058779344244445 ) --  ( -0.813493534981286 , -0.5058779344244445 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7584132161151422 , -0.5267993042143352 ) --  ( -0.7584132161151422 , -0.5267993042143352 ) -- ( -0.7156976363525711 , -0.4840577083338255 ) --  ( -0.7156976363525711 , -0.4840577083338255 ) -- ( -0.67330645182763 , -0.44140735829005956 ) --  ( -0.67330645182763 , -0.44140735829005956 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6842818093564937 , -0.3773423985039759 ) --  ( -0.6842818093564937 , -0.3773423985039759 ) -- ( -0.7357731033412107 , -0.3554130287523265 ) --  ( -0.7357731033412107 , -0.3554130287523265 ) -- ( -0.785887760445651 , -0.3332234200329765 ) --  ( -0.785887760445651 , -0.3332234200329765 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8348518682653888 , -0.3109586835790274 ) -- ( -0.785887760445651 , -0.3332234200329765 ) --  ( -0.785887760445651 , -0.3332234200329765 ) -- ( -0.7357731033412107 , -0.3554130287523265 ) --  ( -0.7357731033412107 , -0.3554130287523265 ) -- ( -0.6842818093564937 , -0.3773423985039759 ) --  ( -0.6842818093564937 , -0.3773423985039759 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6424348966649023 , -0.34456610603446847 ) --  ( -0.6424348966649023 , -0.34456610603446847 ) -- ( -0.6514360747165883 , -0.2896326938519379 ) --  ( -0.6514360747165883 , -0.2896326938519379 ) -- ( -0.6582926746076747 , -0.23430818457305488 ) --  ( -0.6582926746076747 , -0.23430818457305488 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.7060425624218118 , -0.2118988712136567 ) --  ( -0.7060425624218118 , -0.2118988712136567 ) -- ( -0.7489382780247877 , -0.24491556182292532 ) --  ( -0.7489382780247877 , -0.24491556182292532 ) -- ( -0.7918543331554302 , -0.2779327877313988 ) --  ( -0.7918543331554302 , -0.2779327877313988 ) -- ( -0.8348518682653888 , -0.3109586835790274 ) --  cycle;
\draw[meshtrig]  ( -0.8015050627597358 , -0.5696539819598024 ) -- ( -0.7402836621588468 , -0.579310133090251 ) --  ( -0.7402836621588468 , -0.579310133090251 ) -- ( -0.6771828243970996 , -0.5886278241907584 ) --  ( -0.6771828243970996 , -0.5886278241907584 ) -- ( -0.6119672390516124 , -0.5971111967776533 ) --  ( -0.6119672390516124 , -0.5971111967776533 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5708619067351033 , -0.5550874367969738 ) --  ( -0.5708619067351033 , -0.5550874367969738 ) -- ( -0.5940602565774145 , -0.5039919131237149 ) --  ( -0.5940602565774145 , -0.5039919131237149 ) -- ( -0.6141258247798755 , -0.4516731354941204 ) --  ( -0.6141258247798755 , -0.4516731354941204 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.67330645182763 , -0.44140735829005956 ) --  ( -0.67330645182763 , -0.44140735829005956 ) -- ( -0.7156976363525711 , -0.4840577083338255 ) --  ( -0.7156976363525711 , -0.4840577083338255 ) -- ( -0.7584132161151422 , -0.5267993042143352 ) --  ( -0.7584132161151422 , -0.5267993042143352 ) -- ( -0.8015050627597358 , -0.5696539819598024 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.3798646061329256 , -0.8110857836567742 ) --  ( -0.3798646061329256 , -0.8110857836567742 ) -- ( -0.3228674340966951 , -0.8135860894248058 ) --  ( -0.3228674340966951 , -0.8135860894248058 ) -- ( -0.26395324983673435 , -0.8130413081299585 ) --  ( -0.26395324983673435 , -0.8130413081299585 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.2338377050631717 , -0.7661751788458253 ) --  ( -0.2338377050631717 , -0.7661751788458253 ) -- ( -0.262521269322787 , -0.7187931916530418 ) --  ( -0.262521269322787 , -0.7187931916530418 ) -- ( -0.2884840394526849 , -0.6673041919608561 ) --  ( -0.2884840394526849 , -0.6673041919608561 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.34091943561363675 , -0.6603005902950583 ) --  ( -0.34091943561363675 , -0.6603005902950583 ) -- ( -0.37175259770986135 , -0.7085933090636036 ) --  ( -0.37175259770986135 , -0.7085933090636036 ) -- ( -0.4028800091079271 , -0.757196883002279 ) --  ( -0.4028800091079271 , -0.757196883002279 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( -0.4342948248994258 , -0.8061317680486737 ) -- ( -0.4028800091079271 , -0.757196883002279 ) --  ( -0.4028800091079271 , -0.757196883002279 ) -- ( -0.37175259770986135 , -0.7085933090636036 ) --  ( -0.37175259770986135 , -0.7085933090636036 ) -- ( -0.34091943561363675 , -0.6603005902950583 ) --  ( -0.34091943561363675 , -0.6603005902950583 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.37217473398452966 , -0.6130098996881447 ) --  ( -0.37217473398452966 , -0.6130098996881447 ) -- ( -0.43177995233914807 , -0.6114473640864788 ) --  ( -0.43177995233914807 , -0.6114473640864788 ) -- ( -0.4891924353809835 , -0.608301812223153 ) --  ( -0.4891924353809835 , -0.608301812223153 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5227809272206578 , -0.6585906161918487 ) --  ( -0.5227809272206578 , -0.6585906161918487 ) -- ( -0.496860687254734 , -0.7111115794034619 ) --  ( -0.496860687254734 , -0.7111115794034619 ) -- ( -0.46718420881117534 , -0.7606757930173287 ) --  ( -0.46718420881117534 , -0.7606757930173287 ) -- ( -0.4342948248994258 , -0.8061317680486737 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.301238639536285 , 0.06469783077161298 ) --  ( 1.301238639536285 , 0.06469783077161298 ) -- ( 1.2542325924875073 , 0.0379539919804501 ) --  ( 1.2542325924875073 , 0.0379539919804501 ) -- ( 1.206241631572842 , 0.011145736508777072 ) --  ( 1.206241631572842 , 0.011145736508777072 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.206946331879449 , -0.04487337134688855 ) --  ( 1.206946331879449 , -0.04487337134688855 ) -- ( 1.2555393853124177 , -0.07411192551707065 ) --  ( 1.2555393853124177 , -0.07411192551707065 ) -- ( 1.3030649380354051 , -0.1032224481537173 ) --  ( 1.3030649380354051 , -0.1032224481537173 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3556191457790878 , -0.0769594149871242 ) --  ( 1.3556191457790878 , -0.0769594149871242 ) -- ( 1.3572779981200995 , -0.020666248146549337 ) --  ( 1.3572779981200995 , -0.020666248146549337 ) -- ( 1.3545492116602698 , 0.035754996371838356 ) --  ( 1.3545492116602698 , 0.035754996371838356 ) -- ( 1.3473611013816942 , 0.09127092827850589 ) --  cycle;
\draw[meshtrig]  ( 1.3496443396551399 , -0.1320911138603533 ) -- ( 1.3030649380354051 , -0.1032224481537173 ) --  ( 1.3030649380354051 , -0.1032224481537173 ) -- ( 1.2555393853124177 , -0.07411192551707063 ) --  ( 1.2555393853124177 , -0.07411192551707063 ) -- ( 1.206946331879449 , -0.04487337134688855 ) --  ( 1.206946331879449 , -0.04487337134688855 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.165434994044341 , -0.07240229490711944 ) --  ( 1.165434994044341 , -0.07240229490711944 ) -- ( 1.168521614825246 , -0.12935254248897488 ) --  ( 1.168521614825246 , -0.12935254248897488 ) -- ( 1.166961722306696 , -0.18535191743350288 ) --  ( 1.166961722306696 , -0.18535191743350288 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.210547941712581 , -0.2131844423775042 ) --  ( 1.210547941712581 , -0.2131844423775042 ) -- ( 1.2583317576880433 , -0.1864778650527046 ) --  ( 1.2583317576880433 , -0.1864778650527046 ) -- ( 1.3046839668139945 , -0.15937537951388947 ) --  ( 1.3046839668139945 , -0.15937537951388947 ) -- ( 1.3496443396551399 , -0.1320911138603533 ) --  cycle;
\draw[meshtrig]  ( 1.136518027842899 , -0.8537510938385079 ) -- ( 1.1287030781044187 , -0.8017736496351902 ) --  ( 1.1287030781044187 , -0.8017736496351902 ) -- ( 1.1201885402213716 , -0.7488412309258795 ) --  ( 1.1201885402213716 , -0.7488412309258795 ) -- ( 1.1107004972624959 , -0.69481475409009 ) --  ( 1.1107004972624959 , -0.69481475409009 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.062208739846096 , -0.6880231873221393 ) --  ( 1.062208739846096 , -0.6880231873221393 ) -- ( 1.0224859229931913 , -0.7346310447957164 ) --  ( 1.0224859229931913 , -0.7346310447957164 ) -- ( 0.9811562868033563 , -0.7793454208442033 ) --  ( 0.9811562868033563 , -0.7793454208442033 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9886398016730611 , -0.8307953982264881 ) --  ( 0.9886398016730611 , -0.8307953982264881 ) -- ( 1.0382787690710953 , -0.8388771911313002 ) --  ( 1.0382787690710953 , -0.8388771911313002 ) -- ( 1.0875527429798402 , -0.8464914190260234 ) --  ( 1.0875527429798402 , -0.8464914190260234 ) -- ( 1.136518027842899 , -0.8537510938385079 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.6880584090513189 , -0.7628998811602543 ) --  ( 0.6880584090513189 , -0.7628998811602543 ) -- ( 0.6605931193163799 , -0.7128711349631492 ) --  ( 0.6605931193163799 , -0.7128711349631492 ) -- ( 0.6327829373637733 , -0.6622613343024463 ) --  ( 0.6327829373637733 , -0.6622613343024463 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5760473939781156 , -0.6633415765392905 ) --  ( 0.5760473939781156 , -0.6633415765392905 ) -- ( 0.5463249276839376 , -0.7137462937395705 ) --  ( 0.5463249276839376 , -0.7137462937395705 ) -- ( 0.5157814979703204 , -0.762471814456695 ) --  ( 0.5157814979703204 , -0.762471814456695 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5437146116038262 , -0.8133052944746029 ) --  ( 0.5437146116038262 , -0.8133052944746029 ) -- ( 0.6018289697185443 , -0.814721016005361 ) --  ( 0.6018289697185443 , -0.814721016005361 ) -- ( 0.6590135668891896 , -0.8142952999982384 ) --  ( 0.6590135668891896 , -0.8142952999982384 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.4847491137944125 , -0.809717015666905 ) -- ( 0.5157814979703204 , -0.762471814456695 ) --  ( 0.5157814979703204 , -0.762471814456695 ) -- ( 0.5463249276839376 , -0.7137462937395705 ) --  ( 0.5463249276839376 , -0.7137462937395705 ) -- ( 0.5760473939781156 , -0.6633415765392905 ) --  ( 0.5760473939781156 , -0.6633415765392905 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5489900716519459 , -0.6145134190052293 ) --  ( 0.5489900716519459 , -0.6145134190052293 ) -- ( 0.4913136046039954 , -0.6148080210051043 ) --  ( 0.4913136046039954 , -0.6148080210051043 ) -- ( 0.4323124458819188 , -0.6122768991537795 ) --  ( 0.4323124458819188 , -0.6122768991537795 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.40135123240237003 , -0.659644211160895 ) --  ( 0.40135123240237003 , -0.659644211160895 ) -- ( 0.42951697232750025 , -0.7105783390036198 ) --  ( 0.42951697232750025 , -0.7105783390036198 ) -- ( 0.4572893931914286 , -0.7604661414427099 ) --  ( 0.4572893931914286 , -0.7604661414427099 ) -- ( 0.4847491137944125 , -0.809717015666905 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7720523356959861 , -0.8164120845863588 ) --  ( 0.7720523356959861 , -0.8164120845863588 ) -- ( 0.8282333315825474 , -0.8192789089804233 ) --  ( 0.8282333315825474 , -0.8192789089804233 ) -- ( 0.8837399912299645 , -0.8211293525282837 ) --  ( 0.8837399912299645 , -0.8211293525282837 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9158040145924644 , -0.7708779374816215 ) --  ( 0.9158040145924644 , -0.7708779374816215 ) -- ( 0.8925532745563035 , -0.7189283485660025 ) --  ( 0.8925532745563035 , -0.7189283485660025 ) -- ( 0.8687496294503013 , -0.6662570322506537 ) --  ( 0.8687496294503013 , -0.6662570322506537 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8143153215712874 , -0.6657559719719002 ) --  ( 0.8143153215712874 , -0.6657559719719002 ) -- ( 0.7825147296435393 , -0.7165885050490414 ) --  ( 0.7825147296435393 , -0.7165885050490414 ) -- ( 0.7493330664833947 , -0.7654257919370726 ) --  ( 0.7493330664833947 , -0.7654257919370726 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 0.7151897818663844 , -0.8123592661922937 ) -- ( 0.7493330664833947 , -0.7654257919370726 ) --  ( 0.7493330664833947 , -0.7654257919370726 ) -- ( 0.7825147296435393 , -0.7165885050490414 ) --  ( 0.7825147296435393 , -0.7165885050490414 ) -- ( 0.8143153215712874 , -0.6657559719719002 ) --  ( 0.8143153215712874 , -0.6657559719719002 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.7861115739698787 , -0.6145779248705622 ) --  ( 0.7861115739698787 , -0.6145779248705622 ) -- ( 0.7267596776999377 , -0.615122465146735 ) --  ( 0.7267596776999377 , -0.615122465146735 ) -- ( 0.6662610126767312 , -0.6140796591067806 ) --  ( 0.6662610126767312 , -0.6140796591067806 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6327829373637733 , -0.6622613343024463 ) --  ( 0.6327829373637733 , -0.6622613343024463 ) -- ( 0.6605931193163799 , -0.7128711349631492 ) --  ( 0.6605931193163799 , -0.7128711349631492 ) -- ( 0.6880584090513189 , -0.7628998811602543 ) --  ( 0.6880584090513189 , -0.7628998811602543 ) -- ( 0.7151897818663844 , -0.8123592661922937 ) --  cycle;
\draw[meshtrig]  ( 1.147751929477006 , 0.8520404059714306 ) -- ( 1.0971504487442136 , 0.8451138249843192 ) --  ( 1.0971504487442136 , 0.8451138249843192 ) -- ( 1.0462305784390982 , 0.8378276420697734 ) --  ( 1.0462305784390982 , 0.8378276420697734 ) -- ( 0.9949160619041221 , 0.8300392879341137 ) --  ( 0.9949160619041221 , 0.8300392879341137 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.985801763404401 , 0.7761620411506929 ) --  ( 0.985801763404401 , 0.7761620411506929 ) -- ( 1.0271306681665882 , 0.7286339395814476 ) --  ( 1.0271306681665882 , 0.7286339395814476 ) -- ( 1.0666989800733093 , 0.6790515001623343 ) --  ( 1.0666989800733093 , 0.6790515001623343 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.1167960036206481 , 0.685485209121619 ) --  ( 1.1167960036206481 , 0.685485209121619 ) -- ( 1.1280928891996704 , 0.7421554544537947 ) --  ( 1.1280928891996704 , 0.7421554544537947 ) -- ( 1.1383033931554998 , 0.7976191576718712 ) --  ( 1.1383033931554998 , 0.7976191576718712 ) -- ( 1.147751929477006 , 0.8520404059714306 ) --  cycle;
\draw[meshtrig]  ( 1.5647040469070772 , 0.8188081271614391 ) -- ( 1.5470167492246134 , 0.8646605164543074 ) --  ( 1.5470167492246134 , 0.8646605164543074 ) -- ( 1.5293294515421496 , 0.9105129057471757 ) --  ( 1.5293294515421496 , 0.9105129057471757 ) -- ( 1.511642153859686 , 0.956365295040044 ) --  ( 1.511642153859686 , 0.956365295040044 ) -- ( 1.4939548561772222 , 1.0022176843329123 ) --  ( 1.4939548561772222 , 1.0022176843329123 ) -- ( 1.4586183798572607 , 0.9473729327673786 ) --  ( 1.4586183798572607 , 0.9473729327673786 ) -- ( 1.4232819035372992 , 0.8925281812018449 ) --  ( 1.4232819035372992 , 0.8925281812018449 ) -- ( 1.3879454272173377 , 0.8376834296363111 ) --  ( 1.3879454272173377 , 0.8376834296363111 ) -- ( 1.3526089508973762 , 0.7828386780707774 ) --  ( 1.3526089508973762 , 0.7828386780707774 ) -- ( 1.4056323447878045 , 0.7918306624526089 ) --  ( 1.4056323447878045 , 0.7918306624526089 ) -- ( 1.4586561448578892 , 0.8008230506406091 ) --  ( 1.4586561448578892 , 0.8008230506406091 ) -- ( 1.511680121950143 , 0.809815614816359 ) --  ( 1.511680121950143 , 0.809815614816359 ) -- ( 1.5647040469070772 , 0.8188081271614391 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3541779012662303 , 0.14723992041169323 ) --  ( 1.3541779012662303 , 0.14723992041169323 ) -- ( 1.3568030239239597 , 0.202865755194527 ) --  ( 1.3568030239239597 , 0.202865755194527 ) -- ( 1.3557194012402642 , 0.25744323079449044 ) --  ( 1.3557194012402642 , 0.25744323079449044 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3023658983274151 , 0.28515796747181404 ) --  ( 1.3023658983274151 , 0.28515796747181404 ) -- ( 1.2529677167919908 , 0.2598767114753421 ) --  ( 1.2529677167919908 , 0.2598767114753421 ) -- ( 1.2031777255421843 , 0.23443842879383064 ) --  ( 1.2031777255421843 , 0.23443842879383064 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2040675262025802 , 0.18014715389868208 ) --  ( 1.2040675262025802 , 0.18014715389868208 ) -- ( 1.2534615882680589 , 0.15080383495153044 ) --  ( 1.2534615882680589 , 0.15080383495153044 ) -- ( 1.3012046889514133 , 0.12109087330610493 ) --  ( 1.3012046889514133 , 0.12109087330610493 ) -- ( 1.3473611013816942 , 0.0912709282785059 ) --  cycle;
\draw[meshtrig]  ( 1.3473611013816942 , 0.0912709282785059 ) -- ( 1.3012046889514133 , 0.12109087330610493 ) --  ( 1.3012046889514133 , 0.12109087330610493 ) -- ( 1.2534615882680589 , 0.15080383495153044 ) --  ( 1.2534615882680589 , 0.15080383495153044 ) -- ( 1.2040675262025802 , 0.18014715389868208 ) --  ( 1.2040675262025802 , 0.18014715389868208 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1610920725321972 , 0.15449362198866146 ) --  ( 1.1610920725321972 , 0.15449362198866146 ) -- ( 1.1647836486173606 , 0.09813102917046242 ) --  ( 1.1647836486173606 , 0.09813102917046242 ) -- ( 1.163614064832768 , 0.04101231171498546 ) --  ( 1.163614064832768 , 0.04101231171498546 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.206241631572842 , 0.01114573650877708 ) --  ( 1.206241631572842 , 0.01114573650877708 ) -- ( 1.2542325924875073 , 0.03795399198045011 ) --  ( 1.2542325924875073 , 0.03795399198045011 ) -- ( 1.301238639536285 , 0.064697830771613 ) --  ( 1.301238639536285 , 0.064697830771613 ) -- ( 1.3473611013816942 , 0.09127092827850591 ) --  cycle;
\draw[meshtrig]  ( 1.3514099651005256 , 0.3102671453790666 ) -- ( 1.3093726655450035 , 0.33768616814169483 ) --  ( 1.3093726655450035 , 0.33768616814169483 ) -- ( 1.2659385191769517 , 0.3645688209524264 ) --  ( 1.2659385191769517 , 0.3645688209524264 ) -- ( 1.2211584247264218 , 0.3907340500592424 ) --  ( 1.2211584247264218 , 0.3907340500592424 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.173480391128732 , 0.3664654389766534 ) --  ( 1.173480391128732 , 0.3664654389766534 ) -- ( 1.1696488845010597 , 0.3152017058729547 ) --  ( 1.1696488845010597 , 0.3152017058729547 ) -- ( 1.163003313260206 , 0.26255186296817457 ) --  ( 1.163003313260206 , 0.26255186296817457 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.2031777255421843 , 0.23443842879383064 ) --  ( 1.2031777255421843 , 0.23443842879383064 ) -- ( 1.2529677167919908 , 0.2598767114753421 ) --  ( 1.2529677167919908 , 0.2598767114753421 ) -- ( 1.3023658983274151 , 0.28515796747181404 ) --  ( 1.3023658983274151 , 0.28515796747181404 ) -- ( 1.3514099651005256 , 0.3102671453790666 ) --  cycle;
\draw[meshtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.06773789821637614 , 0.7755236664192869 ) --  ( 0.06773789821637614 , 0.7755236664192869 ) -- ( 0.09607792340989009 , 0.7261471528617026 ) --  ( 0.09607792340989009 , 0.7261471528617026 ) -- ( 0.12441367680646388 , 0.6766288683865171 ) --  ( 0.12441367680646388 , 0.6766288683865171 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.18019613213492527 , 0.6788324229796645 ) --  ( 0.18019613213492527 , 0.6788324229796645 ) -- ( 0.20772844482948824 , 0.7285758076334525 ) --  ( 0.20772844482948824 , 0.7285758076334525 ) -- ( 0.2350165582552033 , 0.7762061270714306 ) --  ( 0.2350165582552033 , 0.7762061270714306 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.206930529808868 , 0.8278113625066045 ) --  ( 0.206930529808868 , 0.8278113625066045 ) -- ( 0.15118226498878892 , 0.8305193774400416 ) --  ( 0.15118226498878892 , 0.8305193774400416 ) -- ( 0.09512781814661175 , 0.8297102109625949 ) --  ( 0.09512781814661175 , 0.8297102109625949 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[meshtrig]  ( 0.0393992344688101 , 0.8249989484429421 ) -- ( 0.014083104658132952 , 0.7820121060990363 ) --  ( 0.014083104658132952 , 0.7820121060990363 ) -- ( -0.011480509559704387 , 0.7359096086785908 ) --  ( -0.011480509559704387 , 0.7359096086785908 ) -- ( -0.03643495352080583 , 0.6864857072847433 ) --  ( -0.03643495352080583 , 0.6864857072847433 ) -- ( -0.05992357256127529 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.007891415522660436 , 0.6362030963407793 ) --  ( -0.007891415522660436 , 0.6362030963407793 ) -- ( 0.04546415000986375 , 0.6353699671449327 ) --  ( 0.04546415000986375 , 0.6353699671449327 ) -- ( 0.09929162868793963 , 0.6319175860342923 ) --  ( 0.09929162868793963 , 0.6319175860342923 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.1244136768064639 , 0.6766288683865171 ) --  ( 0.1244136768064639 , 0.6766288683865171 ) -- ( 0.09607792340989009 , 0.7261471528617026 ) --  ( 0.09607792340989009 , 0.7261471528617026 ) -- ( 0.06773789821637616 , 0.7755236664192869 ) --  ( 0.06773789821637616 , 0.7755236664192869 ) -- ( 0.03939923446881011 , 0.8249989484429421 ) --  cycle;
\draw[meshtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( -0.0031936170957599496 , -0.7644943025025335 ) --  ( -0.0031936170957599496 , -0.7644943025025335 ) -- ( -0.03133383370809877 , -0.7162291079015849 ) --  ( -0.03133383370809877 , -0.7162291079015849 ) -- ( -0.058548995006612 , -0.6639874183340192 ) --  ( -0.058548995006612 , -0.6639874183340192 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11360091617044842 , -0.6578816594853926 ) --  ( -0.11360091617044842 , -0.6578816594853926 ) -- ( -0.14347213120995575 , -0.7077798073561036 ) --  ( -0.14347213120995575 , -0.7077798073561036 ) -- ( -0.17348770083906112 , -0.7580073525617207 ) --  ( -0.17348770083906112 , -0.7580073525617207 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.14851554523418947 , -0.8147198188463782 ) --  ( -0.14851554523418947 , -0.8147198188463782 ) -- ( -0.09134114229871722 , -0.8166737071542183 ) --  ( -0.09134114229871722 , -0.8166737071542183 ) -- ( -0.03324360675905595 , -0.8146395311308775 ) --  ( -0.03324360675905595 , -0.8146395311308775 ) -- ( 0.024782240218365087 , -0.8085350944342917 ) --  cycle;
\draw[meshtrig]  ( 0.0247822402183651 , -0.8085350944342917 ) -- ( 0.054469118986956014 , -0.7579256519418868 ) --  ( 0.054469118986956014 , -0.7579256519418868 ) -- ( 0.08415370610635839 , -0.7073716393813289 ) --  ( 0.08415370610635839 , -0.7073716393813289 ) -- ( 0.11383278892485733 , -0.6566744842246854 ) --  ( 0.11383278892485733 , -0.6566744842246854 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.08638026881363609 , -0.6091229486142118 ) --  ( 0.08638026881363609 , -0.6091229486142118 ) -- ( 0.02879966777955883 , -0.6114835713566409 ) --  ( 0.02879966777955883 , -0.6114835713566409 ) -- ( -0.028242400041428434 , -0.6115155972823579 ) --  ( -0.028242400041428434 , -0.6115155972823579 ) -- ( -0.08374968637926031 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.058548995006612 , -0.6639874183340192 ) --  ( -0.058548995006612 , -0.6639874183340192 ) -- ( -0.03133383370809877 , -0.7162291079015849 ) --  ( -0.03133383370809877 , -0.7162291079015849 ) -- ( -0.0031936170957599496 , -0.7644943025025335 ) --  ( -0.0031936170957599496 , -0.7644943025025335 ) -- ( 0.0247822402183651 , -0.8085350944342917 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8366626418217014 , 0.3644450472898401 ) --  ( -0.8366626418217014 , 0.3644450472898401 ) -- ( -0.7982462173445667 , 0.385853419416572 ) --  ( -0.7982462173445667 , 0.385853419416572 ) -- ( -0.7588566952577473 , 0.4070802756229455 ) --  ( -0.7588566952577473 , 0.4070802756229455 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7542586189428897 , 0.4609859245440215 ) --  ( -0.7542586189428897 , 0.4609859245440215 ) -- ( -0.7903646103823472 , 0.4940023402193689 ) --  ( -0.7903646103823472 , 0.4940023402193689 ) -- ( -0.8267100071922024 , 0.527079193089985 ) --  ( -0.8267100071922024 , 0.527079193089985 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8681689709664895 , 0.506382894267063 ) --  ( -0.8681689709664895 , 0.506382894267063 ) -- ( -0.8715578099774428 , 0.4521332536752907 ) --  ( -0.8715578099774428 , 0.4521332536752907 ) -- ( -0.8735547788466196 , 0.39761274926416956 ) --  ( -0.8735547788466196 , 0.39761274926416956 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( -0.8742306706959443 , 0.3429586990025419 ) -- ( -0.8258857485519764 , 0.31759258329500334 ) --  ( -0.8258857485519764 , 0.31759258329500334 ) -- ( -0.7777348172789306 , 0.29225347182083933 ) --  ( -0.7777348172789306 , 0.29225347182083933 ) -- ( -0.7297590557108925 , 0.266938864964878 ) --  ( -0.7297590557108925 , 0.266938864964878 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6924435343919776 , 0.28847137305454595 ) --  ( -0.6924435343919776 , 0.28847137305454595 ) -- ( -0.701992247391899 , 0.33518672066877847 ) --  ( -0.701992247391899 , 0.33518672066877847 ) -- ( -0.7106220907549705 , 0.3817257927639008 ) --  ( -0.7106220907549705 , 0.3817257927639008 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7588566952577473 , 0.4070802756229455 ) --  ( -0.7588566952577473 , 0.4070802756229455 ) -- ( -0.7982462173445667 , 0.385853419416572 ) --  ( -0.7982462173445667 , 0.385853419416572 ) -- ( -0.8366626418217014 , 0.3644450472898401 ) --  ( -0.8366626418217014 , 0.3644450472898401 ) -- ( -0.8742306706959443 , 0.3429586990025419 ) --  cycle;
\draw[meshtrig]  ( 0.9385795363421335 , -0.8221330283837366 ) -- ( 0.9811562868033563 , -0.7793454208442033 ) --  ( 0.9811562868033563 , -0.7793454208442033 ) -- ( 1.0224859229931913 , -0.7346310447957164 ) --  ( 1.0224859229931913 , -0.7346310447957164 ) -- ( 1.062208739846096 , -0.6880231873221393 ) --  ( 1.062208739846096 , -0.6880231873221393 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0370760868565598 , -0.6339191876698071 ) --  ( 1.0370760868565598 , -0.6339191876698071 ) -- ( 0.9735464824827313 , -0.6277016926389253 ) --  ( 0.9735464824827313 , -0.6277016926389253 ) -- ( 0.9093137430644467 , -0.6207313249527519 ) --  ( 0.9093137430644467 , -0.6207313249527519 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8687496294503013 , -0.6662570322506537 ) --  ( 0.8687496294503013 , -0.6662570322506537 ) -- ( 0.8925532745563035 , -0.7189283485660025 ) --  ( 0.8925532745563035 , -0.7189283485660025 ) -- ( 0.9158040145924644 , -0.7708779374816215 ) --  ( 0.9158040145924644 , -0.7708779374816215 ) -- ( 0.9385795363421335 , -0.8221330283837366 ) --  cycle;
\draw[meshtrig]  ( 0.2617405674203753 , 0.8219710807936059 ) -- ( 0.2350165582552033 , 0.7762061270714306 ) --  ( 0.2350165582552033 , 0.7762061270714306 ) -- ( 0.20772844482948824 , 0.7285758076334525 ) --  ( 0.20772844482948824 , 0.7285758076334525 ) -- ( 0.18019613213492527 , 0.6788324229796645 ) --  ( 0.18019613213492527 , 0.6788324229796645 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.20796565357091132 , 0.6299506965763908 ) --  ( 0.20796565357091132 , 0.6299506965763908 ) -- ( 0.2634078187447451 , 0.6310982301852437 ) --  ( 0.2634078187447451 , 0.6310982301852437 ) -- ( 0.31844584699641404 , 0.629739362569375 ) --  ( 0.31844584699641404 , 0.629739362569375 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.34519983020559836 , 0.6760437220684933 ) --  ( 0.34519983020559836 , 0.6760437220684933 ) -- ( 0.3175570071967835 , 0.7254902030785835 ) --  ( 0.3175570071967835 , 0.7254902030785835 ) -- ( 0.28968571360407597 , 0.7740449982131689 ) --  ( 0.28968571360407597 , 0.7740449982131689 ) -- ( 0.2617405674203753 , 0.8219710807936059 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3125631091302403 , -0.3739815843062146 ) --  ( 1.3125631091302403 , -0.3739815843062146 ) -- ( 1.2693510297432404 , -0.39675409075008194 ) --  ( 1.2693510297432404 , -0.39675409075008194 ) -- ( 1.2250857559283803 , -0.41891951890648305 ) --  ( 1.2250857559283803 , -0.41891951890648305 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2198832330506124 , -0.47475935344255155 ) --  ( 1.2198832330506124 , -0.47475935344255155 ) -- ( 1.259495530360557 , -0.5088566553720159 ) --  ( 1.259495530360557 , -0.5088566553720159 ) -- ( 1.29865737647562 , -0.5426200747058243 ) --  ( 1.29865737647562 , -0.5426200747058243 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.345406777685456 , -0.5223514662640412 ) --  ( 1.345406777685456 , -0.5223514662640412 ) -- ( 1.3513650766501946 , -0.46677582682900726 ) --  ( 1.3513650766501946 , -0.46677582682900726 ) -- ( 1.35466193788009 , -0.40950248914503984 ) --  ( 1.35466193788009 , -0.40950248914503984 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( 1.337392188263781 , -0.5760293863366951 ) -- ( 1.29865737647562 , -0.5426200747058243 ) --  ( 1.29865737647562 , -0.5426200747058243 ) -- ( 1.259495530360557 , -0.5088566553720159 ) --  ( 1.259495530360557 , -0.5088566553720159 ) -- ( 1.2198832330506124 , -0.47475935344255155 ) --  ( 1.2198832330506124 , -0.47475935344255155 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1631646213055462 , -0.4926715460889433 ) --  ( 1.1631646213055462 , -0.4926715460889433 ) -- ( 1.1440016784096783 , -0.5433958153049198 ) --  ( 1.1440016784096783 , -0.5433958153049198 ) -- ( 1.122778421302555 , -0.5923980592514485 ) --  ( 1.122778421302555 , -0.5923980592514485 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.1607350644853294 , -0.6249929607018445 ) --  ( 1.1607350644853294 , -0.6249929607018445 ) -- ( 1.2205931960221061 , -0.6094735081968525 ) --  ( 1.2205931960221061 , -0.6094735081968525 ) -- ( 1.2794940346879073 , -0.593113432054442 ) --  ( 1.2794940346879073 , -0.593113432054442 ) -- ( 1.337392188263781 , -0.5760293863366951 ) --  cycle;
\draw[meshtrig]  ( 1.354692214097235 , -0.3507314743255854 ) -- ( 1.3069937527796842 , -0.323179607391522 ) --  ( 1.3069937527796842 , -0.323179607391522 ) -- ( 1.2588916774200025 , -0.2954094444123837 ) --  ( 1.2588916774200025 , -0.2954094444123837 ) -- ( 1.210340003955354 , -0.2674376736556983 ) --  ( 1.210340003955354 , -0.2674376736556983 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1699360363040767 , -0.29141341882580224 ) --  ( 1.1699360363040767 , -0.29141341882580224 ) -- ( 1.175556522572713 , -0.34247710078442833 ) --  ( 1.175556522572713 , -0.34247710078442833 ) -- ( 1.1786712015551697 , -0.392209576704267 ) --  ( 1.1786712015551697 , -0.392209576704267 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.2250857559283803 , -0.41891951890648305 ) --  ( 1.2250857559283803 , -0.41891951890648305 ) -- ( 1.2693510297432404 , -0.39675409075008194 ) --  ( 1.2693510297432404 , -0.39675409075008194 ) -- ( 1.3125631091302403 , -0.3739815843062146 ) --  ( 1.3125631091302403 , -0.3739815843062146 ) -- ( 1.354692214097235 , -0.3507314743255854 ) --  cycle;
\draw[meshtrig]  ( -0.2037719943990434 , -0.808860062549422 ) -- ( -0.17348770083906112 , -0.7580073525617207 ) --  ( -0.17348770083906112 , -0.7580073525617207 ) -- ( -0.14347213120995575 , -0.7077798073561036 ) --  ( -0.14347213120995575 , -0.7077798073561036 ) -- ( -0.11360091617044842 , -0.6578816594853926 ) --  ( -0.11360091617044842 , -0.6578816594853926 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.14291926267134822 , -0.6135256125431177 ) --  ( -0.14291926267134822 , -0.6135256125431177 ) -- ( -0.20120849042690472 , -0.6160141789620625 ) --  ( -0.20120849042690472 , -0.6160141789620625 ) -- ( -0.2574277364957392 , -0.6155745089653419 ) --  ( -0.2574277364957392 , -0.6155745089653419 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2884840394526849 , -0.6673041919608561 ) --  ( -0.2884840394526849 , -0.6673041919608561 ) -- ( -0.262521269322787 , -0.7187931916530418 ) --  ( -0.262521269322787 , -0.7187931916530418 ) -- ( -0.2338377050631717 , -0.7661751788458253 ) --  ( -0.2338377050631717 , -0.7661751788458253 ) -- ( -0.2037719943990434 , -0.808860062549422 ) --  cycle;
\draw[meshtrig]  ( 0.943130642481749 , 0.8216061932836607 ) -- ( 0.9186357467396933 , 0.7695778194725587 ) --  ( 0.9186357467396933 , 0.7695778194725587 ) -- ( 0.8936539978565491 , 0.7168407432099257 ) --  ( 0.8936539978565491 , 0.7168407432099257 ) -- ( 0.8681077742440687 , 0.6633686775966715 ) --  ( 0.8681077742440687 , 0.6633686775966715 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.90867779398668 , 0.6150645805212206 ) --  ( 0.90867779398668 , 0.6150645805212206 ) -- ( 0.9745815049609027 , 0.6199616806604107 ) --  ( 0.9745815049609027 , 0.6199616806604107 ) -- ( 1.0396964076405657 , 0.6240228580227624 ) --  ( 1.0396964076405657 , 0.6240228580227624 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0666989800733093 , 0.6790515001623343 ) --  ( 1.0666989800733093 , 0.6790515001623343 ) -- ( 1.0271306681665882 , 0.7286339395814476 ) --  ( 1.0271306681665882 , 0.7286339395814476 ) -- ( 0.985801763404401 , 0.7761620411506929 ) --  ( 0.985801763404401 , 0.7761620411506929 ) -- ( 0.943130642481749 , 0.8216061932836607 ) --  cycle;
\draw[meshtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.8364261334466314 , 0.7234751713849066 ) --  ( -0.8364261334466314 , 0.7234751713849066 ) -- ( -0.847371843941649 , 0.6696412679250884 ) --  ( -0.847371843941649 , 0.6696412679250884 ) -- ( -0.8563010963503445 , 0.6151171714198376 ) --  ( -0.8563010963503445 , 0.6151171714198376 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8157467416471321 , 0.5722497818851427 ) --  ( -0.8157467416471321 , 0.5722497818851427 ) -- ( -0.7669791513122224 , 0.5840509124527673 ) --  ( -0.7669791513122224 , 0.5840509124527673 ) -- ( -0.7168801486112147 , 0.595412507287645 ) --  ( -0.7168801486112147 , 0.595412507287645 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7041666500212782 , 0.6483767695790117 ) --  ( -0.7041666500212782 , 0.6483767695790117 ) -- ( -0.7434436859119445 , 0.6908148089777054 ) --  ( -0.7434436859119445 , 0.6908148089777054 ) -- ( -0.7831677716752364 , 0.7334496287629733 ) --  ( -0.7831677716752364 , 0.7334496287629733 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[meshtrig]  ( -0.8233603868461741 , 0.7762974105978032 ) -- ( -0.7831677716752364 , 0.7334496287629733 ) --  ( -0.7831677716752364 , 0.7334496287629733 ) -- ( -0.7434436859119445 , 0.6908148089777054 ) --  ( -0.7434436859119445 , 0.6908148089777054 ) -- ( -0.7041666500212782 , 0.6483767695790117 ) --  ( -0.7041666500212782 , 0.6483767695790117 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6546043042629884 , 0.6582753455777522 ) --  ( -0.6546043042629884 , 0.6582753455777522 ) -- ( -0.6413504249302459 , 0.7095706288765765 ) --  ( -0.6413504249302459 , 0.7095706288765765 ) -- ( -0.6256278995077053 , 0.7594599639652776 ) --  ( -0.6256278995077053 , 0.7594599639652776 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6643463281521823 , 0.8014885060606906 ) --  ( -0.6643463281521823 , 0.8014885060606906 ) -- ( -0.7192432891972228 , 0.794037664475537 ) --  ( -0.7192432891972228 , 0.794037664475537 ) -- ( -0.7722364726134661 , 0.7854918773042551 ) --  ( -0.7722364726134661 , 0.7854918773042551 ) -- ( -0.8233603868461741 , 0.7762974105978032 ) --  cycle;
\draw[meshtrig]  ( -0.8633174686918355 , 0.5602243530706433 ) -- ( -0.8267100071922024 , 0.527079193089985 ) --  ( -0.8267100071922024 , 0.527079193089985 ) -- ( -0.7903646103823472 , 0.4940023402193689 ) --  ( -0.7903646103823472 , 0.4940023402193689 ) -- ( -0.7542586189428897 , 0.4609859245440215 ) --  ( -0.7542586189428897 , 0.4609859245440215 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7077277585234726 , 0.47329242077407063 ) --  ( -0.7077277585234726 , 0.47329242077407063 ) -- ( -0.6953942922095375 , 0.5182422350565017 ) --  ( -0.6953942922095375 , 0.5182422350565017 ) -- ( -0.6812848192965006 , 0.5626062830739501 ) --  ( -0.6812848192965006 , 0.5626062830739501 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.7168801486112147 , 0.595412507287645 ) --  ( -0.7168801486112147 , 0.595412507287645 ) -- ( -0.7669791513122224 , 0.5840509124527673 ) --  ( -0.7669791513122224 , 0.5840509124527673 ) -- ( -0.8157467416471321 , 0.5722497818851427 ) --  ( -0.8157467416471321 , 0.5722497818851427 ) -- ( -0.8633174686918355 , 0.5602243530706433 ) --  cycle;
\draw[meshtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4323124458819188 , -0.6122768991537795 ) --  ( 0.4323124458819188 , -0.6122768991537795 ) -- ( 0.4913136046039954 , -0.6148080210051043 ) --  ( 0.4913136046039954 , -0.6148080210051043 ) -- ( 0.5489900716519459 , -0.6145134190052293 ) --  ( 0.5489900716519459 , -0.6145134190052293 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.5768594341520863 , -0.5609131735849303 ) --  ( 0.5768594341520863 , -0.5609131735849303 ) -- ( 0.547950069729942 , -0.5088474950143582 ) --  ( 0.547950069729942 , -0.5088474950143582 ) -- ( 0.5188588818565818 , -0.4564771154535007 ) --  ( 0.5188588818565818 , -0.4564771154535007 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.4609680020000514 , -0.455521233861187 ) --  ( 0.4609680020000514 , -0.455521233861187 ) -- ( 0.43176306342001275 , -0.5066066197073978 ) --  ( 0.43176306342001275 , -0.5066066197073978 ) -- ( 0.4024934712237416 , -0.5575566359283491 ) --  ( 0.4024934712237416 , -0.5575566359283491 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[meshtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.2574277364957392 , -0.6155745089653419 ) --  ( -0.2574277364957392 , -0.6155745089653419 ) -- ( -0.2012084904269047 , -0.6160141789620625 ) --  ( -0.2012084904269047 , -0.6160141789620625 ) -- ( -0.1429192626713482 , -0.6135256125431177 ) --  ( -0.1429192626713482 , -0.6135256125431177 ) -- ( -0.08374968637926028 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.11280103924111184 , -0.5619135755083224 ) --  ( -0.11280103924111184 , -0.5619135755083224 ) -- ( -0.13987428954605693 , -0.512066313797628 ) --  ( -0.13987428954605693 , -0.512066313797628 ) -- ( -0.1657905958901014 , -0.4606981312628543 ) --  ( -0.1657905958901014 , -0.4606981312628543 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.2209948438177896 , -0.46042022684047135 ) --  ( -0.2209948438177896 , -0.46042022684047135 ) -- ( -0.2506681379614479 , -0.5108936843607869 ) --  ( -0.2506681379614479 , -0.5108936843607869 ) -- ( -0.28044698427361026 , -0.5615028180896046 ) --  ( -0.28044698427361026 , -0.5615028180896046 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6670499951398333 , -0.020809835668811633 ) --  ( -0.6670499951398333 , -0.020809835668811633 ) -- ( -0.6673876795667467 , -0.0736218064805063 ) --  ( -0.6673876795667467 , -0.0736218064805063 ) -- ( -0.6660764946805999 , -0.1263626889411396 ) --  ( -0.6660764946805999 , -0.1263626889411396 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6145749429059506 , -0.1507471046911631 ) --  ( -0.6145749429059506 , -0.1507471046911631 ) -- ( -0.5659966601344202 , -0.12260625203777316 ) --  ( -0.5659966601344202 , -0.12260625203777316 ) -- ( -0.5172741464473616 , -0.09444903185098215 ) --  ( -0.5172741464473616 , -0.09444903185098215 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5183443131580047 , -0.04174282110408585 ) --  ( -0.5183443131580047 , -0.04174282110408585 ) -- ( -0.5677104975757361 , -0.01718096319213017 ) --  ( -0.5677104975757361 , -0.01718096319213017 ) -- ( -0.6165674798801682 , 0.007382093573034618 ) --  ( -0.6165674798801682 , 0.007382093573034618 ) -- ( -0.6650738359863996 , 0.031915321706875596 ) --  cycle;
\draw[meshtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4503374357712007 , 0.8222993403394092 ) --  ( -0.4503374357712007 , 0.8222993403394092 ) -- ( -0.5047359179743034 , 0.819041385525439 ) --  ( -0.5047359179743034 , 0.819041385525439 ) -- ( -0.5572060567921138 , 0.8138936002100159 ) --  ( -0.5572060567921138 , 0.8138936002100159 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.5729738844924432 , 0.7621374912396536 ) --  ( -0.5729738844924432 , 0.7621374912396536 ) -- ( -0.5388100024785076 , 0.7171632287395862 ) --  ( -0.5388100024785076 , 0.7171632287395862 ) -- ( -0.505012128048912 , 0.6724528163652301 ) --  ( -0.505012128048912 , 0.6724528163652301 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.45657112801951477 , 0.6802611916213918 ) --  ( -0.45657112801951477 , 0.6802611916213918 ) -- ( -0.4383101759721073 , 0.7306725096325892 ) --  ( -0.4383101759721073 , 0.7306725096325892 ) -- ( -0.4173492198475584 , 0.7785248315798848 ) --  ( -0.4173492198475584 , 0.7785248315798848 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[meshtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.4891924353809835 , -0.608301812223153 ) --  ( -0.4891924353809835 , -0.608301812223153 ) -- ( -0.43177995233914807 , -0.6114473640864788 ) --  ( -0.43177995233914807 , -0.6114473640864788 ) -- ( -0.37217473398452966 , -0.6130098996881447 ) --  ( -0.37217473398452966 , -0.6130098996881447 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.3402437295420479 , -0.5697423946048374 ) --  ( -0.3402437295420479 , -0.5697423946048374 ) -- ( -0.3667799703550816 , -0.523524951029719 ) --  ( -0.3667799703550816 , -0.523524951029719 ) -- ( -0.3896454550733719 , -0.4747661310745098 ) --  ( -0.3896454550733719 , -0.4747661310745098 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4421410789369376 , -0.46934910350823844 ) --  ( -0.4421410789369376 , -0.46934910350823844 ) -- ( -0.47597948355716707 , -0.5141917602244392 ) --  ( -0.47597948355716707 , -0.5141917602244392 ) -- ( -0.5100509324745709 , -0.5591511663652418 ) --  ( -0.5100509324745709 , -0.5591511663652418 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[meshtrig]  ( -0.5444015956995029 , -0.6042643923672644 ) -- ( -0.5100509324745709 , -0.5591511663652418 ) --  ( -0.5100509324745709 , -0.5591511663652418 ) -- ( -0.47597948355716707 , -0.5141917602244392 ) --  ( -0.47597948355716707 , -0.5141917602244392 ) -- ( -0.4421410789369376 , -0.46934910350823844 ) --  ( -0.4421410789369376 , -0.46934910350823844 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4663361911032583 , -0.41900862803007316 ) --  ( -0.4663361911032583 , -0.41900862803007316 ) -- ( -0.522604754784874 , -0.41266904937016174 ) --  ( -0.522604754784874 , -0.41266904937016174 ) -- ( -0.5774902759489163 , -0.4058480819838806 ) --  ( -0.5774902759489163 , -0.4058480819838806 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.6141258247798755 , -0.4516731354941204 ) --  ( -0.6141258247798755 , -0.4516731354941204 ) -- ( -0.5940602565774145 , -0.5039919131237149 ) --  ( -0.5940602565774145 , -0.5039919131237149 ) -- ( -0.5708619067351033 , -0.5550874367969738 ) --  ( -0.5708619067351033 , -0.5550874367969738 ) -- ( -0.5444015956995029 , -0.6042643923672644 ) --  cycle;
\draw[meshtrig]  ( -0.3103873677276611 , -0.6122982707590535 ) -- ( -0.28044698427361026 , -0.5615028180896046 ) --  ( -0.28044698427361026 , -0.5615028180896046 ) -- ( -0.2506681379614479 , -0.5108936843607869 ) --  ( -0.2506681379614479 , -0.5108936843607869 ) -- ( -0.2209948438177896 , -0.46042022684047135 ) --  ( -0.2209948438177896 , -0.46042022684047135 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.24654151065290794 , -0.41438835549259817 ) --  ( -0.24654151065290794 , -0.41438835549259817 ) -- ( -0.3019788229109794 , -0.41858761020941354 ) --  ( -0.3019788229109794 , -0.41858761020941354 ) -- ( -0.3563918900817561 , -0.4221475419656599 ) --  ( -0.3563918900817561 , -0.4221475419656599 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3896454550733719 , -0.4747661310745098 ) --  ( -0.3896454550733719 , -0.4747661310745098 ) -- ( -0.3667799703550816 , -0.523524951029719 ) --  ( -0.3667799703550816 , -0.523524951029719 ) -- ( -0.3402437295420479 , -0.5697423946048373 ) --  ( -0.3402437295420479 , -0.5697423946048373 ) -- ( -0.3103873677276611 , -0.6122982707590535 ) --  cycle;
\draw[meshtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5468797342127981 , 0.6261244893950784 ) --  ( 0.5468797342127981 , 0.6261244893950784 ) -- ( 0.4898758235346602 , 0.6287646882396073 ) --  ( 0.4898758235346602 , 0.6287646882396073 ) -- ( 0.4315412205617088 , 0.6285238807211623 ) --  ( 0.4315412205617088 , 0.6285238807211623 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.39906756177111463 , 0.5785205048194634 ) --  ( 0.39906756177111463 , 0.5785205048194634 ) -- ( 0.42509426959031266 , 0.5300575897090205 ) --  ( 0.42509426959031266 , 0.5300575897090205 ) -- ( 0.4509869158495966 , 0.48127708108751427 ) --  ( 0.4509869158495966 , 0.48127708108751427 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5082728050903457 , 0.48001671462795853 ) --  ( 0.5082728050903457 , 0.48001671462795853 ) -- ( 0.5399873680072536 , 0.5276983242792134 ) --  ( 0.5399873680072536 , 0.5276983242792134 ) -- ( 0.5714987573094831 , 0.5750220199603672 ) --  ( 0.5714987573094831 , 0.5750220199603672 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6195539542677934 , 0.06195239701390563 ) --  ( -0.6195539542677934 , 0.06195239701390563 ) -- ( -0.5732230909116602 , 0.09203097391964812 ) --  ( -0.5732230909116602 , 0.09203097391964812 ) -- ( -0.5258209377536625 , 0.12204435428187926 ) --  ( -0.5258209377536625 , 0.12204435428187926 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5281321754108443 , 0.17430538572282367 ) --  ( -0.5281321754108443 , 0.17430538572282367 ) -- ( -0.5792736702513299 , 0.1967364595937729 ) --  ( -0.5792736702513299 , 0.1967364595937729 ) -- ( -0.6305350372940028 , 0.21918232943541635 ) --  ( -0.6305350372940028 , 0.21918232943541635 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6800021911844925 , 0.189463865521384 ) --  ( -0.6800021911844925 , 0.189463865521384 ) -- ( -0.6765648488395171 , 0.13702146940029927 ) --  ( -0.6765648488395171 , 0.13702146940029927 ) -- ( -0.6715984517418699 , 0.08445873478377071 ) --  ( -0.6715984517418699 , 0.08445873478377071 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( -0.6650738359863996 , 0.0319153217068756 ) -- ( -0.6165674798801682 , 0.007382093573034632 ) --  ( -0.6165674798801682 , 0.007382093573034632 ) -- ( -0.5677104975757361 , -0.017180963192130163 ) --  ( -0.5677104975757361 , -0.017180963192130163 ) -- ( -0.5183443131580047 , -0.04174282110408584 ) --  ( -0.5183443131580047 , -0.04174282110408584 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.47444369985091334 , -0.011763193279291923 ) --  ( -0.47444369985091334 , -0.011763193279291923 ) -- ( -0.4779688676009475 , 0.04300568726367127 ) --  ( -0.4779688676009475 , 0.04300568726367127 ) -- ( -0.47885898588584214 , 0.09767507099481774 ) --  ( -0.47885898588584214 , 0.09767507099481774 ) -- ( -0.4770871866294615 , 0.15188583995837518 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.5258209377536625 , 0.12204435428187926 ) --  ( -0.5258209377536625 , 0.12204435428187926 ) -- ( -0.5732230909116602 , 0.09203097391964814 ) --  ( -0.5732230909116602 , 0.09203097391964814 ) -- ( -0.6195539542677934 , 0.06195239701390565 ) --  ( -0.6195539542677934 , 0.06195239701390565 ) -- ( -0.6650738359863996 , 0.03191532170687561 ) --  cycle;
\draw[meshtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2407729031860073 , 0.5937597750856619 ) --  ( -0.2407729031860073 , 0.5937597750856619 ) -- ( -0.2151034066082428 , 0.5442689568583382 ) --  ( -0.2151034066082428 , 0.5442689568583382 ) -- ( -0.1894951349464079 , 0.494884941720445 ) --  ( -0.1894951349464079 , 0.494884941720445 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.13920958117235782 , 0.49396743020618344 ) --  ( -0.13920958117235782 , 0.49396743020618344 ) -- ( -0.11411044818980189 , 0.5430325797841318 ) --  ( -0.11411044818980189 , 0.5430325797841318 ) -- ( -0.08791080973221838 , 0.5903519604173535 ) --  ( -0.08791080973221838 , 0.5903519604173535 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.11344103221470778 , 0.6400106214744627 ) --  ( -0.11344103221470778 , 0.6400106214744627 ) -- ( -0.16630721077695887 , 0.6437852163284311 ) --  ( -0.16630721077695887 , 0.6437852163284311 ) -- ( -0.21763977983154584 , 0.6449052900997604 ) --  ( -0.21763977983154584 , 0.6449052900997604 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[meshtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.6305490524034204 , 0.5735985335728494 ) --  ( 0.6305490524034204 , 0.5735985335728494 ) -- ( 0.6575029291367065 , 0.5235275138775838 ) --  ( 0.6575029291367065 , 0.5235275138775838 ) -- ( 0.6826408549170172 , 0.47097147151707586 ) --  ( 0.6826408549170172 , 0.47097147151707586 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7408670097941714 , 0.46586450680795927 ) --  ( 0.7408670097941714 , 0.46586450680795927 ) -- ( 0.7750560752852661 , 0.5142223023109599 ) --  ( 0.7750560752852661 , 0.5142223023109599 ) -- ( 0.8086401520144955 , 0.5618908225740123 ) --  ( 0.8086401520144955 , 0.5618908225740123 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.7837900798588349 , 0.6143616559235502 ) --  ( 0.7837900798588349 , 0.6143616559235502 ) -- ( 0.724400215230549 , 0.6182764049963065 ) --  ( 0.724400215230549 , 0.6182764049963065 ) -- ( 0.6637824348786012 , 0.62047747779578 ) --  ( 0.6637824348786012 , 0.62047747779578 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[meshtrig]  ( 0.6019693132524453 , 0.6205627691657767 ) -- ( 0.5714987573094831 , 0.5750220199603671 ) --  ( 0.5714987573094831 , 0.5750220199603671 ) -- ( 0.5399873680072536 , 0.5276983242792134 ) --  ( 0.5399873680072536 , 0.5276983242792134 ) -- ( 0.5082728050903457 , 0.48001671462795853 ) --  ( 0.5082728050903457 , 0.48001671462795853 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.5341984122453987 , 0.42909706620683424 ) --  ( 0.5341984122453987 , 0.42909706620683424 ) -- ( 0.5919516606068288 , 0.42562176443417704 ) --  ( 0.5919516606068288 , 0.42562176443417704 ) -- ( 0.6494704460429481 , 0.4218241783045981 ) --  ( 0.6494704460429481 , 0.4218241783045981 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6826408549170172 , 0.47097147151707586 ) --  ( 0.6826408549170172 , 0.47097147151707586 ) -- ( 0.6575029291367065 , 0.5235275138775838 ) --  ( 0.6575029291367065 , 0.5235275138775838 ) -- ( 0.6305490524034204 , 0.5735985335728494 ) --  ( 0.6305490524034204 , 0.5735985335728494 ) -- ( 0.6019693132524453 , 0.6205627691657767 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.166961722306696 , -0.18535191743350288 ) --  ( 1.166961722306696 , -0.18535191743350288 ) -- ( 1.168521614825246 , -0.12935254248897488 ) --  ( 1.168521614825246 , -0.12935254248897488 ) -- ( 1.165434994044341 , -0.07240229490711944 ) --  ( 1.165434994044341 , -0.07240229490711944 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1140789405383447 , -0.044915419567868445 ) --  ( 1.1140789405383447 , -0.044915419567868445 ) -- ( 1.069411046292878 , -0.0742993111249701 ) --  ( 1.069411046292878 , -0.0742993111249701 ) -- ( 1.0230003821426943 , -0.10346620663855198 ) --  ( 1.0230003821426943 , -0.10346620663855198 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0222561061772706 , -0.15918956208326798 ) --  ( 1.0222561061772706 , -0.15918956208326798 ) -- ( 1.0691604598624087 , -0.18609988301168237 ) --  ( 1.0691604598624087 , -0.18609988301168237 ) -- ( 1.115479416906347 , -0.2128080150405577 ) --  ( 1.115479416906347 , -0.2128080150405577 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( -0.3942473813743558 , 0.8231253130363096 ) -- ( -0.4173492198475584 , 0.7785248315798848 ) --  ( -0.4173492198475584 , 0.7785248315798848 ) -- ( -0.4383101759721073 , 0.7306725096325892 ) --  ( -0.4383101759721073 , 0.7306725096325892 ) -- ( -0.45657112801951477 , 0.6802611916213918 ) --  ( -0.45657112801951477 , 0.6802611916213918 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.42338445668161084 , 0.6342216147343981 ) --  ( -0.42338445668161084 , 0.6342216147343981 ) -- ( -0.3730432261811484 , 0.6392848114007504 ) --  ( -0.3730432261811484 , 0.6392848114007504 ) -- ( -0.3207127238959316 , 0.6425559566864613 ) --  ( -0.3207127238959316 , 0.6425559566864613 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.29802671440123496 , 0.6877777265968774 ) --  ( -0.29802671440123496 , 0.6877777265968774 ) -- ( -0.3298042304804473 , 0.732510686080994 ) --  ( -0.3298042304804473 , 0.732510686080994 ) -- ( -0.36188057940352153 , 0.7776240546101095 ) --  ( -0.36188057940352153 , 0.7776240546101095 ) -- ( -0.3942473813743558 , 0.8231253130363096 ) --  cycle;
\draw[meshtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.6662610126767312 , -0.6140796591067806 ) --  ( 0.6662610126767312 , -0.6140796591067806 ) -- ( 0.7267596776999377 , -0.615122465146735 ) --  ( 0.7267596776999377 , -0.615122465146735 ) -- ( 0.7861115739698787 , -0.6145779248705622 ) --  ( 0.7861115739698787 , -0.6145779248705622 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8138054965805995 , -0.5648625271548323 ) --  ( 0.8138054965805995 , -0.5648625271548323 ) -- ( 0.7829239288114471 , -0.5163792561909739 ) --  ( 0.7829239288114471 , -0.5163792561909739 ) -- ( 0.7514057993240697 , -0.46717507106136485 ) --  ( 0.7514057993240697 , -0.46717507106136485 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6933288891246259 , -0.4690383026472295 ) --  ( 0.6933288891246259 , -0.4690383026472295 ) -- ( 0.665558243033106 , -0.519086229766417 ) --  ( 0.665558243033106 , -0.519086229766417 ) -- ( 0.635909251963681 , -0.5666152626146985 ) --  ( 0.635909251963681 , -0.5666152626146985 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[meshtrig]  ( 0.6046168878957054 , -0.611058785879613 ) -- ( 0.635909251963681 , -0.5666152626146985 ) --  ( 0.635909251963681 , -0.5666152626146985 ) -- ( 0.665558243033106 , -0.519086229766417 ) --  ( 0.665558243033106 , -0.519086229766417 ) -- ( 0.6933288891246259 , -0.4690383026472295 ) --  ( 0.6933288891246259 , -0.4690383026472295 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.6625629225692952 , -0.4149696501842689 ) --  ( 0.6625629225692952 , -0.4149696501842689 ) -- ( 0.6050437154810964 , -0.4115904190172122 ) --  ( 0.6050437154810964 , -0.4115904190172122 ) -- ( 0.5473881946568996 , -0.4080298525309392 ) --  ( 0.5473881946568996 , -0.4080298525309392 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5188588818565818 , -0.4564771154535007 ) --  ( 0.5188588818565818 , -0.4564771154535007 ) -- ( 0.547950069729942 , -0.5088474950143582 ) --  ( 0.547950069729942 , -0.5088474950143582 ) -- ( 0.5768594341520863 , -0.5609131735849303 ) --  ( 0.5768594341520863 , -0.5609131735849303 ) -- ( 0.6046168878957054 , -0.611058785879613 ) --  cycle;
\draw[meshtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.034056921317599825 , 0.5822699367629635 ) --  ( -0.034056921317599825 , 0.5822699367629635 ) -- ( -0.008313241441063471 , 0.5313716502447904 ) --  ( -0.008313241441063471 , 0.5313716502447904 ) -- ( 0.017389136601920575 , 0.4806025642813574 ) --  ( 0.017389136601920575 , 0.4806025642813574 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.07058229784103587 , 0.4785735934380032 ) --  ( 0.07058229784103587 , 0.4785735934380032 ) -- ( 0.09787811111482898 , 0.5283428030965147 ) --  ( 0.09787811111482898 , 0.5283428030965147 ) -- ( 0.12520272070824479 , 0.578054042031261 ) --  ( 0.12520272070824479 , 0.578054042031261 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.09929162868793964 , 0.6319175860342923 ) --  ( 0.09929162868793964 , 0.6319175860342923 ) -- ( 0.045464150009863764 , 0.6353699671449327 ) --  ( 0.045464150009863764 , 0.6353699671449327 ) -- ( -0.007891415522660422 , 0.6362030963407793 ) --  ( -0.007891415522660422 , 0.6362030963407793 ) -- ( -0.059923572561275285 , 0.633534653020632 ) --  cycle;
\draw[meshtrig]  ( -0.0599235725612753 , 0.633534653020632 ) -- ( -0.08791080973221838 , 0.5903519604173535 ) --  ( -0.08791080973221838 , 0.5903519604173535 ) -- ( -0.11411044818980189 , 0.5430325797841318 ) --  ( -0.11411044818980189 , 0.5430325797841318 ) -- ( -0.13920958117235782 , 0.49396743020618344 ) --  ( -0.13920958117235782 , 0.49396743020618344 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.11213954568164909 , 0.4416463292321752 ) --  ( -0.11213954568164909 , 0.4416463292321752 ) -- ( -0.06034666437126858 , 0.4376131129156135 ) --  ( -0.06034666437126858 , 0.4376131129156135 ) -- ( -0.00857130576857353 , 0.4335915602554037 ) --  ( -0.00857130576857353 , 0.4335915602554037 ) -- ( 0.043131882344939115 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.01738913660192057 , 0.4806025642813574 ) --  ( 0.01738913660192057 , 0.4806025642813574 ) -- ( -0.008313241441063471 , 0.5313716502447904 ) --  ( -0.008313241441063471 , 0.5313716502447904 ) -- ( -0.03405692131759983 , 0.5822699367629635 ) --  ( -0.03405692131759983 , 0.5822699367629635 ) -- ( -0.0599235725612753 , 0.633534653020632 ) --  cycle;
\draw[meshtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.34483739604327074 , -0.5552125874363949 ) --  ( 0.34483739604327074 , -0.5552125874363949 ) -- ( 0.31705318145387873 , -0.5032492436678881 ) --  ( 0.31705318145387873 , -0.5032492436678881 ) -- ( 0.28930413310465597 , -0.4513267802166667 ) --  ( 0.28930413310465597 , -0.4513267802166667 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.23205042065097956 , -0.4510206988241524 ) --  ( 0.23205042065097956 , -0.4510206988241524 ) -- ( 0.20256230712258042 , -0.5023905195262507 ) --  ( 0.20256230712258042 , -0.5023905195262507 ) -- ( 0.17305269704373905 , -0.5538258959210098 ) --  ( 0.17305269704373905 , -0.5538258959210098 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.20094573228221535 , -0.6087494727134152 ) --  ( 0.20094573228221535 , -0.6087494727134152 ) -- ( 0.2586943533195425 , -0.6104712158287514 ) --  ( 0.2586943533195425 , -0.6104712158287514 ) -- ( 0.31614947504872803 , -0.6101798446971669 ) --  ( 0.31614947504872803 , -0.6101798446971669 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[meshtrig]  ( 0.3727115546157806 , -0.6072543607257954 ) -- ( 0.4024934712237416 , -0.5575566359283491 ) --  ( 0.4024934712237416 , -0.5575566359283491 ) -- ( 0.43176306342001275 , -0.5066066197073978 ) --  ( 0.43176306342001275 , -0.5066066197073978 ) -- ( 0.4609680020000514 , -0.455521233861187 ) --  ( 0.4609680020000514 , -0.455521233861187 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.4333085206773691 , -0.4039306143275293 ) --  ( 0.4333085206773691 , -0.4039306143275293 ) -- ( 0.37606086944428585 , -0.402443381737267 ) --  ( 0.37606086944428585 , -0.402443381737267 ) -- ( 0.31880564124205185 , -0.40094072029514205 ) --  ( 0.31880564124205185 , -0.40094072029514205 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.28930413310465597 , -0.4513267802166667 ) --  ( 0.28930413310465597 , -0.4513267802166667 ) -- ( 0.31705318145387873 , -0.5032492436678881 ) --  ( 0.31705318145387873 , -0.5032492436678881 ) -- ( 0.34483739604327074 , -0.5552125874363949 ) --  ( 0.34483739604327074 , -0.5552125874363949 ) -- ( 0.3727115546157806 , -0.6072543607257954 ) --  cycle;
\draw[meshtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.31844584699641404 , 0.629739362569375 ) --  ( 0.31844584699641404 , 0.629739362569375 ) -- ( 0.2634078187447451 , 0.6310982301852437 ) --  ( 0.2634078187447451 , 0.6310982301852437 ) -- ( 0.20796565357091132 , 0.6299506965763908 ) --  ( 0.20796565357091132 , 0.6299506965763908 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.17951445109737235 , 0.5766300762013152 ) --  ( 0.17951445109737235 , 0.5766300762013152 ) -- ( 0.2062538810143983 , 0.52671951539608 ) --  ( 0.2062538810143983 , 0.52671951539608 ) -- ( 0.23297977242108978 , 0.4768784233555446 ) --  ( 0.23297977242108978 , 0.4768784233555446 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.28783011004726383 , 0.4763660836776117 ) --  ( 0.28783011004726383 , 0.4763660836776117 ) -- ( 0.31606935905497124 , 0.5263027593972531 ) --  ( 0.31606935905497124 , 0.5263027593972531 ) -- ( 0.3443173404006607 , 0.5761958589438785 ) --  ( 0.3443173404006607 , 0.5761958589438785 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[meshtrig]  ( 0.3724595646376213 , 0.625442581861542 ) -- ( 0.3443173404006607 , 0.5761958589438785 ) --  ( 0.3443173404006607 , 0.5761958589438785 ) -- ( 0.31606935905497124 , 0.5263027593972531 ) --  ( 0.31606935905497124 , 0.5263027593972531 ) -- ( 0.28783011004726383 , 0.4763660836776117 ) --  ( 0.28783011004726383 , 0.4763660836776117 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.314084081994145 , 0.4285754522170185 ) --  ( 0.314084081994145 , 0.4285754522170185 ) -- ( 0.36845120358088357 , 0.4301719991538769 ) --  ( 0.36845120358088357 , 0.4301719991538769 ) -- ( 0.4228194261590795 , 0.43178026045208334 ) --  ( 0.4228194261590795 , 0.43178026045208334 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4509869158495966 , 0.48127708108751427 ) --  ( 0.4509869158495966 , 0.48127708108751427 ) -- ( 0.42509426959031266 , 0.5300575897090205 ) --  ( 0.42509426959031266 , 0.5300575897090205 ) -- ( 0.39906756177111463 , 0.5785205048194634 ) --  ( 0.39906756177111463 , 0.5785205048194634 ) -- ( 0.3724595646376213 , 0.625442581861542 ) --  cycle;
\draw[meshtrig]  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0396964076405657 , 0.6240228580227624 ) --  ( 1.0396964076405657 , 0.6240228580227624 ) -- ( 0.9745815049609027 , 0.6199616806604107 ) --  ( 0.9745815049609027 , 0.6199616806604107 ) -- ( 0.90867779398668 , 0.6150645805212206 ) --  ( 0.90867779398668 , 0.6150645805212206 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8734818667510699 , 0.553971730786716 ) --  ( 0.8734818667510699 , 0.553971730786716 ) -- ( 0.9028512325437991 , 0.4954855713394428 ) --  ( 0.9028512325437991 , 0.4954855713394428 ) -- ( 0.9288933253470051 , 0.43385582394295774 ) --  ( 0.9288933253470051 , 0.43385582394295774 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9917418378879362 , 0.4360822064546723 ) --  ( 0.9917418378879362 , 0.4360822064546723 ) -- ( 1.0307862569637447 , 0.5013674517014567 ) --  ( 1.0307862569637447 , 0.5013674517014567 ) -- ( 1.0680781078689463 , 0.5651454185045366 ) --  ( 1.0680781078689463 , 0.5651454185045366 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1610877878045518 , 0.4716017583496367 ) --  ( 1.1610877878045518 , 0.4716017583496367 ) -- ( 1.1442146996385965 , 0.52547778401872 ) --  ( 1.1442146996385965 , 0.52547778401872 ) -- ( 1.1250271624915997 , 0.577476201725915 ) --  ( 1.1250271624915997 , 0.577476201725915 ) -- ( 1.1040883224295626 , 0.6274443344797624 ) --  ( 1.1040883224295626 , 0.6274443344797624 ) -- ( 1.0680781078689463 , 0.5651454185045366 ) --  ( 1.0680781078689463 , 0.5651454185045366 ) -- ( 1.0307862569637447 , 0.5013674517014567 ) --  ( 1.0307862569637447 , 0.5013674517014567 ) -- ( 0.9917418378879362 , 0.4360822064546723 ) --  ( 0.9917418378879362 , 0.4360822064546723 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.0069517765864298 , 0.3811577698606342 ) --  ( 1.0069517765864298 , 0.3811577698606342 ) -- ( 1.0631959011716856 , 0.392896649334687 ) --  ( 1.0631959011716856 , 0.392896649334687 ) -- ( 1.1192313751058405 , 0.4045027683560105 ) --  ( 1.1192313751058405 , 0.4045027683560105 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( 0.8419194543140046 , 0.6091353357337053 ) -- ( 0.8086401520144955 , 0.5618908225740122 ) --  ( 0.8086401520144955 , 0.5618908225740122 ) -- ( 0.7750560752852661 , 0.5142223023109599 ) --  ( 0.7750560752852661 , 0.5142223023109599 ) -- ( 0.7408670097941714 , 0.46586450680795927 ) --  ( 0.7408670097941714 , 0.46586450680795927 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7694178283240878 , 0.4070601959385593 ) --  ( 0.7694178283240878 , 0.4070601959385593 ) -- ( 0.831548564375812 , 0.3957896117406364 ) --  ( 0.831548564375812 , 0.3957896117406364 ) -- ( 0.8919666832457721 , 0.3830776274415839 ) --  ( 0.8919666832457721 , 0.3830776274415839 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9288933253470051 , 0.43385582394295774 ) --  ( 0.9288933253470051 , 0.43385582394295774 ) -- ( 0.9028512325437991 , 0.4954855713394428 ) --  ( 0.9028512325437991 , 0.4954855713394428 ) -- ( 0.8734818667510699 , 0.553971730786716 ) --  ( 0.8734818667510699 , 0.553971730786716 ) -- ( 0.8419194543140046 , 0.6091353357337053 ) --  cycle;
\draw[meshtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.11565116452778705 , -0.5544110627207357 ) --  ( 0.11565116452778705 , -0.5544110627207357 ) -- ( 0.08794289164507593 , -0.5029437118287245 ) --  ( 0.08794289164507593 , -0.5029437118287245 ) -- ( 0.06024969187742003 , -0.45152923388485544 ) --  ( 0.06024969187742003 , -0.45152923388485544 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0033967054878830862 , -0.4523370005572983 ) --  ( 0.0033967054878830862 , -0.4523370005572983 ) -- ( -0.025548325456149892 , -0.5039874001853429 ) --  ( -0.025548325456149892 , -0.5039874001853429 ) -- ( -0.0545458850270143 , -0.555764210472817 ) --  ( -0.0545458850270143 , -0.555764210472817 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.02824240004142842 , -0.6115155972823579 ) --  ( -0.02824240004142842 , -0.6115155972823579 ) -- ( 0.028799667779558846 , -0.6114835713566409 ) --  ( 0.028799667779558846 , -0.6114835713566409 ) -- ( 0.0863802688136361 , -0.6091229486142118 ) --  ( 0.0863802688136361 , -0.6091229486142118 ) -- ( 0.14350315479073794 , -0.605635613944024 ) --  cycle;
\draw[meshtrig]  ( -0.0837496863792603 , -0.6080171415024096 ) -- ( -0.0545458850270143 , -0.5557642104728169 ) --  ( -0.0545458850270143 , -0.5557642104728169 ) -- ( -0.025548325456149892 , -0.5039874001853429 ) --  ( -0.025548325456149892 , -0.5039874001853429 ) -- ( 0.0033967054878830897 , -0.4523370005572983 ) --  ( 0.0033967054878830897 , -0.4523370005572983 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( -0.02348915599519854 , -0.4028224057026049 ) --  ( -0.02348915599519854 , -0.4028224057026049 ) -- ( -0.07940026974410047 , -0.4052137763266732 ) --  ( -0.07940026974410047 , -0.4052137763266732 ) -- ( -0.13534329759835625 , -0.4076220348630357 ) --  ( -0.13534329759835625 , -0.4076220348630357 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.1657905958901014 , -0.4606981312628543 ) --  ( -0.1657905958901014 , -0.4606981312628543 ) -- ( -0.13987428954605693 , -0.512066313797628 ) --  ( -0.13987428954605693 , -0.512066313797628 ) -- ( -0.11280103924111184 , -0.5619135755083224 ) --  ( -0.11280103924111184 , -0.5619135755083224 ) -- ( -0.0837496863792603 , -0.6080171415024096 ) --  cycle;
\draw[meshtrig]  ( 0.1435031547907379 , -0.605635613944024 ) -- ( 0.17305269704373905 , -0.5538258959210098 ) --  ( 0.17305269704373905 , -0.5538258959210098 ) -- ( 0.20256230712258042 , -0.5023905195262507 ) --  ( 0.20256230712258042 , -0.5023905195262507 ) -- ( 0.23205042065097956 , -0.4510206988241524 ) --  ( 0.23205042065097956 , -0.4510206988241524 ) -- ( 0.261535473252654 , -0.3994076478791214 ) --  ( 0.261535473252654 , -0.3994076478791214 ) -- ( 0.20425980228984114 , -0.39969297388981334 ) --  ( 0.20425980228984114 , -0.39969297388981334 ) -- ( 0.14698534583588682 , -0.39996681719571076 ) --  ( 0.14698534583588682 , -0.39996681719571076 ) -- ( 0.08971281501706128 , -0.40022498925003164 ) --  ( 0.08971281501706128 , -0.40022498925003164 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.060249691877420034 , -0.45152923388485544 ) --  ( 0.060249691877420034 , -0.45152923388485544 ) -- ( 0.08794289164507593 , -0.5029437118287245 ) --  ( 0.08794289164507593 , -0.5029437118287245 ) -- ( 0.11565116452778705 , -0.5544110627207357 ) --  ( 0.11565116452778705 , -0.5544110627207357 ) -- ( 0.1435031547907379 , -0.605635613944024 ) --  cycle;
\draw[meshtrig]  ( -0.6075110810330824 , 0.8073981360087565 ) -- ( -0.6256278995077053 , 0.7594599639652776 ) --  ( -0.6256278995077053 , 0.7594599639652776 ) -- ( -0.6413504249302459 , 0.7095706288765765 ) --  ( -0.6413504249302459 , 0.7095706288765765 ) -- ( -0.6546043042629884 , 0.6582753455777522 ) --  ( -0.6546043042629884 , 0.6582753455777522 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6190072927535362 , 0.612586283236734 ) --  ( -0.6190072927535362 , 0.612586283236734 ) -- ( -0.571328313016749 , 0.6185927876951772 ) --  ( -0.571328313016749 , 0.6185927876951772 ) -- ( -0.5222072114539651 , 0.6238286610253231 ) --  ( -0.5222072114539651 , 0.6238286610253231 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.505012128048912 , 0.6724528163652301 ) --  ( -0.505012128048912 , 0.6724528163652301 ) -- ( -0.5388100024785076 , 0.7171632287395862 ) --  ( -0.5388100024785076 , 0.7171632287395862 ) -- ( -0.5729738844924432 , 0.7621374912396536 ) --  ( -0.5729738844924432 , 0.7621374912396536 ) -- ( -0.6075110810330824 , 0.8073981360087565 ) --  cycle;
\draw[meshtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.3207127238959316 , 0.6425559566864613 ) --  ( -0.3207127238959316 , 0.6425559566864613 ) -- ( -0.3730432261811484 , 0.6392848114007504 ) --  ( -0.3730432261811484 , 0.6392848114007504 ) -- ( -0.42338445668161084 , 0.6342216147343981 ) --  ( -0.42338445668161084 , 0.6342216147343981 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.4404861371596586 , 0.5893430974897761 ) --  ( -0.4404861371596586 , 0.5893430974897761 ) -- ( -0.4096962781311237 , 0.5509080134042189 ) --  ( -0.4096962781311237 , 0.5509080134042189 ) -- ( -0.37917911220548645 , 0.5126509073229173 ) --  ( -0.37917911220548645 , 0.5126509073229173 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.33255306941226886 , 0.519928475782574 ) --  ( -0.33255306941226886 , 0.519928475782574 ) -- ( -0.31311374412069065 , 0.5637317488576838 ) --  ( -0.31311374412069065 , 0.5637317488576838 ) -- ( -0.2909842431123999 , 0.6051596255434197 ) --  ( -0.2909842431123999 , 0.6051596255434197 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[meshtrig]  ( -0.2665564109619861 , 0.6434176953056736 ) -- ( -0.2909842431123999 , 0.6051596255434197 ) --  ( -0.2909842431123999 , 0.6051596255434197 ) -- ( -0.31311374412069065 , 0.5637317488576838 ) --  ( -0.31311374412069065 , 0.5637317488576838 ) -- ( -0.33255306941226886 , 0.519928475782574 ) --  ( -0.33255306941226886 , 0.519928475782574 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.3040138532069347 , 0.46827835812410734 ) --  ( -0.3040138532069347 , 0.46827835812410734 ) -- ( -0.2576405064918141 , 0.4610513401675471 ) --  ( -0.2576405064918141 , 0.4610513401675471 ) -- ( -0.21064832561347718 , 0.45332156403244434 ) --  ( -0.21064832561347718 , 0.45332156403244434 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.1894951349464079 , 0.494884941720445 ) --  ( -0.1894951349464079 , 0.494884941720445 ) -- ( -0.2151034066082428 , 0.5442689568583382 ) --  ( -0.2151034066082428 , 0.5442689568583382 ) -- ( -0.2407729031860073 , 0.5937597750856619 ) --  ( -0.2407729031860073 , 0.5937597750856619 ) -- ( -0.2665564109619861 , 0.6434176953056736 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.115479416906347 , -0.2128080150405577 ) --  ( 1.115479416906347 , -0.2128080150405577 ) -- ( 1.0691604598624087 , -0.18609988301168237 ) --  ( 1.0691604598624087 , -0.18609988301168237 ) -- ( 1.0222561061772706 , -0.15918956208326798 ) --  ( 1.0222561061772706 , -0.15918956208326798 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9819070926337727 , -0.2007558223944653 ) --  ( 0.9819070926337727 , -0.2007558223944653 ) -- ( 0.9819442250439652 , -0.26784319885643054 ) --  ( 0.9819442250439652 , -0.26784319885643054 ) -- ( 0.9764428579401904 , -0.33219890883602077 ) --  ( 0.9764428579401904 , -0.33219890883602077 ) -- ( 0.967047867194945 , -0.3926497047471462 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0199447046003978 , -0.35702327500995834 ) --  ( 1.0199447046003978 , -0.35702327500995834 ) -- ( 1.0701144875810016 , -0.3191761638157563 ) --  ( 1.0701144875810016 , -0.3191761638157563 ) -- ( 1.1173121806505664 , -0.2797236427477111 ) --  ( 1.1173121806505664 , -0.2797236427477111 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( 1.1612927483229027 , -0.2392809833889938 ) -- ( 1.1173121806505664 , -0.2797236427477111 ) --  ( 1.1173121806505664 , -0.2797236427477111 ) -- ( 1.0701144875810016 , -0.3191761638157563 ) --  ( 1.0701144875810016 , -0.3191761638157563 ) -- ( 1.0199447046003978 , -0.35702327500995834 ) --  ( 1.0199447046003978 , -0.35702327500995834 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0205312663491322 , -0.4047764028766804 ) --  ( 1.0205312663491322 , -0.4047764028766804 ) -- ( 1.0738035005219413 , -0.41675439433497957 ) --  ( 1.0738035005219413 , -0.41675439433497957 ) -- ( 1.1268852181519673 , -0.4286047133187539 ) --  ( 1.1268852181519673 , -0.4286047133187539 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1786712015551697 , -0.392209576704267 ) --  ( 1.1786712015551697 , -0.392209576704267 ) -- ( 1.175556522572713 , -0.34247710078442833 ) --  ( 1.175556522572713 , -0.34247710078442833 ) -- ( 1.1699360363040767 , -0.29141341882580224 ) --  ( 1.1699360363040767 , -0.29141341882580224 ) -- ( 1.1612927483229027 , -0.2392809833889938 ) --  cycle;
\draw[meshtrig]  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6295965099026942 , 0.5534229206472152 ) --  ( -0.6295965099026942 , 0.5534229206472152 ) -- ( -0.5940154116047525 , 0.5007821301663976 ) --  ( -0.5940154116047525 , 0.5007821301663976 ) -- ( -0.5584756637271792 , 0.4481553657932393 ) --  ( -0.5584756637271792 , 0.4481553657932393 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5151246910984563 , 0.4556713678489486 ) --  ( -0.5151246910984563 , 0.4556713678489486 ) -- ( -0.5039068098362594 , 0.5150136872416944 ) --  ( -0.5039068098362594 , 0.5150136872416944 ) -- ( -0.48934902232694616 , 0.5727203524717903 ) --  ( -0.48934902232694616 , 0.5727203524717903 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.5222072114539651 , 0.6238286610253231 ) --  ( -0.5222072114539651 , 0.6238286610253231 ) -- ( -0.571328313016749 , 0.6185927876951772 ) --  ( -0.571328313016749 , 0.6185927876951772 ) -- ( -0.6190072927535362 , 0.612586283236734 ) --  ( -0.6190072927535362 , 0.612586283236734 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  cycle;
\draw[meshtrig]  ( -0.4715729542612932 , 0.6279837219732611 ) -- ( -0.48934902232694616 , 0.5727203524717903 ) --  ( -0.48934902232694616 , 0.5727203524717903 ) -- ( -0.5039068098362594 , 0.5150136872416944 ) --  ( -0.5039068098362594 , 0.5150136872416944 ) -- ( -0.5151246910984563 , 0.4556713678489486 ) --  ( -0.5151246910984563 , 0.4556713678489486 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.4827108094448609 , 0.41652307308481723 ) --  ( -0.4827108094448609 , 0.41652307308481723 ) -- ( -0.44043190992569214 , 0.4370952683942309 ) --  ( -0.44043190992569214 , 0.4370952683942309 ) -- ( -0.39588490915250374 , 0.456631142684461 ) --  ( -0.39588490915250374 , 0.456631142684461 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.37917911220548645 , 0.5126509073229173 ) --  ( -0.37917911220548645 , 0.5126509073229173 ) -- ( -0.4096962781311237 , 0.5509080134042189 ) --  ( -0.4096962781311237 , 0.5509080134042189 ) -- ( -0.4404861371596586 , 0.5893430974897761 ) --  ( -0.4404861371596586 , 0.5893430974897761 ) -- ( -0.4715729542612932 , 0.6279837219732611 ) --  cycle;
\draw[meshtrig]  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.6697543982447133 , 0.4199531260371886 ) --  ( -0.6697543982447133 , 0.4199531260371886 ) -- ( -0.620987334039712 , 0.4118573312152607 ) --  ( -0.620987334039712 , 0.4118573312152607 ) -- ( -0.5720392063091574 , 0.4037136487878769 ) --  ( -0.5720392063091574 , 0.4037136487878769 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5584756637271792 , 0.4481553657932393 ) --  ( -0.5584756637271792 , 0.4481553657932393 ) -- ( -0.5940154116047525 , 0.5007821301663976 ) --  ( -0.5940154116047525 , 0.5007821301663976 ) -- ( -0.6295965099026942 , 0.5534229206472152 ) --  ( -0.6295965099026942 , 0.5534229206472152 ) -- ( -0.6653151844682174 , 0.6061193289039039 ) --  ( -0.6653151844682174 , 0.6061193289039039 ) -- ( -0.6812848192965006 , 0.5626062830739501 ) --  ( -0.6812848192965006 , 0.5626062830739501 ) -- ( -0.6953942922095375 , 0.5182422350565017 ) --  ( -0.6953942922095375 , 0.5182422350565017 ) -- ( -0.7077277585234726 , 0.47329242077407063 ) --  ( -0.7077277585234726 , 0.47329242077407063 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  cycle;
\draw[meshtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6582926746076747 , -0.23430818457305488 ) --  ( -0.6582926746076747 , -0.23430818457305488 ) -- ( -0.6514360747165883 , -0.2896326938519379 ) --  ( -0.6514360747165883 , -0.2896326938519379 ) -- ( -0.6424348966649023 , -0.34456610603446847 ) --  ( -0.6424348966649023 , -0.34456610603446847 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5968097396583167 , -0.3635755203368174 ) --  ( -0.5968097396583167 , -0.3635755203368174 ) -- ( -0.5625187847554661 , -0.3283449126275097 ) --  ( -0.5625187847554661 , -0.3283449126275097 ) -- ( -0.528254140327492 , -0.29311828472041757 ) --  ( -0.528254140327492 , -0.29311828472041757 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.5377240916235078 , -0.23839621213708304 ) --  ( -0.5377240916235078 , -0.23839621213708304 ) -- ( -0.5803990423614994 , -0.21866191141648744 ) --  ( -0.5803990423614994 , -0.21866191141648744 ) -- ( -0.6221397385210825 , -0.19878513190582342 ) --  ( -0.6221397385210825 , -0.19878513190582342 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[meshtrig]  ( -0.6631060458948529 , -0.1788745812636427 ) -- ( -0.6221397385210825 , -0.19878513190582342 ) --  ( -0.6221397385210825 , -0.19878513190582342 ) -- ( -0.5803990423614994 , -0.21866191141648744 ) --  ( -0.5803990423614994 , -0.21866191141648744 ) -- ( -0.5377240916235078 , -0.23839621213708304 ) --  ( -0.5377240916235078 , -0.23839621213708304 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.49016831425358864 , -0.21045835337995764 ) --  ( -0.49016831425358864 , -0.21045835337995764 ) -- ( -0.48465415947757157 , -0.16257364837781849 ) --  ( -0.48465415947757157 , -0.16257364837781849 ) -- ( -0.4773792677693655 , -0.11444006395860958 ) --  ( -0.4773792677693655 , -0.11444006395860958 ) -- ( -0.4683103507118752 , -0.06627245267829951 ) --  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.5172741464473616 , -0.09444903185098215 ) --  ( -0.5172741464473616 , -0.09444903185098215 ) -- ( -0.5659966601344202 , -0.12260625203777316 ) --  ( -0.5659966601344202 , -0.12260625203777316 ) -- ( -0.6145749429059506 , -0.15074710469116312 ) --  ( -0.6145749429059506 , -0.15074710469116312 ) -- ( -0.6631060458948529 , -0.1788745812636427 ) --  cycle;
\draw[meshtrig]  ( -0.6311877908959259 , -0.3988264180548233 ) -- ( -0.5774902759489163 , -0.4058480819838806 ) --  ( -0.5774902759489163 , -0.4058480819838806 ) -- ( -0.522604754784874 , -0.41266904937016174 ) --  ( -0.522604754784874 , -0.41266904937016174 ) -- ( -0.4663361911032583 , -0.41900862803007316 ) --  ( -0.4663361911032583 , -0.41900862803007316 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.4338028043360049 , -0.3844580296919122 ) --  ( -0.4338028043360049 , -0.3844580296919122 ) -- ( -0.4564080708850393 , -0.34296076506322926 ) --  ( -0.4564080708850393 , -0.34296076506322926 ) -- ( -0.47642044427106434 , -0.30059948095020167 ) --  ( -0.47642044427106434 , -0.30059948095020167 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.528254140327492 , -0.29311828472041757 ) --  ( -0.528254140327492 , -0.29311828472041757 ) -- ( -0.5625187847554661 , -0.3283449126275097 ) --  ( -0.5625187847554661 , -0.3283449126275097 ) -- ( -0.5968097396583167 , -0.3635755203368174 ) --  ( -0.5968097396583167 , -0.3635755203368174 ) -- ( -0.6311877908959259 , -0.3988264180548233 ) --  cycle;
\draw[meshtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.163614064832768 , 0.04101231171498545 ) --  ( 1.163614064832768 , 0.04101231171498545 ) -- ( 1.1647836486173606 , 0.0981310291704624 ) --  ( 1.1647836486173606 , 0.0981310291704624 ) -- ( 1.1610920725321972 , 0.15449362198866146 ) --  ( 1.1610920725321972 , 0.15449362198866146 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1054213773485526 , 0.18197628791934264 ) --  ( 1.1054213773485526 , 0.18197628791934264 ) -- ( 1.057295909619024 , 0.15484307167550074 ) --  ( 1.057295909619024 , 0.15484307167550074 ) -- ( 1.008470895454338 , 0.12750338118465246 ) --  ( 1.008470895454338 , 0.12750338118465246 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.0110252027187587 , 0.07140322716666252 ) --  ( 1.0110252027187587 , 0.07140322716666252 ) -- ( 1.0613166161981797 , 0.04241378802497755 ) --  ( 1.0613166161981797 , 0.04241378802497755 ) -- ( 1.1099496795788264 , 0.013312820993771323 ) --  ( 1.1099496795788264 , 0.013312820993771323 ) -- ( 1.1571644281297704 , -0.015620611039646307 ) --  cycle;
\draw[meshtrig]  ( 1.1571644281297704 , -0.0156206110396463 ) -- ( 1.1099496795788264 , 0.01331282099377133 ) --  ( 1.1099496795788264 , 0.01331282099377133 ) -- ( 1.0613166161981797 , 0.042413788024977556 ) --  ( 1.0613166161981797 , 0.042413788024977556 ) -- ( 1.0110252027187587 , 0.07140322716666253 ) --  ( 1.0110252027187587 , 0.07140322716666253 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9722042085116351 , 0.04264517572883383 ) --  ( 0.9722042085116351 , 0.04264517572883383 ) -- ( 0.9793453112974055 , -0.016465768453904933 ) --  ( 0.9793453112974055 , -0.016465768453904933 ) -- ( 0.9801942556116252 , -0.07537081628586582 ) --  ( 0.9801942556116252 , -0.07537081628586582 ) -- ( 0.9746865848371161 , -0.13211002703621477 ) --  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 1.0230003821426943 , -0.10346620663855198 ) --  ( 1.0230003821426943 , -0.10346620663855198 ) -- ( 1.069411046292878 , -0.07429931112497008 ) --  ( 1.069411046292878 , -0.07429931112497008 ) -- ( 1.1140789405383447 , -0.04491541956786843 ) --  ( 1.1140789405383447 , -0.04491541956786843 ) -- ( 1.1571644281297704 , -0.015620611039646293 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.0689158759759079 , -0.5799124566960626 ) --  ( 1.0689158759759079 , -0.5799124566960626 ) -- ( 1.0366866244821964 , -0.5189012635267575 ) --  ( 1.0366866244821964 , -0.5189012635267575 ) -- ( 1.0028672856202552 , -0.456490648657694 ) --  ( 1.0028672856202552 , -0.456490648657694 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9412720358727014 , -0.4518608027420348 ) --  ( 0.9412720358727014 , -0.4518608027420348 ) -- ( 0.9116145070641044 , -0.5084190141965055 ) --  ( 0.9116145070641044 , -0.5084190141965055 ) -- ( 0.8789905396449683 , -0.5621393345268474 ) --  ( 0.8789905396449683 , -0.5621393345268474 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.9093137430644467 , -0.6207313249527519 ) --  ( 0.9093137430644467 , -0.6207313249527519 ) -- ( 0.9735464824827313 , -0.6277016926389253 ) --  ( 0.9735464824827313 , -0.6277016926389253 ) -- ( 1.0370760868565598 , -0.6339191876698071 ) --  ( 1.0370760868565598 , -0.6339191876698071 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( 0.8443153924911081 , -0.612836759149349 ) -- ( 0.8789905396449683 , -0.5621393345268473 ) --  ( 0.8789905396449683 , -0.5621393345268473 ) -- ( 0.9116145070641044 , -0.5084190141965055 ) --  ( 0.9116145070641044 , -0.5084190141965055 ) -- ( 0.9412720358727014 , -0.4518608027420348 ) --  ( 0.9412720358727014 , -0.4518608027420348 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9069966780205957 , -0.4002516934353042 ) --  ( 0.9069966780205957 , -0.4002516934353042 ) -- ( 0.8457161113436447 , -0.4071411592869363 ) --  ( 0.8457161113436447 , -0.4071411592869363 ) -- ( 0.7830860103583289 , -0.41288199582428603 ) --  ( 0.7830860103583289 , -0.41288199582428603 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7514057993240697 , -0.46717507106136485 ) --  ( 0.7514057993240697 , -0.46717507106136485 ) -- ( 0.7829239288114471 , -0.5163792561909739 ) --  ( 0.7829239288114471 , -0.5163792561909739 ) -- ( 0.8138054965805995 , -0.5648625271548323 ) --  ( 0.8138054965805995 , -0.5648625271548323 ) -- ( 0.8443153924911081 , -0.612836759149349 ) --  cycle;
\draw[meshtrig]  ( 1.1750832809234661 , 0.4160008017101242 ) -- ( 1.1192313751058405 , 0.4045027683560105 ) --  ( 1.1192313751058405 , 0.4045027683560105 ) -- ( 1.0631959011716856 , 0.392896649334687 ) --  ( 1.0631959011716856 , 0.392896649334687 ) -- ( 1.0069517765864298 , 0.3811577698606342 ) --  ( 1.0069517765864298 , 0.3811577698606342 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 1.00601808077233 , 0.3320702739026622 ) --  ( 1.00601808077233 , 0.3320702739026622 ) -- ( 1.0584429220119838 , 0.2924322749338773 ) --  ( 1.0584429220119838 , 0.2924322749338773 ) -- ( 1.1075043393560027 , 0.2511080449931018 ) --  ( 1.1075043393560027 , 0.2511080449931018 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.163003313260206 , 0.26255186296817457 ) --  ( 1.163003313260206 , 0.26255186296817457 ) -- ( 1.1696488845010597 , 0.3152017058729547 ) --  ( 1.1696488845010597 , 0.3152017058729547 ) -- ( 1.173480391128732 , 0.36646543897665346 ) --  ( 1.173480391128732 , 0.36646543897665346 ) -- ( 1.1750832809234661 , 0.4160008017101242 ) --  cycle;
\draw[meshtrig]  ( 0.1527395251632096 , 0.6267282736100588 ) -- ( 0.12520272070824479 , 0.578054042031261 ) --  ( 0.12520272070824479 , 0.578054042031261 ) -- ( 0.09787811111482898 , 0.5283428030965147 ) --  ( 0.09787811111482898 , 0.5283428030965147 ) -- ( 0.07058229784103587 , 0.4785735934380032 ) --  ( 0.07058229784103587 , 0.4785735934380032 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( 0.09727467889132249 , 0.42906019638584425 ) --  ( 0.09727467889132249 , 0.42906019638584425 ) -- ( 0.1514201568031148 , 0.42837610456179953 ) --  ( 0.1514201568031148 , 0.42837610456179953 ) -- ( 0.20556704760564679 , 0.42768248093905736 ) --  ( 0.20556704760564679 , 0.42768248093905736 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.23297977242108978 , 0.4768784233555446 ) --  ( 0.23297977242108978 , 0.4768784233555446 ) -- ( 0.2062538810143983 , 0.52671951539608 ) --  ( 0.2062538810143983 , 0.52671951539608 ) -- ( 0.17951445109737235 , 0.5766300762013152 ) --  ( 0.17951445109737235 , 0.5766300762013152 ) -- ( 0.1527395251632096 , 0.6267282736100588 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6456836920463479 , 0.28071543882344924 ) --  ( -0.6456836920463479 , 0.28071543882344924 ) -- ( -0.6073396486525112 , 0.31967074710331317 ) --  ( -0.6073396486525112 , 0.31967074710331317 ) -- ( -0.5665309517085959 , 0.3580775065743897 ) --  ( -0.5665309517085959 , 0.3580775065743897 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5720392063091574 , 0.4037136487878769 ) --  ( -0.5720392063091574 , 0.4037136487878769 ) -- ( -0.620987334039712 , 0.4118573312152607 ) --  ( -0.620987334039712 , 0.4118573312152607 ) -- ( -0.6697543982447133 , 0.4199531260371886 ) --  ( -0.6697543982447133 , 0.4199531260371886 ) -- ( -0.7183693735544504 , 0.4280220761491688 ) --  ( -0.7183693735544504 , 0.4280220761491688 ) -- ( -0.7106220907549705 , 0.3817257927639008 ) --  ( -0.7106220907549705 , 0.3817257927639008 ) -- ( -0.701992247391899 , 0.33518672066877847 ) --  ( -0.701992247391899 , 0.33518672066877847 ) -- ( -0.6924435343919776 , 0.28847137305454595 ) --  ( -0.6924435343919776 , 0.28847137305454595 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( -0.6819396426819474 , 0.2416462631119476 ) -- ( -0.6305350372940028 , 0.21918232943541635 ) --  ( -0.6305350372940028 , 0.21918232943541635 ) -- ( -0.5792736702513299 , 0.1967364595937729 ) --  ( -0.5792736702513299 , 0.1967364595937729 ) -- ( -0.5281321754108443 , 0.17430538572282367 ) --  ( -0.5281321754108443 , 0.17430538572282367 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.49206959665323813 , 0.21343571007689932 ) --  ( -0.49206959665323813 , 0.21343571007689932 ) -- ( -0.5045526545596257 , 0.274760605406035 ) --  ( -0.5045526545596257 , 0.274760605406035 ) -- ( -0.5147514419492559 , 0.3355519169866292 ) --  ( -0.5147514419492559 , 0.3355519169866292 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5665309517085959 , 0.3580775065743897 ) --  ( -0.5665309517085959 , 0.3580775065743897 ) -- ( -0.6073396486525112 , 0.31967074710331317 ) --  ( -0.6073396486525112 , 0.31967074710331317 ) -- ( -0.6456836920463479 , 0.28071543882344924 ) --  ( -0.6456836920463479 , 0.28071543882344924 ) -- ( -0.6819396426819474 , 0.2416462631119476 ) --  cycle;
\draw[meshtrig]  ( 0.4905559577593147 , -0.405417400187962 ) -- ( 0.5473881946568996 , -0.4080298525309392 ) --  ( 0.5473881946568996 , -0.4080298525309392 ) -- ( 0.6050437154810964 , -0.4115904190172122 ) --  ( 0.6050437154810964 , -0.4115904190172122 ) -- ( 0.6625629225692952 , -0.4149696501842689 ) --  ( 0.6625629225692952 , -0.4149696501842689 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.691741976163963 , -0.3645610087360669 ) --  ( 0.691741976163963 , -0.3645610087360669 ) -- ( 0.6640306371845307 , -0.3117553062946912 ) --  ( 0.6640306371845307 , -0.3117553062946912 ) -- ( 0.6362938882560503 , -0.25895350333126144 ) --  ( 0.6362938882560503 , -0.25895350333126144 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.5793716477365766 , -0.2562305634229742 ) --  ( 0.5793716477365766 , -0.2562305634229742 ) -- ( 0.549759681060596 , -0.30595504961955305 ) --  ( 0.549759681060596 , -0.30595504961955305 ) -- ( 0.5201502173726421 , -0.3556783895362382 ) --  ( 0.5201502173726421 , -0.3556783895362382 ) -- ( 0.4905559577593147 , -0.405417400187962 ) --  cycle;
\draw[meshtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.49987660195608596 , 0.3891880808617844 ) --  ( 0.49987660195608596 , 0.3891880808617844 ) -- ( 0.5225627589167658 , 0.34497907159163826 ) --  ( 0.5225627589167658 , 0.34497907159163826 ) -- ( 0.5452419545047991 , 0.30075750415272173 ) --  ( 0.5452419545047991 , 0.30075750415272173 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.6023402870965918 , 0.296465517082328 ) --  ( 0.6023402870965918 , 0.296465517082328 ) -- ( 0.6367519642149189 , 0.33640185064756833 ) --  ( 0.6367519642149189 , 0.33640185064756833 ) -- ( 0.6712070805379524 , 0.3764017226201173 ) --  ( 0.6712070805379524 , 0.3764017226201173 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6494704460429481 , 0.4218241783045981 ) --  ( 0.6494704460429481 , 0.4218241783045981 ) -- ( 0.5919516606068288 , 0.42562176443417704 ) --  ( 0.5919516606068288 , 0.42562176443417704 ) -- ( 0.5341984122453987 , 0.42909706620683424 ) --  ( 0.5341984122453987 , 0.42909706620683424 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[meshtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.41225229624619314 , -0.04243022017105578 ) --  ( -0.41225229624619314 , -0.04243022017105578 ) -- ( -0.3549408258927733 , -0.01853979376133473 ) --  ( -0.3549408258927733 , -0.01853979376133473 ) -- ( -0.2974488794187858 , 0.005355708621598253 ) --  ( -0.2974488794187858 , 0.005355708621598253 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.29963481546789944 , 0.05984356838825105 ) --  ( -0.29963481546789944 , 0.05984356838825105 ) -- ( -0.35924161110460373 , 0.09057836751310203 ) --  ( -0.35924161110460373 , 0.09057836751310203 ) -- ( -0.41871174699422165 , 0.12129873513311525 ) --  ( -0.41871174699422165 , 0.12129873513311525 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.47885898588584214 , 0.09767507099481777 ) --  ( -0.47885898588584214 , 0.09767507099481777 ) -- ( -0.4779688676009475 , 0.04300568726367129 ) --  ( -0.4779688676009475 , 0.04300568726367129 ) -- ( -0.47444369985091334 , -0.011763193279291895 ) --  ( -0.47444369985091334 , -0.011763193279291895 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[meshtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7830860103583289 , -0.41288199582428603 ) --  ( 0.7830860103583289 , -0.41288199582428603 ) -- ( 0.8457161113436447 , -0.4071411592869363 ) --  ( 0.8457161113436447 , -0.4071411592869363 ) -- ( 0.9069966780205957 , -0.4002516934353042 ) --  ( 0.9069966780205957 , -0.4002516934353042 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9285976268562138 , -0.35480593864251997 ) --  ( 0.9285976268562138 , -0.35480593864251997 ) -- ( 0.8895393813882873 , -0.31642516626614736 ) --  ( 0.8895393813882873 , -0.31642516626614736 ) -- ( 0.8496690867379921 , -0.2775244425425674 ) --  ( 0.8496690867379921 , -0.2775244425425674 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.7888379541016483 , -0.28445333586803845 ) --  ( 0.7888379541016483 , -0.28445333586803845 ) -- ( 0.7673220413213241 , -0.3301878415767993 ) --  ( 0.7673220413213241 , -0.3301878415767993 ) -- ( 0.7440873371580983 , -0.3746181562386394 ) --  ( 0.7440873371580983 , -0.3746181562386394 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[meshtrig]  ( 0.7189862182588859 , -0.4170380965695968 ) -- ( 0.7440873371580983 , -0.3746181562386394 ) --  ( 0.7440873371580983 , -0.3746181562386394 ) -- ( 0.7673220413213241 , -0.3301878415767993 ) --  ( 0.7673220413213241 , -0.3301878415767993 ) -- ( 0.7888379541016483 , -0.28445333586803845 ) --  ( 0.7888379541016483 , -0.28445333586803845 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.758703517480951 , -0.23016118241714342 ) --  ( 0.758703517480951 , -0.23016118241714342 ) -- ( 0.7088128263931931 , -0.2222775511891934 ) --  ( 0.7088128263931931 , -0.2222775511891934 ) -- ( 0.6589547509003736 , -0.2144073784486187 ) --  ( 0.6589547509003736 , -0.2144073784486187 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6362938882560503 , -0.25895350333126144 ) --  ( 0.6362938882560503 , -0.25895350333126144 ) -- ( 0.6640306371845307 , -0.3117553062946912 ) --  ( 0.6640306371845307 , -0.3117553062946912 ) -- ( 0.691741976163963 , -0.3645610087360669 ) --  ( 0.691741976163963 , -0.3645610087360669 ) -- ( 0.7189862182588859 , -0.4170380965695968 ) --  cycle;
\draw[meshtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.936400830036787 , -0.15962546343962153 ) --  ( 0.936400830036787 , -0.15962546343962153 ) -- ( 0.8952994824401325 , -0.18647391045192901 ) --  ( 0.8952994824401325 , -0.18647391045192901 ) -- ( 0.8524157145457296 , -0.21264311459640542 ) --  ( 0.8524157145457296 , -0.21264311459640542 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8496690867379921 , -0.2775244425425674 ) --  ( 0.8496690867379921 , -0.2775244425425674 ) -- ( 0.8895393813882873 , -0.31642516626614736 ) --  ( 0.8895393813882873 , -0.31642516626614736 ) -- ( 0.9285976268562138 , -0.35480593864251997 ) --  ( 0.9285976268562138 , -0.35480593864251997 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 0.9764428579401904 , -0.3321989088360208 ) --  ( 0.9764428579401904 , -0.3321989088360208 ) -- ( 0.9819442250439652 , -0.2678431988564306 ) --  ( 0.9819442250439652 , -0.2678431988564306 ) -- ( 0.9819070926337727 , -0.20075582239446532 ) --  ( 0.9819070926337727 , -0.20075582239446532 ) -- ( 0.9746865848371161 , -0.13211002703621483 ) --  cycle;
\draw[meshtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4228194261590795 , 0.43178026045208334 ) --  ( 0.4228194261590795 , 0.43178026045208334 ) -- ( 0.36845120358088357 , 0.4301719991538769 ) --  ( 0.36845120358088357 , 0.4301719991538769 ) -- ( 0.314084081994145 , 0.4285754522170185 ) --  ( 0.314084081994145 , 0.4285754522170185 ) -- ( 0.2597140828242492 , 0.4269886322409001 ) --  ( 0.2597140828242492 , 0.4269886322409001 ) -- ( 0.2869809185701949 , 0.3772072535230373 ) --  ( 0.2869809185701949 , 0.3772072535230373 ) -- ( 0.3142477543161406 , 0.3274258748051745 ) --  ( 0.3142477543161406 , 0.3274258748051745 ) -- ( 0.34151459006208634 , 0.2776444960873117 ) --  ( 0.34151459006208634 , 0.2776444960873117 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.39588425143186096 , 0.2792478939051481 ) --  ( 0.39588425143186096 , 0.2792478939051481 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[meshtrig]  ( 0.4771927283033476 , 0.4334022235122456 ) -- ( 0.4500899026795187 , 0.38201744697654644 ) --  ( 0.4500899026795187 , 0.38201744697654644 ) -- ( 0.42298707705568983 , 0.33063267044084726 ) --  ( 0.42298707705568983 , 0.33063267044084726 ) -- ( 0.39588425143186096 , 0.27924789390514804 ) --  ( 0.39588425143186096 , 0.27924789390514804 ) -- ( 0.3687814258080321 , 0.2278631173694489 ) --  ( 0.3687814258080321 , 0.2278631173694489 ) -- ( 0.41856230536592354 , 0.235023759776074 ) --  ( 0.41856230536592354 , 0.235023759776074 ) -- ( 0.468343184923815 , 0.24218440218269915 ) --  ( 0.468343184923815 , 0.24218440218269915 ) -- ( 0.5181240644817064 , 0.24934504458932427 ) --  ( 0.5181240644817064 , 0.24934504458932427 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5452419545047991 , 0.30075750415272173 ) --  ( 0.5452419545047991 , 0.30075750415272173 ) -- ( 0.5225627589167658 , 0.34497907159163826 ) --  ( 0.5225627589167658 , 0.34497907159163826 ) -- ( 0.49987660195608596 , 0.3891880808617844 ) --  ( 0.49987660195608596 , 0.3891880808617844 ) -- ( 0.4771927283033476 , 0.4334022235122456 ) --  cycle;
\draw[meshtrig]  ( 1.1529582296259266 , 0.2088581708314595 ) -- ( 1.1075043393560027 , 0.2511080449931018 ) --  ( 1.1075043393560027 , 0.2511080449931018 ) -- ( 1.0584429220119838 , 0.2924322749338773 ) --  ( 1.0584429220119838 , 0.2924322749338773 ) -- ( 1.00601808077233 , 0.3320702739026622 ) --  ( 1.00601808077233 , 0.3320702739026622 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9614951800832436 , 0.3071824309110447 ) --  ( 0.9614951800832436 , 0.3071824309110447 ) -- ( 0.9676408375261202 , 0.24048490563077932 ) --  ( 0.9676408375261202 , 0.24048490563077932 ) -- ( 0.967293406877685 , 0.17086081020508656 ) --  ( 0.967293406877685 , 0.17086081020508656 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 1.008470895454338 , 0.12750338118465243 ) --  ( 1.008470895454338 , 0.12750338118465243 ) -- ( 1.057295909619024 , 0.15484307167550074 ) --  ( 1.057295909619024 , 0.15484307167550074 ) -- ( 1.1054213773485526 , 0.18197628791934264 ) --  ( 1.1054213773485526 , 0.18197628791934264 ) -- ( 1.1529582296259266 , 0.2088581708314595 ) --  cycle;
\draw[meshtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.14363071152141488 , 0.39213207060902466 ) --  ( -0.14363071152141488 , 0.39213207060902466 ) -- ( -0.12357823307393347 , 0.3389447309885737 ) --  ( -0.12357823307393347 , 0.3389447309885737 ) -- ( -0.1035265593239377 , 0.2857867230530133 ) --  ( -0.1035265593239377 , 0.2857867230530133 ) -- ( -0.0832643830195912 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.05166907769535206 , 0.28178078983644733 ) --  ( -0.05166907769535206 , 0.28178078983644733 ) -- ( -0.020072117329820862 , 0.33110001784605614 ) --  ( -0.020072117329820862 , 0.33110001784605614 ) -- ( 0.011527776531957747 , 0.3804154388416101 ) --  ( 0.011527776531957747 , 0.3804154388416101 ) -- ( 0.0431318823449391 , 0.4297254496879093 ) --  ( 0.0431318823449391 , 0.4297254496879093 ) -- ( -0.008571305768573559 , 0.4335915602554037 ) --  ( -0.008571305768573559 , 0.4335915602554037 ) -- ( -0.060346664371268594 , 0.4376131129156135 ) --  ( -0.060346664371268594 , 0.4376131129156135 ) -- ( -0.11213954568164912 , 0.4416463292321752 ) --  ( -0.11213954568164912 , 0.4416463292321752 ) -- ( -0.16389530191821822 , 0.4455474307687256 ) --  cycle;
\draw[meshtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.7202214903351641 , 0.36119218290449245 ) --  ( 0.7202214903351641 , 0.36119218290449245 ) -- ( 0.7322854900804796 , 0.3035869208689805 ) --  ( 0.7322854900804796 , 0.3035869208689805 ) -- ( 0.7433966460441571 , 0.2453030877676493 ) --  ( 0.7433966460441571 , 0.2453030877676493 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.804857126339737 , 0.23367565315233055 ) --  ( 0.804857126339737 , 0.23367565315233055 ) -- ( 0.8549159341417923 , 0.27982157864106044 ) --  ( 0.8549159341417923 , 0.27982157864106044 ) -- ( 0.9038819705331619 , 0.32534892598290893 ) --  ( 0.9038819705331619 , 0.32534892598290893 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.8919666832457721 , 0.3830776274415839 ) --  ( 0.8919666832457721 , 0.3830776274415839 ) -- ( 0.831548564375812 , 0.3957896117406364 ) --  ( 0.831548564375812 , 0.3957896117406364 ) -- ( 0.7694178283240878 , 0.4070601959385593 ) --  ( 0.7694178283240878 , 0.4070601959385593 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[meshtrig]  ( 0.9504739188155007 , 0.3692614551483327 ) -- ( 0.9038819705331619 , 0.32534892598290893 ) --  ( 0.9038819705331619 , 0.32534892598290893 ) -- ( 0.8549159341417923 , 0.27982157864106044 ) --  ( 0.8549159341417923 , 0.27982157864106044 ) -- ( 0.804857126339737 , 0.23367565315233055 ) --  ( 0.804857126339737 , 0.23367565315233055 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.8063264192343532 , 0.1661601930497686 ) --  ( 0.8063264192343532 , 0.1661601930497686 ) -- ( 0.8588088049068349 , 0.1445451660923951 ) --  ( 0.8588088049068349 , 0.1445451660923951 ) -- ( 0.9103423550501075 , 0.1226349223582688 ) --  ( 0.9103423550501075 , 0.1226349223582688 ) -- ( 0.958835403871492 , 0.1000020755315164 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.967293406877685 , 0.17086081020508653 ) --  ( 0.967293406877685 , 0.17086081020508653 ) -- ( 0.9676408375261202 , 0.2404849056307793 ) --  ( 0.9676408375261202 , 0.2404849056307793 ) -- ( 0.9614951800832436 , 0.3071824309110447 ) --  ( 0.9614951800832436 , 0.3071824309110447 ) -- ( 0.9504739188155007 , 0.3692614551483327 ) --  cycle;
\draw[meshtrig]  ( 0.7057727412090662 , 0.4165521679284216 ) -- ( 0.6712070805379524 , 0.3764017226201173 ) --  ( 0.6712070805379524 , 0.3764017226201173 ) -- ( 0.6367519642149189 , 0.33640185064756833 ) --  ( 0.6367519642149189 , 0.33640185064756833 ) -- ( 0.6023402870965918 , 0.296465517082328 ) --  ( 0.6023402870965918 , 0.296465517082328 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.6147360005320847 , 0.2393971990776032 ) --  ( 0.6147360005320847 , 0.2393971990776032 ) -- ( 0.6614686657921354 , 0.2222366360567472 ) --  ( 0.6614686657921354 , 0.2222366360567472 ) -- ( 0.7081899501223533 , 0.20506102414307062 ) --  ( 0.7081899501223533 , 0.20506102414307062 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7433966460441571 , 0.2453030877676493 ) --  ( 0.7433966460441571 , 0.2453030877676493 ) -- ( 0.7322854900804796 , 0.3035869208689805 ) --  ( 0.7322854900804796 , 0.3035869208689805 ) -- ( 0.7202214903351641 , 0.36119218290449245 ) --  ( 0.7202214903351641 , 0.36119218290449245 ) -- ( 0.7057727412090662 , 0.4165521679284216 ) --  cycle;
\draw[meshtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.4379731573706656 , 0.1841583305196522 ) --  ( -0.4379731573706656 , 0.1841583305196522 ) -- ( -0.39560213848929326 , 0.21606819062890226 ) --  ( -0.39560213848929326 , 0.21606819062890226 ) -- ( -0.3511487982195785 , 0.24749929793441247 ) --  ( -0.3511487982195785 , 0.24749929793441247 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.359718475751394 , 0.3075053813181018 ) --  ( -0.359718475751394 , 0.3075053813181018 ) -- ( -0.4137087343386746 , 0.33670149448023745 ) --  ( -0.4137087343386746 , 0.33670149448023745 ) -- ( -0.468011837061247 , 0.36600600188825405 ) --  ( -0.468011837061247 , 0.36600600188825405 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.5147514419492559 , 0.3355519169866292 ) --  ( -0.5147514419492559 , 0.3355519169866292 ) -- ( -0.5045526545596257 , 0.274760605406035 ) --  ( -0.5045526545596257 , 0.274760605406035 ) -- ( -0.49206959665323813 , 0.21343571007689932 ) --  ( -0.49206959665323813 , 0.21343571007689932 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[meshtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9801942556116252 , -0.07537081628586584 ) --  ( 0.9801942556116252 , -0.07537081628586584 ) -- ( 0.9793453112974055 , -0.016465768453904947 ) --  ( 0.9793453112974055 , -0.016465768453904947 ) -- ( 0.9722042085116351 , 0.04264517572883381 ) --  ( 0.9722042085116351 , 0.04264517572883381 ) -- ( 0.958835403871492 , 0.10000207553151638 ) --  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9142252035637493 , 0.06614403444682555 ) --  ( 0.9142252035637493 , 0.06614403444682555 ) -- ( 0.8657813125094777 , 0.031841964806870106 ) --  ( 0.8657813125094777 , 0.031841964806870106 ) -- ( 0.8163972559957536 , -0.0025098067743977576 ) --  ( 0.8163972559957536 , -0.0025098067743977576 ) -- ( 0.7689665593096537 , -0.03651695368302581 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8201214873108242 , -0.0603174186726558 ) --  ( 0.8201214873108242 , -0.0603174186726558 ) -- ( 0.872521595842574 , -0.08440281118866216 ) --  ( 0.872521595842574 , -0.08440281118866216 ) -- ( 0.9245741924897294 , -0.1084435432901476 ) --  ( 0.9245741924897294 , -0.1084435432901476 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[meshtrig]  ( 0.9746865848371161 , -0.1321100270362148 ) -- ( 0.9245741924897294 , -0.1084435432901476 ) --  ( 0.9245741924897294 , -0.1084435432901476 ) -- ( 0.872521595842574 , -0.08440281118866216 ) --  ( 0.872521595842574 , -0.08440281118866216 ) -- ( 0.8201214873108242 , -0.06031741867265579 ) --  ( 0.8201214873108242 , -0.06031741867265579 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7788931409885325 , -0.0867965322801947 ) --  ( 0.7788931409885325 , -0.0867965322801947 ) -- ( 0.7896808240415307 , -0.1375521006633399 ) --  ( 0.7896808240415307 , -0.1375521006633399 ) -- ( 0.8000654096142159 , -0.1881910627346514 ) --  ( 0.8000654096142159 , -0.1881910627346514 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8524157145457296 , -0.21264311459640542 ) --  ( 0.8524157145457296 , -0.21264311459640542 ) -- ( 0.8952994824401325 , -0.18647391045192901 ) --  ( 0.8952994824401325 , -0.18647391045192901 ) -- ( 0.936400830036787 , -0.15962546343962153 ) --  ( 0.936400830036787 , -0.15962546343962153 ) -- ( 0.9746865848371161 , -0.1321100270362148 ) --  cycle;
\draw[meshtrig]  ( 0.958835403871492 , 0.1000020755315164 ) -- ( 0.9103423550501075 , 0.1226349223582688 ) --  ( 0.9103423550501075 , 0.1226349223582688 ) -- ( 0.8588088049068349 , 0.1445451660923951 ) --  ( 0.8588088049068349 , 0.1445451660923951 ) -- ( 0.8063264192343532 , 0.1661601930497686 ) --  ( 0.8063264192343532 , 0.1661601930497686 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7584418819399852 , 0.131811882365901 ) --  ( 0.7584418819399852 , 0.131811882365901 ) -- ( 0.7618160239845793 , 0.07564813735173229 ) --  ( 0.7618160239845793 , 0.07564813735173229 ) -- ( 0.7652705098206325 , 0.019507932627506618 ) --  ( 0.7652705098206325 , 0.019507932627506618 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.8163972559957536 , -0.0025098067743977437 ) --  ( 0.8163972559957536 , -0.0025098067743977437 ) -- ( 0.8657813125094777 , 0.03184196480687011 ) --  ( 0.8657813125094777 , 0.03184196480687011 ) -- ( 0.9142252035637493 , 0.06614403444682558 ) --  ( 0.9142252035637493 , 0.06614403444682558 ) -- ( 0.958835403871492 , 0.10000207553151641 ) --  cycle;
\draw[meshtrig]  ( -0.4770871866294615 , 0.1518858399583752 ) -- ( -0.41871174699422165 , 0.12129873513311525 ) --  ( -0.41871174699422165 , 0.12129873513311525 ) -- ( -0.35924161110460373 , 0.09057836751310203 ) --  ( -0.35924161110460373 , 0.09057836751310203 ) -- ( -0.29963481546789944 , 0.059843568388251056 ) --  ( -0.29963481546789944 , 0.059843568388251056 ) -- ( -0.2408493965914006 , 0.029213169048477802 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2567911013429741 , 0.091403716566465 ) --  ( -0.2567911013429741 , 0.091403716566465 ) -- ( -0.2734575597994586 , 0.1537925503869387 ) --  ( -0.2734575597994586 , 0.1537925503869387 ) -- ( -0.2900545387030029 , 0.21617228379717993 ) --  ( -0.2900545387030029 , 0.21617228379717993 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.3511487982195785 , 0.24749929793441247 ) --  ( -0.3511487982195785 , 0.24749929793441247 ) -- ( -0.39560213848929326 , 0.21606819062890226 ) --  ( -0.39560213848929326 , 0.21606819062890226 ) -- ( -0.4379731573706656 , 0.1841583305196522 ) --  ( -0.4379731573706656 , 0.1841583305196522 ) -- ( -0.4770871866294615 , 0.1518858399583752 ) --  cycle;
\draw[meshtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.13534329759835625 , -0.4076220348630357 ) --  ( -0.13534329759835625 , -0.4076220348630357 ) -- ( -0.07940026974410047 , -0.4052137763266732 ) --  ( -0.07940026974410047 , -0.4052137763266732 ) -- ( -0.023489155995198532 , -0.4028224057026049 ) --  ( -0.023489155995198532 , -0.4028224057026049 ) -- ( 0.0324429209596348 , -0.4004633015059939 ) --  ( 0.0324429209596348 , -0.4004633015059939 ) -- ( 0.0025567630236278975 , -0.3485387546406922 ) --  ( 0.0025567630236278975 , -0.3485387546406922 ) -- ( -0.027328863053578418 , -0.29661336821851897 ) --  ( -0.027328863053578418 , -0.29661336821851897 ) -- ( -0.05721452714340137 , -0.24468771868703518 ) --  ( -0.05721452714340137 , -0.24468771868703518 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.1132626688744184 , -0.2471150216761644 ) --  ( -0.1132626688744184 , -0.2471150216761644 ) -- ( -0.1392107152316673 , -0.3013326386669448 ) --  ( -0.1392107152316673 , -0.3013326386669448 ) -- ( -0.1651713829697099 , -0.3555824826468356 ) --  ( -0.1651713829697099 , -0.3555824826468356 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[meshtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.22058743236086611 , -0.36237971993120394 ) --  ( -0.22058743236086611 , -0.36237971993120394 ) -- ( -0.24944665846161648 , -0.3142505586402251 ) --  ( -0.24944665846161648 , -0.3142505586402251 ) -- ( -0.2776940170593286 , -0.26580605747991026 ) --  ( -0.2776940170593286 , -0.26580605747991026 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.33173917880342035 , -0.26928155427784517 ) --  ( -0.33173917880342035 , -0.26928155427784517 ) -- ( -0.3582266861478384 , -0.3214340510093733 ) --  ( -0.3582266861478384 , -0.3214340510093733 ) -- ( -0.38399192007967664 , -0.3733180424328642 ) --  ( -0.38399192007967664 , -0.3733180424328642 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.3563918900817561 , -0.4221475419656599 ) --  ( -0.3563918900817561 , -0.4221475419656599 ) -- ( -0.3019788229109794 , -0.41858761020941354 ) --  ( -0.3019788229109794 , -0.41858761020941354 ) -- ( -0.24654151065290794 , -0.41438835549259817 ) --  ( -0.24654151065290794 , -0.41438835549259817 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[meshtrig]  ( -0.4084895486035287 , -0.4245861257800216 ) -- ( -0.38399192007967664 , -0.3733180424328642 ) --  ( -0.38399192007967664 , -0.3733180424328642 ) -- ( -0.3582266861478384 , -0.3214340510093733 ) --  ( -0.3582266861478384 , -0.3214340510093733 ) -- ( -0.33173917880342035 , -0.26928155427784517 ) --  ( -0.33173917880342035 , -0.26928155427784517 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.35237106667766016 , -0.2274036193277499 ) --  ( -0.35237106667766016 , -0.2274036193277499 ) -- ( -0.3996369226077694 , -0.2375828734221918 ) --  ( -0.3996369226077694 , -0.2375828734221918 ) -- ( -0.4468417548730792 , -0.24774251115944648 ) --  ( -0.4468417548730792 , -0.24774251115944648 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.47642044427106434 , -0.30059948095020167 ) --  ( -0.47642044427106434 , -0.30059948095020167 ) -- ( -0.4564080708850393 , -0.34296076506322926 ) --  ( -0.4564080708850393 , -0.34296076506322926 ) -- ( -0.4338028043360049 , -0.3844580296919122 ) --  ( -0.4338028043360049 , -0.3844580296919122 ) -- ( -0.4084895486035287 , -0.4245861257800216 ) --  cycle;
\draw[meshtrig]  ( -0.1913711168692511 , -0.4100318027965295 ) -- ( -0.1651713829697099 , -0.3555824826468356 ) --  ( -0.1651713829697099 , -0.3555824826468356 ) -- ( -0.1392107152316673 , -0.3013326386669448 ) --  ( -0.1392107152316673 , -0.3013326386669448 ) -- ( -0.1132626688744184 , -0.2471150216761644 ) --  ( -0.1132626688744184 , -0.2471150216761644 ) -- ( -0.0871007991172582 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.14170607227315848 , -0.19893038336922111 ) --  ( -0.14170607227315848 , -0.19893038336922111 ) -- ( -0.19599241239943896 , -0.20498574465911396 ) --  ( -0.19599241239943896 , -0.20498574465911396 ) -- ( -0.25032642861577176 , -0.21104081799454444 ) --  ( -0.25032642861577176 , -0.21104081799454444 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.2776940170593286 , -0.26580605747991026 ) --  ( -0.2776940170593286 , -0.26580605747991026 ) -- ( -0.24944665846161648 , -0.3142505586402251 ) --  ( -0.24944665846161648 , -0.3142505586402251 ) -- ( -0.22058743236086611 , -0.36237971993120394 ) --  ( -0.22058743236086611 , -0.36237971993120394 ) -- ( -0.1913711168692511 , -0.4100318027965295 ) --  cycle;
\draw[meshtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.4773792677693655 , -0.11444006395860956 ) --  ( -0.4773792677693655 , -0.11444006395860956 ) -- ( -0.48465415947757157 , -0.16257364837781849 ) --  ( -0.48465415947757157 , -0.16257364837781849 ) -- ( -0.49016831425358864 , -0.2104583533799576 ) --  ( -0.49016831425358864 , -0.2104583533799576 ) -- ( -0.4939550205145121 , -0.2578793264090584 ) --  ( -0.4939550205145121 , -0.2578793264090584 ) -- ( -0.4468417548730792 , -0.24774251115944648 ) --  ( -0.4468417548730792 , -0.24774251115944648 ) -- ( -0.3996369226077694 , -0.2375828734221918 ) --  ( -0.3996369226077694 , -0.2375828734221918 ) -- ( -0.35237106667766016 , -0.2274036193277499 ) --  ( -0.35237106667766016 , -0.2274036193277499 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.34783225240719223 , -0.17993071011676828 ) --  ( -0.34783225240719223 , -0.17993071011676828 ) -- ( -0.3903383689530051 , -0.14229380041403178 ) --  ( -0.3903383689530051 , -0.14229380041403178 ) -- ( -0.43102157121074147 , -0.10438009242549835 ) --  ( -0.43102157121074147 , -0.10438009242549835 ) -- ( -0.4683103507118752 , -0.06627245267829948 ) --  cycle;
\draw[meshtrig]  ( -0.4683103507118752 , -0.0662724526782995 ) -- ( -0.43102157121074147 , -0.10438009242549837 ) --  ( -0.43102157121074147 , -0.10438009242549837 ) -- ( -0.3903383689530051 , -0.1422938004140318 ) --  ( -0.3903383689530051 , -0.1422938004140318 ) -- ( -0.34783225240719223 , -0.17993071011676828 ) --  ( -0.34783225240719223 , -0.17993071011676828 ) -- ( -0.3050747300418288 , -0.21720795500657641 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.28928934279759816 , -0.15564200530254343 ) --  ( -0.28928934279759816 , -0.15564200530254343 ) -- ( -0.272964375913217 , -0.09398916079686849 ) --  ( -0.272964375913217 , -0.09398916079686849 ) -- ( -0.25663825273053464 , -0.03234043238228398 ) --  ( -0.25663825273053464 , -0.03234043238228398 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.2974488794187858 , 0.005355708621598256 ) --  ( -0.2974488794187858 , 0.005355708621598256 ) -- ( -0.3549408258927733 , -0.018539793761334734 ) --  ( -0.3549408258927733 , -0.018539793761334734 ) -- ( -0.41225229624619314 , -0.04243022017105577 ) --  ( -0.41225229624619314 , -0.04243022017105577 ) -- ( -0.4683103507118752 , -0.0662724526782995 ) --  cycle;
\draw[meshtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6589547509003736 , -0.2144073784486187 ) --  ( 0.6589547509003736 , -0.2144073784486187 ) -- ( 0.7088128263931931 , -0.2222775511891934 ) --  ( 0.7088128263931931 , -0.2222775511891934 ) -- ( 0.758703517480951 , -0.23016118241714342 ) --  ( 0.758703517480951 , -0.23016118241714342 ) -- ( 0.8087826988521556 , -0.2381208223963191 ) --  ( 0.8087826988521556 , -0.2381208223963191 ) -- ( 0.8000654096142159 , -0.1881910627346514 ) --  ( 0.8000654096142159 , -0.1881910627346514 ) -- ( 0.7896808240415307 , -0.1375521006633399 ) --  ( 0.7896808240415307 , -0.1375521006633399 ) -- ( 0.7788931409885325 , -0.08679653228019468 ) --  ( 0.7788931409885325 , -0.08679653228019468 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7289783570003989 , -0.07901481141536887 ) --  ( 0.7289783570003989 , -0.07901481141536887 ) -- ( 0.6890149682533574 , -0.12151418266946609 ) --  ( 0.6890149682533574 , -0.12151418266946609 ) -- ( 0.6490290892855465 , -0.16400772949247897 ) --  ( 0.6490290892855465 , -0.16400772949247897 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[meshtrig]  ( 0.6089734163139837 , -0.206488113931569 ) -- ( 0.6490290892855465 , -0.16400772949247897 ) --  ( 0.6490290892855465 , -0.16400772949247897 ) -- ( 0.6890149682533574 , -0.12151418266946609 ) --  ( 0.6890149682533574 , -0.12151418266946609 ) -- ( 0.7289783570003989 , -0.07901481141536887 ) --  ( 0.7289783570003989 , -0.07901481141536887 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.709263304083213 , -0.01933114675865219 ) --  ( 0.709263304083213 , -0.01933114675865219 ) -- ( 0.6495581352348665 , -0.002146115511461094 ) --  ( 0.6495581352348665 , -0.002146115511461094 ) -- ( 0.5898507006322662 , 0.015038369741186195 ) --  ( 0.5898507006322662 , 0.015038369741186195 ) -- ( 0.5301406481430638 , 0.03222253868192839 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5498488401857938 , -0.02745512447144595 ) --  ( 0.5498488401857938 , -0.02745512447144595 ) -- ( 0.5695570322285237 , -0.0871327876248203 ) --  ( 0.5695570322285237 , -0.0871327876248203 ) -- ( 0.5892652242712537 , -0.14681045077819463 ) --  ( 0.5892652242712537 , -0.14681045077819463 ) -- ( 0.6089734163139837 , -0.206488113931569 ) --  cycle;
\draw[meshtrig]  ( 1.0999650322965286 , -0.6395551355073356 ) -- ( 1.122778421302555 , -0.5923980592514485 ) --  ( 1.122778421302555 , -0.5923980592514485 ) -- ( 1.1440016784096783 , -0.5433958153049198 ) --  ( 1.1440016784096783 , -0.5433958153049198 ) -- ( 1.1631646213055462 , -0.4926715460889433 ) --  ( 1.1631646213055462 , -0.4926715460889433 ) -- ( 1.1797970676778053 , -0.4403483940247133 ) --  ( 1.1797970676778053 , -0.4403483940247133 ) -- ( 1.1268852181519673 , -0.4286047133187539 ) --  ( 1.1268852181519673 , -0.4286047133187539 ) -- ( 1.0738035005219413 , -0.41675439433497957 ) --  ( 1.0738035005219413 , -0.41675439433497957 ) -- ( 1.0205312663491322 , -0.4047764028766804 ) --  ( 1.0205312663491322 , -0.4047764028766804 ) -- ( 0.967047867194945 , -0.3926497047471463 ) --  ( 0.967047867194945 , -0.3926497047471463 ) -- ( 1.0028672856202552 , -0.456490648657694 ) --  ( 1.0028672856202552 , -0.456490648657694 ) -- ( 1.0366866244821964 , -0.5189012635267575 ) --  ( 1.0366866244821964 , -0.5189012635267575 ) -- ( 1.0689158759759079 , -0.5799124566960626 ) --  ( 1.0689158759759079 , -0.5799124566960626 ) -- ( 1.0999650322965286 , -0.6395551355073356 ) --  cycle;
\draw[meshtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.25663825273053464 , -0.03234043238228395 ) --  ( -0.25663825273053464 , -0.03234043238228395 ) -- ( -0.272964375913217 , -0.09398916079686848 ) --  ( -0.272964375913217 , -0.09398916079686848 ) -- ( -0.28928934279759816 , -0.1556420053025434 ) --  ( -0.28928934279759816 , -0.1556420053025434 ) -- ( -0.3050747300418288 , -0.2172079550065764 ) --  ( -0.3050747300418288 , -0.2172079550065764 ) -- ( -0.25032642861577176 , -0.21104081799454444 ) --  ( -0.25032642861577176 , -0.21104081799454444 ) -- ( -0.195992412399439 , -0.20498574465911396 ) --  ( -0.195992412399439 , -0.20498574465911396 ) -- ( -0.14170607227315848 , -0.19893038336922111 ) --  ( -0.14170607227315848 , -0.19893038336922111 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.1255612263708009 , -0.1372726734377036 ) --  ( -0.1255612263708009 , -0.1372726734377036 ) -- ( -0.16400929037747503 , -0.08178088768506198 ) --  ( -0.16400929037747503 , -0.08178088768506198 ) -- ( -0.20244025812257635 , -0.026285961451220398 ) --  ( -0.20244025812257635 , -0.026285961451220398 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[meshtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.20036274323860526 , 0.4045816201554341 ) --  ( -0.20036274323860526 , 0.4045816201554341 ) -- ( -0.23657164463351174 , 0.36302649675056564 ) --  ( -0.23657164463351174 , 0.36302649675056564 ) -- ( -0.2719155003901558 , 0.32092886518371316 ) --  ( -0.2719155003901558 , 0.32092886518371316 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2498743838439354 , 0.2667881142740401 ) --  ( -0.2498743838439354 , 0.2667881142740401 ) -- ( -0.19440498140811208 , 0.25538812562182267 ) --  ( -0.19440498140811208 , 0.25538812562182267 ) -- ( -0.1389961352220694 , 0.24399279616680733 ) --  ( -0.1389961352220694 , 0.24399279616680733 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.1035265593239377 , 0.2857867230530133 ) --  ( -0.1035265593239377 , 0.2857867230530133 ) -- ( -0.12357823307393347 , 0.3389447309885737 ) --  ( -0.12357823307393347 , 0.3389447309885737 ) -- ( -0.14363071152141485 , 0.39213207060902466 ) --  ( -0.14363071152141485 , 0.39213207060902466 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[meshtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20244025812257635 , -0.026285961451220394 ) --  ( -0.20244025812257635 , -0.026285961451220394 ) -- ( -0.16400929037747503 , -0.08178088768506196 ) --  ( -0.16400929037747503 , -0.08178088768506196 ) -- ( -0.1255612263708009 , -0.1372726734377036 ) --  ( -0.1255612263708009 , -0.1372726734377036 ) -- ( -0.08710079911725821 , -0.192762382493802 ) --  ( -0.0871007991172582 , -0.192762382493802 ) -- ( -0.059487052347789324 , -0.14000257602077942 ) --  ( -0.059487052347789324 , -0.14000257602077942 ) -- ( -0.03187330557832045 , -0.08724276954775685 ) --  ( -0.03187330557832045 , -0.08724276954775685 ) -- ( -0.0042595588088515796 , -0.03448296307473428 ) --  ( -0.0042595588088515796 , -0.03448296307473428 ) -- ( 0.023354187960617293 , 0.018276843398288306 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.04269670817738717 , 0.021010924810835673 ) --  ( -0.04269670817738717 , 0.021010924810835673 ) -- ( -0.10874760431539163 , 0.023745006223383047 ) --  ( -0.10874760431539163 , 0.023745006223383047 ) -- ( -0.1747985004533961 , 0.026479087635930425 ) --  ( -0.1747985004533961 , 0.026479087635930425 ) -- ( -0.24084939659140056 , 0.0292131690484778 ) --  cycle;
\draw[meshtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.20148808729413728 , 0.08003398197212694 ) --  ( -0.20148808729413728 , 0.08003398197212694 ) -- ( -0.16210243901173832 , 0.13084786883509272 ) --  ( -0.16210243901173832 , 0.13084786883509272 ) -- ( -0.12269401612621816 , 0.1816559530296276 ) --  ( -0.12269401612621816 , 0.1816559530296276 ) -- ( -0.08326438301959121 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.1389961352220694 , 0.24399279616680733 ) --  ( -0.1389961352220694 , 0.24399279616680733 ) -- ( -0.19440498140811205 , 0.25538812562182267 ) --  ( -0.19440498140811205 , 0.25538812562182267 ) -- ( -0.2498743838439354 , 0.2667881142740401 ) --  ( -0.2498743838439354 , 0.2667881142740401 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2900545387030029 , 0.21617228379717993 ) --  ( -0.2900545387030029 , 0.21617228379717993 ) -- ( -0.2734575597994586 , 0.15379255038693868 ) --  ( -0.2734575597994586 , 0.15379255038693868 ) -- ( -0.2567911013429741 , 0.091403716566465 ) --  ( -0.2567911013429741 , 0.091403716566465 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[meshtrig]  ( -0.1638953019182182 , 0.4455474307687256 ) -- ( -0.21064832561347718 , 0.45332156403244434 ) --  ( -0.21064832561347718 , 0.45332156403244434 ) -- ( -0.2576405064918141 , 0.4610513401675471 ) --  ( -0.2576405064918141 , 0.4610513401675471 ) -- ( -0.3040138532069347 , 0.46827835812410734 ) --  ( -0.3040138532069347 , 0.46827835812410734 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.33992120522519664 , 0.4264919570297298 ) --  ( -0.33992120522519664 , 0.4264919570297298 ) -- ( -0.32937415724796365 , 0.3774351547415322 ) --  ( -0.32937415724796365 , 0.3774351547415322 ) -- ( -0.317814575448824 , 0.3278807118167356 ) --  ( -0.317814575448824 , 0.3278807118167356 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.2719155003901558 , 0.32092886518371316 ) --  ( -0.2719155003901558 , 0.32092886518371316 ) -- ( -0.23657164463351174 , 0.36302649675056564 ) --  ( -0.23657164463351174 , 0.36302649675056564 ) -- ( -0.20036274323860526 , 0.4045816201554341 ) --  ( -0.20036274323860526 , 0.4045816201554341 ) -- ( -0.1638953019182182 , 0.4455474307687256 ) --  cycle;
\draw[meshtrig]  ( -0.2408493965914006 , 0.0292131690484778 ) -- ( -0.17479850045339612 , 0.026479087635930425 ) --  ( -0.17479850045339612 , 0.026479087635930425 ) -- ( -0.10874760431539165 , 0.023745006223383047 ) --  ( -0.10874760431539165 , 0.023745006223383047 ) -- ( -0.04269670817738719 , 0.021010924810835673 ) --  ( -0.04269670817738719 , 0.021010924810835673 ) -- ( 0.02335418796061728 , 0.0182768433982883 ) --  ( 0.0233541879606173 , 0.0182768433982883 ) -- ( -0.003300454784434824 , 0.07182247203571222 ) --  ( -0.003300454784434824 , 0.07182247203571222 ) -- ( -0.029955097529486947 , 0.12536810067313614 ) --  ( -0.029955097529486947 , 0.12536810067313614 ) -- ( -0.05660974027453907 , 0.17891372931056007 ) --  ( -0.05660974027453907 , 0.17891372931056007 ) -- ( -0.08326438301959119 , 0.232459357947984 ) --  ( -0.0832643830195912 , 0.232459357947984 ) -- ( -0.12269401612621815 , 0.1816559530296276 ) --  ( -0.12269401612621815 , 0.1816559530296276 ) -- ( -0.1621024390117383 , 0.13084786883509272 ) --  ( -0.1621024390117383 , 0.13084786883509272 ) -- ( -0.20148808729413725 , 0.08003398197212692 ) --  ( -0.20148808729413725 , 0.08003398197212692 ) -- ( -0.2408493965914006 , 0.02921316904847779 ) --  cycle;
\draw[meshtrig]  ( -0.348910374412545 , 0.4745442168521985 ) -- ( -0.39588490915250374 , 0.456631142684461 ) --  ( -0.39588490915250374 , 0.456631142684461 ) -- ( -0.44043190992569214 , 0.4370952683942309 ) --  ( -0.44043190992569214 , 0.4370952683942309 ) -- ( -0.4827108094448609 , 0.41652307308481723 ) --  ( -0.4827108094448609 , 0.41652307308481723 ) -- ( -0.5228810404227606 , 0.3955010358595289 ) --  ( -0.5228810404227606 , 0.3955010358595289 ) -- ( -0.468011837061247 , 0.36600600188825405 ) --  ( -0.468011837061247 , 0.36600600188825405 ) -- ( -0.4137087343386746 , 0.33670149448023745 ) --  ( -0.4137087343386746 , 0.33670149448023745 ) -- ( -0.359718475751394 , 0.3075053813181018 ) --  ( -0.359718475751394 , 0.3075053813181018 ) -- ( -0.3057878047957555 , 0.2783355300844697 ) --  ( -0.3057878047957555 , 0.2783355300844697 ) -- ( -0.317814575448824 , 0.3278807118167356 ) --  ( -0.317814575448824 , 0.3278807118167356 ) -- ( -0.32937415724796365 , 0.3774351547415322 ) --  ( -0.32937415724796365 , 0.3774351547415322 ) -- ( -0.33992120522519664 , 0.4264919570297298 ) --  ( -0.33992120522519664 , 0.4264919570297298 ) -- ( -0.348910374412545 , 0.4745442168521985 ) --  cycle;
\draw[meshtrig]  ( 0.5679049440395979 , 0.2565056869959494 ) -- ( 0.5584633912457827 , 0.2004346779469136 ) --  ( 0.5584633912457827 , 0.2004346779469136 ) -- ( 0.5490221576650887 , 0.14436381687823152 ) --  ( 0.5490221576650887 , 0.14436381687823152 ) -- ( 0.5395812432975157 , 0.0882931037899031 ) --  ( 0.5395812432975157 , 0.0882931037899031 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5863417092555102 , 0.07113744880710933 ) --  ( 0.5863417092555102 , 0.07113744880710933 ) -- ( 0.6425207755422151 , 0.11004520161253019 ) --  ( 0.6425207755422151 , 0.11004520161253019 ) -- ( 0.6987213320499137 , 0.14896283566873372 ) --  ( 0.6987213320499137 , 0.14896283566873372 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.7081899501223533 , 0.20506102414307062 ) --  ( 0.7081899501223533 , 0.20506102414307062 ) -- ( 0.6614686657921354 , 0.2222366360567472 ) --  ( 0.6614686657921354 , 0.2222366360567472 ) -- ( 0.6147360005320847 , 0.2393971990776032 ) --  ( 0.6147360005320847 , 0.2393971990776032 ) -- ( 0.5679049440395979 , 0.2565056869959494 ) --  cycle;
\draw[meshtrig]  ( 0.7549868638253415 , 0.1879073895462626 ) -- ( 0.6987213320499137 , 0.14896283566873372 ) --  ( 0.6987213320499137 , 0.14896283566873372 ) -- ( 0.6425207755422151 , 0.11004520161253019 ) --  ( 0.6425207755422151 , 0.11004520161253019 ) -- ( 0.5863417092555102 , 0.07113744880710933 ) --  ( 0.5863417092555102 , 0.07113744880710933 ) -- ( 0.5301406481430638 , 0.0322225386819284 ) --  ( 0.5301406481430638 , 0.0322225386819284 ) -- ( 0.5898507006322662 , 0.015038369741186202 ) --  ( 0.5898507006322662 , 0.015038369741186202 ) -- ( 0.6495581352348665 , -0.002146115511461087 ) --  ( 0.6495581352348665 , -0.002146115511461087 ) -- ( 0.709263304083213 , -0.019331146758652183 ) --  ( 0.709263304083213 , -0.019331146758652183 ) -- ( 0.7689665593096537 , -0.036516953683025793 ) --  ( 0.7689665593096537 , -0.0365169536830258 ) -- ( 0.7652705098206325 , 0.01950793262750661 ) --  ( 0.7652705098206325 , 0.01950793262750661 ) -- ( 0.7618160239845793 , 0.07564813735173229 ) --  ( 0.7618160239845793 , 0.07564813735173229 ) -- ( 0.7584418819399852 , 0.131811882365901 ) --  ( 0.7584418819399852 , 0.131811882365901 ) -- ( 0.7549868638253415 , 0.1879073895462626 ) --  cycle;
\draw[Gamma_lin] ( 0.4180217602865639 , -0.9222956815570803 ) -- ( 0.524552804916019 , -0.8812614210260867 );
\draw[Gamma_h] ( 0.418647002797215 , -0.9241112487472888 ) -- ( 0.44555494723715505 , -0.9144824004466913 );
\draw[Gamma_h] ( 0.44555494723715505 , -0.9144824004466913 ) -- ( 0.47229145379591303 , -0.9043620256272198 );
\draw[Gamma_h] ( 0.47229145379591303 , -0.9043620256272198 ) -- ( 0.49883718422651746 , -0.8937595256088551 );
\draw[Gamma_h] ( 0.49883718422651746 , -0.8937595256088551 ) -- ( 0.5251728002819969 , -0.8826843017115773 );
\draw[Gamma_lin] ( 0.524552804916019 , -0.8812614210260867 ) -- ( 0.6635891369775371 , -0.8117676092065338 );
\draw[Gamma_h] ( 0.5251728002819969 , -0.8826843017115773 ) -- ( 0.560685844645392 , -0.8668643140651003 );
\draw[Gamma_h] ( 0.560685844645392 , -0.8668643140651003 ) -- ( 0.5958545692127297 , -0.8501483565116671 );
\draw[Gamma_h] ( 0.5958545692127297 , -0.8501483565116671 ) -- ( 0.6306197012628896 , -0.8325688480110816 );
\draw[Gamma_h] ( 0.6306197012628896 , -0.8325688480110816 ) -- ( 0.6649219680747505 , -0.8141582075231476 );
\draw[Gamma_lin] ( -0.38767301361524764 , -0.8894674845574206 ) -- ( -0.45950768754212634 , -0.848807652692501 );
\draw[Gamma_h] ( -0.3926840622275293 , -0.8973969378646163 ) -- ( -0.410151752294248 , -0.8859529983868134 );
\draw[Gamma_h] ( -0.410151752294248 , -0.8859529983868134 ) -- ( -0.42710629489757923 , -0.8739639832028914 );
\draw[Gamma_h] ( -0.42710629489757923 , -0.8739639832028914 ) -- ( -0.44348279535778345 , -0.8614588232194207 );
\draw[Gamma_h] ( -0.44348279535778345 , -0.8614588232194207 ) -- ( -0.4592163589951211 , -0.8484664493429724 );
\draw[Gamma_lin] ( 0.5230366054171584 , 0.8820237307204631 ) -- ( 0.4284483110830457 , 0.9186435091466321 );
\draw[Gamma_h] ( 0.5236152739492934 , 0.8833552227496746 ) -- ( 0.500216702865796 , 0.8931925132291653 );
\draw[Gamma_h] ( 0.500216702865796 , 0.8931925132291653 ) -- ( 0.4766531410969191 , 0.9026576184641621 );
\draw[Gamma_h] ( 0.4766531410969191 , 0.9026576184641621 ) -- ( 0.4529377679531509 , 0.9117440957025003 );
\draw[Gamma_h] ( 0.4529377679531509 , 0.9117440957025003 ) -- ( 0.4290837627449799 , 0.920445502192015 );
\draw[Gamma_lin] ( 0.5230366054171584 , 0.8820237307204631 ) -- ( 0.6530015742015729 , 0.8170828719921295 );
\draw[Gamma_h] ( 0.5236152739492934 , 0.8833552227496746 ) -- ( 0.556831805892153 , 0.8686322855016179 );
\draw[Gamma_h] ( 0.556831805892153 , 0.8686322855016179 ) -- ( 0.5897528820258372 , 0.8531246605648684 );
\draw[Gamma_h] ( 0.5897528820258372 , 0.8531246605648684 ) -- ( 0.6223305899611351 , 0.8368582725569294 );
\draw[Gamma_h] ( 0.6223305899611351 , 0.8368582725569294 ) -- ( 0.6545170173088352 , 0.8198590460953044 );
\draw[Gamma_lin] ( -0.0863441503354337 , -0.9961386377919805 ) -- ( 0.12765434886198707 , -0.9908187569238947 );
\draw[Gamma_h] ( -0.08634215180412987 , -0.9960922304062113 ) -- ( -0.03297207475987678 , -0.9994506558044737 );
\draw[Gamma_h] ( -0.03297207475987678 , -0.9994506558044737 ) -- ( 0.020792572417489042 , -0.9997867415736397 );
\draw[Gamma_h] ( 0.020792572417489042 , -0.9997867415736397 ) -- ( 0.07454139402910323 , -0.9973219560357888 );
\draw[Gamma_h] ( 0.07454139402910323 , -0.9973219560357888 ) -- ( 0.1278639943761014 , -0.9922777675130002 );
\draw[Gamma_lin] ( 0.3335361734791858 , -0.9484393923673414 ) -- ( 0.14779781077658583 , -0.9895135436471406 );
\draw[Gamma_h] ( 0.33419235954357246 , -0.9506818466279914 ) -- ( 0.2881354077127825 , -0.9628832419475842 );
\draw[Gamma_h] ( 0.2881354077127825 , -0.9628832419475842 ) -- ( 0.24163224566854383 , -0.973524856497673 );
\draw[Gamma_h] ( 0.24163224566854383 , -0.973524856497673 ) -- ( 0.19481768505627992 , -0.9825148844105066 );
\draw[Gamma_h] ( 0.19481768505627992 , -0.9825148844105066 ) -- ( 0.14782653752141436 , -0.9897615198183344 );
\draw[Gamma_lin] ( 0.4180217602865639 , -0.9222956815570803 ) -- ( 0.3335361734791858 , -0.9484393923673414 );
\draw[Gamma_h] ( 0.418647002797215 , -0.9241112487472888 ) -- ( 0.3976939697169861 , -0.9312049801267379 );
\draw[Gamma_h] ( 0.3976939697169861 , -0.9312049801267379 ) -- ( 0.3766216094179777 , -0.9380064318685691 );
\draw[Gamma_h] ( 0.3766216094179777 , -0.9380064318685691 ) -- ( 0.3554482849951773 , -0.944502941519936 );
\draw[Gamma_h] ( 0.3554482849951773 , -0.944502941519936 ) -- ( 0.33419235954357246 , -0.9506818466279914 );
\draw[Gamma_lin] ( -0.45950768754212634 , -0.8488076526925011 ) -- ( -0.5002625680169007 , -0.8038705344672306 );
\draw[Gamma_h] ( -0.4592163589951211 , -0.8484664493429726 ) -- ( -0.4706258908530723 , -0.8385727877076373 );
\draw[Gamma_h] ( -0.4706258908530723 , -0.8385727877076373 ) -- ( -0.4818186793549184 , -0.828336860452958 );
\draw[Gamma_h] ( -0.4818186793549184 , -0.828336860452958 ) -- ( -0.4927813496468816 , -0.817780632448 );
\draw[Gamma_h] ( -0.4927813496468816 , -0.817780632448 ) -- ( -0.503500526875184 , -0.806926068561829 );
\draw[Gamma_lin] ( 0.1301758875731844 , 0.9898624739825019 ) -- ( -0.06548503517290787 , 0.9978295727437453 );
\draw[Gamma_h] ( 0.1304672518855638 , 0.9919676036095744 ) -- ( 0.08165246446446817 , 0.996793586325182 );
\draw[Gamma_h] ( 0.08165246446446817 , 0.996793586325182 ) -- ( 0.03252938092229462 , 0.9994801319404026 );
\draw[Gamma_h] ( 0.03252938092229462 , 0.9994801319404026 ) -- ( -0.01661290508515258 , 0.9998629821894045 );
\draw[Gamma_h] ( -0.01661290508515258 , 0.9998629821894045 ) -- ( -0.0654852999020692 , 0.997777878806356 );
\draw[Gamma_lin] ( -0.0926772663651552 , 0.992546297606499 ) -- ( -0.2632112411856139 , 0.9596423734561638 );
\draw[Gamma_h] ( -0.09292184324271391 , 0.9954831653170786 ) -- ( -0.1361718143552068 , 0.9900050481896026 );
\draw[Gamma_h] ( -0.1361718143552068 , 0.9900050481896026 ) -- ( -0.1792250582369061 , 0.982167704183669 );
\draw[Gamma_h] ( -0.1792250582369061 , 0.982167704183669 ) -- ( -0.2216531149231511 , 0.9718910152547666 );
\draw[Gamma_h] ( -0.2216531149231511 , 0.9718910152547666 ) -- ( -0.263027524449281 , 0.9590948633583842 );
\draw[Gamma_lin] ( -0.0926772663651552 , 0.992546297606499 ) -- ( -0.06548503517290787 , 0.9978295727437453 );
\draw[Gamma_h] ( -0.09292184324271391 , 0.9954831653170786 ) -- ( -0.08604510390355805 , 0.9961413095458572 );
\draw[Gamma_h] ( -0.08604510390355805 , 0.9961413095458572 ) -- ( -0.07917862320779455 , 0.9967429365839505 );
\draw[Gamma_h] ( -0.07917862320779455 , 0.9967429365839505 ) -- ( -0.07232461669432955 , 0.9972883563609272 );
\draw[Gamma_h] ( -0.07232461669432955 , 0.9972883563609272 ) -- ( -0.06548529990206921 , 0.997777878806356 );
\draw[Gamma_lin] ( -0.3515493613202424 , 0.9122855822673236 ) -- ( -0.42944217533678614 , 0.8730213780798126 );
\draw[Gamma_h] ( -0.3552181468492755 , 0.9191506028183785 ) -- ( -0.3744732748889276 , 0.9084178526274426 );
\draw[Gamma_h] ( -0.3744732748889276 , 0.9084178526274426 ) -- ( -0.39324062287708816 , 0.8970370588036518 );
\draw[Gamma_h] ( -0.39324062287708816 , 0.8970370588036518 ) -- ( -0.41144389352176597 , 0.8850337925190354 );
\draw[Gamma_h] ( -0.41144389352176597 , 0.8850337925190354 ) -- ( -0.42900678953096993 , 0.8724336249456226 );
\draw[Gamma_lin] ( -0.3515493613202424 , 0.9122855822673236 ) -- ( -0.2632112411856139 , 0.9596423734561638 );
\draw[Gamma_h] ( -0.3552181468492755 , 0.9191506028183785 ) -- ( -0.3325986746252513 , 0.9306191758087372 );
\draw[Gamma_h] ( -0.3325986746252513 , 0.9306191758087372 ) -- ( -0.3096075046740501 , 0.9411308055431684 );
\draw[Gamma_h] ( -0.3096075046740501 , 0.9411308055431684 ) -- ( -0.2863740002104631 , 0.9506383990502062 );
\draw[Gamma_h] ( -0.2863740002104631 , 0.9506383990502062 ) -- ( -0.263027524449281 , 0.9590948633583842 );
\draw[Gamma_lin] ( -0.42944217533678614 , 0.8730213780798126 ) -- ( -0.4866560619933779 , 0.8163106151702234 );
\draw[Gamma_h] ( -0.42900678953096993 , 0.8724336249456226 ) -- ( -0.44490895557201693 , 0.8602675324540817 );
\draw[Gamma_h] ( -0.44490895557201693 , 0.8602675324540817 ) -- ( -0.4604687335595075 , 0.8474589272788268 );
\draw[Gamma_h] ( -0.4604687335595075 , 0.8474589272788268 ) -- ( -0.4756465350296312 , 0.8340586982679707 );
\draw[Gamma_h] ( -0.4756465350296312 , 0.8340586982679707 ) -- ( -0.4904027715185777 , 0.8201177342696273 );
\draw[Gamma_lin] ( 0.33312638112043264 , 0.948519407926166 ) -- ( 0.16405192519601236 , 0.9870469143401776 );
\draw[Gamma_h] ( 0.333787879074629 , 0.9507975242339629 ) -- ( 0.2918135243857729 , 0.9619689039928206 );
\draw[Gamma_h] ( 0.2918135243857729 , 0.9619689039928206 ) -- ( 0.2494769729617603 , 0.9718476782604286 );
\draw[Gamma_h] ( 0.2494769729617603 , 0.9718476782604286 ) -- ( 0.206875692701674 , 0.9803669092378866 );
\draw[Gamma_h] ( 0.206875692701674 , 0.9803669092378866 ) -- ( 0.16410715150459698 , 0.9874596591262947 );
\draw[Gamma_lin] ( 0.1301758875731844 , 0.9898624739825019 ) -- ( 0.16405192519601236 , 0.9870469143401776 );
\draw[Gamma_h] ( 0.1304672518855638 , 0.9919676036095744 ) -- ( 0.1389010957208073 , 0.9909248384943659 );
\draw[Gamma_h] ( 0.1389010957208073 , 0.9909248384943659 ) -- ( 0.14732043643814532 , 0.9898251847274443 );
\draw[Gamma_h] ( 0.14732043643814532 , 0.9898251847274443 ) -- ( 0.1557231597839509 , 0.9886697542807679 );
\draw[Gamma_h] ( 0.1557231597839509 , 0.9886697542807679 ) -- ( 0.16410715150459698 , 0.9874596591262947 );
\draw[Gamma_lin] ( -0.10119804381248576 , -0.9925939514316232 ) -- ( -0.28883034527709905 , -0.9502342371791177 );
\draw[Gamma_h] ( -0.10136857156621383 , -0.9945960115082173 ) -- ( -0.1490909660966252 , -0.987928387669683 );
\draw[Gamma_h] ( -0.1490909660966252 , -0.987928387669683 ) -- ( -0.19663287174012956 , -0.9782765145911079 );
\draw[Gamma_h] ( -0.19663287174012956 , -0.9782765145911079 ) -- ( -0.24335612412605623 , -0.9655599210012293 );
\draw[Gamma_h] ( -0.24335612412605623 , -0.9655599210012293 ) -- ( -0.28862255888373456 , -0.9496981356287841 );
\draw[Gamma_lin] ( -0.0863441503354337 , -0.9961386377919805 ) -- ( -0.10119804381248576 , -0.9925939514316232 );
\draw[Gamma_h] ( -0.08634215180412987 , -0.9960922304062113 ) -- ( -0.09009080636285927 , -0.995745124545293 );
\draw[Gamma_h] ( -0.09009080636285927 , -0.995745124545293 ) -- ( -0.09384503294157794 , -0.9953800728874687 );
\draw[Gamma_h] ( -0.09384503294157794 , -0.9953800728874687 ) -- ( -0.09760442389209356 , -0.9949970452645172 );
\draw[Gamma_h] ( -0.09760442389209356 , -0.9949970452645172 ) -- ( -0.10136857156621383 , -0.9945960115082173 );
\draw[Gamma_lin] ( 0.33312638112043264 , 0.948519407926166 ) -- ( 0.4284483110830457 , 0.9186435091466321 );
\draw[Gamma_h] ( 0.333787879074629 , 0.9507975242339629 ) -- ( 0.35779463595027783 , 0.9438028149804858 );
\draw[Gamma_h] ( 0.35779463595027783 , 0.9438028149804858 ) -- ( 0.38169636604605306 , 0.936400981668322 );
\draw[Gamma_h] ( 0.38169636604605306 , 0.936400981668322 ) -- ( 0.405467823573704 , 0.9286094141284915 );
\draw[Gamma_h] ( 0.405467823573704 , 0.9286094141284915 ) -- ( 0.4290837627449799 , 0.920445502192015 );
\draw[Gamma_lin] ( -0.28883034527709905 , -0.9502342371791176 ) -- ( -0.38767301361524764 , -0.8894674845574206 );
\draw[Gamma_h] ( -0.28862255888373456 , -0.949698135628784 ) -- ( -0.315162525596309 , -0.9387242361039853 );
\draw[Gamma_h] ( -0.315162525596309 , -0.9387242361039853 ) -- ( -0.3414828562887698 , -0.9262856497050569 );
\draw[Gamma_h] ( -0.3414828562887698 , -0.9262856497050569 ) -- ( -0.36738841411466167 , -0.9124780068269501 );
\draw[Gamma_h] ( -0.36738841411466167 , -0.9124780068269501 ) -- ( -0.3926840622275293 , -0.8973969378646163 );
\draw[Gamma_lin] ( 0.14779781077658583 , -0.9895135436471406 ) -- ( 0.12765434886198707 , -0.9908187569238947 );
\draw[Gamma_h] ( 0.14782653752141436 , -0.9897615198183344 ) -- ( 0.1428461266149857 , -0.990420115700814 );
\draw[Gamma_h] ( 0.1428461266149857 , -0.990420115700814 ) -- ( 0.13785857372399896 , -0.9910591855718522 );
\draw[Gamma_h] ( 0.13785857372399896 , -0.9910591855718522 ) -- ( 0.1328643669453917 , -0.9916784844897979 );
\draw[Gamma_h] ( 0.1328643669453917 , -0.9916784844897979 ) -- ( 0.1278639943761014 , -0.9922777675130002 );
\draw[Gamma_lin] ( -0.7491885637505072 , -0.020763176782030143 ) -- ( -0.7482946903635639 , 0.07548916671652386 );
\draw[Gamma_h] ( -0.7498942756600637 , -0.020774773695456168 ) -- ( -0.7499957246091022 , 0.0033004280217585947 );
\draw[Gamma_h] ( -0.7499957246091022 , 0.0033004280217585947 ) -- ( -0.7498096952328053 , 0.027376500497093996 );
\draw[Gamma_h] ( -0.7498096952328053 , 0.027376500497093996 ) -- ( -0.7493354498246183 , 0.05144648867921546 );
\draw[Gamma_h] ( -0.7493354498246183 , 0.05144648867921546 ) -- ( -0.7485722506779865 , 0.07550343751678841 );
\draw[Gamma_lin] ( -0.7440084140665181 , -0.13739005821516728 ) -- ( -0.735853324995938 , -0.23482213750301945 );
\draw[Gamma_h] ( -0.7452312392413603 , -0.1374696789929263 ) -- ( -0.7433611349357441 , -0.16186005500457631 );
\draw[Gamma_h] ( -0.7433611349357441 , -0.16186005500457631 ) -- ( -0.7411738168014758 , -0.1862219181177866 );
\draw[Gamma_h] ( -0.7411738168014758 , -0.1862219181177866 ) -- ( -0.738663841475917 , -0.21054591967516081 );
\draw[Gamma_h] ( -0.738663841475917 , -0.21054591967516081 ) -- ( -0.7358257655964304 , -0.23482271101930277 );
\draw[Gamma_lin] ( -0.7440084140665181 , -0.13739005821516728 ) -- ( -0.7491885637505072 , -0.020763176782030143 );
\draw[Gamma_h] ( -0.7452312392413603 , -0.1374696789929263 ) -- ( -0.7470466037643372 , -0.10832866525574092 );
\draw[Gamma_h] ( -0.7470466037643372 , -0.10832866525574092 ) -- ( -0.7484257735787689 , -0.07914767426290678 );
\draw[Gamma_h] ( -0.7484257735787689 , -0.07914767426290678 ) -- ( -0.7493734353291722 , -0.04995395931071487 );
\draw[Gamma_h] ( -0.7493734353291722 , -0.04995395931071487 ) -- ( -0.7498942756600637 , -0.020774773695456168 );
\draw[Gamma_lin] ( 1.197887441959399 , -0.26036944170056264 ) -- ( 1.2144265204342208 , -0.20904284173119136 );
\draw[Gamma_h] ( 1.1984626276082133 , -0.26060839124257174 ) -- ( 1.2033702726041224 , -0.24805239537088494 );
\draw[Gamma_h] ( 1.2033702726041224 , -0.24805239537088494 ) -- ( 1.2080605022220243 , -0.23538988883613332 );
\draw[Gamma_h] ( 1.2080605022220243 , -0.23538988883613332 ) -- ( 1.2125273033095807 , -0.22263080218051162 );
\draw[Gamma_h] ( 1.2125273033095807 , -0.22263080218051162 ) -- ( 1.2167646627144544 , -0.20978506594621457 );
\draw[Gamma_lin] ( 0.6530015742015729 , 0.8170828719921295 ) -- ( 0.702376549575661 , 0.7921282545013921 );
\draw[Gamma_h] ( 0.6545170173088352 , 0.8198590460953044 ) -- ( 0.6666588963656336 , 0.8131964881754913 );
\draw[Gamma_h] ( 0.6666588963656336 , 0.8131964881754913 ) -- ( 0.6787329313300455 , 0.8064336651397822 );
\draw[Gamma_h] ( 0.6787329313300455 , 0.8064336651397822 ) -- ( 0.6907353727989626 , 0.7995718991058581 );
\draw[Gamma_h] ( 0.6907353727989626 , 0.7995718991058581 ) -- ( 0.7026624713692763 , 0.7926125121914 );
\draw[Gamma_lin] ( -0.7316632479172349 , 0.26784415502442205 ) -- ( -0.7374098768420334 , 0.20783147537200414 );
\draw[Gamma_h] ( -0.7314038731010745 , 0.26780780508643853 ) -- ( -0.7334816670866512 , 0.25288754957696846 );
\draw[Gamma_h] ( -0.7334816670866512 , 0.25288754957696846 ) -- ( -0.7354301209280637 , 0.2379432382289103 );
\draw[Gamma_h] ( -0.7354301209280637 , 0.2379432382289103 ) -- ( -0.7372507818412858 , 0.2229771435953864 );
\draw[Gamma_h] ( -0.7372507818412858 , 0.2229771435953864 ) -- ( -0.7389451970422909 , 0.20799153822951896 );
\draw[Gamma_lin] ( -0.7482946903635639 , 0.07548916671652386 ) -- ( -0.7374098768420334 , 0.20783147537200414 );
\draw[Gamma_h] ( -0.7485722506779865 , 0.07550343751678841 ) -- ( -0.7470303404571823 , 0.10865063855949479 );
\draw[Gamma_h] ( -0.7470303404571823 , 0.10865063855949479 ) -- ( -0.7449197017079614 , 0.14180810996504536 );
\draw[Gamma_h] ( -0.7449197017079614 , 0.14180810996504536 ) -- ( -0.7422285740348291 , 0.1749352703246501 );
\draw[Gamma_h] ( -0.7422285740348291 , 0.1749352703246501 ) -- ( -0.7389451970422909 , 0.20799153822951896 );
\draw[Gamma_lin] ( 0.7520392108866711 , 0.7576173021689054 ) -- ( 0.8727557619844152 , 0.6738694511315761 );
\draw[Gamma_h] ( 0.7541321754757254 , 0.760894134800335 ) -- ( 0.7848566660195414 , 0.7405764292322817 );
\draw[Gamma_h] ( 0.7848566660195414 , 0.7405764292322817 ) -- ( 0.8150795550488282 , 0.7194980847467888 );
\draw[Gamma_h] ( 0.8150795550488282 , 0.7194980847467888 ) -- ( 0.8447323810313272 , 0.697675906071509 );
\draw[Gamma_h] ( 0.8447323810313272 , 0.697675906071509 ) -- ( 0.8737466824347797 , 0.6751266979340949 );
\draw[Gamma_lin] ( 0.702376549575661 , 0.7921282545013921 ) -- ( 0.7520392108866711 , 0.7576173021689054 );
\draw[Gamma_h] ( 0.7026624713692763 , 0.7926125121914 ) -- ( 0.7156164590767666 , 0.7848893792890779 );
\draw[Gamma_h] ( 0.7156164590767666 , 0.7848893792890779 ) -- ( 0.7285164291533334 , 0.7770269634917918 );
\draw[Gamma_h] ( 0.7285164291533334 , 0.7770269634917918 ) -- ( 0.7413568463644837 , 0.7690277276965436 );
\draw[Gamma_h] ( 0.7413568463644837 , 0.7690277276965436 ) -- ( 0.7541321754757254 , 0.760894134800335 );
\draw[Gamma_lin] ( -0.5002625680169007 , -0.8038705344672306 ) -- ( -0.5953168771386225 , -0.686672467317346 );
\draw[Gamma_h] ( -0.503500526875184 , -0.806926068561829 ) -- ( -0.5289798448774683 , -0.7787689826670285 );
\draw[Gamma_h] ( -0.5289798448774683 , -0.7787689826670285 ) -- ( -0.5528245255583689 , -0.7490563089768921 );
\draw[Gamma_h] ( -0.5528245255583689 , -0.7490563089768921 ) -- ( -0.5748749965175313 , -0.7181640929632072 );
\draw[Gamma_h] ( -0.5748749965175313 , -0.7181640929632072 ) -- ( -0.5949716853546003 , -0.6864683800977616 );
\draw[Gamma_lin] ( -0.5953168771386225 , -0.6866724673173459 ) -- ( -0.6390052922246661 , -0.5915291585711686 );
\draw[Gamma_h] ( -0.5949716853546003 , -0.6864683800977615 ) -- ( -0.6080518136318586 , -0.6638419423248099 );
\draw[Gamma_h] ( -0.6080518136318586 , -0.6638419423248099 ) -- ( -0.6204128447768804 , -0.6407155663043439 );
\draw[Gamma_h] ( -0.6204128447768804 , -0.6407155663043439 ) -- ( -0.6320646010209836 , -0.6171594638151424 );
\draw[Gamma_h] ( -0.6320646010209836 , -0.6171594638151424 ) -- ( -0.6430169045954853 , -0.5932438466359841 );
\draw[Gamma_lin] ( -0.7116953272526831 , -0.3640926794433587 ) -- ( -0.6916069625187631 , -0.45942661314096384 );
\draw[Gamma_h] ( -0.7143882226172602 , -0.36463975208272886 ) -- ( -0.7091813490793567 , -0.38848042831695323 );
\draw[Gamma_h] ( -0.7091813490793567 , -0.38848042831695323 ) -- ( -0.7035610767497743 , -0.41221164781114433 );
\draw[Gamma_h] ( -0.7035610767497743 , -0.41221164781114433 ) -- ( -0.6975151527361693 , -0.4358137982630854 );
\draw[Gamma_h] ( -0.6975151527361693 , -0.4358137982630854 ) -- ( -0.6910313241461976 , -0.45926726737055973 );
\draw[Gamma_lin] ( -0.7116953272526831 , -0.3640926794433587 ) -- ( -0.735853324995938 , -0.23482213750301945 );
\draw[Gamma_h] ( -0.7143882226172602 , -0.36463975208272886 ) -- ( -0.7207713908983474 , -0.33233325975375194 );
\draw[Gamma_h] ( -0.7207713908983474 , -0.33233325975375194 ) -- ( -0.7264547340268072 , -0.29988734199067857 );
\draw[Gamma_h] ( -0.7264547340268072 , -0.29988734199067857 ) -- ( -0.7314642071952859 , -0.2673633690077738 );
\draw[Gamma_h] ( -0.7314642071952859 , -0.2673633690077738 ) -- ( -0.7358257655964304 , -0.23482271101930277 );
\draw[Gamma_lin] ( -0.6390052922246661 , -0.5915291585711686 ) -- ( -0.6916069625187631 , -0.45942661314096384 );
\draw[Gamma_h] ( -0.6430169045954853 , -0.5932438466359841 ) -- ( -0.6567762891232442 , -0.5603106774618979 );
\draw[Gamma_h] ( -0.6567762891232442 , -0.5603106774618979 ) -- ( -0.6693444883131358 , -0.5268859723623012 );
\draw[Gamma_h] ( -0.6693444883131358 , -0.5268859723623012 ) -- ( -0.6807525005318802 , -0.4931460595831898 );
\draw[Gamma_h] ( -0.6807525005318802 , -0.4931460595831898 ) -- ( -0.6910313241461976 , -0.45926726737055973 );
\draw[Gamma_lin] ( 1.2471213617349224 , 0.0349356628477481 ) -- ( 1.2443489682625337 , -0.06837638771775788 );
\draw[Gamma_h] ( 1.2490927147805955 , 0.035056477587051146 ) -- ( 1.2499566025316777 , 0.009155229448503334 );
\draw[Gamma_h] ( 1.2499566025316777 , 0.009155229448503334 ) -- ( 1.249805702259381 , -0.016825573975306745 );
\draw[Gamma_h] ( 1.249805702259381 , -0.016825573975306745 ) -- ( 1.24864516882845 , -0.04278347854366352 );
\draw[Gamma_h] ( 1.24864516882845 , -0.04278347854366352 ) -- ( 1.2464801571036292 , -0.06861603011585139 );
\draw[Gamma_lin] ( 1.2443489682625337 , -0.06837638771775786 ) -- ( 1.2144265204342208 , -0.20904284173119136 );
\draw[Gamma_h] ( 1.2464801571036292 , -0.06861603011585138 ) -- ( 1.2418539548910152 , -0.10433472169879039 );
\draw[Gamma_h] ( 1.2418539548910152 , -0.10433472169879039 ) -- ( 1.2352839208194624 , -0.13996831923552394 );
\draw[Gamma_h] ( 1.2352839208194624 , -0.13996831923552394 ) -- ( 1.2268831312926995 , -0.175218031170012 );
\draw[Gamma_h] ( 1.2268831312926995 , -0.175218031170012 ) -- ( 1.2167646627144544 , -0.20978506594621457 );
\draw[Gamma_lin] ( 0.7036922830569453 , -0.7914278068660296 ) -- ( 0.6635891369775371 , -0.8117676092065338 );
\draw[Gamma_h] ( 0.7039450299054093 , -0.7918562952989019 ) -- ( 0.6942626781202512 , -0.7975279343220539 );
\draw[Gamma_h] ( 0.6942626781202512 , -0.7975279343220539 ) -- ( 0.6845299714709211 , -0.8031359342943623 );
\draw[Gamma_h] ( 0.6845299714709211 , -0.8031359342943623 ) -- ( 0.6747490285811703 , -0.8086795928250018 );
\draw[Gamma_h] ( 0.6747490285811703 , -0.8086795928250018 ) -- ( 0.6649219680747505 , -0.8141582075231476 );
\draw[Gamma_lin] ( 0.7492525203540925 , -0.7597261522272594 ) -- ( 0.872080082147994 , -0.6744831681043866 );
\draw[Gamma_h] ( 0.7511929937107212 , -0.7627813451808547 ) -- ( 0.7824956398180597 , -0.7421758744204874 );
\draw[Gamma_h] ( 0.7824956398180597 , -0.7421758744204874 ) -- ( 0.8132854401076417 , -0.7207808136277458 );
\draw[Gamma_h] ( 0.8132854401076417 , -0.7207808136277458 ) -- ( 0.8434894061937374 , -0.6986145050315297 );
\draw[Gamma_h] ( 0.8434894061937374 , -0.6986145050315297 ) -- ( 0.873034549690617 , -0.6756952908607383 );
\draw[Gamma_lin] ( 0.7492525203540925 , -0.7597261522272594 ) -- ( 0.7036922830569453 , -0.7914278068660296 );
\draw[Gamma_h] ( 0.7511929937107212 , -0.7627813451808547 ) -- ( 0.7394579819326761 , -0.7702225513629305 );
\draw[Gamma_h] ( 0.7394579819326761 , -0.7702225513629305 ) -- ( 0.7276688501637572 , -0.7775500220476441 );
\draw[Gamma_h] ( 0.7276688501637572 , -0.7775500220476441 ) -- ( 0.7158297992169924 , -0.7847618918284748 );
\draw[Gamma_h] ( 0.7158297992169924 , -0.7847618918284748 ) -- ( 0.7039450299054093 , -0.7918562952989019 );
\draw[Gamma_lin] ( 1.2263250772503813 , 0.16448122707004934 ) -- ( 1.206939714051047 , 0.2364427468343725 );
\draw[Gamma_h] ( 1.2294482153531225 , 0.16525677295753466 ) -- ( 1.224663073709382 , 0.18335300921056538 );
\draw[Gamma_h] ( 1.224663073709382 , 0.18335300921056538 ) -- ( 1.219413367040081 , 0.20130942335056 );
\draw[Gamma_h] ( 1.219413367040081 , 0.20130942335056 ) -- ( 1.213713671201622 , 0.2190963831955251 );
\draw[Gamma_h] ( 1.213713671201622 , 0.2190963831955251 ) -- ( 1.2075785620504067 , 0.23668425656346717 );
\draw[Gamma_lin] ( 1.2263250772503813 , 0.16448122707004934 ) -- ( 1.2471213617349224 , 0.0349356628477481 );
\draw[Gamma_h] ( 1.2294482153531225 , 0.16525677295753466 ) -- ( 1.23669355988806 , 0.133147410389023 );
\draw[Gamma_h] ( 1.23669355988806 , 0.133147410389023 ) -- ( 1.2424286066648158 , 0.10058011380830711 );
\draw[Gamma_h] ( 1.2424286066648158 , 0.10058011380830711 ) -- ( 1.246584582642593 , 0.06780107295958411 );
\draw[Gamma_h] ( 1.246584582642593 , 0.06780107295958411 ) -- ( 1.2490927147805955 , 0.035056477587051146 );
\draw[Gamma_lin] ( 1.206939714051047 , 0.2364427468343725 ) -- ( 1.1648421207877284 , 0.3201194035050794 );
\draw[Gamma_h] ( 1.2075785620504067 , 0.23668425656346717 ) -- ( 1.1993088934632337 , 0.25854089560447985 );
\draw[Gamma_h] ( 1.1993088934632337 , 0.25854089560447985 ) -- ( 1.1903264199579304 , 0.28022302104612773 );
\draw[Gamma_h] ( 1.1903264199579304 , 0.28022302104612773 ) -- ( 1.1806707734625004 , 0.3016922092529504 );
\draw[Gamma_h] ( 1.1806707734625004 , 0.3016922092529504 ) -- ( 1.1703815859049473 , 0.32291003658948775 );
\draw[Gamma_lin] ( -0.7316632479172349 , 0.26784415502442205 ) -- ( -0.7093022738220178 , 0.3816344678949117 );
\draw[Gamma_h] ( -0.7314038731010745 , 0.26780780508643853 ) -- ( -0.727022363946959 , 0.29644182297955596 );
\draw[Gamma_h] ( -0.727022363946959 , 0.29644182297955596 ) -- ( -0.7221161158709308 , 0.32503094839694086 );
\draw[Gamma_h] ( -0.7221161158709308 , 0.32503094839694086 ) -- ( -0.7166673578847667 , 0.3535394018450264 );
\draw[Gamma_h] ( -0.7166673578847667 , 0.3535394018450264 ) -- ( -0.7106583190002431 , 0.38193140383024576 );
\draw[Gamma_lin] ( 0.872080082147994 , -0.6744831681043866 ) -- ( 0.9332758779367823 , -0.6221341699844896 );
\draw[Gamma_h] ( 0.873034549690617 , -0.6756952908607383 ) -- ( 0.8887044262782923 , -0.6630120377875833 );
\draw[Gamma_h] ( 0.8887044262782923 , -0.6630120377875833 ) -- ( 0.9041914464154659 , -0.650093594363199 );
\draw[Gamma_h] ( 0.9041914464154659 , -0.650093594363199 ) -- ( 0.9194851644557439 , -0.6369431149006745 );
\draw[Gamma_h] ( 0.9194851644557439 , -0.6369431149006745 ) -- ( 0.9345751347527325 , -0.6235637537130989 );
\draw[Gamma_lin] ( 1.197887441959399 , -0.26036944170056264 ) -- ( 1.1682592760542092 , -0.3149790766390213 );
\draw[Gamma_h] ( 1.1984626276082133 , -0.26060839124257174 ) -- ( 1.1925765254480396 , -0.2749376857623976 );
\draw[Gamma_h] ( 1.1925765254480396 , -0.2749376857623976 ) -- ( 1.1863840685726694 , -0.28918553186261386 );
\draw[Gamma_h] ( 1.1863840685726694 , -0.28918553186261386 ) -- ( 1.1798964695318404 , -0.3033421688928621 );
\draw[Gamma_h] ( 1.1798964695318404 , -0.3033421688928621 ) -- ( 1.17312494087529 , -0.3173978362027836 );
\draw[Gamma_lin] ( 0.8727557619844152 , 0.6738694511315761 ) -- ( 0.9396670046312835 , 0.6159616984099952 );
\draw[Gamma_h] ( 0.8737466824347797 , 0.6751266979340949 ) -- ( 0.8909459103380619 , 0.6611669676215455 );
\draw[Gamma_h] ( 0.8909459103380619 , 0.6611669676215455 ) -- ( 0.907924536383288 , 0.6469209617711623 );
\draw[Gamma_h] ( 0.907924536383288 , 0.6469209617711623 ) -- ( 0.9246684302490762 , 0.6323930614400709 );
\draw[Gamma_h] ( 0.9246684302490762 , 0.6323930614400709 ) -- ( 0.9411634616140452 , 0.617587647685397 );
\draw[Gamma_lin] ( -0.4866560619933779 , 0.8163106151702234 ) -- ( -0.558526688563429 , 0.7427473549472992 );
\draw[Gamma_h] ( -0.4904027715185777 , 0.8201177342696273 ) -- ( -0.5085495156176351 , 0.8015956597457042 );
\draw[Gamma_h] ( -0.5085495156176351 , 0.8015956597457042 ) -- ( -0.5258919324104117 , 0.7823640218740194 );
\draw[Gamma_h] ( -0.5258919324104117 , 0.7823640218740194 ) -- ( -0.5423513942127357 , 0.7625430783919842 );
\draw[Gamma_h] ( -0.5423513942127357 , 0.7625430783919842 ) -- ( -0.5578492733404352 , 0.7422530870370095 );
\draw[Gamma_lin] ( 0.9396670046312835 , 0.6159616984099952 ) -- ( 1.0362679955368008 , 0.5134573198351986 );
\draw[Gamma_h] ( 0.9411634616140452 , 0.617587647685397 ) -- ( 0.9667952770664316 , 0.5934674182875367 );
\draw[Gamma_h] ( 0.9667952770664316 , 0.5934674182875367 ) -- ( 0.9918381903003705 , 0.5685317288206104 );
\draw[Gamma_h] ( 0.9918381903003705 , 0.5685317288206104 ) -- ( 1.0161660443785405 , 0.5428336526275718 );
\draw[Gamma_h] ( 1.0161660443785405 , 0.5428336526275718 ) -- ( 1.039652682363621 , 0.5164262630513742 );
\draw[Gamma_lin] ( 1.1228278091203303 , 0.4051268711515989 ) -- ( 1.0362679955368008 , 0.5134573198351986 );
\draw[Gamma_h] ( 1.1231130331019534 , 0.40530391680890276 ) -- ( 1.1037812214197746 , 0.4340549152868789 );
\draw[Gamma_h] ( 1.1037812214197746 , 0.4340549152868789 ) -- ( 1.0833675896754804 , 0.4621941084485472 );
\draw[Gamma_h] ( 1.0833675896754804 , 0.4621941084485472 ) -- ( 1.0619615919598397 , 0.4896687923510111 );
\draw[Gamma_h] ( 1.0619615919598397 , 0.4896687923510111 ) -- ( 1.039652682363621 , 0.5164262630513742 );
\draw[Gamma_lin] ( -0.558526688563429 , 0.7427473549472992 ) -- ( -0.6337246508946595 , 0.6096844155790458 );
\draw[Gamma_h] ( -0.5578492733404352 , 0.7422530870370095 ) -- ( -0.5796181727696832 , 0.710955393477791 );
\draw[Gamma_h] ( -0.5796181727696832 , 0.710955393477791 ) -- ( -0.599791337671412 , 0.6783448889813641 );
\draw[Gamma_h] ( -0.599791337671412 , 0.6783448889813641 ) -- ( -0.6183472107858895 , 0.6447186139986345 );
\draw[Gamma_h] ( -0.6183472107858895 , 0.6447186139986345 ) -- ( -0.6352642348533836 , 0.610373608980508 );
\draw[Gamma_lin] ( 1.1682592760542092 , -0.3149790766390213 ) -- ( 1.1097960709024366 , -0.4246540657417862 );
\draw[Gamma_h] ( 1.17312494087529 , -0.3173978362027836 ) -- ( 1.158766954489656 , -0.3451678872196768 );
\draw[Gamma_h] ( 1.158766954489656 , -0.3451678872196768 ) -- ( 1.143415065099396 , -0.37240291045446444 );
\draw[Gamma_h] ( 1.143415065099396 , -0.37240291045446444 ) -- ( 1.1271679382494162 , -0.3990037091635505 );
\draw[Gamma_h] ( 1.1271679382494162 , -0.3990037091635505 ) -- ( 1.110124239484624 , -0.4248710866033389 );
\draw[Gamma_lin] ( -0.6483606749821453 , 0.581048585710323 ) -- ( -0.6337246508946595 , 0.6096844155790458 );
\draw[Gamma_h] ( -0.6482849803029979 , 0.5810190953540303 ) -- ( -0.6451324860056906 , 0.5883851391959974 );
\draw[Gamma_h] ( -0.6451324860056906 , 0.5883851391959974 ) -- ( -0.6419114863289066 , 0.5957348272984351 );
\draw[Gamma_h] ( -0.6419114863289066 , 0.5957348272984351 ) -- ( -0.6386220472767645 , 0.6030652778352896 );
\draw[Gamma_h] ( -0.6386220472767645 , 0.6030652778352896 ) -- ( -0.6352642348533836 , 0.610373608980508 );
\draw[Gamma_lin] ( -0.7002305307098352 , 0.4250045352580723 ) -- ( -0.6483606749821453 , 0.5810485857103229 );
\draw[Gamma_h] ( -0.7003418688774247 , 0.42502908984361637 ) -- ( -0.6894696507524314 , 0.46465363977330265 );
\draw[Gamma_h] ( -0.6894696507524314 , 0.46465363977330265 ) -- ( -0.6772125831109741 , 0.5039882586234873 );
\draw[Gamma_h] ( -0.6772125831109741 , 0.5039882586234873 ) -- ( -0.6635059362091352 , 0.54284079446134 );
\draw[Gamma_h] ( -0.6635059362091352 , 0.54284079446134 ) -- ( -0.6482849803029979 , 0.5810190953540302 );
\draw[Gamma_lin] ( 1.033825435956511 , -0.5166949653242259 ) -- ( 0.9332758779367823 , -0.6221341699844896 );
\draw[Gamma_h] ( 1.0370029136622902 , -0.5194935464513109 ) -- ( 1.0126050828260023 , -0.5467035409198325 );
\draw[Gamma_h] ( 1.0126050828260023 , -0.5467035409198325 ) -- ( 0.9873120161085115 , -0.5731564159988116 );
\draw[Gamma_h] ( 0.9873120161085115 , -0.5731564159988116 ) -- ( 0.9612574534405205 , -0.5987954081194873 );
\draw[Gamma_h] ( 0.9612574534405205 , -0.5987954081194873 ) -- ( 0.9345751347527325 , -0.6235637537130989 );
\draw[Gamma_lin] ( 1.1228278091203303 , 0.4051268711515989 ) -- ( 1.1648421207877284 , 0.3201194035050794 );
\draw[Gamma_h] ( 1.1231130331019534 , 0.40530391680890276 ) -- ( 1.1356786424472045 , 0.385331019982846 );
\draw[Gamma_h] ( 1.1356786424472045 , 0.385331019982846 ) -- ( 1.1477754148102532 , 0.3649075903937064 );
\draw[Gamma_h] ( 1.1477754148102532 , 0.3649075903937064 ) -- ( 1.1593581345199007 , 0.34408385395731117 );
\draw[Gamma_h] ( 1.1593581345199007 , 0.34408385395731117 ) -- ( 1.1703815859049473 , 0.32291003658948775 );
\draw[Gamma_lin] ( -0.7093022738220178 , 0.3816344678949117 ) -- ( -0.7002305307098352 , 0.42500453525807225 );
\draw[Gamma_h] ( -0.7106583190002431 , 0.38193140383024576 ) -- ( -0.7082091793438016 , 0.39274336540238614 );
\draw[Gamma_h] ( -0.7082091793438016 , 0.39274336540238614 ) -- ( -0.705674168492327 , 0.4035320626179563 );
\draw[Gamma_h] ( -0.705674168492327 , 0.4035320626179563 ) -- ( -0.7030521203641057 , 0.4142948519430138 );
\draw[Gamma_h] ( -0.7030521203641057 , 0.4142948519430138 ) -- ( -0.7003418688774247 , 0.4250290898436163 );
\draw[Gamma_lin] ( 1.033825435956511 , -0.5166949653242259 ) -- ( 1.1097960709024366 , -0.4246540657417862 );
\draw[Gamma_h] ( 1.0370029136622902 , -0.5194935464513109 ) -- ( 1.0563294235972276 , -0.4965903972386194 );
\draw[Gamma_h] ( 1.0563294235972276 , -0.4965903972386194 ) -- ( 1.0749948320229272 , -0.4731656706328317 );
\draw[Gamma_h] ( 1.0749948320229272 , -0.4731656706328317 ) -- ( 1.0929446127238918 , -0.44924926697429063 );
\draw[Gamma_h] ( 1.0929446127238918 , -0.44924926697429063 ) -- ( 1.110124239484624 , -0.4248710866033389 );

